A robust, high-order implicit shock tracking method for simulation of complex, high-speed flows

High-order implicit shock tracking is a new class of numerical methods to approximate solutions of conservation laws with non-smooth features. These methods align elements of the computational mesh with non-smooth features to represent them perfectly, allowing high-order basis functions to approximate smooth regions of the solution without the need for nonlinear stabilization, which leads to accurate approximations on traditionally coarse meshes. The hallmark of these methods is the underlying optimization formulation whose solution is a feature-aligned mesh and the corresponding high-order approximation to the flow; the key challenge is robustly solving the central optimization problem. In this work, we develop a robust optimization solver for high-order implicit shock tracking methods so they can be reliably used to simulate complex, high-speed, compressible flows in multiple dimensions. The proposed method integrates practical robustness measures into a sequential quadratic programming method, including dimension- and order-independent simplex element collapses, mesh smoothing, and element-wise solution re-initialization, which prove to be necessary to reliably track complex discontinuity surfaces, such as curved and reflecting shocks, shock formation, and shock-shock interaction. A series of nine numerical experiments -- including two- and three-dimensional compressible flows with complex discontinuity surfaces -- are used to demonstrate: 1) the robustness of the solver, 2) the meshes produced are high-quality and track continuous, non-smooth features in addition to discontinuities, 3) the method achieves the optimal convergence rate of the underlying discretization even for flows containing discontinuities, and 4) the method produces highly accurate solutions on extremely coarse meshes relative to approaches based on shock capturing.

==> _py/advec1v3d_zahr0_case0p0q1_hist.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.4cm, vertical sep = 1cm}]
\nextgroupplot[width=0.33\textwidth, xtick={0,15,30}, xlabel={Iteration ($k$)}, ymax=30, xmax=30, xmin=-1, ymode=log, ymin=5e-11]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat=4]
coordinates {
( 0.00000000e+00,  5.62288107e-08)
( 1.00000000e+00,  2.18111680e-07)
( 2.00000000e+00,  8.21686071e-07)
( 3.00000000e+00,  2.93433331e-06)
( 4.00000000e+00,  9.55297623e-06)
( 5.00000000e+00,  2.68221448e-05)
( 6.00000000e+00,  6.03826022e-05)
( 7.00000000e+00,  1.01145922e-04)
( 8.00000000e+00,  1.34020182e-04)
( 9.00000000e+00,  6.31797541e-05)
( 1.00000000e+01,  5.22174139e-05)
( 1.10000000e+01,  6.08093379e-05)
( 1.20000000e+01,  7.88871801e-05)
( 1.30000000e+01,  1.12250023e-04)
( 1.40000000e+01,  1.75841917e-04)
( 1.50000000e+01,  3.08558972e-04)
( 1.60000000e+01,  6.13659030e-04)
( 1.70000000e+01,  1.17348224e-03)
( 1.80000000e+01,  3.71649424e-03)
( 1.90000000e+01,  2.69748244e-03)
( 2.00000000e+01,  2.77444964e-03)
( 2.10000000e+01,  1.12462079e-03)
( 2.20000000e+01,  2.20351564e-03)
( 2.30000000e+01,  4.01227298e-04)
( 2.40000000e+01,  7.87545324e-05)
( 2.50000000e+01,  8.92363240e-06)
( 2.60000000e+01,  9.56466174e-07)
( 2.70000000e+01,  3.72044232e-08)
( 2.80000000e+01,  4.62696015e-10)};\label{line:R0}

\addplot [red, thick, mark options={solid, thin}, mark=triangle*, mark size=1.5, mark repeat=4]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  9.96978726e-01)
( 2.00000000e+00,  9.91015104e-01)
( 3.00000000e+00,  9.79392648e-01)
( 4.00000000e+00,  9.57269799e-01)
( 5.00000000e+00,  9.16905021e-01)
( 6.00000000e+00,  8.48437199e-01)
( 7.00000000e+00,  7.45873536e-01)
( 8.00000000e+00,  6.22373419e-01)
( 9.00000000e+00,  5.22876684e-01)
( 1.00000000e+01,  4.87039331e-01)
( 1.10000000e+01,  4.85449532e-01)
( 1.20000000e+01,  5.03602963e-01)
( 1.30000000e+01,  5.37760532e-01)
( 1.40000000e+01,  5.88403729e-01)
( 1.50000000e+01,  6.58425548e-01)
( 1.60000000e+01,  7.53044858e-01)
( 1.70000000e+01,  8.74515779e-01)
( 1.80000000e+01,  9.53298621e-01)
( 1.90000000e+01,  1.06214352e+00)
( 2.00000000e+01,  7.61769460e-01)
( 2.10000000e+01,  5.35502722e-01)
( 2.20000000e+01,  5.01258161e-01)
( 2.30000000e+01,  3.86457310e-01)
( 2.40000000e+01,  8.53287898e-02)
( 2.50000000e+01,  1.82193203e-02)
( 2.60000000e+01,  3.89955185e-03)
( 2.70000000e+01,  6.33869350e-04)
( 2.80000000e+01,  6.96945801e-05)};\label{line:dLdY}

\nextgroupplot[width=0.33\textwidth, xtick={0,15,30}, xlabel={Iteration ($k$)}, ymax=0.2, xmax=30, xmin=-1, ymode=log, ymin=8e-09]
\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat=4]
coordinates {
( 0.00000000e+00,  1.97759580e-02)
( 1.00000000e+00,  1.97571038e-02)
( 2.00000000e+00,  1.97204736e-02)
( 3.00000000e+00,  1.96512169e-02)
( 4.00000000e+00,  1.95266600e-02)
( 5.00000000e+00,  1.93212142e-02)
( 6.00000000e+00,  1.90245237e-02)
( 7.00000000e+00,  1.86543665e-02)
( 8.00000000e+00,  1.81928743e-02)
( 9.00000000e+00,  1.78013842e-02)
( 1.00000000e+01,  1.74091429e-02)
( 1.10000000e+01,  1.69887086e-02)
( 1.20000000e+01,  1.65197324e-02)
( 1.30000000e+01,  1.59745048e-02)
( 1.40000000e+01,  1.53090737e-02)
( 1.50000000e+01,  1.44486231e-02)
( 1.60000000e+01,  1.32699333e-02)
( 1.70000000e+01,  1.16890364e-02)
( 1.80000000e+01,  9.95908926e-03)
( 1.90000000e+01,  7.78509868e-03)
( 2.00000000e+01,  6.24444603e-03)
( 2.10000000e+01,  4.62963390e-03)
( 2.20000000e+01,  2.28158357e-03)
( 2.30000000e+01,  6.33457405e-04)
( 2.40000000e+01,  2.02485368e-04)
( 2.50000000e+01,  5.46902240e-05)
( 2.60000000e+01,  9.82711351e-06)
( 2.70000000e+01,  1.06377564e-06)
( 2.80000000e+01,  8.30996480e-08)};\label{line:R1err}

\addplot [magenta, thick, mark options={solid, thin}, mark=pentagon*, mark size=1.5, mark repeat=4]
coordinates {
( 0.00000000e+00,  2.15445249e-04)
( 1.00000000e+00,  2.15448798e-04)
( 2.00000000e+00,  2.15455851e-04)
( 3.00000000e+00,  2.15469768e-04)
( 4.00000000e+00,  2.15496820e-04)
( 5.00000000e+00,  2.15547878e-04)
( 6.00000000e+00,  2.15639747e-04)
( 7.00000000e+00,  2.15798553e-04)
( 8.00000000e+00,  2.16092681e-04)
( 9.00000000e+00,  2.16426541e-04)
( 1.00000000e+01,  2.16813134e-04)
( 1.10000000e+01,  2.17264890e-04)
( 1.20000000e+01,  2.17791446e-04)
( 1.30000000e+01,  2.18401313e-04)
( 1.40000000e+01,  2.19106001e-04)
( 1.50000000e+01,  2.19923325e-04)
( 1.60000000e+01,  2.20872616e-04)
( 1.70000000e+01,  2.21925540e-04)
( 1.80000000e+01,  2.22937258e-04)
( 1.90000000e+01,  2.23781170e-04)
( 2.00000000e+01,  2.24274235e-04)
( 2.10000000e+01,  2.24714577e-04)
( 2.20000000e+01,  2.25160544e-04)
( 2.30000000e+01,  2.25297366e-04)
( 2.40000000e+01,  2.25335042e-04)
( 2.50000000e+01,  2.25343550e-04)
( 2.60000000e+01,  2.25344061e-04)
( 2.70000000e+01,  2.25341022e-04)
( 2.80000000e+01,  2.25334277e-04)};\label{line:R1msh}

\nextgroupplot[width=0.33\textwidth, xtick={0,15,30}, xlabel={Iteration ($k$)}, xmax=30, xmin=-1, ymode=log]
\addplot [black, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  1.00000000e+00)
( 7.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)
( 9.00000000e+00,  1.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)
( 1.10000000e+01,  1.00000000e+00)
( 1.20000000e+01,  1.00000000e+00)
( 1.30000000e+01,  1.00000000e+00)
( 1.40000000e+01,  1.00000000e+00)
( 1.50000000e+01,  1.00000000e+00)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)};\label{line:alpha}

\addplot [blue, dashed]
coordinates {
( 0.00000000e+00,  1.00000000e-02)
( 1.00000000e+00,  1.00000000e-02)
( 2.00000000e+00,  5.00000000e-03)
( 3.00000000e+00,  2.50000000e-03)
( 4.00000000e+00,  1.25000000e-03)
( 5.00000000e+00,  6.25000000e-04)
( 6.00000000e+00,  3.12500000e-04)
( 7.00000000e+00,  1.56250000e-04)
( 8.00000000e+00,  7.81250000e-05)
( 9.00000000e+00,  3.90625000e-05)
( 1.00000000e+01,  3.90625000e-05)
( 1.10000000e+01,  3.90625000e-05)
( 1.20000000e+01,  3.90625000e-05)
( 1.30000000e+01,  3.90625000e-05)
( 1.40000000e+01,  3.90625000e-05)
( 1.50000000e+01,  3.90625000e-05)
( 1.60000000e+01,  3.90625000e-05)
( 1.70000000e+01,  3.90625000e-05)
( 1.80000000e+01,  3.90625000e-05)
( 1.90000000e+01,  3.90625000e-05)
( 2.00000000e+01,  3.90625000e-05)
( 2.10000000e+01,  3.90625000e-05)
( 2.20000000e+01,  3.90625000e-05)
( 2.30000000e+01,  3.90625000e-05)
( 2.40000000e+01,  3.90625000e-05)
( 2.50000000e+01,  1.95312500e-05)
( 2.60000000e+01,  9.76562500e-06)
( 2.70000000e+01,  4.88281250e-06)
( 2.80000000e+01,  2.44140625e-06)};\label{line:lam}

\addplot [red, dash dot]
coordinates {
( 0.00000000e+00,  1.00000000e-10)
( 1.00000000e+00,  1.00000000e-10)
( 2.00000000e+00,  1.00000000e-10)
( 3.00000000e+00,  1.00000000e-10)
( 4.00000000e+00,  1.00000000e-10)
( 5.00000000e+00,  1.00000000e-10)
( 6.00000000e+00,  1.00000000e-10)
( 7.00000000e+00,  1.00000000e-10)
( 8.00000000e+00,  1.00000000e-10)
( 9.00000000e+00,  1.00000000e-10)
( 1.00000000e+01,  1.00000000e-10)
( 1.10000000e+01,  1.00000000e-10)
( 1.20000000e+01,  1.00000000e-10)
( 1.30000000e+01,  1.00000000e-10)
( 1.40000000e+01,  1.00000000e-10)
( 1.50000000e+01,  1.00000000e-10)
( 1.60000000e+01,  1.00000000e-10)
( 1.70000000e+01,  1.00000000e-10)
( 1.80000000e+01,  1.00000000e-10)
( 1.90000000e+01,  1.00000000e-10)
( 2.00000000e+01,  1.00000000e-10)
( 2.10000000e+01,  1.00000000e-10)
( 2.20000000e+01,  1.00000000e-10)
( 2.30000000e+01,  1.00000000e-10)
( 2.40000000e+01,  1.00000000e-10)
( 2.50000000e+01,  1.00000000e-10)
( 2.60000000e+01,  1.00000000e-10)
( 2.70000000e+01,  1.00000000e-10)
( 2.80000000e+01,  1.00000000e-10)};\label{line:kappa}

\end{groupplot}\end{tikzpicture}

==> _py/advec1v3d_zahr0_case1p0q2_hist.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.4cm, vertical sep = 1cm}]
\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, xlabel={Iteration ($k$)}, ymax=30, xmax=105, xmin=-5, ymode=log, ymin=5e-09]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  2.14484698e-06)
( 1.00000000e+00,  8.21952769e-06)
( 2.00000000e+00,  3.05643647e-05)
( 3.00000000e+00,  1.10009854e-04)
( 4.00000000e+00,  3.30795249e-04)
( 5.00000000e+00,  4.76005126e-04)
( 6.00000000e+00,  4.32568021e-04)
( 7.00000000e+00,  2.69248258e-04)
( 8.00000000e+00,  3.66611293e-04)
( 9.00000000e+00,  1.68835930e-04)
( 1.00000000e+01,  4.24781047e-04)
( 1.10000000e+01,  2.49667060e-04)
( 1.20000000e+01,  1.79735154e-04)
( 1.30000000e+01,  1.26713794e-04)
( 1.40000000e+01,  1.27297515e-04)
( 1.50000000e+01,  9.66880341e-05)
( 1.60000000e+01,  7.45544478e-05)
( 1.70000000e+01,  1.12475178e-04)
( 1.80000000e+01,  9.67477689e-05)
( 1.90000000e+01,  6.26092657e-05)
( 2.00000000e+01,  1.26179729e-04)
( 2.10000000e+01,  4.73117739e-04)
( 2.20000000e+01,  1.39062659e-03)
( 2.30000000e+01,  6.33989137e-04)
( 2.40000000e+01,  7.31236404e-05)
( 2.50000000e+01,  5.15050730e-04)
( 2.60000000e+01,  2.58505468e-04)
( 2.70000000e+01,  4.41286049e-04)
( 2.80000000e+01,  4.69884950e-04)
( 2.90000000e+01,  9.05480654e-05)
( 3.00000000e+01,  6.01630884e-05)
( 3.10000000e+01,  1.09085691e-04)
( 3.20000000e+01,  3.84592391e-05)
( 3.30000000e+01,  1.18029791e-03)
( 3.40000000e+01,  6.22369924e-04)
( 3.50000000e+01,  1.22503042e-04)
( 3.60000000e+01,  5.69966386e-05)
( 3.70000000e+01,  4.82635270e-05)
( 3.80000000e+01,  5.40863510e-05)
( 3.90000000e+01,  5.05039474e-05)
( 4.00000000e+01,  3.26902965e-05)
( 4.10000000e+01,  3.03312206e-05)
( 4.20000000e+01,  1.33513932e-05)
( 4.30000000e+01,  1.01683570e-05)
( 4.40000000e+01,  5.89247559e-06)
( 4.50000000e+01,  3.78062221e-06)
( 4.60000000e+01,  2.60367124e-06)
( 4.70000000e+01,  1.89021552e-06)
( 4.80000000e+01,  1.42993638e-06)
( 4.90000000e+01,  1.11806313e-06)
( 5.00000000e+01,  8.98340667e-07)
( 5.10000000e+01,  7.38579060e-07)
( 5.20000000e+01,  6.19356362e-07)
( 5.30000000e+01,  5.28418417e-07)
( 5.40000000e+01,  4.57736672e-07)
( 5.50000000e+01,  4.01880748e-07)
( 5.60000000e+01,  3.57077206e-07)
( 5.70000000e+01,  3.20643695e-07)
( 5.80000000e+01,  2.90636906e-07)
( 5.90000000e+01,  2.65626595e-07)
( 6.00000000e+01,  2.44546210e-07)
( 6.10000000e+01,  2.26591439e-07)
( 6.20000000e+01,  2.11149585e-07)
( 6.30000000e+01,  1.97749376e-07)
( 6.40000000e+01,  1.86024723e-07)
( 6.50000000e+01,  1.75688263e-07)
( 6.60000000e+01,  1.66511920e-07)
( 6.70000000e+01,  1.58312587e-07)
( 6.80000000e+01,  1.50941575e-07)
( 6.90000000e+01,  1.44276821e-07)
( 7.00000000e+01,  1.38217153e-07)
( 7.10000000e+01,  1.32678028e-07)
( 7.20000000e+01,  1.27588351e-07)
( 7.30000000e+01,  1.22888069e-07)
( 7.40000000e+01,  1.18526322e-07)
( 7.50000000e+01,  1.14459990e-07)
( 7.60000000e+01,  1.10652520e-07)
( 7.70000000e+01,  1.07072972e-07)
( 7.80000000e+01,  1.03695205e-07)
( 7.90000000e+01,  1.00497189e-07)
( 8.00000000e+01,  9.74604000e-08)
( 8.10000000e+01,  9.45692940e-08)
( 8.20000000e+01,  9.18108407e-08)
( 8.30000000e+01,  8.91741122e-08)
( 8.40000000e+01,  8.66499212e-08)
( 8.50000000e+01,  8.42305034e-08)
( 8.60000000e+01,  8.19092438e-08)
( 8.70000000e+01,  7.96804410e-08)
( 8.80000000e+01,  7.75391101e-08)
( 8.90000000e+01,  7.54808184e-08)
( 9.00000000e+01,  7.35015531e-08)
( 9.10000000e+01,  7.15976177e-08)
( 9.20000000e+01,  6.97655523e-08)
( 9.30000000e+01,  6.80020751e-08)
( 9.40000000e+01,  6.63040435e-08)
( 9.50000000e+01,  6.46684267e-08)
( 9.60000000e+01,  6.30922923e-08)
( 9.70000000e+01,  6.15728000e-08)
( 9.80000000e+01,  6.01072008e-08)
( 9.90000000e+01,  5.86928406e-08)};\label{line:R0}

\addplot [red, thick, mark options={solid, thin}, mark=triangle*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  9.95082709e-01)
( 2.00000000e+00,  9.83838307e-01)
( 3.00000000e+00,  9.56931211e-01)
( 4.00000000e+00,  8.96040606e-01)
( 5.00000000e+00,  7.86002304e-01)
( 6.00000000e+00,  6.30429036e-01)
( 7.00000000e+00,  4.58441360e-01)
( 8.00000000e+00,  3.44822749e-01)
( 9.00000000e+00,  2.45430709e-01)
( 1.00000000e+01,  2.16422135e-01)
( 1.10000000e+01,  1.91460844e-01)
( 1.20000000e+01,  1.69561515e-01)
( 1.30000000e+01,  1.55164816e-01)
( 1.40000000e+01,  1.45018726e-01)
( 1.50000000e+01,  1.35262753e-01)
( 1.60000000e+01,  1.24311404e-01)
( 1.70000000e+01,  1.13874671e-01)
( 1.80000000e+01,  1.05087155e-01)
( 1.90000000e+01,  9.75815426e-02)
( 2.00000000e+01,  9.10180271e-02)
( 2.10000000e+01,  1.96870190e-01)
( 2.20000000e+01,  3.69634648e-01)
( 2.30000000e+01,  1.47010132e-01)
( 2.40000000e+01,  6.49937979e-02)
( 2.50000000e+01,  3.04003208e-01)
( 2.60000000e+01,  8.82687257e-02)
( 2.70000000e+01,  1.25920936e-01)
( 2.80000000e+01,  9.55096658e-02)
( 2.90000000e+01,  4.23031037e-02)
( 3.00000000e+01,  3.09574533e-02)
( 3.10000000e+01,  2.59885494e-02)
( 3.20000000e+01,  2.30293322e-02)
( 3.30000000e+01,  9.31079166e-01)
( 3.40000000e+01,  2.92599967e-01)
( 3.50000000e+01,  5.67883236e-02)
( 3.60000000e+01,  3.00766153e-02)
( 3.70000000e+01,  1.86012709e-02)
( 3.80000000e+01,  1.16849768e-02)
( 3.90000000e+01,  7.26183625e-03)
( 4.00000000e+01,  4.25432363e-03)
( 4.10000000e+01,  2.50127424e-03)
( 4.20000000e+01,  1.57715414e-03)
( 4.30000000e+01,  1.09207449e-03)
( 4.40000000e+01,  8.47012736e-04)
( 4.50000000e+01,  6.82456618e-04)
( 4.60000000e+01,  5.81953989e-04)
( 4.70000000e+01,  5.13568597e-04)
( 4.80000000e+01,  4.64881021e-04)
( 4.90000000e+01,  4.28777896e-04)
( 5.00000000e+01,  4.01151078e-04)
( 5.10000000e+01,  3.79445649e-04)
( 5.20000000e+01,  3.61999914e-04)
( 5.30000000e+01,  3.47691090e-04)
( 5.40000000e+01,  3.35737940e-04)
( 5.50000000e+01,  3.25584072e-04)
( 5.60000000e+01,  3.16825686e-04)
( 5.70000000e+01,  3.09165065e-04)
( 5.80000000e+01,  3.02379665e-04)
( 5.90000000e+01,  2.96301066e-04)
( 6.00000000e+01,  2.90800342e-04)
( 6.10000000e+01,  2.85777746e-04)
( 6.20000000e+01,  2.81155310e-04)
( 6.30000000e+01,  2.76871500e-04)
( 6.40000000e+01,  2.72877277e-04)
( 6.50000000e+01,  2.69133190e-04)
( 6.60000000e+01,  2.65607188e-04)
( 6.70000000e+01,  2.62272972e-04)
( 6.80000000e+01,  2.59108743e-04)
( 6.90000000e+01,  2.56096244e-04)
( 7.00000000e+01,  2.53220031e-04)
( 7.10000000e+01,  2.50466914e-04)
( 7.20000000e+01,  2.47825529e-04)
( 7.30000000e+01,  2.45286010e-04)
( 7.40000000e+01,  2.42839732e-04)
( 7.50000000e+01,  2.40479123e-04)
( 7.60000000e+01,  2.38197500e-04)
( 7.70000000e+01,  2.35988950e-04)
( 7.80000000e+01,  2.33848230e-04)
( 7.90000000e+01,  2.31770677e-04)
( 8.00000000e+01,  2.29752143e-04)
( 8.10000000e+01,  2.27788927e-04)
( 8.20000000e+01,  2.25877724e-04)
( 8.30000000e+01,  2.24015575e-04)
( 8.40000000e+01,  2.22199822e-04)
( 8.50000000e+01,  2.20428074e-04)
( 8.60000000e+01,  2.18698168e-04)
( 8.70000000e+01,  2.17008140e-04)
( 8.80000000e+01,  2.15356200e-04)
( 8.90000000e+01,  2.13740702e-04)
( 9.00000000e+01,  2.12160133e-04)
( 9.10000000e+01,  2.10613086e-04)
( 9.20000000e+01,  2.09098249e-04)
( 9.30000000e+01,  2.07614393e-04)
( 9.40000000e+01,  2.06160356e-04)
( 9.50000000e+01,  2.04735040e-04)
( 9.60000000e+01,  2.03337400e-04)
( 9.70000000e+01,  2.01966438e-04)
( 9.80000000e+01,  2.00621201e-04)
( 9.90000000e+01,  1.99300772e-04)};\label{line:dLdY}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, xlabel={Iteration ($k$)}, ymax=0.05, xmax=105, xmin=-5, ymode=log, ymin=8e-05]
\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  2.20992779e-02)
( 1.00000000e+00,  2.18877796e-02)
( 2.00000000e+00,  2.14785930e-02)
( 3.00000000e+00,  2.07213567e-02)
( 4.00000000e+00,  1.94464596e-02)
( 5.00000000e+00,  1.76081212e-02)
( 6.00000000e+00,  1.53820737e-02)
( 7.00000000e+00,  1.39326745e-02)
( 8.00000000e+00,  1.30453613e-02)
( 9.00000000e+00,  1.24063242e-02)
( 1.00000000e+01,  1.14240159e-02)
( 1.10000000e+01,  1.05891139e-02)
( 1.20000000e+01,  9.87285497e-03)
( 1.30000000e+01,  9.23007090e-03)
( 1.40000000e+01,  8.63591179e-03)
( 1.50000000e+01,  8.09391002e-03)
( 1.60000000e+01,  7.61194312e-03)
( 1.70000000e+01,  7.18664941e-03)
( 1.80000000e+01,  6.80940745e-03)
( 1.90000000e+01,  6.47185929e-03)
( 2.00000000e+01,  5.91647023e-03)
( 2.10000000e+01,  5.90048101e-03)
( 2.20000000e+01,  5.79581706e-03)
( 2.30000000e+01,  4.94230586e-03)
( 2.40000000e+01,  4.50445659e-03)
( 2.50000000e+01,  4.22194498e-03)
( 2.60000000e+01,  3.64524005e-03)
( 2.70000000e+01,  3.22298432e-03)
( 2.80000000e+01,  2.77915457e-03)
( 2.90000000e+01,  2.39622662e-03)
( 3.00000000e+01,  2.09164628e-03)
( 3.10000000e+01,  1.69639733e-03)
( 3.20000000e+01,  1.55380822e-03)
( 3.30000000e+01,  3.10777053e-03)
( 3.40000000e+01,  1.80989059e-03)
( 3.50000000e+01,  1.45911525e-03)
( 3.60000000e+01,  1.17227846e-03)
( 3.70000000e+01,  9.61411970e-04)
( 3.80000000e+01,  8.02029260e-04)
( 3.90000000e+01,  6.70721104e-04)
( 4.00000000e+01,  5.57192390e-04)
( 4.10000000e+01,  4.50318859e-04)
( 4.20000000e+01,  3.88654184e-04)
( 4.30000000e+01,  3.40854887e-04)
( 4.40000000e+01,  3.08100727e-04)
( 4.50000000e+01,  2.84174154e-04)
( 4.60000000e+01,  2.65867773e-04)
( 4.70000000e+01,  2.51375182e-04)
( 4.80000000e+01,  2.39592426e-04)
( 4.90000000e+01,  2.29806809e-04)
( 5.00000000e+01,  2.21536389e-04)
( 5.10000000e+01,  2.14442985e-04)
( 5.20000000e+01,  2.08282091e-04)
( 5.30000000e+01,  2.02872552e-04)
( 5.40000000e+01,  1.98077386e-04)
( 5.50000000e+01,  1.93791200e-04)
( 5.60000000e+01,  1.89931654e-04)
( 5.70000000e+01,  1.86433536e-04)
( 5.80000000e+01,  1.83244554e-04)
( 5.90000000e+01,  1.80322305e-04)
( 6.00000000e+01,  1.77632040e-04)
( 6.10000000e+01,  1.75145016e-04)
( 6.20000000e+01,  1.72837245e-04)
( 6.30000000e+01,  1.70688555e-04)
( 6.40000000e+01,  1.68681854e-04)
( 6.50000000e+01,  1.66802568e-04)
( 6.60000000e+01,  1.65038195e-04)
( 6.70000000e+01,  1.63377951e-04)
( 6.80000000e+01,  1.61812491e-04)
( 6.90000000e+01,  1.60333675e-04)
( 7.00000000e+01,  1.58934386e-04)
( 7.10000000e+01,  1.57608373e-04)
( 7.20000000e+01,  1.56350126e-04)
( 7.30000000e+01,  1.55154764e-04)
( 7.40000000e+01,  1.54017951e-04)
( 7.50000000e+01,  1.52935814e-04)
( 7.60000000e+01,  1.51904881e-04)
( 7.70000000e+01,  1.50922024e-04)
( 7.80000000e+01,  1.49984412e-04)
( 7.90000000e+01,  1.49089469e-04)
( 8.00000000e+01,  1.48234843e-04)
( 8.10000000e+01,  1.47418371e-04)
( 8.20000000e+01,  1.46638057e-04)
( 8.30000000e+01,  1.45892049e-04)
( 8.40000000e+01,  1.45178620e-04)
( 8.50000000e+01,  1.44496155e-04)
( 8.60000000e+01,  1.43843136e-04)
( 8.70000000e+01,  1.43218129e-04)
( 8.80000000e+01,  1.42619780e-04)
( 8.90000000e+01,  1.42046801e-04)
( 9.00000000e+01,  1.41497968e-04)
( 9.10000000e+01,  1.40972115e-04)
( 9.20000000e+01,  1.40468129e-04)
( 9.30000000e+01,  1.39984946e-04)
( 9.40000000e+01,  1.39521549e-04)
( 9.50000000e+01,  1.39076967e-04)
( 9.60000000e+01,  1.38650268e-04)
( 9.70000000e+01,  1.38240566e-04)
( 9.80000000e+01,  1.37847009e-04)
( 9.90000000e+01,  1.37468788e-04)};\label{line:R1err}

\addplot [magenta, thick, mark options={solid, thin}, mark=pentagon*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.27462985e-03)
( 1.00000000e+00,  1.27473239e-03)
( 2.00000000e+00,  1.27495328e-03)
( 3.00000000e+00,  1.27544682e-03)
( 4.00000000e+00,  1.27657068e-03)
( 5.00000000e+00,  1.27906496e-03)
( 6.00000000e+00,  1.28411961e-03)
( 7.00000000e+00,  1.28909116e-03)
( 8.00000000e+00,  1.29359263e-03)
( 9.00000000e+00,  1.29713825e-03)
( 1.00000000e+01,  1.30307153e-03)
( 1.10000000e+01,  1.30860857e-03)
( 1.20000000e+01,  1.31392216e-03)
( 1.30000000e+01,  1.31900134e-03)
( 1.40000000e+01,  1.32390338e-03)
( 1.50000000e+01,  1.32859615e-03)
( 1.60000000e+01,  1.33299770e-03)
( 1.70000000e+01,  1.33705171e-03)
( 1.80000000e+01,  1.34073570e-03)
( 1.90000000e+01,  1.34406537e-03)
( 2.00000000e+01,  1.34957762e-03)
( 2.10000000e+01,  3.81257318e-03)
( 2.20000000e+01,  4.10233058e-03)
( 2.30000000e+01,  2.05684950e-03)
( 2.40000000e+01,  1.36126976e-03)
( 2.50000000e+01,  3.76938657e-03)
( 2.60000000e+01,  1.88880545e-03)
( 2.70000000e+01,  2.55970591e-03)
( 2.80000000e+01,  1.73077079e-03)
( 2.90000000e+01,  1.37101975e-03)
( 3.00000000e+01,  1.37130277e-03)
( 3.10000000e+01,  1.37126945e-03)
( 3.20000000e+01,  1.36464505e-03)
( 3.30000000e+01,  6.99823220e-03)
( 3.40000000e+01,  3.49843358e-03)
( 3.50000000e+01,  1.74925886e-03)
( 3.60000000e+01,  1.37420655e-03)
( 3.70000000e+01,  1.37361936e-03)
( 3.80000000e+01,  1.37270350e-03)
( 3.90000000e+01,  1.37152176e-03)
( 4.00000000e+01,  1.36997386e-03)
( 4.10000000e+01,  1.36757290e-03)
( 4.20000000e+01,  1.36541858e-03)
( 4.30000000e+01,  1.36290335e-03)
( 4.40000000e+01,  1.36044940e-03)
( 4.50000000e+01,  1.35803264e-03)
( 4.60000000e+01,  1.35564467e-03)
( 4.70000000e+01,  1.35328355e-03)
( 4.80000000e+01,  1.35094985e-03)
( 4.90000000e+01,  1.34864505e-03)
( 5.00000000e+01,  1.34637078e-03)
( 5.10000000e+01,  1.34412848e-03)
( 5.20000000e+01,  1.34191934e-03)
( 5.30000000e+01,  1.33974423e-03)
( 5.40000000e+01,  1.33760375e-03)
( 5.50000000e+01,  1.33549825e-03)
( 5.60000000e+01,  1.33342788e-03)
( 5.70000000e+01,  1.33139261e-03)
( 5.80000000e+01,  1.32939228e-03)
( 5.90000000e+01,  1.32742661e-03)
( 6.00000000e+01,  1.32549525e-03)
( 6.10000000e+01,  1.32359775e-03)
( 6.20000000e+01,  1.32173362e-03)
( 6.30000000e+01,  1.31990234e-03)
( 6.40000000e+01,  1.31810333e-03)
( 6.50000000e+01,  1.31633602e-03)
( 6.60000000e+01,  1.31459978e-03)
( 6.70000000e+01,  1.31289402e-03)
( 6.80000000e+01,  1.31121809e-03)
( 6.90000000e+01,  1.30957138e-03)
( 7.00000000e+01,  1.30795326e-03)
( 7.10000000e+01,  1.30636310e-03)
( 7.20000000e+01,  1.30480030e-03)
( 7.30000000e+01,  1.30326424e-03)
( 7.40000000e+01,  1.30175433e-03)
( 7.50000000e+01,  1.30026997e-03)
( 7.60000000e+01,  1.29881060e-03)
( 7.70000000e+01,  1.29737565e-03)
( 7.80000000e+01,  1.29596458e-03)
( 7.90000000e+01,  1.29457683e-03)
( 8.00000000e+01,  1.29321190e-03)
( 8.10000000e+01,  1.29186926e-03)
( 8.20000000e+01,  1.29054843e-03)
( 8.30000000e+01,  1.28924892e-03)
( 8.40000000e+01,  1.28797025e-03)
( 8.50000000e+01,  1.28671197e-03)
( 8.60000000e+01,  1.28547362e-03)
( 8.70000000e+01,  1.28425478e-03)
( 8.80000000e+01,  1.28305502e-03)
( 8.90000000e+01,  1.28187392e-03)
( 9.00000000e+01,  1.28071109e-03)
( 9.10000000e+01,  1.27956612e-03)
( 9.20000000e+01,  1.27843865e-03)
( 9.30000000e+01,  1.27732829e-03)
( 9.40000000e+01,  1.27623468e-03)
( 9.50000000e+01,  1.27515748e-03)
( 9.60000000e+01,  1.27409633e-03)
( 9.70000000e+01,  1.27305090e-03)
( 9.80000000e+01,  1.27202086e-03)
( 9.90000000e+01,  1.27100591e-03)};\label{line:R1msh}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, xlabel={Iteration ($k$)}, xmax=105, xmin=-5, ymode=log]
\addplot [black, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  1.00000000e+00)
( 7.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)
( 9.00000000e+00,  1.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)
( 1.10000000e+01,  1.00000000e+00)
( 1.20000000e+01,  1.00000000e+00)
( 1.30000000e+01,  1.00000000e+00)
( 1.40000000e+01,  1.00000000e+00)
( 1.50000000e+01,  1.00000000e+00)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  1.00000000e+00)
( 3.10000000e+01,  1.00000000e+00)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  1.00000000e+00)
( 3.40000000e+01,  1.00000000e+00)
( 3.50000000e+01,  1.00000000e+00)
( 3.60000000e+01,  1.00000000e+00)
( 3.70000000e+01,  1.00000000e+00)
( 3.80000000e+01,  1.00000000e+00)
( 3.90000000e+01,  1.00000000e+00)
( 4.00000000e+01,  1.00000000e+00)
( 4.10000000e+01,  1.00000000e+00)
( 4.20000000e+01,  1.00000000e+00)
( 4.30000000e+01,  1.00000000e+00)
( 4.40000000e+01,  1.00000000e+00)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  1.00000000e+00)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  1.00000000e+00)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  1.00000000e+00)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  1.00000000e+00)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  1.00000000e+00)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  1.00000000e+00)
( 5.90000000e+01,  1.00000000e+00)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  1.00000000e+00)
( 6.20000000e+01,  1.00000000e+00)
( 6.30000000e+01,  1.00000000e+00)
( 6.40000000e+01,  1.00000000e+00)
( 6.50000000e+01,  1.00000000e+00)
( 6.60000000e+01,  1.00000000e+00)
( 6.70000000e+01,  1.00000000e+00)
( 6.80000000e+01,  1.00000000e+00)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  1.00000000e+00)
( 7.10000000e+01,  1.00000000e+00)
( 7.20000000e+01,  1.00000000e+00)
( 7.30000000e+01,  1.00000000e+00)
( 7.40000000e+01,  1.00000000e+00)
( 7.50000000e+01,  1.00000000e+00)
( 7.60000000e+01,  1.00000000e+00)
( 7.70000000e+01,  1.00000000e+00)
( 7.80000000e+01,  1.00000000e+00)
( 7.90000000e+01,  1.00000000e+00)
( 8.00000000e+01,  1.00000000e+00)
( 8.10000000e+01,  1.00000000e+00)
( 8.20000000e+01,  1.00000000e+00)
( 8.30000000e+01,  1.00000000e+00)
( 8.40000000e+01,  1.00000000e+00)
( 8.50000000e+01,  1.00000000e+00)
( 8.60000000e+01,  1.00000000e+00)
( 8.70000000e+01,  1.00000000e+00)
( 8.80000000e+01,  1.00000000e+00)
( 8.90000000e+01,  1.00000000e+00)
( 9.00000000e+01,  1.00000000e+00)
( 9.10000000e+01,  1.00000000e+00)
( 9.20000000e+01,  1.00000000e+00)
( 9.30000000e+01,  1.00000000e+00)
( 9.40000000e+01,  1.00000000e+00)
( 9.50000000e+01,  1.00000000e+00)
( 9.60000000e+01,  1.00000000e+00)
( 9.70000000e+01,  1.00000000e+00)
( 9.80000000e+01,  1.00000000e+00)
( 9.90000000e+01,  1.00000000e+00)};\label{line:alpha}

\addplot [blue, dashed]
coordinates {
( 0.00000000e+00,  1.00000000e-02)
( 1.00000000e+00,  1.00000000e-02)
( 2.00000000e+00,  5.00000000e-03)
( 3.00000000e+00,  2.50000000e-03)
( 4.00000000e+00,  1.25000000e-03)
( 5.00000000e+00,  6.25000000e-04)
( 6.00000000e+00,  3.12500000e-04)
( 7.00000000e+00,  1.56250000e-04)
( 8.00000000e+00,  1.56250000e-04)
( 9.00000000e+00,  1.56250000e-04)
( 1.00000000e+01,  1.56250000e-04)
( 1.10000000e+01,  7.81250000e-05)
( 1.20000000e+01,  7.81250000e-05)
( 1.30000000e+01,  7.81250000e-05)
( 1.40000000e+01,  7.81250000e-05)
( 1.50000000e+01,  7.81250000e-05)
( 1.60000000e+01,  7.81250000e-05)
( 1.70000000e+01,  7.81250000e-05)
( 1.80000000e+01,  7.81250000e-05)
( 1.90000000e+01,  7.81250000e-05)
( 2.00000000e+01,  7.81250000e-05)
( 2.10000000e+01,  3.90625000e-05)
( 2.20000000e+01,  3.90625000e-05)
( 2.30000000e+01,  3.90625000e-05)
( 2.40000000e+01,  3.90625000e-05)
( 2.50000000e+01,  3.90625000e-05)
( 2.60000000e+01,  3.90625000e-05)
( 2.70000000e+01,  3.90625000e-05)
( 2.80000000e+01,  3.90625000e-05)
( 2.90000000e+01,  3.90625000e-05)
( 3.00000000e+01,  3.90625000e-05)
( 3.10000000e+01,  3.90625000e-05)
( 3.20000000e+01,  1.95312500e-05)
( 3.30000000e+01,  3.90625000e-05)
( 3.40000000e+01,  7.81250000e-05)
( 3.50000000e+01,  7.81250000e-05)
( 3.60000000e+01,  7.81250000e-05)
( 3.70000000e+01,  3.90625000e-05)
( 3.80000000e+01,  1.95312500e-05)
( 3.90000000e+01,  9.76562500e-06)
( 4.00000000e+01,  4.88281250e-06)
( 4.10000000e+01,  2.44140625e-06)
( 4.20000000e+01,  1.22070313e-06)
( 4.30000000e+01,  1.22070313e-06)
( 4.40000000e+01,  1.00000000e-06)
( 4.50000000e+01,  1.00000000e-06)
( 4.60000000e+01,  1.00000000e-06)
( 4.70000000e+01,  1.00000000e-06)
( 4.80000000e+01,  1.00000000e-06)
( 4.90000000e+01,  1.00000000e-06)
( 5.00000000e+01,  1.00000000e-06)
( 5.10000000e+01,  1.00000000e-06)
( 5.20000000e+01,  1.00000000e-06)
( 5.30000000e+01,  1.00000000e-06)
( 5.40000000e+01,  1.00000000e-06)
( 5.50000000e+01,  1.00000000e-06)
( 5.60000000e+01,  1.00000000e-06)
( 5.70000000e+01,  1.00000000e-06)
( 5.80000000e+01,  1.00000000e-06)
( 5.90000000e+01,  1.00000000e-06)
( 6.00000000e+01,  1.00000000e-06)
( 6.10000000e+01,  1.00000000e-06)
( 6.20000000e+01,  1.00000000e-06)
( 6.30000000e+01,  1.00000000e-06)
( 6.40000000e+01,  1.00000000e-06)
( 6.50000000e+01,  1.00000000e-06)
( 6.60000000e+01,  1.00000000e-06)
( 6.70000000e+01,  1.00000000e-06)
( 6.80000000e+01,  1.00000000e-06)
( 6.90000000e+01,  1.00000000e-06)
( 7.00000000e+01,  1.00000000e-06)
( 7.10000000e+01,  1.00000000e-06)
( 7.20000000e+01,  1.00000000e-06)
( 7.30000000e+01,  1.00000000e-06)
( 7.40000000e+01,  1.00000000e-06)
( 7.50000000e+01,  1.00000000e-06)
( 7.60000000e+01,  1.00000000e-06)
( 7.70000000e+01,  1.00000000e-06)
( 7.80000000e+01,  1.00000000e-06)
( 7.90000000e+01,  1.00000000e-06)
( 8.00000000e+01,  1.00000000e-06)
( 8.10000000e+01,  1.00000000e-06)
( 8.20000000e+01,  1.00000000e-06)
( 8.30000000e+01,  1.00000000e-06)
( 8.40000000e+01,  1.00000000e-06)
( 8.50000000e+01,  1.00000000e-06)
( 8.60000000e+01,  1.00000000e-06)
( 8.70000000e+01,  1.00000000e-06)
( 8.80000000e+01,  1.00000000e-06)
( 8.90000000e+01,  1.00000000e-06)
( 9.00000000e+01,  1.00000000e-06)
( 9.10000000e+01,  1.00000000e-06)
( 9.20000000e+01,  1.00000000e-06)
( 9.30000000e+01,  1.00000000e-06)
( 9.40000000e+01,  1.00000000e-06)
( 9.50000000e+01,  1.00000000e-06)
( 9.60000000e+01,  1.00000000e-06)
( 9.70000000e+01,  1.00000000e-06)
( 9.80000000e+01,  1.00000000e-06)
( 9.90000000e+01,  1.00000000e-06)};\label{line:lam}

\addplot [red, dash dot]
coordinates {
( 0.00000000e+00,  1.00000000e-10)
( 1.00000000e+00,  1.00000000e-10)
( 2.00000000e+00,  1.00000000e-10)
( 3.00000000e+00,  1.00000000e-10)
( 4.00000000e+00,  1.00000000e-10)
( 5.00000000e+00,  1.00000000e-10)
( 6.00000000e+00,  1.00000000e-10)
( 7.00000000e+00,  1.00000000e-10)
( 8.00000000e+00,  1.00000000e-10)
( 9.00000000e+00,  1.00000000e-10)
( 1.00000000e+01,  1.00000000e-10)
( 1.10000000e+01,  1.00000000e-10)
( 1.20000000e+01,  1.00000000e-10)
( 1.30000000e+01,  1.00000000e-10)
( 1.40000000e+01,  1.00000000e-10)
( 1.50000000e+01,  1.00000000e-10)
( 1.60000000e+01,  1.00000000e-10)
( 1.70000000e+01,  1.00000000e-10)
( 1.80000000e+01,  1.00000000e-10)
( 1.90000000e+01,  1.00000000e-10)
( 2.00000000e+01,  1.00000000e-10)
( 2.10000000e+01,  2.82110978e-10)
( 2.20000000e+01,  3.02788305e-10)
( 2.30000000e+01,  1.51394153e-10)
( 2.40000000e+01,  1.00000000e-10)
( 2.50000000e+01,  2.76144887e-10)
( 2.60000000e+01,  1.38072443e-10)
( 2.70000000e+01,  1.86946292e-10)
( 2.80000000e+01,  1.26299770e-10)
( 2.90000000e+01,  1.00000000e-10)
( 3.00000000e+01,  1.00000000e-10)
( 3.10000000e+01,  1.00000000e-10)
( 3.20000000e+01,  1.00000000e-10)
( 3.30000000e+01,  5.09084842e-10)
( 3.40000000e+01,  2.54542421e-10)
( 3.50000000e+01,  1.27271210e-10)
( 3.60000000e+01,  1.00000000e-10)
( 3.70000000e+01,  1.00000000e-10)
( 3.80000000e+01,  1.00000000e-10)
( 3.90000000e+01,  1.00000000e-10)
( 4.00000000e+01,  1.00000000e-10)
( 4.10000000e+01,  1.00000000e-10)
( 4.20000000e+01,  1.00000000e-10)
( 4.30000000e+01,  1.00000000e-10)
( 4.40000000e+01,  1.00000000e-10)
( 4.50000000e+01,  1.00000000e-10)
( 4.60000000e+01,  1.00000000e-10)
( 4.70000000e+01,  1.00000000e-10)
( 4.80000000e+01,  1.00000000e-10)
( 4.90000000e+01,  1.00000000e-10)
( 5.00000000e+01,  1.00000000e-10)
( 5.10000000e+01,  1.00000000e-10)
( 5.20000000e+01,  1.00000000e-10)
( 5.30000000e+01,  1.00000000e-10)
( 5.40000000e+01,  1.00000000e-10)
( 5.50000000e+01,  1.00000000e-10)
( 5.60000000e+01,  1.00000000e-10)
( 5.70000000e+01,  1.00000000e-10)
( 5.80000000e+01,  1.00000000e-10)
( 5.90000000e+01,  1.00000000e-10)
( 6.00000000e+01,  1.00000000e-10)
( 6.10000000e+01,  1.00000000e-10)
( 6.20000000e+01,  1.00000000e-10)
( 6.30000000e+01,  1.00000000e-10)
( 6.40000000e+01,  1.00000000e-10)
( 6.50000000e+01,  1.00000000e-10)
( 6.60000000e+01,  1.00000000e-10)
( 6.70000000e+01,  1.00000000e-10)
( 6.80000000e+01,  1.00000000e-10)
( 6.90000000e+01,  1.00000000e-10)
( 7.00000000e+01,  1.00000000e-10)
( 7.10000000e+01,  1.00000000e-10)
( 7.20000000e+01,  1.00000000e-10)
( 7.30000000e+01,  1.00000000e-10)
( 7.40000000e+01,  1.00000000e-10)
( 7.50000000e+01,  1.00000000e-10)
( 7.60000000e+01,  1.00000000e-10)
( 7.70000000e+01,  1.00000000e-10)
( 7.80000000e+01,  1.00000000e-10)
( 7.90000000e+01,  1.00000000e-10)
( 8.00000000e+01,  1.00000000e-10)
( 8.10000000e+01,  1.00000000e-10)
( 8.20000000e+01,  1.00000000e-10)
( 8.30000000e+01,  1.00000000e-10)
( 8.40000000e+01,  1.00000000e-10)
( 8.50000000e+01,  1.00000000e-10)
( 8.60000000e+01,  1.00000000e-10)
( 8.70000000e+01,  1.00000000e-10)
( 8.80000000e+01,  1.00000000e-10)
( 8.90000000e+01,  1.00000000e-10)
( 9.00000000e+01,  1.00000000e-10)
( 9.10000000e+01,  1.00000000e-10)
( 9.20000000e+01,  1.00000000e-10)
( 9.30000000e+01,  1.00000000e-10)
( 9.40000000e+01,  1.00000000e-10)
( 9.50000000e+01,  1.00000000e-10)
( 9.60000000e+01,  1.00000000e-10)
( 9.70000000e+01,  1.00000000e-10)
( 9.80000000e+01,  1.00000000e-10)
( 9.90000000e+01,  1.00000000e-10)};\label{line:kappa}

\end{groupplot}\end{tikzpicture}

==> _py/advec1v3d_zahr0_hist.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 1.4cm, vertical sep = 1cm}]
\nextgroupplot[width=0.33\textwidth, xtick={0,15,30}, ymax=30, xmax=30, xmin=-1, ymode=log, ymin=5e-11]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat=4]
coordinates {
( 0.00000000e+00,  5.62288107e-08)
( 1.00000000e+00,  2.18111680e-07)
( 2.00000000e+00,  8.21686071e-07)
( 3.00000000e+00,  2.93433331e-06)
( 4.00000000e+00,  9.55297623e-06)
( 5.00000000e+00,  2.68221448e-05)
( 6.00000000e+00,  6.03826022e-05)
( 7.00000000e+00,  1.01145922e-04)
( 8.00000000e+00,  1.34020182e-04)
( 9.00000000e+00,  6.31797541e-05)
( 1.00000000e+01,  5.22174139e-05)
( 1.10000000e+01,  6.08093379e-05)
( 1.20000000e+01,  7.88871801e-05)
( 1.30000000e+01,  1.12250023e-04)
( 1.40000000e+01,  1.75841917e-04)
( 1.50000000e+01,  3.08558972e-04)
( 1.60000000e+01,  6.13659030e-04)
( 1.70000000e+01,  1.17348224e-03)
( 1.80000000e+01,  3.71649424e-03)
( 1.90000000e+01,  2.69748244e-03)
( 2.00000000e+01,  2.77444964e-03)
( 2.10000000e+01,  1.12462079e-03)
( 2.20000000e+01,  2.20351564e-03)
( 2.30000000e+01,  4.01227298e-04)
( 2.40000000e+01,  7.87545324e-05)
( 2.50000000e+01,  8.92363240e-06)
( 2.60000000e+01,  9.56466174e-07)
( 2.70000000e+01,  3.72044232e-08)
( 2.80000000e+01,  4.62696015e-10)};\label{line:R0}

\addplot [red, thick, mark options={solid, thin}, mark=triangle*, mark size=1.5, mark repeat=4]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  9.96978726e-01)
( 2.00000000e+00,  9.91015104e-01)
( 3.00000000e+00,  9.79392648e-01)
( 4.00000000e+00,  9.57269799e-01)
( 5.00000000e+00,  9.16905021e-01)
( 6.00000000e+00,  8.48437199e-01)
( 7.00000000e+00,  7.45873536e-01)
( 8.00000000e+00,  6.22373419e-01)
( 9.00000000e+00,  5.22876684e-01)
( 1.00000000e+01,  4.87039331e-01)
( 1.10000000e+01,  4.85449532e-01)
( 1.20000000e+01,  5.03602963e-01)
( 1.30000000e+01,  5.37760532e-01)
( 1.40000000e+01,  5.88403729e-01)
( 1.50000000e+01,  6.58425548e-01)
( 1.60000000e+01,  7.53044858e-01)
( 1.70000000e+01,  8.74515779e-01)
( 1.80000000e+01,  9.53298621e-01)
( 1.90000000e+01,  1.06214352e+00)
( 2.00000000e+01,  7.61769460e-01)
( 2.10000000e+01,  5.35502722e-01)
( 2.20000000e+01,  5.01258161e-01)
( 2.30000000e+01,  3.86457310e-01)
( 2.40000000e+01,  8.53287898e-02)
( 2.50000000e+01,  1.82193203e-02)
( 2.60000000e+01,  3.89955185e-03)
( 2.70000000e+01,  6.33869350e-04)
( 2.80000000e+01,  6.96945801e-05)};\label{line:dLdY}

\nextgroupplot[width=0.33\textwidth, xtick={0,15,30}, ymax=0.2, xmax=30, xmin=-1, ymode=log, ymin=8e-09]
\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat=4]
coordinates {
( 0.00000000e+00,  1.97759580e-02)
( 1.00000000e+00,  1.97571038e-02)
( 2.00000000e+00,  1.97204736e-02)
( 3.00000000e+00,  1.96512169e-02)
( 4.00000000e+00,  1.95266600e-02)
( 5.00000000e+00,  1.93212142e-02)
( 6.00000000e+00,  1.90245237e-02)
( 7.00000000e+00,  1.86543665e-02)
( 8.00000000e+00,  1.81928743e-02)
( 9.00000000e+00,  1.78013842e-02)
( 1.00000000e+01,  1.74091429e-02)
( 1.10000000e+01,  1.69887086e-02)
( 1.20000000e+01,  1.65197324e-02)
( 1.30000000e+01,  1.59745048e-02)
( 1.40000000e+01,  1.53090737e-02)
( 1.50000000e+01,  1.44486231e-02)
( 1.60000000e+01,  1.32699333e-02)
( 1.70000000e+01,  1.16890364e-02)
( 1.80000000e+01,  9.95908926e-03)
( 1.90000000e+01,  7.78509868e-03)
( 2.00000000e+01,  6.24444603e-03)
( 2.10000000e+01,  4.62963390e-03)
( 2.20000000e+01,  2.28158357e-03)
( 2.30000000e+01,  6.33457405e-04)
( 2.40000000e+01,  2.02485368e-04)
( 2.50000000e+01,  5.46902240e-05)
( 2.60000000e+01,  9.82711351e-06)
( 2.70000000e+01,  1.06377564e-06)
( 2.80000000e+01,  8.30996480e-08)};\label{line:R1err}

\addplot [magenta, thick, mark options={solid, thin}, mark=pentagon*, mark size=1.5, mark repeat=4]
coordinates {
( 0.00000000e+00,  2.15445249e-04)
( 1.00000000e+00,  2.15448798e-04)
( 2.00000000e+00,  2.15455851e-04)
( 3.00000000e+00,  2.15469768e-04)
( 4.00000000e+00,  2.15496820e-04)
( 5.00000000e+00,  2.15547878e-04)
( 6.00000000e+00,  2.15639747e-04)
( 7.00000000e+00,  2.15798553e-04)
( 8.00000000e+00,  2.16092681e-04)
( 9.00000000e+00,  2.16426541e-04)
( 1.00000000e+01,  2.16813134e-04)
( 1.10000000e+01,  2.17264890e-04)
( 1.20000000e+01,  2.17791446e-04)
( 1.30000000e+01,  2.18401313e-04)
( 1.40000000e+01,  2.19106001e-04)
( 1.50000000e+01,  2.19923325e-04)
( 1.60000000e+01,  2.20872616e-04)
( 1.70000000e+01,  2.21925540e-04)
( 1.80000000e+01,  2.22937258e-04)
( 1.90000000e+01,  2.23781170e-04)
( 2.00000000e+01,  2.24274235e-04)
( 2.10000000e+01,  2.24714577e-04)
( 2.20000000e+01,  2.25160544e-04)
( 2.30000000e+01,  2.25297366e-04)
( 2.40000000e+01,  2.25335042e-04)
( 2.50000000e+01,  2.25343550e-04)
( 2.60000000e+01,  2.25344061e-04)
( 2.70000000e+01,  2.25341022e-04)
( 2.80000000e+01,  2.25334277e-04)};\label{line:R1msh}

\nextgroupplot[xmin=-1, width=0.33\textwidth, xtick={0,15,30}, xmax=30, ymode=log]
\addplot [black, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  1.00000000e+00)
( 7.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)
( 9.00000000e+00,  1.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)
( 1.10000000e+01,  1.00000000e+00)
( 1.20000000e+01,  1.00000000e+00)
( 1.30000000e+01,  1.00000000e+00)
( 1.40000000e+01,  1.00000000e+00)
( 1.50000000e+01,  1.00000000e+00)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)};\label{line:alpha}

\addplot [blue, dashed]
coordinates {
( 0.00000000e+00,  1.00000000e-02)
( 1.00000000e+00,  1.00000000e-02)
( 2.00000000e+00,  5.00000000e-03)
( 3.00000000e+00,  2.50000000e-03)
( 4.00000000e+00,  1.25000000e-03)
( 5.00000000e+00,  6.25000000e-04)
( 6.00000000e+00,  3.12500000e-04)
( 7.00000000e+00,  1.56250000e-04)
( 8.00000000e+00,  7.81250000e-05)
( 9.00000000e+00,  3.90625000e-05)
( 1.00000000e+01,  3.90625000e-05)
( 1.10000000e+01,  3.90625000e-05)
( 1.20000000e+01,  3.90625000e-05)
( 1.30000000e+01,  3.90625000e-05)
( 1.40000000e+01,  3.90625000e-05)
( 1.50000000e+01,  3.90625000e-05)
( 1.60000000e+01,  3.90625000e-05)
( 1.70000000e+01,  3.90625000e-05)
( 1.80000000e+01,  3.90625000e-05)
( 1.90000000e+01,  3.90625000e-05)
( 2.00000000e+01,  3.90625000e-05)
( 2.10000000e+01,  3.90625000e-05)
( 2.20000000e+01,  3.90625000e-05)
( 2.30000000e+01,  3.90625000e-05)
( 2.40000000e+01,  3.90625000e-05)
( 2.50000000e+01,  1.95312500e-05)
( 2.60000000e+01,  9.76562500e-06)
( 2.70000000e+01,  4.88281250e-06)
( 2.80000000e+01,  2.44140625e-06)};\label{line:lam}

\addplot [red, dash dot]
coordinates {
( 0.00000000e+00,  1.00000000e-10)
( 1.00000000e+00,  1.00000000e-10)
( 2.00000000e+00,  1.00000000e-10)
( 3.00000000e+00,  1.00000000e-10)
( 4.00000000e+00,  1.00000000e-10)
( 5.00000000e+00,  1.00000000e-10)
( 6.00000000e+00,  1.00000000e-10)
( 7.00000000e+00,  1.00000000e-10)
( 8.00000000e+00,  1.00000000e-10)
( 9.00000000e+00,  1.00000000e-10)
( 1.00000000e+01,  1.00000000e-10)
( 1.10000000e+01,  1.00000000e-10)
( 1.20000000e+01,  1.00000000e-10)
( 1.30000000e+01,  1.00000000e-10)
( 1.40000000e+01,  1.00000000e-10)
( 1.50000000e+01,  1.00000000e-10)
( 1.60000000e+01,  1.00000000e-10)
( 1.70000000e+01,  1.00000000e-10)
( 1.80000000e+01,  1.00000000e-10)
( 1.90000000e+01,  1.00000000e-10)
( 2.00000000e+01,  1.00000000e-10)
( 2.10000000e+01,  1.00000000e-10)
( 2.20000000e+01,  1.00000000e-10)
( 2.30000000e+01,  1.00000000e-10)
( 2.40000000e+01,  1.00000000e-10)
( 2.50000000e+01,  1.00000000e-10)
( 2.60000000e+01,  1.00000000e-10)
( 2.70000000e+01,  1.00000000e-10)
( 2.80000000e+01,  1.00000000e-10)};\label{line:kappa}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, ymax=30, xmax=105, xmin=-5, ymode=log, ymin=5e-09]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  2.14484698e-06)
( 1.00000000e+00,  8.21952769e-06)
( 2.00000000e+00,  3.05643647e-05)
( 3.00000000e+00,  1.10009854e-04)
( 4.00000000e+00,  3.30795249e-04)
( 5.00000000e+00,  4.76005126e-04)
( 6.00000000e+00,  4.32568021e-04)
( 7.00000000e+00,  2.69248258e-04)
( 8.00000000e+00,  3.66611293e-04)
( 9.00000000e+00,  1.68835930e-04)
( 1.00000000e+01,  4.24781047e-04)
( 1.10000000e+01,  2.49667060e-04)
( 1.20000000e+01,  1.79735154e-04)
( 1.30000000e+01,  1.26713794e-04)
( 1.40000000e+01,  1.27297515e-04)
( 1.50000000e+01,  9.66880341e-05)
( 1.60000000e+01,  7.45544478e-05)
( 1.70000000e+01,  1.12475178e-04)
( 1.80000000e+01,  9.67477689e-05)
( 1.90000000e+01,  6.26092657e-05)
( 2.00000000e+01,  1.26179729e-04)
( 2.10000000e+01,  4.73117739e-04)
( 2.20000000e+01,  1.39062659e-03)
( 2.30000000e+01,  6.33989137e-04)
( 2.40000000e+01,  7.31236404e-05)
( 2.50000000e+01,  5.15050730e-04)
( 2.60000000e+01,  2.58505468e-04)
( 2.70000000e+01,  4.41286049e-04)
( 2.80000000e+01,  4.69884950e-04)
( 2.90000000e+01,  9.05480654e-05)
( 3.00000000e+01,  6.01630884e-05)
( 3.10000000e+01,  1.09085691e-04)
( 3.20000000e+01,  3.84592391e-05)
( 3.30000000e+01,  1.18029791e-03)
( 3.40000000e+01,  6.22369924e-04)
( 3.50000000e+01,  1.22503042e-04)
( 3.60000000e+01,  5.69966386e-05)
( 3.70000000e+01,  4.82635270e-05)
( 3.80000000e+01,  5.40863510e-05)
( 3.90000000e+01,  5.05039474e-05)
( 4.00000000e+01,  3.26902965e-05)
( 4.10000000e+01,  3.03312206e-05)
( 4.20000000e+01,  1.33513932e-05)
( 4.30000000e+01,  1.01683570e-05)
( 4.40000000e+01,  5.89247559e-06)
( 4.50000000e+01,  3.78062221e-06)
( 4.60000000e+01,  2.60367124e-06)
( 4.70000000e+01,  1.89021552e-06)
( 4.80000000e+01,  1.42993638e-06)
( 4.90000000e+01,  1.11806313e-06)
( 5.00000000e+01,  8.98340667e-07)
( 5.10000000e+01,  7.38579060e-07)
( 5.20000000e+01,  6.19356362e-07)
( 5.30000000e+01,  5.28418417e-07)
( 5.40000000e+01,  4.57736672e-07)
( 5.50000000e+01,  4.01880748e-07)
( 5.60000000e+01,  3.57077206e-07)
( 5.70000000e+01,  3.20643695e-07)
( 5.80000000e+01,  2.90636906e-07)
( 5.90000000e+01,  2.65626595e-07)
( 6.00000000e+01,  2.44546210e-07)
( 6.10000000e+01,  2.26591439e-07)
( 6.20000000e+01,  2.11149585e-07)
( 6.30000000e+01,  1.97749376e-07)
( 6.40000000e+01,  1.86024723e-07)
( 6.50000000e+01,  1.75688263e-07)
( 6.60000000e+01,  1.66511920e-07)
( 6.70000000e+01,  1.58312587e-07)
( 6.80000000e+01,  1.50941575e-07)
( 6.90000000e+01,  1.44276821e-07)
( 7.00000000e+01,  1.38217153e-07)
( 7.10000000e+01,  1.32678028e-07)
( 7.20000000e+01,  1.27588351e-07)
( 7.30000000e+01,  1.22888069e-07)
( 7.40000000e+01,  1.18526322e-07)
( 7.50000000e+01,  1.14459990e-07)
( 7.60000000e+01,  1.10652520e-07)
( 7.70000000e+01,  1.07072972e-07)
( 7.80000000e+01,  1.03695205e-07)
( 7.90000000e+01,  1.00497189e-07)
( 8.00000000e+01,  9.74604000e-08)
( 8.10000000e+01,  9.45692940e-08)
( 8.20000000e+01,  9.18108407e-08)
( 8.30000000e+01,  8.91741122e-08)
( 8.40000000e+01,  8.66499212e-08)
( 8.50000000e+01,  8.42305034e-08)
( 8.60000000e+01,  8.19092438e-08)
( 8.70000000e+01,  7.96804410e-08)
( 8.80000000e+01,  7.75391101e-08)
( 8.90000000e+01,  7.54808184e-08)
( 9.00000000e+01,  7.35015531e-08)
( 9.10000000e+01,  7.15976177e-08)
( 9.20000000e+01,  6.97655523e-08)
( 9.30000000e+01,  6.80020751e-08)
( 9.40000000e+01,  6.63040435e-08)
( 9.50000000e+01,  6.46684267e-08)
( 9.60000000e+01,  6.30922923e-08)
( 9.70000000e+01,  6.15728000e-08)
( 9.80000000e+01,  6.01072008e-08)
( 9.90000000e+01,  5.86928406e-08)};\label{line:R0}

\addplot [red, thick, mark options={solid, thin}, mark=triangle*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  9.95082709e-01)
( 2.00000000e+00,  9.83838307e-01)
( 3.00000000e+00,  9.56931211e-01)
( 4.00000000e+00,  8.96040606e-01)
( 5.00000000e+00,  7.86002304e-01)
( 6.00000000e+00,  6.30429036e-01)
( 7.00000000e+00,  4.58441360e-01)
( 8.00000000e+00,  3.44822749e-01)
( 9.00000000e+00,  2.45430709e-01)
( 1.00000000e+01,  2.16422135e-01)
( 1.10000000e+01,  1.91460844e-01)
( 1.20000000e+01,  1.69561515e-01)
( 1.30000000e+01,  1.55164816e-01)
( 1.40000000e+01,  1.45018726e-01)
( 1.50000000e+01,  1.35262753e-01)
( 1.60000000e+01,  1.24311404e-01)
( 1.70000000e+01,  1.13874671e-01)
( 1.80000000e+01,  1.05087155e-01)
( 1.90000000e+01,  9.75815426e-02)
( 2.00000000e+01,  9.10180271e-02)
( 2.10000000e+01,  1.96870190e-01)
( 2.20000000e+01,  3.69634648e-01)
( 2.30000000e+01,  1.47010132e-01)
( 2.40000000e+01,  6.49937979e-02)
( 2.50000000e+01,  3.04003208e-01)
( 2.60000000e+01,  8.82687257e-02)
( 2.70000000e+01,  1.25920936e-01)
( 2.80000000e+01,  9.55096658e-02)
( 2.90000000e+01,  4.23031037e-02)
( 3.00000000e+01,  3.09574533e-02)
( 3.10000000e+01,  2.59885494e-02)
( 3.20000000e+01,  2.30293322e-02)
( 3.30000000e+01,  9.31079166e-01)
( 3.40000000e+01,  2.92599967e-01)
( 3.50000000e+01,  5.67883236e-02)
( 3.60000000e+01,  3.00766153e-02)
( 3.70000000e+01,  1.86012709e-02)
( 3.80000000e+01,  1.16849768e-02)
( 3.90000000e+01,  7.26183625e-03)
( 4.00000000e+01,  4.25432363e-03)
( 4.10000000e+01,  2.50127424e-03)
( 4.20000000e+01,  1.57715414e-03)
( 4.30000000e+01,  1.09207449e-03)
( 4.40000000e+01,  8.47012736e-04)
( 4.50000000e+01,  6.82456618e-04)
( 4.60000000e+01,  5.81953989e-04)
( 4.70000000e+01,  5.13568597e-04)
( 4.80000000e+01,  4.64881021e-04)
( 4.90000000e+01,  4.28777896e-04)
( 5.00000000e+01,  4.01151078e-04)
( 5.10000000e+01,  3.79445649e-04)
( 5.20000000e+01,  3.61999914e-04)
( 5.30000000e+01,  3.47691090e-04)
( 5.40000000e+01,  3.35737940e-04)
( 5.50000000e+01,  3.25584072e-04)
( 5.60000000e+01,  3.16825686e-04)
( 5.70000000e+01,  3.09165065e-04)
( 5.80000000e+01,  3.02379665e-04)
( 5.90000000e+01,  2.96301066e-04)
( 6.00000000e+01,  2.90800342e-04)
( 6.10000000e+01,  2.85777746e-04)
( 6.20000000e+01,  2.81155310e-04)
( 6.30000000e+01,  2.76871500e-04)
( 6.40000000e+01,  2.72877277e-04)
( 6.50000000e+01,  2.69133190e-04)
( 6.60000000e+01,  2.65607188e-04)
( 6.70000000e+01,  2.62272972e-04)
( 6.80000000e+01,  2.59108743e-04)
( 6.90000000e+01,  2.56096244e-04)
( 7.00000000e+01,  2.53220031e-04)
( 7.10000000e+01,  2.50466914e-04)
( 7.20000000e+01,  2.47825529e-04)
( 7.30000000e+01,  2.45286010e-04)
( 7.40000000e+01,  2.42839732e-04)
( 7.50000000e+01,  2.40479123e-04)
( 7.60000000e+01,  2.38197500e-04)
( 7.70000000e+01,  2.35988950e-04)
( 7.80000000e+01,  2.33848230e-04)
( 7.90000000e+01,  2.31770677e-04)
( 8.00000000e+01,  2.29752143e-04)
( 8.10000000e+01,  2.27788927e-04)
( 8.20000000e+01,  2.25877724e-04)
( 8.30000000e+01,  2.24015575e-04)
( 8.40000000e+01,  2.22199822e-04)
( 8.50000000e+01,  2.20428074e-04)
( 8.60000000e+01,  2.18698168e-04)
( 8.70000000e+01,  2.17008140e-04)
( 8.80000000e+01,  2.15356200e-04)
( 8.90000000e+01,  2.13740702e-04)
( 9.00000000e+01,  2.12160133e-04)
( 9.10000000e+01,  2.10613086e-04)
( 9.20000000e+01,  2.09098249e-04)
( 9.30000000e+01,  2.07614393e-04)
( 9.40000000e+01,  2.06160356e-04)
( 9.50000000e+01,  2.04735040e-04)
( 9.60000000e+01,  2.03337400e-04)
( 9.70000000e+01,  2.01966438e-04)
( 9.80000000e+01,  2.00621201e-04)
( 9.90000000e+01,  1.99300772e-04)};\label{line:dLdY}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, ymax=0.05, xmax=105, xmin=-5, ymode=log, ymin=8e-05]
\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  2.20992779e-02)
( 1.00000000e+00,  2.18877796e-02)
( 2.00000000e+00,  2.14785930e-02)
( 3.00000000e+00,  2.07213567e-02)
( 4.00000000e+00,  1.94464596e-02)
( 5.00000000e+00,  1.76081212e-02)
( 6.00000000e+00,  1.53820737e-02)
( 7.00000000e+00,  1.39326745e-02)
( 8.00000000e+00,  1.30453613e-02)
( 9.00000000e+00,  1.24063242e-02)
( 1.00000000e+01,  1.14240159e-02)
( 1.10000000e+01,  1.05891139e-02)
( 1.20000000e+01,  9.87285497e-03)
( 1.30000000e+01,  9.23007090e-03)
( 1.40000000e+01,  8.63591179e-03)
( 1.50000000e+01,  8.09391002e-03)
( 1.60000000e+01,  7.61194312e-03)
( 1.70000000e+01,  7.18664941e-03)
( 1.80000000e+01,  6.80940745e-03)
( 1.90000000e+01,  6.47185929e-03)
( 2.00000000e+01,  5.91647023e-03)
( 2.10000000e+01,  5.90048101e-03)
( 2.20000000e+01,  5.79581706e-03)
( 2.30000000e+01,  4.94230586e-03)
( 2.40000000e+01,  4.50445659e-03)
( 2.50000000e+01,  4.22194498e-03)
( 2.60000000e+01,  3.64524005e-03)
( 2.70000000e+01,  3.22298432e-03)
( 2.80000000e+01,  2.77915457e-03)
( 2.90000000e+01,  2.39622662e-03)
( 3.00000000e+01,  2.09164628e-03)
( 3.10000000e+01,  1.69639733e-03)
( 3.20000000e+01,  1.55380822e-03)
( 3.30000000e+01,  3.10777053e-03)
( 3.40000000e+01,  1.80989059e-03)
( 3.50000000e+01,  1.45911525e-03)
( 3.60000000e+01,  1.17227846e-03)
( 3.70000000e+01,  9.61411970e-04)
( 3.80000000e+01,  8.02029260e-04)
( 3.90000000e+01,  6.70721104e-04)
( 4.00000000e+01,  5.57192390e-04)
( 4.10000000e+01,  4.50318859e-04)
( 4.20000000e+01,  3.88654184e-04)
( 4.30000000e+01,  3.40854887e-04)
( 4.40000000e+01,  3.08100727e-04)
( 4.50000000e+01,  2.84174154e-04)
( 4.60000000e+01,  2.65867773e-04)
( 4.70000000e+01,  2.51375182e-04)
( 4.80000000e+01,  2.39592426e-04)
( 4.90000000e+01,  2.29806809e-04)
( 5.00000000e+01,  2.21536389e-04)
( 5.10000000e+01,  2.14442985e-04)
( 5.20000000e+01,  2.08282091e-04)
( 5.30000000e+01,  2.02872552e-04)
( 5.40000000e+01,  1.98077386e-04)
( 5.50000000e+01,  1.93791200e-04)
( 5.60000000e+01,  1.89931654e-04)
( 5.70000000e+01,  1.86433536e-04)
( 5.80000000e+01,  1.83244554e-04)
( 5.90000000e+01,  1.80322305e-04)
( 6.00000000e+01,  1.77632040e-04)
( 6.10000000e+01,  1.75145016e-04)
( 6.20000000e+01,  1.72837245e-04)
( 6.30000000e+01,  1.70688555e-04)
( 6.40000000e+01,  1.68681854e-04)
( 6.50000000e+01,  1.66802568e-04)
( 6.60000000e+01,  1.65038195e-04)
( 6.70000000e+01,  1.63377951e-04)
( 6.80000000e+01,  1.61812491e-04)
( 6.90000000e+01,  1.60333675e-04)
( 7.00000000e+01,  1.58934386e-04)
( 7.10000000e+01,  1.57608373e-04)
( 7.20000000e+01,  1.56350126e-04)
( 7.30000000e+01,  1.55154764e-04)
( 7.40000000e+01,  1.54017951e-04)
( 7.50000000e+01,  1.52935814e-04)
( 7.60000000e+01,  1.51904881e-04)
( 7.70000000e+01,  1.50922024e-04)
( 7.80000000e+01,  1.49984412e-04)
( 7.90000000e+01,  1.49089469e-04)
( 8.00000000e+01,  1.48234843e-04)
( 8.10000000e+01,  1.47418371e-04)
( 8.20000000e+01,  1.46638057e-04)
( 8.30000000e+01,  1.45892049e-04)
( 8.40000000e+01,  1.45178620e-04)
( 8.50000000e+01,  1.44496155e-04)
( 8.60000000e+01,  1.43843136e-04)
( 8.70000000e+01,  1.43218129e-04)
( 8.80000000e+01,  1.42619780e-04)
( 8.90000000e+01,  1.42046801e-04)
( 9.00000000e+01,  1.41497968e-04)
( 9.10000000e+01,  1.40972115e-04)
( 9.20000000e+01,  1.40468129e-04)
( 9.30000000e+01,  1.39984946e-04)
( 9.40000000e+01,  1.39521549e-04)
( 9.50000000e+01,  1.39076967e-04)
( 9.60000000e+01,  1.38650268e-04)
( 9.70000000e+01,  1.38240566e-04)
( 9.80000000e+01,  1.37847009e-04)
( 9.90000000e+01,  1.37468788e-04)};\label{line:R1err}

\addplot [magenta, thick, mark options={solid, thin}, mark=pentagon*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.27462985e-03)
( 1.00000000e+00,  1.27473239e-03)
( 2.00000000e+00,  1.27495328e-03)
( 3.00000000e+00,  1.27544682e-03)
( 4.00000000e+00,  1.27657068e-03)
( 5.00000000e+00,  1.27906496e-03)
( 6.00000000e+00,  1.28411961e-03)
( 7.00000000e+00,  1.28909116e-03)
( 8.00000000e+00,  1.29359263e-03)
( 9.00000000e+00,  1.29713825e-03)
( 1.00000000e+01,  1.30307153e-03)
( 1.10000000e+01,  1.30860857e-03)
( 1.20000000e+01,  1.31392216e-03)
( 1.30000000e+01,  1.31900134e-03)
( 1.40000000e+01,  1.32390338e-03)
( 1.50000000e+01,  1.32859615e-03)
( 1.60000000e+01,  1.33299770e-03)
( 1.70000000e+01,  1.33705171e-03)
( 1.80000000e+01,  1.34073570e-03)
( 1.90000000e+01,  1.34406537e-03)
( 2.00000000e+01,  1.34957762e-03)
( 2.10000000e+01,  3.81257318e-03)
( 2.20000000e+01,  4.10233058e-03)
( 2.30000000e+01,  2.05684950e-03)
( 2.40000000e+01,  1.36126976e-03)
( 2.50000000e+01,  3.76938657e-03)
( 2.60000000e+01,  1.88880545e-03)
( 2.70000000e+01,  2.55970591e-03)
( 2.80000000e+01,  1.73077079e-03)
( 2.90000000e+01,  1.37101975e-03)
( 3.00000000e+01,  1.37130277e-03)
( 3.10000000e+01,  1.37126945e-03)
( 3.20000000e+01,  1.36464505e-03)
( 3.30000000e+01,  6.99823220e-03)
( 3.40000000e+01,  3.49843358e-03)
( 3.50000000e+01,  1.74925886e-03)
( 3.60000000e+01,  1.37420655e-03)
( 3.70000000e+01,  1.37361936e-03)
( 3.80000000e+01,  1.37270350e-03)
( 3.90000000e+01,  1.37152176e-03)
( 4.00000000e+01,  1.36997386e-03)
( 4.10000000e+01,  1.36757290e-03)
( 4.20000000e+01,  1.36541858e-03)
( 4.30000000e+01,  1.36290335e-03)
( 4.40000000e+01,  1.36044940e-03)
( 4.50000000e+01,  1.35803264e-03)
( 4.60000000e+01,  1.35564467e-03)
( 4.70000000e+01,  1.35328355e-03)
( 4.80000000e+01,  1.35094985e-03)
( 4.90000000e+01,  1.34864505e-03)
( 5.00000000e+01,  1.34637078e-03)
( 5.10000000e+01,  1.34412848e-03)
( 5.20000000e+01,  1.34191934e-03)
( 5.30000000e+01,  1.33974423e-03)
( 5.40000000e+01,  1.33760375e-03)
( 5.50000000e+01,  1.33549825e-03)
( 5.60000000e+01,  1.33342788e-03)
( 5.70000000e+01,  1.33139261e-03)
( 5.80000000e+01,  1.32939228e-03)
( 5.90000000e+01,  1.32742661e-03)
( 6.00000000e+01,  1.32549525e-03)
( 6.10000000e+01,  1.32359775e-03)
( 6.20000000e+01,  1.32173362e-03)
( 6.30000000e+01,  1.31990234e-03)
( 6.40000000e+01,  1.31810333e-03)
( 6.50000000e+01,  1.31633602e-03)
( 6.60000000e+01,  1.31459978e-03)
( 6.70000000e+01,  1.31289402e-03)
( 6.80000000e+01,  1.31121809e-03)
( 6.90000000e+01,  1.30957138e-03)
( 7.00000000e+01,  1.30795326e-03)
( 7.10000000e+01,  1.30636310e-03)
( 7.20000000e+01,  1.30480030e-03)
( 7.30000000e+01,  1.30326424e-03)
( 7.40000000e+01,  1.30175433e-03)
( 7.50000000e+01,  1.30026997e-03)
( 7.60000000e+01,  1.29881060e-03)
( 7.70000000e+01,  1.29737565e-03)
( 7.80000000e+01,  1.29596458e-03)
( 7.90000000e+01,  1.29457683e-03)
( 8.00000000e+01,  1.29321190e-03)
( 8.10000000e+01,  1.29186926e-03)
( 8.20000000e+01,  1.29054843e-03)
( 8.30000000e+01,  1.28924892e-03)
( 8.40000000e+01,  1.28797025e-03)
( 8.50000000e+01,  1.28671197e-03)
( 8.60000000e+01,  1.28547362e-03)
( 8.70000000e+01,  1.28425478e-03)
( 8.80000000e+01,  1.28305502e-03)
( 8.90000000e+01,  1.28187392e-03)
( 9.00000000e+01,  1.28071109e-03)
( 9.10000000e+01,  1.27956612e-03)
( 9.20000000e+01,  1.27843865e-03)
( 9.30000000e+01,  1.27732829e-03)
( 9.40000000e+01,  1.27623468e-03)
( 9.50000000e+01,  1.27515748e-03)
( 9.60000000e+01,  1.27409633e-03)
( 9.70000000e+01,  1.27305090e-03)
( 9.80000000e+01,  1.27202086e-03)
( 9.90000000e+01,  1.27100591e-03)};\label{line:R1msh}

\nextgroupplot[xmin=-5, width=0.33\textwidth, xtick={0,50,100}, xmax=105, ymode=log]
\addplot [black, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  1.00000000e+00)
( 7.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)
( 9.00000000e+00,  1.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)
( 1.10000000e+01,  1.00000000e+00)
( 1.20000000e+01,  1.00000000e+00)
( 1.30000000e+01,  1.00000000e+00)
( 1.40000000e+01,  1.00000000e+00)
( 1.50000000e+01,  1.00000000e+00)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  1.00000000e+00)
( 3.10000000e+01,  1.00000000e+00)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  1.00000000e+00)
( 3.40000000e+01,  1.00000000e+00)
( 3.50000000e+01,  1.00000000e+00)
( 3.60000000e+01,  1.00000000e+00)
( 3.70000000e+01,  1.00000000e+00)
( 3.80000000e+01,  1.00000000e+00)
( 3.90000000e+01,  1.00000000e+00)
( 4.00000000e+01,  1.00000000e+00)
( 4.10000000e+01,  1.00000000e+00)
( 4.20000000e+01,  1.00000000e+00)
( 4.30000000e+01,  1.00000000e+00)
( 4.40000000e+01,  1.00000000e+00)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  1.00000000e+00)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  1.00000000e+00)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  1.00000000e+00)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  1.00000000e+00)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  1.00000000e+00)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  1.00000000e+00)
( 5.90000000e+01,  1.00000000e+00)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  1.00000000e+00)
( 6.20000000e+01,  1.00000000e+00)
( 6.30000000e+01,  1.00000000e+00)
( 6.40000000e+01,  1.00000000e+00)
( 6.50000000e+01,  1.00000000e+00)
( 6.60000000e+01,  1.00000000e+00)
( 6.70000000e+01,  1.00000000e+00)
( 6.80000000e+01,  1.00000000e+00)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  1.00000000e+00)
( 7.10000000e+01,  1.00000000e+00)
( 7.20000000e+01,  1.00000000e+00)
( 7.30000000e+01,  1.00000000e+00)
( 7.40000000e+01,  1.00000000e+00)
( 7.50000000e+01,  1.00000000e+00)
( 7.60000000e+01,  1.00000000e+00)
( 7.70000000e+01,  1.00000000e+00)
( 7.80000000e+01,  1.00000000e+00)
( 7.90000000e+01,  1.00000000e+00)
( 8.00000000e+01,  1.00000000e+00)
( 8.10000000e+01,  1.00000000e+00)
( 8.20000000e+01,  1.00000000e+00)
( 8.30000000e+01,  1.00000000e+00)
( 8.40000000e+01,  1.00000000e+00)
( 8.50000000e+01,  1.00000000e+00)
( 8.60000000e+01,  1.00000000e+00)
( 8.70000000e+01,  1.00000000e+00)
( 8.80000000e+01,  1.00000000e+00)
( 8.90000000e+01,  1.00000000e+00)
( 9.00000000e+01,  1.00000000e+00)
( 9.10000000e+01,  1.00000000e+00)
( 9.20000000e+01,  1.00000000e+00)
( 9.30000000e+01,  1.00000000e+00)
( 9.40000000e+01,  1.00000000e+00)
( 9.50000000e+01,  1.00000000e+00)
( 9.60000000e+01,  1.00000000e+00)
( 9.70000000e+01,  1.00000000e+00)
( 9.80000000e+01,  1.00000000e+00)
( 9.90000000e+01,  1.00000000e+00)};\label{line:alpha}

\addplot [blue, dashed]
coordinates {
( 0.00000000e+00,  1.00000000e-02)
( 1.00000000e+00,  1.00000000e-02)
( 2.00000000e+00,  5.00000000e-03)
( 3.00000000e+00,  2.50000000e-03)
( 4.00000000e+00,  1.25000000e-03)
( 5.00000000e+00,  6.25000000e-04)
( 6.00000000e+00,  3.12500000e-04)
( 7.00000000e+00,  1.56250000e-04)
( 8.00000000e+00,  1.56250000e-04)
( 9.00000000e+00,  1.56250000e-04)
( 1.00000000e+01,  1.56250000e-04)
( 1.10000000e+01,  7.81250000e-05)
( 1.20000000e+01,  7.81250000e-05)
( 1.30000000e+01,  7.81250000e-05)
( 1.40000000e+01,  7.81250000e-05)
( 1.50000000e+01,  7.81250000e-05)
( 1.60000000e+01,  7.81250000e-05)
( 1.70000000e+01,  7.81250000e-05)
( 1.80000000e+01,  7.81250000e-05)
( 1.90000000e+01,  7.81250000e-05)
( 2.00000000e+01,  7.81250000e-05)
( 2.10000000e+01,  3.90625000e-05)
( 2.20000000e+01,  3.90625000e-05)
( 2.30000000e+01,  3.90625000e-05)
( 2.40000000e+01,  3.90625000e-05)
( 2.50000000e+01,  3.90625000e-05)
( 2.60000000e+01,  3.90625000e-05)
( 2.70000000e+01,  3.90625000e-05)
( 2.80000000e+01,  3.90625000e-05)
( 2.90000000e+01,  3.90625000e-05)
( 3.00000000e+01,  3.90625000e-05)
( 3.10000000e+01,  3.90625000e-05)
( 3.20000000e+01,  1.95312500e-05)
( 3.30000000e+01,  3.90625000e-05)
( 3.40000000e+01,  7.81250000e-05)
( 3.50000000e+01,  7.81250000e-05)
( 3.60000000e+01,  7.81250000e-05)
( 3.70000000e+01,  3.90625000e-05)
( 3.80000000e+01,  1.95312500e-05)
( 3.90000000e+01,  9.76562500e-06)
( 4.00000000e+01,  4.88281250e-06)
( 4.10000000e+01,  2.44140625e-06)
( 4.20000000e+01,  1.22070313e-06)
( 4.30000000e+01,  1.22070313e-06)
( 4.40000000e+01,  1.00000000e-06)
( 4.50000000e+01,  1.00000000e-06)
( 4.60000000e+01,  1.00000000e-06)
( 4.70000000e+01,  1.00000000e-06)
( 4.80000000e+01,  1.00000000e-06)
( 4.90000000e+01,  1.00000000e-06)
( 5.00000000e+01,  1.00000000e-06)
( 5.10000000e+01,  1.00000000e-06)
( 5.20000000e+01,  1.00000000e-06)
( 5.30000000e+01,  1.00000000e-06)
( 5.40000000e+01,  1.00000000e-06)
( 5.50000000e+01,  1.00000000e-06)
( 5.60000000e+01,  1.00000000e-06)
( 5.70000000e+01,  1.00000000e-06)
( 5.80000000e+01,  1.00000000e-06)
( 5.90000000e+01,  1.00000000e-06)
( 6.00000000e+01,  1.00000000e-06)
( 6.10000000e+01,  1.00000000e-06)
( 6.20000000e+01,  1.00000000e-06)
( 6.30000000e+01,  1.00000000e-06)
( 6.40000000e+01,  1.00000000e-06)
( 6.50000000e+01,  1.00000000e-06)
( 6.60000000e+01,  1.00000000e-06)
( 6.70000000e+01,  1.00000000e-06)
( 6.80000000e+01,  1.00000000e-06)
( 6.90000000e+01,  1.00000000e-06)
( 7.00000000e+01,  1.00000000e-06)
( 7.10000000e+01,  1.00000000e-06)
( 7.20000000e+01,  1.00000000e-06)
( 7.30000000e+01,  1.00000000e-06)
( 7.40000000e+01,  1.00000000e-06)
( 7.50000000e+01,  1.00000000e-06)
( 7.60000000e+01,  1.00000000e-06)
( 7.70000000e+01,  1.00000000e-06)
( 7.80000000e+01,  1.00000000e-06)
( 7.90000000e+01,  1.00000000e-06)
( 8.00000000e+01,  1.00000000e-06)
( 8.10000000e+01,  1.00000000e-06)
( 8.20000000e+01,  1.00000000e-06)
( 8.30000000e+01,  1.00000000e-06)
( 8.40000000e+01,  1.00000000e-06)
( 8.50000000e+01,  1.00000000e-06)
( 8.60000000e+01,  1.00000000e-06)
( 8.70000000e+01,  1.00000000e-06)
( 8.80000000e+01,  1.00000000e-06)
( 8.90000000e+01,  1.00000000e-06)
( 9.00000000e+01,  1.00000000e-06)
( 9.10000000e+01,  1.00000000e-06)
( 9.20000000e+01,  1.00000000e-06)
( 9.30000000e+01,  1.00000000e-06)
( 9.40000000e+01,  1.00000000e-06)
( 9.50000000e+01,  1.00000000e-06)
( 9.60000000e+01,  1.00000000e-06)
( 9.70000000e+01,  1.00000000e-06)
( 9.80000000e+01,  1.00000000e-06)
( 9.90000000e+01,  1.00000000e-06)};\label{line:lam}

\addplot [red, dash dot]
coordinates {
( 0.00000000e+00,  1.00000000e-10)
( 1.00000000e+00,  1.00000000e-10)
( 2.00000000e+00,  1.00000000e-10)
( 3.00000000e+00,  1.00000000e-10)
( 4.00000000e+00,  1.00000000e-10)
( 5.00000000e+00,  1.00000000e-10)
( 6.00000000e+00,  1.00000000e-10)
( 7.00000000e+00,  1.00000000e-10)
( 8.00000000e+00,  1.00000000e-10)
( 9.00000000e+00,  1.00000000e-10)
( 1.00000000e+01,  1.00000000e-10)
( 1.10000000e+01,  1.00000000e-10)
( 1.20000000e+01,  1.00000000e-10)
( 1.30000000e+01,  1.00000000e-10)
( 1.40000000e+01,  1.00000000e-10)
( 1.50000000e+01,  1.00000000e-10)
( 1.60000000e+01,  1.00000000e-10)
( 1.70000000e+01,  1.00000000e-10)
( 1.80000000e+01,  1.00000000e-10)
( 1.90000000e+01,  1.00000000e-10)
( 2.00000000e+01,  1.00000000e-10)
( 2.10000000e+01,  2.82110978e-10)
( 2.20000000e+01,  3.02788305e-10)
( 2.30000000e+01,  1.51394153e-10)
( 2.40000000e+01,  1.00000000e-10)
( 2.50000000e+01,  2.76144887e-10)
( 2.60000000e+01,  1.38072443e-10)
( 2.70000000e+01,  1.86946292e-10)
( 2.80000000e+01,  1.26299770e-10)
( 2.90000000e+01,  1.00000000e-10)
( 3.00000000e+01,  1.00000000e-10)
( 3.10000000e+01,  1.00000000e-10)
( 3.20000000e+01,  1.00000000e-10)
( 3.30000000e+01,  5.09084842e-10)
( 3.40000000e+01,  2.54542421e-10)
( 3.50000000e+01,  1.27271210e-10)
( 3.60000000e+01,  1.00000000e-10)
( 3.70000000e+01,  1.00000000e-10)
( 3.80000000e+01,  1.00000000e-10)
( 3.90000000e+01,  1.00000000e-10)
( 4.00000000e+01,  1.00000000e-10)
( 4.10000000e+01,  1.00000000e-10)
( 4.20000000e+01,  1.00000000e-10)
( 4.30000000e+01,  1.00000000e-10)
( 4.40000000e+01,  1.00000000e-10)
( 4.50000000e+01,  1.00000000e-10)
( 4.60000000e+01,  1.00000000e-10)
( 4.70000000e+01,  1.00000000e-10)
( 4.80000000e+01,  1.00000000e-10)
( 4.90000000e+01,  1.00000000e-10)
( 5.00000000e+01,  1.00000000e-10)
( 5.10000000e+01,  1.00000000e-10)
( 5.20000000e+01,  1.00000000e-10)
( 5.30000000e+01,  1.00000000e-10)
( 5.40000000e+01,  1.00000000e-10)
( 5.50000000e+01,  1.00000000e-10)
( 5.60000000e+01,  1.00000000e-10)
( 5.70000000e+01,  1.00000000e-10)
( 5.80000000e+01,  1.00000000e-10)
( 5.90000000e+01,  1.00000000e-10)
( 6.00000000e+01,  1.00000000e-10)
( 6.10000000e+01,  1.00000000e-10)
( 6.20000000e+01,  1.00000000e-10)
( 6.30000000e+01,  1.00000000e-10)
( 6.40000000e+01,  1.00000000e-10)
( 6.50000000e+01,  1.00000000e-10)
( 6.60000000e+01,  1.00000000e-10)
( 6.70000000e+01,  1.00000000e-10)
( 6.80000000e+01,  1.00000000e-10)
( 6.90000000e+01,  1.00000000e-10)
( 7.00000000e+01,  1.00000000e-10)
( 7.10000000e+01,  1.00000000e-10)
( 7.20000000e+01,  1.00000000e-10)
( 7.30000000e+01,  1.00000000e-10)
( 7.40000000e+01,  1.00000000e-10)
( 7.50000000e+01,  1.00000000e-10)
( 7.60000000e+01,  1.00000000e-10)
( 7.70000000e+01,  1.00000000e-10)
( 7.80000000e+01,  1.00000000e-10)
( 7.90000000e+01,  1.00000000e-10)
( 8.00000000e+01,  1.00000000e-10)
( 8.10000000e+01,  1.00000000e-10)
( 8.20000000e+01,  1.00000000e-10)
( 8.30000000e+01,  1.00000000e-10)
( 8.40000000e+01,  1.00000000e-10)
( 8.50000000e+01,  1.00000000e-10)
( 8.60000000e+01,  1.00000000e-10)
( 8.70000000e+01,  1.00000000e-10)
( 8.80000000e+01,  1.00000000e-10)
( 8.90000000e+01,  1.00000000e-10)
( 9.00000000e+01,  1.00000000e-10)
( 9.10000000e+01,  1.00000000e-10)
( 9.20000000e+01,  1.00000000e-10)
( 9.30000000e+01,  1.00000000e-10)
( 9.40000000e+01,  1.00000000e-10)
( 9.50000000e+01,  1.00000000e-10)
( 9.60000000e+01,  1.00000000e-10)
( 9.70000000e+01,  1.00000000e-10)
( 9.80000000e+01,  1.00000000e-10)
( 9.90000000e+01,  1.00000000e-10)};\label{line:kappa}

\end{groupplot}\end{tikzpicture}

==> _py/advec3d_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
grid,
zmax=1.2,
ymax=1.2,
zlabel={$x_3$},
ztick={0, 1},
width=0.7\textwidth,
xtick={-1, 0, 1},
ytick={0, 1},
xlabel={$x_1$},
xmax=1.2,
ylabel={$x_2$},
xmin=-1.2,
ymin=-0.2,
zmin=-0.2,
view={15}{30}]
\addplot3 [opacity=0.6, draw=none, fill=lightgray, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  1.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  1.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)};

\addplot3 [opacity=0.6, draw=none, fill=lightgray, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [opacity=0.6, draw=none, fill=lightgray, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00,  1.00000000e+00)
(-1.00000000e+00,  0.00000000e+00,  1.00000000e+00)
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)};

\addplot3 [opacity=0.6, draw=none, fill=lightgray, forget plot]
coordinates {
(-1.00000000e+00,  1.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  1.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00,  0.00000000e+00)};

\addplot3 [opacity=0.6, draw=none, fill=lightgray, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  1.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  1.00000000e+00,  1.00000000e+00)
(-1.00000000e+00,  0.00000000e+00,  1.00000000e+00)
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)};

\addplot3 [opacity=0.6, draw=none, fill=lightgray, forget plot]
coordinates {
( 1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  1.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  1.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  0.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00,  0.00000000e+00)};

\addplot3 [black, dashed, thick, forget plot]
coordinates {
(-1.00000000e+00,  1.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  1.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00,  1.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00,  1.00000000e+00)};

\addplot3 [black, dashed, thick, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  1.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, thick, forget plot]
coordinates {
( 1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  1.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00,  1.00000000e+00)
(-1.00000000e+00,  1.00000000e+00,  1.00000000e+00)};

\addplot3 [black, solid, thick, forget plot]
coordinates {
( 1.00000000e+00,  0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00,  1.00000000e+00)};

\addplot3 [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [black, solid, thick, forget plot]
coordinates {
( 1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [black, dashed, thick, forget plot]
coordinates {
(-1.00000000e+00,  1.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  1.00000000e+00,  1.00000000e+00)};

\addplot3 [black, solid, thick, forget plot]
coordinates {
( 1.00000000e+00,  1.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  1.00000000e+00,  1.00000000e+00)};

\addplot3 [blue, dotted, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};\label{line:advec_geom:fix}

\end{axis}
\end{tikzpicture}

==> _py/cyl0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=right,
xtick={-4, -1, 0},
ytick={0, 1, 5},
ymax=5.375,
xmax=0.3,
xmin=-4.3,
ymin=-0.375]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
(-4.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  0.00000000e+00)
(-9.94974874e-01,  1.00124919e-01)
(-9.89949749e-01,  1.41419571e-01)
(-9.84924623e-01,  1.72984065e-01)
(-9.79899497e-01,  1.99491791e-01)
(-9.74874372e-01,  2.22755379e-01)
(-9.69849246e-01,  2.43705641e-01)
(-9.64824121e-01,  2.62896208e-01)
(-9.59798995e-01,  2.80688242e-01)
(-9.54773869e-01,  2.97332908e-01)
(-9.49748744e-01,  3.13013297e-01)
(-9.44723618e-01,  3.27867786e-01)
(-9.39698492e-01,  3.42004011e-01)
(-9.34673367e-01,  3.55507661e-01)
(-9.29648241e-01,  3.68448297e-01)
(-9.24623116e-01,  3.80883308e-01)
(-9.19597990e-01,  3.92860709e-01)
(-9.14572864e-01,  4.04421161e-01)
(-9.09547739e-01,  4.15599460e-01)
(-9.04522613e-01,  4.26425659e-01)
(-8.99497487e-01,  4.36925932e-01)
(-8.94472362e-01,  4.47123242e-01)
(-8.89447236e-01,  4.57037869e-01)
(-8.84422111e-01,  4.66687830e-01)
(-8.79396985e-01,  4.76089217e-01)
(-8.74371859e-01,  4.85256480e-01)
(-8.69346734e-01,  4.94202647e-01)
(-8.64321608e-01,  5.02939517e-01)
(-8.59296482e-01,  5.11477815e-01)
(-8.54271357e-01,  5.19827326e-01)
(-8.49246231e-01,  5.27997006e-01)
(-8.44221106e-01,  5.35995079e-01)
(-8.39195980e-01,  5.43829116e-01)
(-8.34170854e-01,  5.51506107e-01)
(-8.29145729e-01,  5.59032522e-01)
(-8.24120603e-01,  5.66414364e-01)
(-8.19095477e-01,  5.73657214e-01)
(-8.14070352e-01,  5.80766272e-01)
(-8.09045226e-01,  5.87746393e-01)
(-8.04020101e-01,  5.94602117e-01)
(-7.98994975e-01,  6.01337701e-01)
(-7.93969849e-01,  6.07957135e-01)
(-7.88944724e-01,  6.14464176e-01)
(-7.83919598e-01,  6.20862355e-01)
(-7.78894472e-01,  6.27155006e-01)
(-7.73869347e-01,  6.33345272e-01)
(-7.68844221e-01,  6.39436129e-01)
(-7.63819095e-01,  6.45430391e-01)
(-7.58793970e-01,  6.51330723e-01)
(-7.53768844e-01,  6.57139658e-01)
(-7.48743719e-01,  6.62859596e-01)
(-7.43718593e-01,  6.68492823e-01)
(-7.38693467e-01,  6.74041513e-01)
(-7.33668342e-01,  6.79507737e-01)
(-7.28643216e-01,  6.84893469e-01)
(-7.23618090e-01,  6.90200593e-01)
(-7.18592965e-01,  6.95430910e-01)
(-7.13567839e-01,  7.00586140e-01)
(-7.08542714e-01,  7.05667927e-01)
(-7.03517588e-01,  7.10677848e-01)
(-6.98492462e-01,  7.15617412e-01)
(-6.93467337e-01,  7.20488066e-01)
(-6.88442211e-01,  7.25291198e-01)
(-6.83417085e-01,  7.30028141e-01)
(-6.78391960e-01,  7.34700176e-01)
(-6.73366834e-01,  7.39308533e-01)
(-6.68341709e-01,  7.43854395e-01)
(-6.63316583e-01,  7.48338901e-01)
(-6.58291457e-01,  7.52763148e-01)
(-6.53266332e-01,  7.57128193e-01)
(-6.48241206e-01,  7.61435052e-01)
(-6.43216080e-01,  7.65684709e-01)
(-6.38190955e-01,  7.69878111e-01)
(-6.33165829e-01,  7.74016171e-01)
(-6.28140704e-01,  7.78099773e-01)
(-6.23115578e-01,  7.82129770e-01)
(-6.18090452e-01,  7.86106986e-01)
(-6.13065327e-01,  7.90032218e-01)
(-6.08040201e-01,  7.93906238e-01)
(-6.03015075e-01,  7.97729791e-01)
(-5.97989950e-01,  8.01503599e-01)
(-5.92964824e-01,  8.05228363e-01)
(-5.87939698e-01,  8.08904760e-01)
(-5.82914573e-01,  8.12533446e-01)
(-5.77889447e-01,  8.16115057e-01)
(-5.72864322e-01,  8.19650211e-01)
(-5.67839196e-01,  8.23139507e-01)
(-5.62814070e-01,  8.26583524e-01)
(-5.57788945e-01,  8.29982827e-01)
(-5.52763819e-01,  8.33337963e-01)
(-5.47738693e-01,  8.36649463e-01)
(-5.42713568e-01,  8.39917843e-01)
(-5.37688442e-01,  8.43143605e-01)
(-5.32663317e-01,  8.46327236e-01)
(-5.27638191e-01,  8.49469210e-01)
(-5.22613065e-01,  8.52569988e-01)
(-5.17587940e-01,  8.55630016e-01)
(-5.12562814e-01,  8.58649732e-01)
(-5.07537688e-01,  8.61629558e-01)
(-5.02512563e-01,  8.64569907e-01)
(-4.97487437e-01,  8.67471181e-01)
(-4.92462312e-01,  8.70333770e-01)
(-4.87437186e-01,  8.73158055e-01)
(-4.82412060e-01,  8.75944407e-01)
(-4.77386935e-01,  8.78693186e-01)
(-4.72361809e-01,  8.81404743e-01)
(-4.67336683e-01,  8.84079422e-01)
(-4.62311558e-01,  8.86717556e-01)
(-4.57286432e-01,  8.89319470e-01)
(-4.52261307e-01,  8.91885481e-01)
(-4.47236181e-01,  8.94415898e-01)
(-4.42211055e-01,  8.96911023e-01)
(-4.37185930e-01,  8.99371149e-01)
(-4.32160804e-01,  9.01796562e-01)
(-4.27135678e-01,  9.04187543e-01)
(-4.22110553e-01,  9.06544363e-01)
(-4.17085427e-01,  9.08867288e-01)
(-4.12060302e-01,  9.11156577e-01)
(-4.07035176e-01,  9.13412484e-01)
(-4.02010050e-01,  9.15635255e-01)
(-3.96984925e-01,  9.17825130e-01)
(-3.91959799e-01,  9.19982345e-01)
(-3.86934673e-01,  9.22107130e-01)
(-3.81909548e-01,  9.24199706e-01)
(-3.76884422e-01,  9.26260294e-01)
(-3.71859296e-01,  9.28289106e-01)
(-3.66834171e-01,  9.30286349e-01)
(-3.61809045e-01,  9.32252227e-01)
(-3.56783920e-01,  9.34186938e-01)
(-3.51758794e-01,  9.36090674e-01)
(-3.46733668e-01,  9.37963626e-01)
(-3.41708543e-01,  9.39805976e-01)
(-3.36683417e-01,  9.41617904e-01)
(-3.31658291e-01,  9.43399585e-01)
(-3.26633166e-01,  9.45151192e-01)
(-3.21608040e-01,  9.46872889e-01)
(-3.16582915e-01,  9.48564841e-01)
(-3.11557789e-01,  9.50227207e-01)
(-3.06532663e-01,  9.51860140e-01)
(-3.01507538e-01,  9.53463793e-01)
(-2.96482412e-01,  9.55038313e-01)
(-2.91457286e-01,  9.56583844e-01)
(-2.86432161e-01,  9.58100526e-01)
(-2.81407035e-01,  9.59588495e-01)
(-2.76381910e-01,  9.61047886e-01)
(-2.71356784e-01,  9.62478829e-01)
(-2.66331658e-01,  9.63881449e-01)
(-2.61306533e-01,  9.65255871e-01)
(-2.56281407e-01,  9.66602214e-01)
(-2.51256281e-01,  9.67920596e-01)
(-2.46231156e-01,  9.69211132e-01)
(-2.41206030e-01,  9.70473931e-01)
(-2.36180905e-01,  9.71709103e-01)
(-2.31155779e-01,  9.72916752e-01)
(-2.26130653e-01,  9.74096981e-01)
(-2.21105528e-01,  9.75249889e-01)
(-2.16080402e-01,  9.76375573e-01)
(-2.11055276e-01,  9.77474128e-01)
(-2.06030151e-01,  9.78545644e-01)
(-2.01005025e-01,  9.79590210e-01)
(-1.95979899e-01,  9.80607913e-01)
(-1.90954774e-01,  9.81598836e-01)
(-1.85929648e-01,  9.82563060e-01)
(-1.80904523e-01,  9.83500663e-01)
(-1.75879397e-01,  9.84411722e-01)
(-1.70854271e-01,  9.85296310e-01)
(-1.65829146e-01,  9.86154498e-01)
(-1.60804020e-01,  9.86986356e-01)
(-1.55778894e-01,  9.87791950e-01)
(-1.50753769e-01,  9.88571343e-01)
(-1.45728643e-01,  9.89324599e-01)
(-1.40703518e-01,  9.90051776e-01)
(-1.35678392e-01,  9.90752933e-01)
(-1.30653266e-01,  9.91428123e-01)
(-1.25628141e-01,  9.92077401e-01)
(-1.20603015e-01,  9.92700817e-01)
(-1.15577889e-01,  9.93298420e-01)
(-1.10552764e-01,  9.93870256e-01)
(-1.05527638e-01,  9.94416370e-01)
(-1.00502513e-01,  9.94936805e-01)
(-9.54773869e-02,  9.95431599e-01)
(-9.04522613e-02,  9.95900792e-01)
(-8.54271357e-02,  9.96344421e-01)
(-8.04020101e-02,  9.96762518e-01)
(-7.53768844e-02,  9.97155116e-01)
(-7.03517588e-02,  9.97522245e-01)
(-6.53266332e-02,  9.97863934e-01)
(-6.03015075e-02,  9.98180208e-01)
(-5.52763819e-02,  9.98471092e-01)
(-5.02512563e-02,  9.98736608e-01)
(-4.52261307e-02,  9.98976775e-01)
(-4.02010050e-02,  9.99191613e-01)
(-3.51758794e-02,  9.99381137e-01)
(-3.01507538e-02,  9.99545363e-01)
(-2.51256281e-02,  9.99684302e-01)
(-2.01005025e-02,  9.99797964e-01)
(-1.50753769e-02,  9.99886360e-01)
(-1.00502513e-02,  9.99949495e-01)
(-5.02512563e-03,  9.99987374e-01)
( 0.00000000e+00,  1.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)
( 0.00000000e+00,  5.00000000e+00)
(-4.00000000e+00,  5.00000000e+00)
(-4.00000000e+00,  0.00000000e+00)};

\addplot [thick, color=black]
coordinates {
(-4.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  0.00000000e+00)
(-9.94974874e-01,  1.00124919e-01)
(-9.89949749e-01,  1.41419571e-01)
(-9.84924623e-01,  1.72984065e-01)
(-9.79899497e-01,  1.99491791e-01)
(-9.74874372e-01,  2.22755379e-01)
(-9.69849246e-01,  2.43705641e-01)
(-9.64824121e-01,  2.62896208e-01)
(-9.59798995e-01,  2.80688242e-01)
(-9.54773869e-01,  2.97332908e-01)
(-9.49748744e-01,  3.13013297e-01)
(-9.44723618e-01,  3.27867786e-01)
(-9.39698492e-01,  3.42004011e-01)
(-9.34673367e-01,  3.55507661e-01)
(-9.29648241e-01,  3.68448297e-01)
(-9.24623116e-01,  3.80883308e-01)
(-9.19597990e-01,  3.92860709e-01)
(-9.14572864e-01,  4.04421161e-01)
(-9.09547739e-01,  4.15599460e-01)
(-9.04522613e-01,  4.26425659e-01)
(-8.99497487e-01,  4.36925932e-01)
(-8.94472362e-01,  4.47123242e-01)
(-8.89447236e-01,  4.57037869e-01)
(-8.84422111e-01,  4.66687830e-01)
(-8.79396985e-01,  4.76089217e-01)
(-8.74371859e-01,  4.85256480e-01)
(-8.69346734e-01,  4.94202647e-01)
(-8.64321608e-01,  5.02939517e-01)
(-8.59296482e-01,  5.11477815e-01)
(-8.54271357e-01,  5.19827326e-01)
(-8.49246231e-01,  5.27997006e-01)
(-8.44221106e-01,  5.35995079e-01)
(-8.39195980e-01,  5.43829116e-01)
(-8.34170854e-01,  5.51506107e-01)
(-8.29145729e-01,  5.59032522e-01)
(-8.24120603e-01,  5.66414364e-01)
(-8.19095477e-01,  5.73657214e-01)
(-8.14070352e-01,  5.80766272e-01)
(-8.09045226e-01,  5.87746393e-01)
(-8.04020101e-01,  5.94602117e-01)
(-7.98994975e-01,  6.01337701e-01)
(-7.93969849e-01,  6.07957135e-01)
(-7.88944724e-01,  6.14464176e-01)
(-7.83919598e-01,  6.20862355e-01)
(-7.78894472e-01,  6.27155006e-01)
(-7.73869347e-01,  6.33345272e-01)
(-7.68844221e-01,  6.39436129e-01)
(-7.63819095e-01,  6.45430391e-01)
(-7.58793970e-01,  6.51330723e-01)
(-7.53768844e-01,  6.57139658e-01)
(-7.48743719e-01,  6.62859596e-01)
(-7.43718593e-01,  6.68492823e-01)
(-7.38693467e-01,  6.74041513e-01)
(-7.33668342e-01,  6.79507737e-01)
(-7.28643216e-01,  6.84893469e-01)
(-7.23618090e-01,  6.90200593e-01)
(-7.18592965e-01,  6.95430910e-01)
(-7.13567839e-01,  7.00586140e-01)
(-7.08542714e-01,  7.05667927e-01)
(-7.03517588e-01,  7.10677848e-01)
(-6.98492462e-01,  7.15617412e-01)
(-6.93467337e-01,  7.20488066e-01)
(-6.88442211e-01,  7.25291198e-01)
(-6.83417085e-01,  7.30028141e-01)
(-6.78391960e-01,  7.34700176e-01)
(-6.73366834e-01,  7.39308533e-01)
(-6.68341709e-01,  7.43854395e-01)
(-6.63316583e-01,  7.48338901e-01)
(-6.58291457e-01,  7.52763148e-01)
(-6.53266332e-01,  7.57128193e-01)
(-6.48241206e-01,  7.61435052e-01)
(-6.43216080e-01,  7.65684709e-01)
(-6.38190955e-01,  7.69878111e-01)
(-6.33165829e-01,  7.74016171e-01)
(-6.28140704e-01,  7.78099773e-01)
(-6.23115578e-01,  7.82129770e-01)
(-6.18090452e-01,  7.86106986e-01)
(-6.13065327e-01,  7.90032218e-01)
(-6.08040201e-01,  7.93906238e-01)
(-6.03015075e-01,  7.97729791e-01)
(-5.97989950e-01,  8.01503599e-01)
(-5.92964824e-01,  8.05228363e-01)
(-5.87939698e-01,  8.08904760e-01)
(-5.82914573e-01,  8.12533446e-01)
(-5.77889447e-01,  8.16115057e-01)
(-5.72864322e-01,  8.19650211e-01)
(-5.67839196e-01,  8.23139507e-01)
(-5.62814070e-01,  8.26583524e-01)
(-5.57788945e-01,  8.29982827e-01)
(-5.52763819e-01,  8.33337963e-01)
(-5.47738693e-01,  8.36649463e-01)
(-5.42713568e-01,  8.39917843e-01)
(-5.37688442e-01,  8.43143605e-01)
(-5.32663317e-01,  8.46327236e-01)
(-5.27638191e-01,  8.49469210e-01)
(-5.22613065e-01,  8.52569988e-01)
(-5.17587940e-01,  8.55630016e-01)
(-5.12562814e-01,  8.58649732e-01)
(-5.07537688e-01,  8.61629558e-01)
(-5.02512563e-01,  8.64569907e-01)
(-4.97487437e-01,  8.67471181e-01)
(-4.92462312e-01,  8.70333770e-01)
(-4.87437186e-01,  8.73158055e-01)
(-4.82412060e-01,  8.75944407e-01)
(-4.77386935e-01,  8.78693186e-01)
(-4.72361809e-01,  8.81404743e-01)
(-4.67336683e-01,  8.84079422e-01)
(-4.62311558e-01,  8.86717556e-01)
(-4.57286432e-01,  8.89319470e-01)
(-4.52261307e-01,  8.91885481e-01)
(-4.47236181e-01,  8.94415898e-01)
(-4.42211055e-01,  8.96911023e-01)
(-4.37185930e-01,  8.99371149e-01)
(-4.32160804e-01,  9.01796562e-01)
(-4.27135678e-01,  9.04187543e-01)
(-4.22110553e-01,  9.06544363e-01)
(-4.17085427e-01,  9.08867288e-01)
(-4.12060302e-01,  9.11156577e-01)
(-4.07035176e-01,  9.13412484e-01)
(-4.02010050e-01,  9.15635255e-01)
(-3.96984925e-01,  9.17825130e-01)
(-3.91959799e-01,  9.19982345e-01)
(-3.86934673e-01,  9.22107130e-01)
(-3.81909548e-01,  9.24199706e-01)
(-3.76884422e-01,  9.26260294e-01)
(-3.71859296e-01,  9.28289106e-01)
(-3.66834171e-01,  9.30286349e-01)
(-3.61809045e-01,  9.32252227e-01)
(-3.56783920e-01,  9.34186938e-01)
(-3.51758794e-01,  9.36090674e-01)
(-3.46733668e-01,  9.37963626e-01)
(-3.41708543e-01,  9.39805976e-01)
(-3.36683417e-01,  9.41617904e-01)
(-3.31658291e-01,  9.43399585e-01)
(-3.26633166e-01,  9.45151192e-01)
(-3.21608040e-01,  9.46872889e-01)
(-3.16582915e-01,  9.48564841e-01)
(-3.11557789e-01,  9.50227207e-01)
(-3.06532663e-01,  9.51860140e-01)
(-3.01507538e-01,  9.53463793e-01)
(-2.96482412e-01,  9.55038313e-01)
(-2.91457286e-01,  9.56583844e-01)
(-2.86432161e-01,  9.58100526e-01)
(-2.81407035e-01,  9.59588495e-01)
(-2.76381910e-01,  9.61047886e-01)
(-2.71356784e-01,  9.62478829e-01)
(-2.66331658e-01,  9.63881449e-01)
(-2.61306533e-01,  9.65255871e-01)
(-2.56281407e-01,  9.66602214e-01)
(-2.51256281e-01,  9.67920596e-01)
(-2.46231156e-01,  9.69211132e-01)
(-2.41206030e-01,  9.70473931e-01)
(-2.36180905e-01,  9.71709103e-01)
(-2.31155779e-01,  9.72916752e-01)
(-2.26130653e-01,  9.74096981e-01)
(-2.21105528e-01,  9.75249889e-01)
(-2.16080402e-01,  9.76375573e-01)
(-2.11055276e-01,  9.77474128e-01)
(-2.06030151e-01,  9.78545644e-01)
(-2.01005025e-01,  9.79590210e-01)
(-1.95979899e-01,  9.80607913e-01)
(-1.90954774e-01,  9.81598836e-01)
(-1.85929648e-01,  9.82563060e-01)
(-1.80904523e-01,  9.83500663e-01)
(-1.75879397e-01,  9.84411722e-01)
(-1.70854271e-01,  9.85296310e-01)
(-1.65829146e-01,  9.86154498e-01)
(-1.60804020e-01,  9.86986356e-01)
(-1.55778894e-01,  9.87791950e-01)
(-1.50753769e-01,  9.88571343e-01)
(-1.45728643e-01,  9.89324599e-01)
(-1.40703518e-01,  9.90051776e-01)
(-1.35678392e-01,  9.90752933e-01)
(-1.30653266e-01,  9.91428123e-01)
(-1.25628141e-01,  9.92077401e-01)
(-1.20603015e-01,  9.92700817e-01)
(-1.15577889e-01,  9.93298420e-01)
(-1.10552764e-01,  9.93870256e-01)
(-1.05527638e-01,  9.94416370e-01)
(-1.00502513e-01,  9.94936805e-01)
(-9.54773869e-02,  9.95431599e-01)
(-9.04522613e-02,  9.95900792e-01)
(-8.54271357e-02,  9.96344421e-01)
(-8.04020101e-02,  9.96762518e-01)
(-7.53768844e-02,  9.97155116e-01)
(-7.03517588e-02,  9.97522245e-01)
(-6.53266332e-02,  9.97863934e-01)
(-6.03015075e-02,  9.98180208e-01)
(-5.52763819e-02,  9.98471092e-01)
(-5.02512563e-02,  9.98736608e-01)
(-4.52261307e-02,  9.98976775e-01)
(-4.02010050e-02,  9.99191613e-01)
(-3.51758794e-02,  9.99381137e-01)
(-3.01507538e-02,  9.99545363e-01)
(-2.51256281e-02,  9.99684302e-01)
(-2.01005025e-02,  9.99797964e-01)
(-1.50753769e-02,  9.99886360e-01)
(-1.00502513e-02,  9.99949495e-01)
(-5.02512563e-03,  9.99987374e-01)
( 0.00000000e+00,  1.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)};\label{line:cyl0:wall}

\addplot [thick, color=red]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 0.00000000e+00,  5.00000000e+00)};\label{line:cyl0:outlet}

\addplot [thick, color=blue]
coordinates {
( 0.00000000e+00,  5.00000000e+00)
(-4.00000000e+00,  5.00000000e+00)};\label{line:cyl0:inlet}

\addplot [thick, color=blue]
coordinates {
(-4.00000000e+00,  5.00000000e+00)
(-4.00000000e+00,  0.00000000e+00)};\label{line:cyl0:inlet}

\end{axis}
\end{tikzpicture}

==> _py/eulerii1d_sptm_sod_hist.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.4cm}]
\nextgroupplot[width=0.33\textwidth, xtick={0,50,100,150}, xlabel={Iteration ($k$)}, ymax=10, xmax=155, xmin=-5, ymode=log]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  2.66321769e-02)
( 1.00000000e+00,  2.84299843e-02)
( 2.00000000e+00,  1.45527862e-02)
( 3.00000000e+00,  4.94638334e-03)
( 4.00000000e+00,  9.49374803e-03)
( 5.00000000e+00,  8.31050308e-03)
( 6.00000000e+00,  8.05132045e-03)
( 7.00000000e+00,  3.91455508e-02)
( 8.00000000e+00,  2.01160365e-02)
( 9.00000000e+00,  2.76553948e-03)
( 1.00000000e+01,  6.01408858e-04)
( 1.10000000e+01,  1.20488437e-04)
( 1.20000000e+01,  4.44456921e-05)
( 1.30000000e+01,  3.11298496e-05)
( 1.40000000e+01,  3.18861620e-05)
( 1.50000000e+01,  3.10068690e-05)
( 1.60000000e+01,  3.09849021e-05)
( 1.70000000e+01,  2.59439915e-05)
( 1.80000000e+01,  2.77592432e-05)
( 1.90000000e+01,  1.73105808e-05)
( 2.00000000e+01,  1.28146860e-05)
( 2.10000000e+01,  1.33352763e-05)
( 2.20000000e+01,  1.42834912e-05)
( 2.30000000e+01,  1.83360094e-05)
( 2.40000000e+01,  1.53353728e-03)
( 2.50000000e+01,  2.01670813e-04)
( 2.60000000e+01,  2.27078703e-05)
( 2.70000000e+01,  3.73497544e-05)
( 2.80000000e+01,  1.66584900e-05)
( 2.90000000e+01,  3.73297961e-05)
( 3.00000000e+01,  2.45795338e-05)
( 3.10000000e+01,  2.18111052e-05)
( 3.20000000e+01,  1.62430433e-05)
( 3.30000000e+01,  8.83136357e-06)
( 3.40000000e+01,  2.13796618e-05)
( 3.50000000e+01,  1.13672888e-05)
( 3.60000000e+01,  3.63859282e-06)
( 3.70000000e+01,  4.18129724e-04)
( 3.80000000e+01,  1.32328423e-04)
( 3.90000000e+01,  3.58128036e-05)
( 4.00000000e+01,  6.56025156e-05)
( 4.10000000e+01,  1.83711907e-04)
( 4.20000000e+01,  3.52015851e-05)
( 4.30000000e+01,  2.00415074e-05)
( 4.40000000e+01,  1.72555924e-04)
( 4.50000000e+01,  4.66952254e-05)
( 4.60000000e+01,  4.52787700e-05)
( 4.70000000e+01,  2.42688180e-05)
( 4.80000000e+01,  2.54340913e-05)
( 4.90000000e+01,  3.16020299e-05)
( 5.00000000e+01,  6.11950687e-05)
( 5.10000000e+01,  6.23671778e-04)
( 5.20000000e+01,  9.74326890e-05)
( 5.30000000e+01,  2.59764217e-05)
( 5.40000000e+01,  1.40712384e-05)
( 5.50000000e+01,  1.18988872e-05)
( 5.60000000e+01,  1.08179747e-05)
( 5.70000000e+01,  3.00244707e-04)
( 5.80000000e+01,  8.29780811e-05)
( 5.90000000e+01,  1.64596363e-05)
( 6.00000000e+01,  1.37660117e-05)
( 6.10000000e+01,  1.54276253e-05)
( 6.20000000e+01,  1.49973226e-05)
( 6.30000000e+01,  1.53495576e-05)
( 6.40000000e+01,  1.85649329e-04)
( 6.50000000e+01,  5.58484697e-05)
( 6.60000000e+01,  3.28723289e-05)
( 6.70000000e+01,  2.62049305e-05)
( 6.80000000e+01,  1.84777465e-05)
( 6.90000000e+01,  1.72643788e-05)
( 7.00000000e+01,  1.21149888e-05)
( 7.10000000e+01,  7.33715921e-06)
( 7.20000000e+01,  6.69918205e-06)
( 7.30000000e+01,  6.86534636e-06)
( 7.40000000e+01,  6.19964644e-06)
( 7.50000000e+01,  5.81721835e-06)
( 7.60000000e+01,  4.73838879e-06)
( 7.70000000e+01,  1.00213942e-05)
( 7.80000000e+01,  6.70513133e-06)
( 7.90000000e+01,  1.31783609e-03)
( 8.00000000e+01,  6.40797500e-04)
( 8.10000000e+01,  1.11363769e-03)
( 8.20000000e+01,  3.58895704e-04)
( 8.30000000e+01,  7.02851234e-05)
( 8.40000000e+01,  4.39642077e-05)
( 8.50000000e+01,  4.04175512e-05)
( 8.60000000e+01,  4.73840386e-05)
( 8.70000000e+01,  4.63269913e-05)
( 8.80000000e+01,  2.40682793e-05)
( 8.90000000e+01,  2.37048927e-05)
( 9.00000000e+01,  3.17344517e-05)
( 9.10000000e+01,  3.57308559e-05)
( 9.20000000e+01,  3.70242597e-05)
( 9.30000000e+01,  4.13879358e-05)
( 9.40000000e+01,  3.92717888e-05)
( 9.50000000e+01,  2.22512085e-05)
( 9.60000000e+01,  2.67383354e-05)
( 9.70000000e+01,  2.28418041e-05)
( 9.80000000e+01,  3.72641406e-05)
( 9.90000000e+01,  1.59649595e-05)
( 1.00000000e+02,  1.31721217e-05)
( 1.01000000e+02,  9.95595605e-06)
( 1.02000000e+02,  1.02950257e-05)
( 1.03000000e+02,  3.78820769e-06)
( 1.04000000e+02,  3.73741203e-06)
( 1.05000000e+02,  9.71945170e-07)
( 1.06000000e+02,  8.89503635e-07)
( 1.07000000e+02,  1.29091111e-06)
( 1.08000000e+02,  1.35559630e-06)
( 1.09000000e+02,  5.00604471e-07)
( 1.10000000e+02,  5.17467316e-07)
( 1.11000000e+02,  6.72196821e-07)
( 1.12000000e+02,  6.50001911e-07)
( 1.13000000e+02,  5.44788684e-07)
( 1.14000000e+02,  5.14633265e-07)
( 1.15000000e+02,  3.29658592e-07)
( 1.16000000e+02,  3.20655350e-07)
( 1.17000000e+02,  3.53579079e-07)
( 1.18000000e+02,  3.40215245e-07)
( 1.19000000e+02,  2.16064816e-07)
( 1.20000000e+02,  2.35413849e-07)
( 1.21000000e+02,  2.55731684e-07)
( 1.22000000e+02,  2.18762391e-07)
( 1.23000000e+02,  2.93460818e-07)
( 1.24000000e+02,  2.40585528e-07)
( 1.25000000e+02,  1.89678447e-07)
( 1.26000000e+02,  1.95007397e-07)
( 1.27000000e+02,  2.25572260e-07)
( 1.28000000e+02,  1.79323086e-07)
( 1.29000000e+02,  2.24010066e-07)
( 1.30000000e+02,  1.83573564e-07)
( 1.31000000e+02,  2.12418076e-07)
( 1.32000000e+02,  1.81485771e-07)
( 1.33000000e+02,  1.87612998e-07)
( 1.34000000e+02,  1.64685108e-07)
( 1.35000000e+02,  1.64646612e-07)
( 1.36000000e+02,  1.82618818e-07)
( 1.37000000e+02,  1.64432298e-07)
( 1.38000000e+02,  1.64384320e-07)
( 1.39000000e+02,  1.79914115e-07)
( 1.40000000e+02,  1.57757391e-07)
( 1.41000000e+02,  1.57642755e-07)
( 1.42000000e+02,  1.69141307e-07)
( 1.43000000e+02,  1.60142470e-07)
( 1.44000000e+02,  1.59677743e-07)
( 1.45000000e+02,  1.76598615e-07)
( 1.46000000e+02,  1.61283355e-07)
( 1.47000000e+02,  1.78327729e-07)
( 1.48000000e+02,  1.56161997e-07)
( 1.49000000e+02,  1.73763355e-07)};\label{line:R0}

\addplot [red, thick, mark options={solid, thin}, mark=triangle*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  2.60761731e+00)
( 2.00000000e+00,  1.17890058e+01)
( 3.00000000e+00,  2.86439925e+00)
( 4.00000000e+00,  4.34946668e+00)
( 5.00000000e+00,  8.95025948e+00)
( 6.00000000e+00,  8.54787353e+00)
( 7.00000000e+00,  8.03209007e+00)
( 8.00000000e+00,  5.73948916e+00)
( 9.00000000e+00,  5.41463917e+01)
( 1.00000000e+01,  2.27537595e+01)
( 1.10000000e+01,  2.33702924e+00)
( 1.20000000e+01,  5.28470355e-01)
( 1.30000000e+01,  3.89607808e-01)
( 1.40000000e+01,  3.33269653e-01)
( 1.50000000e+01,  2.92097489e-01)
( 1.60000000e+01,  2.59472899e-01)
( 1.70000000e+01,  2.43730317e-01)
( 1.80000000e+01,  2.24401225e-01)
( 1.90000000e+01,  1.69578498e-01)
( 2.00000000e+01,  1.87691568e-01)
( 2.10000000e+01,  1.24396425e-01)
( 2.20000000e+01,  1.09808947e-01)
( 2.30000000e+01,  9.84655220e-02)
( 2.40000000e+01,  2.70579943e+00)
( 2.50000000e+01,  1.35691044e+00)
( 2.60000000e+01,  8.56710555e-02)
( 2.70000000e+01,  2.82299728e-01)
( 2.80000000e+01,  2.80778867e-01)
( 2.90000000e+01,  2.76133187e-01)
( 3.00000000e+01,  2.48179779e-01)
( 3.10000000e+01,  2.43530537e-01)
( 3.20000000e+01,  1.64059548e-01)
( 3.30000000e+01,  1.72458015e-01)
( 3.40000000e+01,  1.63187985e-01)
( 3.50000000e+01,  1.95084728e-01)
( 3.60000000e+01,  5.19573991e-02)
( 3.70000000e+01,  2.29699091e-02)
( 3.80000000e+01,  1.76528367e-01)
( 3.90000000e+01,  4.04916570e-01)
( 4.00000000e+01,  1.56238674e-01)
( 4.10000000e+01,  4.51051823e-01)
( 4.20000000e+01,  2.84267609e-01)
( 4.30000000e+01,  2.85543586e-01)
( 4.40000000e+01,  4.17898427e-01)
( 4.50000000e+01,  2.28225398e-01)
( 4.60000000e+01,  3.64484045e-01)
( 4.70000000e+01,  1.93476290e-01)
( 4.80000000e+01,  4.47910666e-01)
( 4.90000000e+01,  1.37496074e-01)
( 5.00000000e+01,  2.71340610e-01)
( 5.10000000e+01,  9.10972982e-02)
( 5.20000000e+01,  4.59489880e-02)
( 5.30000000e+01,  3.66569415e-02)
( 5.40000000e+01,  1.93783489e-02)
( 5.50000000e+01,  1.25807041e-02)
( 5.60000000e+01,  6.38936461e-03)
( 5.70000000e+01,  1.75534260e-02)
( 5.80000000e+01,  1.57179120e-02)
( 5.90000000e+01,  1.39070775e-02)
( 6.00000000e+01,  1.04156185e-02)
( 6.10000000e+01,  3.21137333e-03)
( 6.20000000e+01,  9.93436711e-02)
( 6.30000000e+01,  3.09873083e-02)
( 6.40000000e+01,  1.06094065e-01)
( 6.50000000e+01,  4.96166393e-02)
( 6.60000000e+01,  1.61804980e-02)
( 6.70000000e+01,  1.38949261e-02)
( 6.80000000e+01,  4.20288402e-03)
( 6.90000000e+01,  8.79312949e-02)
( 7.00000000e+01,  1.76915576e-02)
( 7.10000000e+01,  6.83245461e-03)
( 7.20000000e+01,  1.01993689e-01)
( 7.30000000e+01,  3.60937189e-02)
( 7.40000000e+01,  2.00733195e-02)
( 7.50000000e+01,  8.17387211e-02)
( 7.60000000e+01,  2.59653224e-02)
( 7.70000000e+01,  8.62970576e-02)
( 7.80000000e+01,  3.65273438e-02)
( 7.90000000e+01,  2.10585664e-01)
( 8.00000000e+01,  6.16655155e-02)
( 8.10000000e+01,  3.12374441e-01)
( 8.20000000e+01,  1.71821553e-01)
( 8.30000000e+01,  1.98788072e-01)
( 8.40000000e+01,  5.39041606e-02)
( 8.50000000e+01,  2.93304889e-02)
( 8.60000000e+01,  1.72563353e-02)
( 8.70000000e+01,  1.56436714e-02)
( 8.80000000e+01,  1.02332315e-02)
( 8.90000000e+01,  2.26816080e-02)
( 9.00000000e+01,  5.00999107e-03)
( 9.10000000e+01,  4.62362892e-03)
( 9.20000000e+01,  5.13335198e-03)
( 9.30000000e+01,  5.06803668e-03)
( 9.40000000e+01,  3.23699391e-03)
( 9.50000000e+01,  3.49186866e-03)
( 9.60000000e+01,  4.06791271e-03)
( 9.70000000e+01,  2.45533393e-02)
( 9.80000000e+01,  2.75909833e-02)
( 9.90000000e+01,  4.96018982e-02)
( 1.00000000e+02,  2.48727382e-02)
( 1.01000000e+02,  1.15045812e-02)
( 1.02000000e+02,  4.65515035e-02)
( 1.03000000e+02,  3.24399766e-02)
( 1.04000000e+02,  2.70075633e-02)
( 1.05000000e+02,  2.00674580e-02)
( 1.06000000e+02,  4.71508657e-02)
( 1.07000000e+02,  1.47216995e-02)
( 1.08000000e+02,  3.43376687e-02)
( 1.09000000e+02,  1.25216439e-02)
( 1.10000000e+02,  4.89177834e-02)
( 1.11000000e+02,  1.44742410e-02)
( 1.12000000e+02,  3.51989768e-02)
( 1.13000000e+02,  9.85139623e-03)
( 1.14000000e+02,  4.14804670e-02)
( 1.15000000e+02,  1.09245409e-02)
( 1.16000000e+02,  3.93224280e-02)
( 1.17000000e+02,  9.82204587e-03)
( 1.18000000e+02,  4.81956269e-02)
( 1.19000000e+02,  1.45980887e-02)
( 1.20000000e+02,  3.67064668e-02)
( 1.21000000e+02,  9.81124371e-03)
( 1.22000000e+02,  5.23293408e-02)
( 1.23000000e+02,  3.70848806e-02)
( 1.24000000e+02,  1.25502381e-02)
( 1.25000000e+02,  5.24539793e-02)
( 1.26000000e+02,  3.75954005e-02)
( 1.27000000e+02,  7.98589152e-03)
( 1.28000000e+02,  5.26041389e-02)
( 1.29000000e+02,  7.33760981e-03)
( 1.30000000e+02,  5.30359432e-02)
( 1.31000000e+02,  7.36282316e-03)
( 1.32000000e+02,  5.34733548e-02)
( 1.33000000e+02,  8.15920142e-03)
( 1.34000000e+02,  4.60065004e-02)
( 1.35000000e+02,  4.02863859e-02)
( 1.36000000e+02,  6.52797132e-03)
( 1.37000000e+02,  4.78955829e-02)
( 1.38000000e+02,  4.04217281e-02)
( 1.39000000e+02,  6.63615214e-03)
( 1.40000000e+02,  4.64759438e-02)
( 1.41000000e+02,  4.00462582e-02)
( 1.42000000e+02,  7.22608762e-03)
( 1.43000000e+02,  4.55029754e-02)
( 1.44000000e+02,  4.11271849e-02)
( 1.45000000e+02,  6.43438190e-03)
( 1.46000000e+02,  4.84458799e-02)
( 1.47000000e+02,  7.23586841e-03)
( 1.48000000e+02,  4.74922825e-02)
( 1.49000000e+02,  6.14422717e-03)};\label{line:dLdY}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100,150}, xlabel={Iteration ($k$)}, xmax=155, xmin=-5, ymode=log, ymin=7e-05]
\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  2.35131703e-02)
( 1.00000000e+00,  1.79645297e-02)
( 2.00000000e+00,  1.20325137e-02)
( 3.00000000e+00,  1.04799478e-02)
( 4.00000000e+00,  1.14851621e-02)
( 5.00000000e+00,  1.08939641e-02)
( 6.00000000e+00,  1.07567379e-02)
( 7.00000000e+00,  2.19745575e-02)
( 8.00000000e+00,  1.28246237e-02)
( 9.00000000e+00,  5.35051675e-03)
( 1.00000000e+01,  3.48666765e-03)
( 1.10000000e+01,  3.17068140e-03)
( 1.20000000e+01,  3.03640067e-03)
( 1.30000000e+01,  2.92615291e-03)
( 1.40000000e+01,  2.81532339e-03)
( 1.50000000e+01,  2.70207448e-03)
( 1.60000000e+01,  2.58800625e-03)
( 1.70000000e+01,  2.48773560e-03)
( 1.80000000e+01,  2.38516510e-03)
( 1.90000000e+01,  2.29585439e-03)
( 2.00000000e+01,  2.20184556e-03)
( 2.10000000e+01,  2.11436719e-03)
( 2.20000000e+01,  2.02128059e-03)
( 2.30000000e+01,  1.92091126e-03)
( 2.40000000e+01,  2.01380639e-03)
( 2.50000000e+01,  1.34008168e-03)
( 2.60000000e+01,  1.33401184e-03)
( 2.70000000e+01,  1.29230967e-03)
( 2.80000000e+01,  1.25359817e-03)
( 2.90000000e+01,  1.20299991e-03)
( 3.00000000e+01,  1.15763493e-03)
( 3.10000000e+01,  1.11559927e-03)
( 3.20000000e+01,  1.07742990e-03)
( 3.30000000e+01,  1.04844864e-03)
( 3.40000000e+01,  1.01915799e-03)
( 3.50000000e+01,  9.97207545e-04)
( 3.60000000e+01,  9.75879871e-04)
( 3.70000000e+01,  9.77573488e-04)
( 3.80000000e+01,  9.29474590e-04)
( 3.90000000e+01,  9.13966467e-04)
( 4.00000000e+01,  8.55581557e-04)
( 4.10000000e+01,  7.81766925e-04)
( 4.20000000e+01,  7.27946927e-04)
( 4.30000000e+01,  7.05587845e-04)
( 4.40000000e+01,  6.98848861e-04)
( 4.50000000e+01,  6.73450078e-04)
( 4.60000000e+01,  6.43512390e-04)
( 4.70000000e+01,  6.14280549e-04)
( 4.80000000e+01,  5.97817163e-04)
( 4.90000000e+01,  5.81253406e-04)
( 5.00000000e+01,  5.32118737e-04)
( 5.10000000e+01,  6.23301184e-04)
( 5.20000000e+01,  4.16575340e-04)
( 5.30000000e+01,  4.22571473e-04)
( 5.40000000e+01,  4.20456595e-04)
( 5.50000000e+01,  4.16478497e-04)
( 5.60000000e+01,  4.11648409e-04)
( 5.70000000e+01,  4.89744873e-04)
( 5.80000000e+01,  4.14843279e-04)
( 5.90000000e+01,  4.10334777e-04)
( 6.00000000e+01,  4.06800101e-04)
( 6.10000000e+01,  4.01688221e-04)
( 6.20000000e+01,  3.98127005e-04)
( 6.30000000e+01,  3.95538752e-04)
( 6.40000000e+01,  4.17174819e-04)
( 6.50000000e+01,  3.94532539e-04)
( 6.60000000e+01,  3.89835584e-04)
( 6.70000000e+01,  3.86687941e-04)
( 6.80000000e+01,  3.86773825e-04)
( 6.90000000e+01,  3.83661003e-04)
( 7.00000000e+01,  3.82852099e-04)
( 7.10000000e+01,  3.80023230e-04)
( 7.20000000e+01,  3.77753708e-04)
( 7.30000000e+01,  3.75311424e-04)
( 7.40000000e+01,  3.73034370e-04)
( 7.50000000e+01,  3.71735159e-04)
( 7.60000000e+01,  3.67844521e-04)
( 7.70000000e+01,  3.64832817e-04)
( 7.80000000e+01,  3.59422989e-04)
( 7.90000000e+01,  1.13557772e-03)
( 8.00000000e+01,  7.70683865e-04)
( 8.10000000e+01,  1.00332778e-03)
( 8.20000000e+01,  4.99768309e-04)
( 8.30000000e+01,  4.24562576e-04)
( 8.40000000e+01,  4.15603652e-04)
( 8.50000000e+01,  4.06274411e-04)
( 8.60000000e+01,  3.91346473e-04)
( 8.70000000e+01,  3.78417369e-04)
( 8.80000000e+01,  3.63415164e-04)
( 8.90000000e+01,  3.53927630e-04)
( 9.00000000e+01,  3.45511101e-04)
( 9.10000000e+01,  3.36658335e-04)
( 9.20000000e+01,  3.26611005e-04)
( 9.30000000e+01,  3.12601980e-04)
( 9.40000000e+01,  2.98271939e-04)
( 9.50000000e+01,  2.90966839e-04)
( 9.60000000e+01,  2.85638111e-04)
( 9.70000000e+01,  2.81133901e-04)
( 9.80000000e+01,  2.77189350e-04)
( 9.90000000e+01,  2.76817014e-04)
( 1.00000000e+02,  2.75087720e-04)
( 1.01000000e+02,  2.76124320e-04)
( 1.02000000e+02,  2.74115075e-04)
( 1.03000000e+02,  2.75722987e-04)
( 1.04000000e+02,  2.75060879e-04)
( 1.05000000e+02,  2.74729292e-04)
( 1.06000000e+02,  2.74253983e-04)
( 1.07000000e+02,  2.73852516e-04)
( 1.08000000e+02,  2.73594042e-04)
( 1.09000000e+02,  2.73307819e-04)
( 1.10000000e+02,  2.73026688e-04)
( 1.11000000e+02,  2.72771839e-04)
( 1.12000000e+02,  2.72656474e-04)
( 1.13000000e+02,  2.72388441e-04)
( 1.14000000e+02,  2.72252324e-04)
( 1.15000000e+02,  2.72055398e-04)
( 1.16000000e+02,  2.71954972e-04)
( 1.17000000e+02,  2.71586270e-04)
( 1.18000000e+02,  2.71412977e-04)
( 1.19000000e+02,  2.71252358e-04)
( 1.20000000e+02,  2.71216691e-04)
( 1.21000000e+02,  2.70981768e-04)
( 1.22000000e+02,  2.70894907e-04)
( 1.23000000e+02,  2.70845585e-04)
( 1.24000000e+02,  2.70660936e-04)
( 1.25000000e+02,  2.70614014e-04)
( 1.26000000e+02,  2.70608420e-04)
( 1.27000000e+02,  2.70443426e-04)
( 1.28000000e+02,  2.70406075e-04)
( 1.29000000e+02,  2.70268078e-04)
( 1.30000000e+02,  2.70235339e-04)
( 1.31000000e+02,  2.70123854e-04)
( 1.32000000e+02,  2.70093011e-04)
( 1.33000000e+02,  2.70045048e-04)
( 1.34000000e+02,  2.70027837e-04)
( 1.35000000e+02,  2.70027435e-04)
( 1.36000000e+02,  2.69982342e-04)
( 1.37000000e+02,  2.69965947e-04)
( 1.38000000e+02,  2.69965562e-04)
( 1.39000000e+02,  2.69922648e-04)
( 1.40000000e+02,  2.69907400e-04)
( 1.41000000e+02,  2.69907214e-04)
( 1.42000000e+02,  2.69886567e-04)
( 1.43000000e+02,  2.69880045e-04)
( 1.44000000e+02,  2.69879281e-04)
( 1.45000000e+02,  2.69837002e-04)
( 1.46000000e+02,  2.69825203e-04)
( 1.47000000e+02,  2.69784455e-04)
( 1.48000000e+02,  2.69773177e-04)
( 1.49000000e+02,  2.69733973e-04)};\label{line:R1err}

\addplot [magenta, thick, mark options={solid, thin}, mark=pentagon*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.14635098e-05)
( 1.00000000e+00,  2.40680407e-02)
( 2.00000000e+00,  1.83103237e-02)
( 3.00000000e+00,  1.38942651e-02)
( 4.00000000e+00,  1.24282087e-02)
( 5.00000000e+00,  9.36396961e-03)
( 6.00000000e+00,  7.03339581e-03)
( 7.00000000e+00,  2.18722930e-02)
( 8.00000000e+00,  1.73070567e-02)
( 9.00000000e+00,  9.11961189e-03)
( 1.00000000e+01,  6.87230132e-03)
( 1.10000000e+01,  2.58486349e-03)
( 1.20000000e+01,  1.94086233e-03)
( 1.30000000e+01,  1.45736084e-03)
( 1.40000000e+01,  1.45938946e-03)
( 1.50000000e+01,  1.09650946e-03)
( 1.60000000e+01,  1.09893376e-03)
( 1.70000000e+01,  1.10129649e-03)
( 1.80000000e+01,  1.10453377e-03)
( 1.90000000e+01,  1.10723812e-03)
( 2.00000000e+01,  1.11099100e-03)
( 2.10000000e+01,  8.36174123e-04)
( 2.20000000e+01,  8.40095228e-04)
( 2.30000000e+01,  8.45034711e-04)
( 2.40000000e+01,  2.45289551e-03)
( 2.50000000e+01,  1.21168828e-03)
( 2.60000000e+01,  9.12804435e-04)
( 2.70000000e+01,  6.88483908e-04)
( 2.80000000e+01,  5.19703852e-04)
( 2.90000000e+01,  5.23979641e-04)
( 3.00000000e+01,  5.28706066e-04)
( 3.10000000e+01,  5.33454359e-04)
( 3.20000000e+01,  5.38706753e-04)
( 3.30000000e+01,  5.43379478e-04)
( 3.40000000e+01,  4.11640170e-04)
( 3.50000000e+01,  4.15632166e-04)
( 3.60000000e+01,  4.19716833e-04)
( 3.70000000e+01,  9.01435480e-04)
( 3.80000000e+01,  6.80375663e-04)
( 3.90000000e+01,  5.14997690e-04)
( 4.00000000e+01,  3.91583902e-04)
( 4.10000000e+01,  3.96550378e-04)
( 4.20000000e+01,  3.01497775e-04)
( 4.30000000e+01,  3.04633790e-04)
( 4.40000000e+01,  6.21909441e-04)
( 4.50000000e+01,  4.69119055e-04)
( 4.60000000e+01,  3.54764308e-04)
( 4.70000000e+01,  2.69174652e-04)
( 4.80000000e+01,  2.71834407e-04)
( 4.90000000e+01,  2.74763169e-04)
( 5.00000000e+01,  2.79836378e-04)
( 5.10000000e+01,  5.91181580e-04)
( 5.20000000e+01,  4.45626273e-04)
( 5.30000000e+01,  3.35079912e-04)
( 5.40000000e+01,  2.52356919e-04)
( 5.50000000e+01,  1.89552825e-04)
( 5.60000000e+01,  1.90879153e-04)
( 5.70000000e+01,  6.38867846e-04)
( 5.80000000e+01,  4.86729989e-04)
( 5.90000000e+01,  3.69500552e-04)
( 6.00000000e+01,  2.77784964e-04)
( 6.10000000e+01,  2.12722763e-04)
( 6.20000000e+01,  1.60152717e-04)
( 6.30000000e+01,  1.62918823e-04)
( 6.40000000e+01,  5.29159103e-04)
( 6.50000000e+01,  3.08220698e-04)
( 6.60000000e+01,  2.32017739e-04)
( 6.70000000e+01,  1.74511576e-04)
( 6.80000000e+01,  1.75936415e-04)
( 6.90000000e+01,  1.76138695e-04)
( 7.00000000e+01,  1.77237113e-04)
( 7.10000000e+01,  1.77958739e-04)
( 7.20000000e+01,  1.78654795e-04)
( 7.30000000e+01,  1.79491145e-04)
( 7.40000000e+01,  1.80358026e-04)
( 7.50000000e+01,  1.80847013e-04)
( 7.60000000e+01,  1.83022768e-04)
( 7.70000000e+01,  1.83954675e-04)
( 7.80000000e+01,  1.40725655e-04)
( 7.90000000e+01,  1.48234583e-03)
( 8.00000000e+01,  1.17386713e-03)
( 8.10000000e+01,  1.18632390e-03)
( 8.20000000e+01,  8.96621531e-04)
( 8.30000000e+01,  6.73841627e-04)
( 8.40000000e+01,  5.08278574e-04)
( 8.50000000e+01,  3.84364588e-04)
( 8.60000000e+01,  2.91359168e-04)
( 8.70000000e+01,  2.19189084e-04)
( 8.80000000e+01,  1.66300539e-04)
( 8.90000000e+01,  1.67075857e-04)
( 9.00000000e+01,  1.68550075e-04)
( 9.10000000e+01,  1.69364147e-04)
( 9.20000000e+01,  1.27600770e-04)
( 9.30000000e+01,  1.28491885e-04)
( 9.40000000e+01,  1.29927366e-04)
( 9.50000000e+01,  1.31168768e-04)
( 9.60000000e+01,  1.31868500e-04)
( 9.70000000e+01,  1.32791579e-04)
( 9.80000000e+01,  1.33414733e-04)
( 9.90000000e+01,  1.33669869e-04)
( 1.00000000e+02,  1.33913328e-04)
( 1.01000000e+02,  1.34239566e-04)
( 1.02000000e+02,  1.34356815e-04)
( 1.03000000e+02,  1.34820153e-04)
( 1.04000000e+02,  1.34914991e-04)
( 1.05000000e+02,  1.35310178e-04)
( 1.06000000e+02,  1.35561299e-04)
( 1.07000000e+02,  1.35724912e-04)
( 1.08000000e+02,  1.35838977e-04)
( 1.09000000e+02,  1.36161441e-04)
( 1.10000000e+02,  1.36338671e-04)
( 1.11000000e+02,  1.36471503e-04)
( 1.12000000e+02,  1.02420009e-04)
( 1.13000000e+02,  1.02656627e-04)
( 1.14000000e+02,  1.02746673e-04)
( 1.15000000e+02,  1.02932824e-04)
( 1.16000000e+02,  1.03015192e-04)
( 1.17000000e+02,  1.03346601e-04)
( 1.18000000e+02,  1.03483431e-04)
( 1.19000000e+02,  1.03623119e-04)
( 1.20000000e+02,  1.03646973e-04)
( 1.21000000e+02,  1.03848037e-04)
( 1.22000000e+02,  1.03913591e-04)
( 1.23000000e+02,  1.03959147e-04)
( 1.24000000e+02,  1.04146669e-04)
( 1.25000000e+02,  1.04183032e-04)
( 1.26000000e+02,  1.04187983e-04)
( 1.27000000e+02,  1.04347146e-04)
( 1.28000000e+02,  1.04368981e-04)
( 1.29000000e+02,  1.04507351e-04)
( 1.30000000e+02,  1.04524566e-04)
( 1.31000000e+02,  1.04629175e-04)
( 1.32000000e+02,  1.04651861e-04)
( 1.33000000e+02,  1.04689386e-04)
( 1.34000000e+02,  1.04704508e-04)
( 1.35000000e+02,  1.04704792e-04)
( 1.36000000e+02,  1.04741685e-04)
( 1.37000000e+02,  1.04755689e-04)
( 1.38000000e+02,  1.04755955e-04)
( 1.39000000e+02,  1.04790450e-04)
( 1.40000000e+02,  1.04803310e-04)
( 1.41000000e+02,  1.04803435e-04)
( 1.42000000e+02,  1.04819479e-04)
( 1.43000000e+02,  1.04824444e-04)
( 1.44000000e+02,  1.04825010e-04)
( 1.45000000e+02,  1.04861337e-04)
( 1.46000000e+02,  1.04867624e-04)
( 1.47000000e+02,  1.04901453e-04)
( 1.48000000e+02,  1.04907409e-04)
( 1.49000000e+02,  1.04938889e-04)};\label{line:R1msh}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100,150}, xlabel={Iteration ($k$)}, xmax=155, xmin=-5, ymode=log]
\addplot [blue, dashed]
coordinates {
( 0.00000000e+00,  1.00000000e-05)
( 1.00000000e+00,  1.00000000e-05)
( 2.00000000e+00,  1.20000000e-05)
( 3.00000000e+00,  1.20000000e-05)
( 4.00000000e+00,  1.20000000e-05)
( 5.00000000e+00,  1.20000000e-05)
( 6.00000000e+00,  1.20000000e-05)
( 7.00000000e+00,  1.00000000e-05)
( 8.00000000e+00,  8.33333333e-06)
( 9.00000000e+00,  8.33333333e-06)
( 1.00000000e+01,  1.00000000e-05)
( 1.10000000e+01,  1.00000000e-05)
( 1.20000000e+01,  1.00000000e-05)
( 1.30000000e+01,  1.00000000e-05)
( 1.40000000e+01,  1.00000000e-05)
( 1.50000000e+01,  8.33333333e-06)
( 1.60000000e+01,  6.94444444e-06)
( 1.70000000e+01,  5.78703704e-06)
( 1.80000000e+01,  5.78703704e-06)
( 1.90000000e+01,  4.82253086e-06)
( 2.00000000e+01,  4.82253086e-06)
( 2.10000000e+01,  4.01877572e-06)
( 2.20000000e+01,  4.01877572e-06)
( 2.30000000e+01,  3.34897977e-06)
( 2.40000000e+01,  2.79081647e-06)
( 2.50000000e+01,  2.32568039e-06)
( 2.60000000e+01,  2.32568039e-06)
( 2.70000000e+01,  2.32568039e-06)
( 2.80000000e+01,  1.93806699e-06)
( 2.90000000e+01,  1.93806699e-06)
( 3.00000000e+01,  1.61505583e-06)
( 3.10000000e+01,  1.61505583e-06)
( 3.20000000e+01,  1.61505583e-06)
( 3.30000000e+01,  1.34587986e-06)
( 3.40000000e+01,  1.34587986e-06)
( 3.50000000e+01,  1.12156655e-06)
( 3.60000000e+01,  1.12156655e-06)
( 3.70000000e+01,  9.34638790e-07)
( 3.80000000e+01,  7.78865658e-07)
( 3.90000000e+01,  7.78865658e-07)
( 4.00000000e+01,  6.49054715e-07)
( 4.10000000e+01,  5.40878929e-07)
( 4.20000000e+01,  5.40878929e-07)
( 4.30000000e+01,  4.50732441e-07)
( 4.40000000e+01,  4.50732441e-07)
( 4.50000000e+01,  4.50732441e-07)
( 4.60000000e+01,  3.75610368e-07)
( 4.70000000e+01,  3.13008640e-07)
( 4.80000000e+01,  2.60840533e-07)
( 4.90000000e+01,  2.60840533e-07)
( 5.00000000e+01,  2.60840533e-07)
( 5.10000000e+01,  2.17367111e-07)
( 5.20000000e+01,  2.17367111e-07)
( 5.30000000e+01,  2.17367111e-07)
( 5.40000000e+01,  2.17367111e-07)
( 5.50000000e+01,  2.17367111e-07)
( 5.60000000e+01,  1.81139259e-07)
( 5.70000000e+01,  1.50949383e-07)
( 5.80000000e+01,  1.25791152e-07)
( 5.90000000e+01,  1.25791152e-07)
( 6.00000000e+01,  1.25791152e-07)
( 6.10000000e+01,  1.04825960e-07)
( 6.20000000e+01,  8.73549668e-08)
( 6.30000000e+01,  7.27958056e-08)
( 6.40000000e+01,  6.06631714e-08)
( 6.50000000e+01,  5.05526428e-08)
( 6.60000000e+01,  5.05526428e-08)
( 6.70000000e+01,  4.21272023e-08)
( 6.80000000e+01,  3.51060019e-08)
( 6.90000000e+01,  2.92550016e-08)
( 7.00000000e+01,  2.92550016e-08)
( 7.10000000e+01,  2.43791680e-08)
( 7.20000000e+01,  2.43791680e-08)
( 7.30000000e+01,  2.03159733e-08)
( 7.40000000e+01,  1.69299778e-08)
( 7.50000000e+01,  1.41083148e-08)
( 7.60000000e+01,  1.17569290e-08)
( 7.70000000e+01,  1.00000000e-08)
( 7.80000000e+01,  1.00000000e-08)
( 7.90000000e+01,  1.00000000e-08)
( 8.00000000e+01,  1.00000000e-08)
( 8.10000000e+01,  1.20000000e-08)
( 8.20000000e+01,  1.44000000e-08)
( 8.30000000e+01,  1.72800000e-08)
( 8.40000000e+01,  1.72800000e-08)
( 8.50000000e+01,  1.72800000e-08)
( 8.60000000e+01,  1.72800000e-08)
( 8.70000000e+01,  1.72800000e-08)
( 8.80000000e+01,  1.72800000e-08)
( 8.90000000e+01,  1.44000000e-08)
( 9.00000000e+01,  1.44000000e-08)
( 9.10000000e+01,  1.20000000e-08)
( 9.20000000e+01,  1.20000000e-08)
( 9.30000000e+01,  1.00000000e-08)
( 9.40000000e+01,  1.00000000e-08)
( 9.50000000e+01,  1.00000000e-08)
( 9.60000000e+01,  1.00000000e-08)
( 9.70000000e+01,  1.00000000e-08)
( 9.80000000e+01,  1.00000000e-08)
( 9.90000000e+01,  1.00000000e-08)
( 1.00000000e+02,  1.00000000e-08)
( 1.01000000e+02,  1.00000000e-08)
( 1.02000000e+02,  1.00000000e-08)
( 1.03000000e+02,  1.00000000e-08)
( 1.04000000e+02,  1.00000000e-08)
( 1.05000000e+02,  1.00000000e-08)
( 1.06000000e+02,  1.00000000e-08)
( 1.07000000e+02,  1.00000000e-08)
( 1.08000000e+02,  1.00000000e-08)
( 1.09000000e+02,  1.00000000e-08)
( 1.10000000e+02,  1.00000000e-08)
( 1.11000000e+02,  1.00000000e-08)
( 1.12000000e+02,  1.00000000e-08)
( 1.13000000e+02,  1.00000000e-08)
( 1.14000000e+02,  1.00000000e-08)
( 1.15000000e+02,  1.00000000e-08)
( 1.16000000e+02,  1.00000000e-08)
( 1.17000000e+02,  1.00000000e-08)
( 1.18000000e+02,  1.00000000e-08)
( 1.19000000e+02,  1.00000000e-08)
( 1.20000000e+02,  1.00000000e-08)
( 1.21000000e+02,  1.00000000e-08)
( 1.22000000e+02,  1.00000000e-08)
( 1.23000000e+02,  1.00000000e-08)
( 1.24000000e+02,  1.00000000e-08)
( 1.25000000e+02,  1.00000000e-08)
( 1.26000000e+02,  1.00000000e-08)
( 1.27000000e+02,  1.00000000e-08)
( 1.28000000e+02,  1.00000000e-08)
( 1.29000000e+02,  1.00000000e-08)
( 1.30000000e+02,  1.00000000e-08)
( 1.31000000e+02,  1.00000000e-08)
( 1.32000000e+02,  1.00000000e-08)
( 1.33000000e+02,  1.00000000e-08)
( 1.34000000e+02,  1.00000000e-08)
( 1.35000000e+02,  1.00000000e-08)
( 1.36000000e+02,  1.00000000e-08)
( 1.37000000e+02,  1.00000000e-08)
( 1.38000000e+02,  1.00000000e-08)
( 1.39000000e+02,  1.00000000e-08)
( 1.40000000e+02,  1.00000000e-08)
( 1.41000000e+02,  1.00000000e-08)
( 1.42000000e+02,  1.00000000e-08)
( 1.43000000e+02,  1.00000000e-08)
( 1.44000000e+02,  1.00000000e-08)
( 1.45000000e+02,  1.00000000e-08)
( 1.46000000e+02,  1.00000000e-08)
( 1.47000000e+02,  1.00000000e-08)
( 1.48000000e+02,  1.00000000e-08)
( 1.49000000e+02,  1.00000000e-08)};\label{line:lam}

\addplot [red, dash dot]
coordinates {
( 0.00000000e+00,  1.00000000e-06)
( 1.00000000e+00,  2.10746276e-03)
( 2.00000000e+00,  1.58059707e-03)
( 3.00000000e+00,  1.18544780e-03)
( 4.00000000e+00,  1.02254379e-03)
( 5.00000000e+00,  7.66907844e-04)
( 6.00000000e+00,  5.75180883e-04)
( 7.00000000e+00,  1.78046998e-03)
( 8.00000000e+00,  1.33535249e-03)
( 9.00000000e+00,  7.73914981e-04)
( 1.00000000e+01,  5.80436236e-04)
( 1.10000000e+01,  2.22102911e-04)
( 1.20000000e+01,  1.66577183e-04)
( 1.30000000e+01,  1.24932887e-04)
( 1.40000000e+01,  1.24932887e-04)
( 1.50000000e+01,  9.36996655e-05)
( 1.60000000e+01,  9.36996655e-05)
( 1.70000000e+01,  9.36996655e-05)
( 1.80000000e+01,  9.36996655e-05)
( 1.90000000e+01,  9.36996655e-05)
( 2.00000000e+01,  9.36996655e-05)
( 2.10000000e+01,  7.02747491e-05)
( 2.20000000e+01,  7.02747491e-05)
( 2.30000000e+01,  7.02747491e-05)
( 2.40000000e+01,  1.99596683e-04)
( 2.50000000e+01,  1.01772172e-04)
( 2.60000000e+01,  7.63291293e-05)
( 2.70000000e+01,  5.72468469e-05)
( 2.80000000e+01,  4.29351352e-05)
( 2.90000000e+01,  4.29351352e-05)
( 3.00000000e+01,  4.29351352e-05)
( 3.10000000e+01,  4.29351352e-05)
( 3.20000000e+01,  4.29351352e-05)
( 3.30000000e+01,  4.29351352e-05)
( 3.40000000e+01,  3.22013514e-05)
( 3.50000000e+01,  3.22013514e-05)
( 3.60000000e+01,  3.22013514e-05)
( 3.70000000e+01,  7.11216889e-05)
( 3.80000000e+01,  5.33412667e-05)
( 3.90000000e+01,  4.00059500e-05)
( 4.00000000e+01,  3.00044625e-05)
( 4.10000000e+01,  3.00044625e-05)
( 4.20000000e+01,  2.25033469e-05)
( 4.30000000e+01,  2.25033469e-05)
( 4.40000000e+01,  4.81140410e-05)
( 4.50000000e+01,  3.60855308e-05)
( 4.60000000e+01,  2.70641481e-05)
( 4.70000000e+01,  2.02981110e-05)
( 4.80000000e+01,  2.02981110e-05)
( 4.90000000e+01,  2.02981110e-05)
( 5.00000000e+01,  2.02981110e-05)
( 5.10000000e+01,  4.51730482e-05)
( 5.20000000e+01,  3.38797862e-05)
( 5.30000000e+01,  2.54098396e-05)
( 5.40000000e+01,  1.90573797e-05)
( 5.50000000e+01,  1.42930348e-05)
( 5.60000000e+01,  1.42930348e-05)
( 5.70000000e+01,  4.88973022e-05)
( 5.80000000e+01,  3.66729766e-05)
( 5.90000000e+01,  2.75047325e-05)
( 6.00000000e+01,  2.06285494e-05)
( 6.10000000e+01,  1.54714120e-05)
( 6.20000000e+01,  1.16035590e-05)
( 6.30000000e+01,  1.16035590e-05)
( 6.40000000e+01,  3.78598169e-05)
( 6.50000000e+01,  2.44893900e-05)
( 6.60000000e+01,  1.83670425e-05)
( 6.70000000e+01,  1.37752819e-05)
( 6.80000000e+01,  1.37752819e-05)
( 6.90000000e+01,  1.37752819e-05)
( 7.00000000e+01,  1.37752819e-05)
( 7.10000000e+01,  1.37752819e-05)
( 7.20000000e+01,  1.37752819e-05)
( 7.30000000e+01,  1.37752819e-05)
( 7.40000000e+01,  1.37752819e-05)
( 7.50000000e+01,  1.37752819e-05)
( 7.60000000e+01,  1.37752819e-05)
( 7.70000000e+01,  1.37752819e-05)
( 7.80000000e+01,  1.03314614e-05)
( 7.90000000e+01,  1.23602670e-04)
( 8.00000000e+01,  9.27020022e-05)
( 8.10000000e+01,  1.04590207e-04)
( 8.20000000e+01,  7.84426552e-05)
( 8.30000000e+01,  5.88319914e-05)
( 8.40000000e+01,  4.41239936e-05)
( 8.50000000e+01,  3.30929952e-05)
( 8.60000000e+01,  2.48197464e-05)
( 8.70000000e+01,  1.86148098e-05)
( 8.80000000e+01,  1.39611073e-05)
( 8.90000000e+01,  1.39611073e-05)
( 9.00000000e+01,  1.39611073e-05)
( 9.10000000e+01,  1.39611073e-05)
( 9.20000000e+01,  1.04708305e-05)
( 9.30000000e+01,  1.04708305e-05)
( 9.40000000e+01,  1.04708305e-05)
( 9.50000000e+01,  1.04708305e-05)
( 9.60000000e+01,  1.04708305e-05)
( 9.70000000e+01,  1.04708305e-05)
( 9.80000000e+01,  1.04708305e-05)
( 9.90000000e+01,  1.04708305e-05)
( 1.00000000e+02,  1.04708305e-05)
( 1.01000000e+02,  1.04708305e-05)
( 1.02000000e+02,  1.04708305e-05)
( 1.03000000e+02,  1.04708305e-05)
( 1.04000000e+02,  1.04708305e-05)
( 1.05000000e+02,  1.04708305e-05)
( 1.06000000e+02,  1.04708305e-05)
( 1.07000000e+02,  1.04708305e-05)
( 1.08000000e+02,  1.04708305e-05)
( 1.09000000e+02,  1.04708305e-05)
( 1.10000000e+02,  1.04708305e-05)
( 1.11000000e+02,  1.04708305e-05)
( 1.12000000e+02,  7.85312288e-06)
( 1.13000000e+02,  7.85312288e-06)
( 1.14000000e+02,  7.85312288e-06)
( 1.15000000e+02,  7.85312288e-06)
( 1.16000000e+02,  7.85312288e-06)
( 1.17000000e+02,  7.85312288e-06)
( 1.18000000e+02,  7.85312288e-06)
( 1.19000000e+02,  7.85312288e-06)
( 1.20000000e+02,  7.85312288e-06)
( 1.21000000e+02,  7.85312288e-06)
( 1.22000000e+02,  7.85312288e-06)
( 1.23000000e+02,  7.85312288e-06)
( 1.24000000e+02,  7.85312288e-06)
( 1.25000000e+02,  7.85312288e-06)
( 1.26000000e+02,  7.85312288e-06)
( 1.27000000e+02,  7.85312288e-06)
( 1.28000000e+02,  7.85312288e-06)
( 1.29000000e+02,  7.85312288e-06)
( 1.30000000e+02,  7.85312288e-06)
( 1.31000000e+02,  7.85312288e-06)
( 1.32000000e+02,  7.85312288e-06)
( 1.33000000e+02,  7.85312288e-06)
( 1.34000000e+02,  7.85312288e-06)
( 1.35000000e+02,  7.85312288e-06)
( 1.36000000e+02,  7.85312288e-06)
( 1.37000000e+02,  7.85312288e-06)
( 1.38000000e+02,  7.85312288e-06)
( 1.39000000e+02,  7.85312288e-06)
( 1.40000000e+02,  7.85312288e-06)
( 1.41000000e+02,  7.85312288e-06)
( 1.42000000e+02,  7.85312288e-06)
( 1.43000000e+02,  7.85312288e-06)
( 1.44000000e+02,  7.85312288e-06)
( 1.45000000e+02,  7.85312288e-06)
( 1.46000000e+02,  7.85312288e-06)
( 1.47000000e+02,  7.85312288e-06)
( 1.48000000e+02,  7.85312288e-06)
( 1.49000000e+02,  7.85312288e-06)};\label{line:kappa}

\end{groupplot}\end{tikzpicture}

==> _py/eulerii1d_sptm_sod_slice.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.6\textwidth,
xlabel={$x$},
ymax=1.1,
xmax=1,
ylabel={$\rho(x)$},
xmin=0,
ymin=0,
height=0.4\textwidth]
\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 2.63356809e-01,  1.00000000e+00)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 2.63356809e-01,  1.00000000e+00)
( 2.63579620e-01,  9.99215623e-01)
( 2.63802430e-01,  9.98431738e-01)
( 2.64025241e-01,  9.97648345e-01)
( 2.64248052e-01,  9.96865444e-01)
( 2.64470863e-01,  9.96083035e-01)
( 2.64693674e-01,  9.95301117e-01)
( 2.64916485e-01,  9.94519690e-01)
( 2.65139296e-01,  9.93738754e-01)
( 2.65362107e-01,  9.92958308e-01)
( 2.65584918e-01,  9.92178353e-01)
( 2.65807729e-01,  9.91398888e-01)
( 2.66030540e-01,  9.90619913e-01)
( 2.66253351e-01,  9.89841428e-01)
( 2.66476162e-01,  9.89063433e-01)
( 2.66698973e-01,  9.88285926e-01)
( 2.66921784e-01,  9.87508909e-01)
( 2.67144594e-01,  9.86732380e-01)
( 2.67367405e-01,  9.85956341e-01)
( 2.67590216e-01,  9.85180789e-01)
( 2.67813027e-01,  9.84405725e-01)
( 2.68035838e-01,  9.83631150e-01)
( 2.68258649e-01,  9.82857062e-01)
( 2.68481460e-01,  9.82083461e-01)
( 2.68704271e-01,  9.81310348e-01)
( 2.68927082e-01,  9.80537722e-01)
( 2.69149893e-01,  9.79765582e-01)
( 2.69372704e-01,  9.78993929e-01)
( 2.69595515e-01,  9.78222762e-01)
( 2.69818326e-01,  9.77452081e-01)
( 2.70041137e-01,  9.76681886e-01)
( 2.70263948e-01,  9.75912177e-01)
( 2.70486758e-01,  9.75142953e-01)
( 2.70709569e-01,  9.74374214e-01)
( 2.70932380e-01,  9.73605960e-01)
( 2.71155191e-01,  9.72838191e-01)
( 2.71378002e-01,  9.72070906e-01)
( 2.71600813e-01,  9.71304105e-01)
( 2.71823624e-01,  9.70537788e-01)
( 2.72046435e-01,  9.69771955e-01)
( 2.72269246e-01,  9.69006606e-01)
( 2.72492057e-01,  9.68241739e-01)
( 2.72714868e-01,  9.67477356e-01)
( 2.72937679e-01,  9.66713456e-01)
( 2.73160490e-01,  9.65950038e-01)
( 2.73383301e-01,  9.65187103e-01)
( 2.73606112e-01,  9.64424650e-01)
( 2.73828922e-01,  9.63662679e-01)
( 2.74051733e-01,  9.62901189e-01)
( 2.74274544e-01,  9.62140181e-01)
( 2.74497355e-01,  9.61379654e-01)
( 2.74720166e-01,  9.60619608e-01)
( 2.74942977e-01,  9.59860043e-01)
( 2.75165788e-01,  9.59100959e-01)
( 2.75388599e-01,  9.58342354e-01)
( 2.75611410e-01,  9.57584230e-01)
( 2.75834221e-01,  9.56826586e-01)
( 2.76057032e-01,  9.56069421e-01)
( 2.76279843e-01,  9.55312736e-01)
( 2.76502654e-01,  9.54556530e-01)
( 2.76725465e-01,  9.53800803e-01)
( 2.76948276e-01,  9.53045555e-01)
( 2.77171086e-01,  9.52290785e-01)
( 2.77393897e-01,  9.51536493e-01)
( 2.77616708e-01,  9.50782680e-01)
( 2.77839519e-01,  9.50029344e-01)
( 2.78062330e-01,  9.49276486e-01)
( 2.78285141e-01,  9.48524105e-01)
( 2.78507952e-01,  9.47772202e-01)
( 2.78730763e-01,  9.47020775e-01)
( 2.78953574e-01,  9.46269825e-01)
( 2.79176385e-01,  9.45519351e-01)
( 2.79399196e-01,  9.44769354e-01)
( 2.79622007e-01,  9.44019832e-01)
( 2.79844818e-01,  9.43270787e-01)
( 2.80067629e-01,  9.42522217e-01)
( 2.80290440e-01,  9.41774122e-01)
( 2.80513250e-01,  9.41026502e-01)
( 2.80736061e-01,  9.40279358e-01)
( 2.80958872e-01,  9.39532688e-01)
( 2.81181683e-01,  9.38786492e-01)
( 2.81404494e-01,  9.38040770e-01)
( 2.81627305e-01,  9.37295523e-01)
( 2.81850116e-01,  9.36550749e-01)
( 2.82072927e-01,  9.35806449e-01)
( 2.82295738e-01,  9.35062622e-01)
( 2.82518549e-01,  9.34319268e-01)
( 2.82741360e-01,  9.33576387e-01)
( 2.82964171e-01,  9.32833978e-01)
( 2.83186982e-01,  9.32092042e-01)
( 2.83409793e-01,  9.31350578e-01)
( 2.83632603e-01,  9.30609586e-01)
( 2.83855414e-01,  9.29869066e-01)
( 2.84078225e-01,  9.29129017e-01)
( 2.84301036e-01,  9.28389439e-01)
( 2.84523847e-01,  9.27650333e-01)
( 2.84746658e-01,  9.26911697e-01)
( 2.84969469e-01,  9.26173532e-01)
( 2.85192280e-01,  9.25435837e-01)
( 2.85415091e-01,  9.24698613e-01)
( 2.85637902e-01,  9.23961858e-01)
( 2.85860713e-01,  9.23225573e-01)
( 2.86083524e-01,  9.22489757e-01)
( 2.86306335e-01,  9.21754411e-01)
( 2.86529146e-01,  9.21019533e-01)
( 2.86751957e-01,  9.20285125e-01)
( 2.86974767e-01,  9.19551185e-01)
( 2.87197578e-01,  9.18817713e-01)
( 2.87420389e-01,  9.18084709e-01)
( 2.87643200e-01,  9.17352174e-01)
( 2.87866011e-01,  9.16620106e-01)
( 2.88088822e-01,  9.15888505e-01)
( 2.88311633e-01,  9.15157372e-01)
( 2.88534444e-01,  9.14426705e-01)
( 2.88757255e-01,  9.13696506e-01)
( 2.88980066e-01,  9.12966773e-01)
( 2.89202877e-01,  9.12237506e-01)
( 2.89425688e-01,  9.11508705e-01)
( 2.89648499e-01,  9.10780371e-01)
( 2.89871310e-01,  9.10052502e-01)
( 2.90094121e-01,  9.09325098e-01)
( 2.90316931e-01,  9.08598159e-01)
( 2.90539742e-01,  9.07871686e-01)
( 2.90762553e-01,  9.07145677e-01)
( 2.90985364e-01,  9.06420133e-01)
( 2.91208175e-01,  9.05695053e-01)
( 2.91430986e-01,  9.04970437e-01)
( 2.91653797e-01,  9.04246285e-01)
( 2.91876608e-01,  9.03522597e-01)
( 2.92099419e-01,  9.02799372e-01)
( 2.92322230e-01,  9.02076610e-01)
( 2.92545041e-01,  9.01354312e-01)
( 2.92767852e-01,  9.00632476e-01)
( 2.92990663e-01,  8.99911102e-01)
( 2.93213474e-01,  8.99190191e-01)
( 2.93436285e-01,  8.98469742e-01)
( 2.93659095e-01,  8.97749755e-01)
( 2.93881906e-01,  8.97030230e-01)
( 2.94104717e-01,  8.96311165e-01)
( 2.94327528e-01,  8.95592563e-01)
( 2.94550339e-01,  8.94874421e-01)
( 2.94773150e-01,  8.94156740e-01)
( 2.94995961e-01,  8.93439519e-01)
( 2.95218772e-01,  8.92722759e-01)
( 2.95441583e-01,  8.92006458e-01)
( 2.95664394e-01,  8.91290618e-01)
( 2.95887205e-01,  8.90575237e-01)
( 2.96110016e-01,  8.89860316e-01)
( 2.96332827e-01,  8.89145854e-01)
( 2.96555638e-01,  8.88431851e-01)
( 2.96778449e-01,  8.87718306e-01)
( 2.97001259e-01,  8.87005221e-01)
( 2.97224070e-01,  8.86292593e-01)
( 2.97446881e-01,  8.85580424e-01)
( 2.97669692e-01,  8.84868712e-01)
( 2.97892503e-01,  8.84157458e-01)
( 2.98115314e-01,  8.83446662e-01)
( 2.98338125e-01,  8.82736323e-01)
( 2.98560936e-01,  8.82026441e-01)
( 2.98783747e-01,  8.81317015e-01)
( 2.99006558e-01,  8.80608046e-01)
( 2.99229369e-01,  8.79899534e-01)
( 2.99452180e-01,  8.79191477e-01)
( 2.99674991e-01,  8.78483877e-01)
( 2.99897802e-01,  8.77776732e-01)
( 3.00120612e-01,  8.77070043e-01)
( 3.00343423e-01,  8.76363808e-01)
( 3.00566234e-01,  8.75658029e-01)
( 3.00789045e-01,  8.74952705e-01)
( 3.01011856e-01,  8.74247835e-01)
( 3.01234667e-01,  8.73543420e-01)
( 3.01457478e-01,  8.72839458e-01)
( 3.01680289e-01,  8.72135951e-01)
( 3.01903100e-01,  8.71432897e-01)
( 3.02125911e-01,  8.70730297e-01)
( 3.02348722e-01,  8.70028150e-01)
( 3.02571533e-01,  8.69326456e-01)
( 3.02794344e-01,  8.68625215e-01)
( 3.03017155e-01,  8.67924426e-01)
( 3.03239966e-01,  8.67224090e-01)
( 3.03462776e-01,  8.66524206e-01)
( 3.03685587e-01,  8.65824774e-01)
( 3.03908398e-01,  8.65125794e-01)
( 3.04131209e-01,  8.64427265e-01)
( 3.04354020e-01,  8.63729187e-01)
( 3.04576831e-01,  8.63031561e-01)
( 3.04799642e-01,  8.62334385e-01)
( 3.05022453e-01,  8.61637660e-01)
( 3.05245264e-01,  8.60941386e-01)
( 3.05468075e-01,  8.60245561e-01)
( 3.05690886e-01,  8.59550187e-01)
( 3.05913697e-01,  8.58855262e-01)
( 3.06136508e-01,  8.58160787e-01)
( 3.06359319e-01,  8.57466761e-01)
( 3.06582130e-01,  8.56773184e-01)
( 3.06804940e-01,  8.56080057e-01)
( 3.07027751e-01,  8.55387377e-01)
( 3.07250562e-01,  8.54695147e-01)
( 3.07473373e-01,  8.54003364e-01)
( 3.07696184e-01,  8.53312030e-01)
( 3.07918995e-01,  8.52621143e-01)
( 3.08141806e-01,  8.51930704e-01)
( 3.08364617e-01,  8.51240712e-01)
( 3.08587428e-01,  8.50551167e-01)
( 3.08810239e-01,  8.49862070e-01)
( 3.09033050e-01,  8.49173419e-01)
( 3.09255861e-01,  8.48485214e-01)
( 3.09478672e-01,  8.47797456e-01)
( 3.09701483e-01,  8.47110144e-01)
( 3.09924294e-01,  8.46423277e-01)
( 3.10147104e-01,  8.45736857e-01)
( 3.10369915e-01,  8.45050881e-01)
( 3.10592726e-01,  8.44365351e-01)
( 3.10815537e-01,  8.43680266e-01)
( 3.11038348e-01,  8.42995626e-01)
( 3.11261159e-01,  8.42311430e-01)
( 3.11483970e-01,  8.41627678e-01)
( 3.11706781e-01,  8.40944371e-01)
( 3.11929592e-01,  8.40261507e-01)
( 3.12152403e-01,  8.39579087e-01)
( 3.12375214e-01,  8.38897111e-01)
( 3.12598025e-01,  8.38215578e-01)
( 3.12820836e-01,  8.37534487e-01)
( 3.13043647e-01,  8.36853840e-01)
( 3.13266458e-01,  8.36173635e-01)
( 3.13489268e-01,  8.35493873e-01)
( 3.13712079e-01,  8.34814553e-01)
( 3.13934890e-01,  8.34135674e-01)
( 3.14157701e-01,  8.33457238e-01)
( 3.14380512e-01,  8.32779243e-01)
( 3.14603323e-01,  8.32101689e-01)
( 3.14826134e-01,  8.31424576e-01)
( 3.15048945e-01,  8.30747904e-01)
( 3.15271756e-01,  8.30071673e-01)
( 3.15494567e-01,  8.29395883e-01)
( 3.15717378e-01,  8.28720532e-01)
( 3.15940189e-01,  8.28045622e-01)
( 3.16163000e-01,  8.27371151e-01)
( 3.16385811e-01,  8.26697120e-01)
( 3.16608622e-01,  8.26023528e-01)
( 3.16831432e-01,  8.25350375e-01)
( 3.17054243e-01,  8.24677661e-01)
( 3.17277054e-01,  8.24005386e-01)
( 3.17499865e-01,  8.23333550e-01)
( 3.17722676e-01,  8.22662152e-01)
( 3.17945487e-01,  8.21991192e-01)
( 3.18168298e-01,  8.21320669e-01)
( 3.18391109e-01,  8.20650585e-01)
( 3.18613920e-01,  8.19980937e-01)
( 3.18836731e-01,  8.19311728e-01)
( 3.19059542e-01,  8.18642955e-01)
( 3.19282353e-01,  8.17974618e-01)
( 3.19505164e-01,  8.17306719e-01)
( 3.19727975e-01,  8.16639255e-01)
( 3.19950785e-01,  8.15972228e-01)
( 3.20173596e-01,  8.15305637e-01)
( 3.20396407e-01,  8.14639482e-01)
( 3.20619218e-01,  8.13973762e-01)
( 3.20842029e-01,  8.13308477e-01)
( 3.21064840e-01,  8.12643627e-01)
( 3.21287651e-01,  8.11979213e-01)
( 3.21510462e-01,  8.11315232e-01)
( 3.21733273e-01,  8.10651687e-01)
( 3.21956084e-01,  8.09988575e-01)
( 3.22178895e-01,  8.09325898e-01)
( 3.22401706e-01,  8.08663654e-01)
( 3.22624517e-01,  8.08001844e-01)
( 3.22847328e-01,  8.07340468e-01)
( 3.23070139e-01,  8.06679524e-01)
( 3.23292949e-01,  8.06019013e-01)
( 3.23515760e-01,  8.05358936e-01)
( 3.23738571e-01,  8.04699290e-01)
( 3.23961382e-01,  8.04040077e-01)
( 3.24184193e-01,  8.03381296e-01)
( 3.24407004e-01,  8.02722947e-01)
( 3.24629815e-01,  8.02065030e-01)
( 3.24852626e-01,  8.01407544e-01)
( 3.25075437e-01,  8.00750489e-01)
( 3.25298248e-01,  8.00093866e-01)
( 3.25521059e-01,  7.99437673e-01)
( 3.25743870e-01,  7.98781911e-01)
( 3.25966681e-01,  7.98126579e-01)
( 3.26189492e-01,  7.97471677e-01)
( 3.26412303e-01,  7.96817206e-01)
( 3.26635113e-01,  7.96163164e-01)
( 3.26857924e-01,  7.95509551e-01)
( 3.27080735e-01,  7.94856368e-01)
( 3.27303546e-01,  7.94203615e-01)
( 3.27526357e-01,  7.93551290e-01)
( 3.27749168e-01,  7.92899393e-01)
( 3.27971979e-01,  7.92247926e-01)
( 3.28194790e-01,  7.91596886e-01)
( 3.28417601e-01,  7.90946275e-01)
( 3.28640412e-01,  7.90296091e-01)
( 3.28863223e-01,  7.89646335e-01)
( 3.29086034e-01,  7.88997007e-01)
( 3.29308845e-01,  7.88348106e-01)
( 3.29531656e-01,  7.87699631e-01)
( 3.29754467e-01,  7.87051584e-01)
( 3.29977277e-01,  7.86403963e-01)
( 3.30200088e-01,  7.85756769e-01)
( 3.30422899e-01,  7.85110000e-01)
( 3.30645710e-01,  7.84463658e-01)
( 3.30868521e-01,  7.83817741e-01)
( 3.31091332e-01,  7.83172250e-01)
( 3.31314143e-01,  7.82527185e-01)
( 3.31536954e-01,  7.81882544e-01)
( 3.31759765e-01,  7.81238329e-01)
( 3.31982576e-01,  7.80594538e-01)
( 3.32205387e-01,  7.79951171e-01)
( 3.32428198e-01,  7.79308229e-01)
( 3.32651009e-01,  7.78665711e-01)
( 3.32873820e-01,  7.78023617e-01)
( 3.33096631e-01,  7.77381946e-01)
( 3.33319441e-01,  7.76740699e-01)
( 3.33542252e-01,  7.76099875e-01)
( 3.33765063e-01,  7.75459474e-01)
( 3.33987874e-01,  7.74819496e-01)
( 3.34210685e-01,  7.74179940e-01)
( 3.34433496e-01,  7.73540807e-01)
( 3.34656307e-01,  7.72902096e-01)
( 3.34879118e-01,  7.72263808e-01)
( 3.35101929e-01,  7.71625940e-01)
( 3.35324740e-01,  7.70988495e-01)
( 3.35547551e-01,  7.70351470e-01)
( 3.35770362e-01,  7.69714867e-01)
( 3.35993173e-01,  7.69078685e-01)
( 3.36215984e-01,  7.68442924e-01)
( 3.36438794e-01,  7.67807583e-01)
( 3.36661605e-01,  7.67172662e-01)
( 3.36884416e-01,  7.66538162e-01)
( 3.37107227e-01,  7.65904081e-01)
( 3.37330038e-01,  7.65270420e-01)
( 3.37552849e-01,  7.64637178e-01)
( 3.37775660e-01,  7.64004356e-01)
( 3.37998471e-01,  7.63371953e-01)
( 3.38221282e-01,  7.62739969e-01)
( 3.38444093e-01,  7.62108403e-01)
( 3.38666904e-01,  7.61477256e-01)
( 3.38889715e-01,  7.60846526e-01)
( 3.39112526e-01,  7.60216215e-01)
( 3.39335337e-01,  7.59586322e-01)
( 3.39558148e-01,  7.58956846e-01)
( 3.39780958e-01,  7.58327788e-01)
( 3.40003769e-01,  7.57699147e-01)
( 3.40226580e-01,  7.57070923e-01)
( 3.40449391e-01,  7.56443116e-01)
( 3.40672202e-01,  7.55815725e-01)
( 3.40895013e-01,  7.55188751e-01)
( 3.41117824e-01,  7.54562192e-01)
( 3.41340635e-01,  7.53936050e-01)
( 3.41563446e-01,  7.53310323e-01)
( 3.41786257e-01,  7.52685012e-01)
( 3.42009068e-01,  7.52060116e-01)
( 3.42231879e-01,  7.51435636e-01)
( 3.42454690e-01,  7.50811570e-01)
( 3.42677501e-01,  7.50187919e-01)
( 3.42900312e-01,  7.49564682e-01)
( 3.43123122e-01,  7.48941860e-01)
( 3.43345933e-01,  7.48319452e-01)
( 3.43568744e-01,  7.47697458e-01)
( 3.43791555e-01,  7.47075877e-01)
( 3.44014366e-01,  7.46454710e-01)
( 3.44237177e-01,  7.45833956e-01)
( 3.44459988e-01,  7.45213615e-01)
( 3.44682799e-01,  7.44593687e-01)
( 3.44905610e-01,  7.43974171e-01)
( 3.45128421e-01,  7.43355068e-01)
( 3.45351232e-01,  7.42736378e-01)
( 3.45574043e-01,  7.42118099e-01)
( 3.45796854e-01,  7.41500232e-01)
( 3.46019665e-01,  7.40882777e-01)
( 3.46242476e-01,  7.40265733e-01)
( 3.46465286e-01,  7.39649100e-01)
( 3.46688097e-01,  7.39032878e-01)
( 3.46910908e-01,  7.38417067e-01)
( 3.47133719e-01,  7.37801667e-01)
( 3.47356530e-01,  7.37186677e-01)
( 3.47579341e-01,  7.36572097e-01)
( 3.47802152e-01,  7.35957927e-01)
( 3.48024963e-01,  7.35344167e-01)
( 3.48247774e-01,  7.34730816e-01)
( 3.48470585e-01,  7.34117875e-01)
( 3.48693396e-01,  7.33505342e-01)
( 3.48916207e-01,  7.32893219e-01)
( 3.49139018e-01,  7.32281505e-01)
( 3.49361829e-01,  7.31670199e-01)
( 3.49584640e-01,  7.31059301e-01)
( 3.49807450e-01,  7.30448812e-01)
( 3.50030261e-01,  7.29838730e-01)
( 3.50253072e-01,  7.29229056e-01)
( 3.50475883e-01,  7.28619790e-01)
( 3.50698694e-01,  7.28010931e-01)
( 3.50921505e-01,  7.27402479e-01)
( 3.51144316e-01,  7.26794434e-01)
( 3.51367127e-01,  7.26186795e-01)
( 3.51589938e-01,  7.25579563e-01)
( 3.51812749e-01,  7.24972738e-01)
( 3.52035560e-01,  7.24366318e-01)
( 3.52258371e-01,  7.23760304e-01)
( 3.52481182e-01,  7.23154696e-01)
( 3.52703993e-01,  7.22549494e-01)
( 3.52926804e-01,  7.21944696e-01)
( 3.53149614e-01,  7.21340304e-01)
( 3.53372425e-01,  7.20736317e-01)
( 3.53595236e-01,  7.20132734e-01)
( 3.53818047e-01,  7.19529556e-01)
( 3.54040858e-01,  7.18926782e-01)
( 3.54263669e-01,  7.18324411e-01)
( 3.54486480e-01,  7.17722445e-01)
( 3.54709291e-01,  7.17120883e-01)
( 3.54932102e-01,  7.16519724e-01)
( 3.55154913e-01,  7.15918968e-01)
( 3.55377724e-01,  7.15318615e-01)
( 3.55600535e-01,  7.14718665e-01)
( 3.55823346e-01,  7.14119117e-01)
( 3.56046157e-01,  7.13519972e-01)
( 3.56268967e-01,  7.12921229e-01)
( 3.56491778e-01,  7.12322889e-01)
( 3.56714589e-01,  7.11724950e-01)
( 3.56937400e-01,  7.11127412e-01)
( 3.57160211e-01,  7.10530276e-01)
( 3.57383022e-01,  7.09933541e-01)
( 3.57605833e-01,  7.09337208e-01)
( 3.57828644e-01,  7.08741275e-01)
( 3.58051455e-01,  7.08145742e-01)
( 3.58274266e-01,  7.07550610e-01)
( 3.58497077e-01,  7.06955878e-01)
( 3.58719888e-01,  7.06361546e-01)
( 3.58942699e-01,  7.05767614e-01)
( 3.59165510e-01,  7.05174082e-01)
( 3.59388321e-01,  7.04580949e-01)
( 3.59611131e-01,  7.03988215e-01)
( 3.59833942e-01,  7.03395880e-01)
( 3.60056753e-01,  7.02803944e-01)
( 3.60279564e-01,  7.02212406e-01)
( 3.60502375e-01,  7.01621267e-01)
( 3.60725186e-01,  7.01030526e-01)
( 3.60947997e-01,  7.00440183e-01)
( 3.61170808e-01,  6.99850238e-01)
( 3.61393619e-01,  6.99260690e-01)
( 3.61616430e-01,  6.98671540e-01)
( 3.61839241e-01,  6.98082787e-01)
( 3.62062052e-01,  6.97494431e-01)
( 3.62284863e-01,  6.96906471e-01)
( 3.62507674e-01,  6.96318908e-01)
( 3.62730485e-01,  6.95731742e-01)
( 3.62953295e-01,  6.95144972e-01)
( 3.63176106e-01,  6.94558597e-01)
( 3.63398917e-01,  6.93972619e-01)
( 3.63621728e-01,  6.93387036e-01)
( 3.63844539e-01,  6.92801848e-01)
( 3.64067350e-01,  6.92217055e-01)
( 3.64290161e-01,  6.91632658e-01)
( 3.64512972e-01,  6.91048655e-01)
( 3.64735783e-01,  6.90465047e-01)
( 3.64958594e-01,  6.89881833e-01)
( 3.65181405e-01,  6.89299014e-01)
( 3.65404216e-01,  6.88716588e-01)
( 3.65627027e-01,  6.88134556e-01)
( 3.65849838e-01,  6.87552918e-01)
( 3.66072649e-01,  6.86971673e-01)
( 3.66295459e-01,  6.86390821e-01)
( 3.66518270e-01,  6.85810362e-01)
( 3.66741081e-01,  6.85230296e-01)
( 3.66963892e-01,  6.84650622e-01)
( 3.67186703e-01,  6.84071341e-01)
( 3.67409514e-01,  6.83492452e-01)
( 3.67632325e-01,  6.82913955e-01)
( 3.67855136e-01,  6.82335850e-01)
( 3.68077947e-01,  6.81758136e-01)
( 3.68300758e-01,  6.81180814e-01)
( 3.68523569e-01,  6.80603883e-01)
( 3.68746380e-01,  6.80027342e-01)
( 3.68969191e-01,  6.79451193e-01)
( 3.69192002e-01,  6.78875434e-01)
( 3.69414813e-01,  6.78300066e-01)
( 3.69637623e-01,  6.77725088e-01)
( 3.69860434e-01,  6.77150499e-01)
( 3.70083245e-01,  6.76576301e-01)
( 3.70306056e-01,  6.76002492e-01)
( 3.70528867e-01,  6.75429072e-01)
( 3.70751678e-01,  6.74856042e-01)
( 3.70974489e-01,  6.74283401e-01)
( 3.71197300e-01,  6.73711148e-01)
( 3.71420111e-01,  6.73139284e-01)
( 3.71642922e-01,  6.72567809e-01)
( 3.71865733e-01,  6.71996721e-01)
( 3.72088544e-01,  6.71426022e-01)
( 3.72311355e-01,  6.70855710e-01)
( 3.72534166e-01,  6.70285786e-01)
( 3.72756976e-01,  6.69716250e-01)
( 3.72979787e-01,  6.69147101e-01)
( 3.73202598e-01,  6.68578338e-01)
( 3.73425409e-01,  6.68009963e-01)
( 3.73648220e-01,  6.67441974e-01)
( 3.73871031e-01,  6.66874371e-01)
( 3.74093842e-01,  6.66307155e-01)
( 3.74316653e-01,  6.65740325e-01)
( 3.74539464e-01,  6.65173881e-01)
( 3.74762275e-01,  6.64607822e-01)
( 3.74985086e-01,  6.64042149e-01)
( 3.75207897e-01,  6.63476861e-01)
( 3.75430708e-01,  6.62911958e-01)
( 3.75653519e-01,  6.62347439e-01)
( 3.75876330e-01,  6.61783306e-01)
( 3.76099140e-01,  6.61219557e-01)
( 3.76321951e-01,  6.60656192e-01)
( 3.76544762e-01,  6.60093211e-01)
( 3.76767573e-01,  6.59530614e-01)
( 3.76990384e-01,  6.58968401e-01)
( 3.77213195e-01,  6.58406571e-01)
( 3.77436006e-01,  6.57845125e-01)
( 3.77658817e-01,  6.57284061e-01)
( 3.77881628e-01,  6.56723381e-01)
( 3.78104439e-01,  6.56163083e-01)
( 3.78327250e-01,  6.55603168e-01)
( 3.78550061e-01,  6.55043634e-01)
( 3.78772872e-01,  6.54484483e-01)
( 3.78995683e-01,  6.53925714e-01)
( 3.79218494e-01,  6.53367327e-01)
( 3.79441304e-01,  6.52809321e-01)
( 3.79664115e-01,  6.52251697e-01)
( 3.79886926e-01,  6.51694453e-01)
( 3.80109737e-01,  6.51137591e-01)
( 3.80332548e-01,  6.50581109e-01)
( 3.80555359e-01,  6.50025008e-01)
( 3.80778170e-01,  6.49469287e-01)
( 3.81000981e-01,  6.48913946e-01)
( 3.81223792e-01,  6.48358985e-01)
( 3.81446603e-01,  6.47804404e-01)
( 3.81669414e-01,  6.47250203e-01)
( 3.81892225e-01,  6.46696381e-01)
( 3.82115036e-01,  6.46142938e-01)
( 3.82337847e-01,  6.45589874e-01)
( 3.82560658e-01,  6.45037189e-01)
( 3.82783468e-01,  6.44484882e-01)
( 3.83006279e-01,  6.43932954e-01)
( 3.83229090e-01,  6.43381404e-01)
( 3.83451901e-01,  6.42830232e-01)
( 3.83674712e-01,  6.42279437e-01)
( 3.83897523e-01,  6.41729021e-01)
( 3.84120334e-01,  6.41178982e-01)
( 3.84343145e-01,  6.40629320e-01)
( 3.84565956e-01,  6.40080035e-01)
( 3.84788767e-01,  6.39531127e-01)
( 3.85011578e-01,  6.38982595e-01)
( 3.85234389e-01,  6.38434440e-01)
( 3.85457200e-01,  6.37886661e-01)
( 3.85680011e-01,  6.37339259e-01)
( 3.85902822e-01,  6.36792232e-01)
( 3.86125632e-01,  6.36245581e-01)
( 3.86348443e-01,  6.35699305e-01)
( 3.86571254e-01,  6.35153405e-01)
( 3.86794065e-01,  6.34607879e-01)
( 3.87016876e-01,  6.34062729e-01)
( 3.87239687e-01,  6.33517953e-01)
( 3.87462498e-01,  6.32973552e-01)
( 3.87685309e-01,  6.32429525e-01)
( 3.87908120e-01,  6.31885873e-01)
( 3.88130931e-01,  6.31342594e-01)
( 3.88353742e-01,  6.30799689e-01)
( 3.88576553e-01,  6.30257157e-01)
( 3.88799364e-01,  6.29714999e-01)
( 3.89022175e-01,  6.29173214e-01)
( 3.89244986e-01,  6.28631802e-01)
( 3.89467796e-01,  6.28090763e-01)
( 3.89690607e-01,  6.27550096e-01)
( 3.89913418e-01,  6.27009802e-01)
( 3.90136229e-01,  6.26469880e-01)
( 3.90359040e-01,  6.25930330e-01)
( 3.90581851e-01,  6.25391152e-01)
( 3.90804662e-01,  6.24852345e-01)
( 3.91027473e-01,  6.24313910e-01)
( 3.91250284e-01,  6.23775846e-01)
( 3.91473095e-01,  6.23238153e-01)
( 3.91695906e-01,  6.22700831e-01)
( 3.91918717e-01,  6.22163880e-01)
( 3.92141528e-01,  6.21627299e-01)
( 3.92364339e-01,  6.21091088e-01)
( 3.92587149e-01,  6.20555248e-01)
( 3.92809960e-01,  6.20019777e-01)
( 3.93032771e-01,  6.19484676e-01)
( 3.93255582e-01,  6.18949945e-01)
( 3.93478393e-01,  6.18415583e-01)
( 3.93701204e-01,  6.17881590e-01)
( 3.93924015e-01,  6.17347966e-01)
( 3.94146826e-01,  6.16814711e-01)
( 3.94369637e-01,  6.16281824e-01)
( 3.94592448e-01,  6.15749306e-01)
( 3.94815259e-01,  6.15217155e-01)
( 3.95038070e-01,  6.14685373e-01)
( 3.95260881e-01,  6.14153959e-01)
( 3.95483692e-01,  6.13622912e-01)
( 3.95706503e-01,  6.13092233e-01)
( 3.95929313e-01,  6.12561921e-01)
( 3.96152124e-01,  6.12031975e-01)
( 3.96374935e-01,  6.11502397e-01)
( 3.96597746e-01,  6.10973186e-01)
( 3.96820557e-01,  6.10444340e-01)
( 3.97043368e-01,  6.09915862e-01)
( 3.97266179e-01,  6.09387749e-01)
( 3.97488990e-01,  6.08860002e-01)
( 3.97711801e-01,  6.08332621e-01)
( 3.97934612e-01,  6.07805605e-01)
( 3.98157423e-01,  6.07278954e-01)
( 3.98380234e-01,  6.06752669e-01)
( 3.98603045e-01,  6.06226749e-01)
( 3.98825856e-01,  6.05701193e-01)
( 3.99048667e-01,  6.05176002e-01)
( 3.99271477e-01,  6.04651176e-01)
( 3.99494288e-01,  6.04126713e-01)
( 3.99717099e-01,  6.03602615e-01)
( 3.99939910e-01,  6.03078880e-01)
( 4.00162721e-01,  6.02555509e-01)
( 4.00385532e-01,  6.02032501e-01)
( 4.00608343e-01,  6.01509857e-01)
( 4.00831154e-01,  6.00987575e-01)
( 4.01053965e-01,  6.00465657e-01)
( 4.01276776e-01,  5.99944101e-01)
( 4.01499587e-01,  5.99422908e-01)
( 4.01722398e-01,  5.98902076e-01)
( 4.01945209e-01,  5.98381607e-01)
( 4.02168020e-01,  5.97861500e-01)
( 4.02390831e-01,  5.97341755e-01)
( 4.02613641e-01,  5.96822371e-01)
( 4.02836452e-01,  5.96303349e-01)
( 4.03059263e-01,  5.95784687e-01)
( 4.03282074e-01,  5.95266387e-01)
( 4.03504885e-01,  5.94748447e-01)
( 4.03727696e-01,  5.94230868e-01)
( 4.03950507e-01,  5.93713650e-01)
( 4.04173318e-01,  5.93196791e-01)
( 4.04396129e-01,  5.92680293e-01)
( 4.04618940e-01,  5.92164154e-01)
( 4.04841751e-01,  5.91648375e-01)
( 4.05064562e-01,  5.91132956e-01)
( 4.05287373e-01,  5.90617896e-01)
( 4.05510184e-01,  5.90103195e-01)
( 4.05732995e-01,  5.89588853e-01)
( 4.05955805e-01,  5.89074869e-01)
( 4.06178616e-01,  5.88561244e-01)
( 4.06401427e-01,  5.88047978e-01)
( 4.06624238e-01,  5.87535069e-01)
( 4.06847049e-01,  5.87022519e-01)
( 4.07069860e-01,  5.86510326e-01)
( 4.07292671e-01,  5.85998491e-01)
( 4.07515482e-01,  5.85487013e-01)
( 4.07738293e-01,  5.84975892e-01)
( 4.07961104e-01,  5.84465129e-01)
( 4.08183915e-01,  5.83954722e-01)
( 4.08406726e-01,  5.83444672e-01)
( 4.08629537e-01,  5.82934978e-01)
( 4.08852348e-01,  5.82425641e-01)
( 4.09075159e-01,  5.81916660e-01)
( 4.09297969e-01,  5.81408035e-01)
( 4.09520780e-01,  5.80899765e-01)
( 4.09743591e-01,  5.80391851e-01)
( 4.09966402e-01,  5.79884292e-01)
( 4.10189213e-01,  5.79377089e-01)
( 4.10412024e-01,  5.78870240e-01)
( 4.10634835e-01,  5.78363746e-01)
( 4.10857646e-01,  5.77857607e-01)
( 4.11080457e-01,  5.77351822e-01)
( 4.11303268e-01,  5.76846391e-01)
( 4.11526079e-01,  5.76341315e-01)
( 4.11748890e-01,  5.75836592e-01)
( 4.11971701e-01,  5.75332223e-01)
( 4.12194512e-01,  5.74828208e-01)
( 4.12417322e-01,  5.74324545e-01)
( 4.12640133e-01,  5.73821236e-01)
( 4.12862944e-01,  5.73318280e-01)
( 4.13085755e-01,  5.72815676e-01)
( 4.13308566e-01,  5.72313425e-01)
( 4.13531377e-01,  5.71811527e-01)
( 4.13754188e-01,  5.71309980e-01)
( 4.13976999e-01,  5.70808786e-01)
( 4.14199810e-01,  5.70307943e-01)
( 4.14422621e-01,  5.69807452e-01)
( 4.14645432e-01,  5.69307313e-01)
( 4.14868243e-01,  5.68807524e-01)
( 4.15091054e-01,  5.68308087e-01)
( 4.15313865e-01,  5.67809001e-01)
( 4.15536676e-01,  5.67310265e-01)
( 4.15759486e-01,  5.66811880e-01)
( 4.15982297e-01,  5.66313845e-01)
( 4.16205108e-01,  5.65816161e-01)
( 4.16427919e-01,  5.65318826e-01)
( 4.16650730e-01,  5.64821841e-01)
( 4.16873541e-01,  5.64325206e-01)
( 4.17096352e-01,  5.63828920e-01)
( 4.17319163e-01,  5.63332983e-01)
( 4.17541974e-01,  5.62837395e-01)
( 4.17764785e-01,  5.62342156e-01)
( 4.17987596e-01,  5.61847266e-01)
( 4.18210407e-01,  5.61352725e-01)
( 4.18433218e-01,  5.60858531e-01)
( 4.18656029e-01,  5.60364686e-01)
( 4.18878840e-01,  5.59871189e-01)
( 4.19101650e-01,  5.59378039e-01)
( 4.19324461e-01,  5.58885237e-01)
( 4.19547272e-01,  5.58392782e-01)
( 4.19770083e-01,  5.57900675e-01)
( 4.19992894e-01,  5.57408915e-01)
( 4.20215705e-01,  5.56917501e-01)
( 4.20438516e-01,  5.56426434e-01)
( 4.20661327e-01,  5.55935714e-01)
( 4.20884138e-01,  5.55445339e-01)
( 4.21106949e-01,  5.54955311e-01)
( 4.21329760e-01,  5.54465629e-01)
( 4.21552571e-01,  5.53976293e-01)
( 4.21775382e-01,  5.53487302e-01)
( 4.21998193e-01,  5.52998656e-01)
( 4.22221004e-01,  5.52510356e-01)
( 4.22443814e-01,  5.52022400e-01)
( 4.22666625e-01,  5.51534790e-01)
( 4.22889436e-01,  5.51047524e-01)
( 4.23112247e-01,  5.50560603e-01)
( 4.23335058e-01,  5.50074025e-01)
( 4.23557869e-01,  5.49587792e-01)
( 4.23780680e-01,  5.49101903e-01)
( 4.24003491e-01,  5.48616357e-01)
( 4.24226302e-01,  5.48131156e-01)
( 4.24449113e-01,  5.47646297e-01)
( 4.24671924e-01,  5.47161781e-01)
( 4.24894735e-01,  5.46677609e-01)
( 4.25117546e-01,  5.46193779e-01)
( 4.25340357e-01,  5.45710292e-01)
( 4.25563168e-01,  5.45227148e-01)
( 4.25785978e-01,  5.44744346e-01)
( 4.26008789e-01,  5.44261885e-01)
( 4.26231600e-01,  5.43779767e-01)
( 4.26454411e-01,  5.43297990e-01)
( 4.26677222e-01,  5.42816555e-01)
( 4.26900033e-01,  5.42335462e-01)
( 4.27122844e-01,  5.41854709e-01)
( 4.27345655e-01,  5.41374297e-01)
( 4.27568466e-01,  5.40894227e-01)
( 4.27791277e-01,  5.40414497e-01)
( 4.28014088e-01,  5.39935107e-01)
( 4.28236899e-01,  5.39456058e-01)
( 4.28459710e-01,  5.38977348e-01)
( 4.28682521e-01,  5.38498979e-01)
( 4.28905331e-01,  5.38020949e-01)
( 4.29128142e-01,  5.37543259e-01)
( 4.29350953e-01,  5.37065908e-01)
( 4.29573764e-01,  5.36588897e-01)
( 4.29796575e-01,  5.36112224e-01)
( 4.30019386e-01,  5.35635890e-01)
( 4.30242197e-01,  5.35159895e-01)
( 4.30465008e-01,  5.34684238e-01)
( 4.30687819e-01,  5.34208920e-01)
( 4.30910630e-01,  5.33733939e-01)
( 4.31133441e-01,  5.33259297e-01)
( 4.31356252e-01,  5.32784992e-01)
( 4.31579063e-01,  5.32311025e-01)
( 4.31801874e-01,  5.31837395e-01)
( 4.32024685e-01,  5.31364103e-01)
( 4.32247495e-01,  5.30891147e-01)
( 4.32470306e-01,  5.30418529e-01)
( 4.32693117e-01,  5.29946247e-01)
( 4.32915928e-01,  5.29474301e-01)
( 4.33138739e-01,  5.29002692e-01)
( 4.33361550e-01,  5.28531418e-01)
( 4.33584361e-01,  5.28060481e-01)
( 4.33807172e-01,  5.27589880e-01)
( 4.34029983e-01,  5.27119614e-01)
( 4.34252794e-01,  5.26649683e-01)
( 4.34475605e-01,  5.26180088e-01)
( 4.34698416e-01,  5.25710828e-01)
( 4.34921227e-01,  5.25241902e-01)
( 4.35144038e-01,  5.24773312e-01)
( 4.35366849e-01,  5.24305055e-01)
( 4.35589659e-01,  5.23837133e-01)
( 4.35812470e-01,  5.23369546e-01)
( 4.36035281e-01,  5.22902292e-01)
( 4.36258092e-01,  5.22435372e-01)
( 4.36480903e-01,  5.21968785e-01)
( 4.36703714e-01,  5.21502532e-01)
( 4.36926525e-01,  5.21036613e-01)
( 4.37149336e-01,  5.20571026e-01)
( 4.37372147e-01,  5.20105772e-01)
( 4.37594958e-01,  5.19640851e-01)
( 4.37817769e-01,  5.19176263e-01)
( 4.38040580e-01,  5.18712006e-01)
( 4.38263391e-01,  5.18248082e-01)
( 4.38486202e-01,  5.17784490e-01)
( 4.38709013e-01,  5.17321230e-01)
( 4.38931823e-01,  5.16858302e-01)
( 4.39154634e-01,  5.16395705e-01)
( 4.39377445e-01,  5.15933439e-01)
( 4.39600256e-01,  5.15471504e-01)
( 4.39823067e-01,  5.15009900e-01)
( 4.40045878e-01,  5.14548627e-01)
( 4.40268689e-01,  5.14087685e-01)
( 4.40491500e-01,  5.13627073e-01)
( 4.40714311e-01,  5.13166791e-01)
( 4.40937122e-01,  5.12706839e-01)
( 4.41159933e-01,  5.12247217e-01)
( 4.41382744e-01,  5.11787925e-01)
( 4.41605555e-01,  5.11328962e-01)
( 4.41828366e-01,  5.10870329e-01)
( 4.42051177e-01,  5.10412025e-01)
( 4.42273987e-01,  5.09954049e-01)
( 4.42496798e-01,  5.09496403e-01)
( 4.42719609e-01,  5.09039085e-01)
( 4.42942420e-01,  5.08582096e-01)
( 4.43165231e-01,  5.08125434e-01)
( 4.43388042e-01,  5.07669101e-01)
( 4.43610853e-01,  5.07213096e-01)
( 4.43833664e-01,  5.06757419e-01)
( 4.44056475e-01,  5.06302069e-01)
( 4.44279286e-01,  5.05847047e-01)
( 4.44502097e-01,  5.05392351e-01)
( 4.44724908e-01,  5.04937983e-01)
( 4.44947719e-01,  5.04483942e-01)
( 4.45170530e-01,  5.04030227e-01)
( 4.45393341e-01,  5.03576839e-01)
( 4.45616151e-01,  5.03123777e-01)
( 4.45838962e-01,  5.02671041e-01)
( 4.46061773e-01,  5.02218632e-01)
( 4.46284584e-01,  5.01766548e-01)
( 4.46507395e-01,  5.01314790e-01)
( 4.46730206e-01,  5.00863357e-01)
( 4.46953017e-01,  5.00412249e-01)
( 4.47175828e-01,  4.99961467e-01)
( 4.47398639e-01,  4.99511009e-01)
( 4.47621450e-01,  4.99060876e-01)
( 4.47844261e-01,  4.98611068e-01)
( 4.48067072e-01,  4.98161584e-01)
( 4.48289883e-01,  4.97712424e-01)
( 4.48512694e-01,  4.97263589e-01)
( 4.48735504e-01,  4.96815077e-01)
( 4.48958315e-01,  4.96366889e-01)
( 4.49181126e-01,  4.95919025e-01)
( 4.49403937e-01,  4.95471483e-01)
( 4.49626748e-01,  4.95024265e-01)
( 4.49849559e-01,  4.94577370e-01)
( 4.50072370e-01,  4.94130798e-01)
( 4.50295181e-01,  4.93684548e-01)
( 4.50517992e-01,  4.93238621e-01)
( 4.50740803e-01,  4.92793016e-01)
( 4.50963614e-01,  4.92347734e-01)
( 4.51186425e-01,  4.91902773e-01)
( 4.51409236e-01,  4.91458134e-01)
( 4.51632047e-01,  4.91013816e-01)
( 4.51854858e-01,  4.90569820e-01)
( 4.52077668e-01,  4.90126146e-01)
( 4.52300479e-01,  4.89682792e-01)
( 4.52523290e-01,  4.89239759e-01)
( 4.52746101e-01,  4.88797047e-01)
( 4.52968912e-01,  4.88354656e-01)
( 4.53191723e-01,  4.87912584e-01)
( 4.53414534e-01,  4.87470833e-01)
( 4.53637345e-01,  4.87029402e-01)
( 4.53860156e-01,  4.86588291e-01)
( 4.54082967e-01,  4.86147500e-01)
( 4.54305778e-01,  4.85707028e-01)
( 4.54528589e-01,  4.85266875e-01)
( 4.54751400e-01,  4.84827042e-01)
( 4.54974211e-01,  4.84387528e-01)
( 4.55197022e-01,  4.83948332e-01)
( 4.55419832e-01,  4.83509455e-01)
( 4.55642643e-01,  4.83070896e-01)
( 4.55865454e-01,  4.82632656e-01)
( 4.56088265e-01,  4.82194734e-01)
( 4.56311076e-01,  4.81757130e-01)
( 4.56533887e-01,  4.81319843e-01)
( 4.56756698e-01,  4.80882874e-01)
( 4.56979509e-01,  4.80446223e-01)
( 4.57202320e-01,  4.80009889e-01)
( 4.57425131e-01,  4.79573872e-01)
( 4.57647942e-01,  4.79138171e-01)
( 4.57870753e-01,  4.78702788e-01)
( 4.58093564e-01,  4.78267721e-01)
( 4.58316375e-01,  4.77832971e-01)
( 4.58539186e-01,  4.77398536e-01)
( 4.58761996e-01,  4.76964418e-01)
( 4.58984807e-01,  4.76530615e-01)
( 4.59207618e-01,  4.76097129e-01)
( 4.59430429e-01,  4.75663958e-01)
( 4.59653240e-01,  4.75231102e-01)
( 4.59876051e-01,  4.74798561e-01)
( 4.60098862e-01,  4.74366335e-01)
( 4.60321673e-01,  4.73934425e-01)
( 4.60544484e-01,  4.73502828e-01)
( 4.60767295e-01,  4.73071547e-01)
( 4.60990106e-01,  4.72640579e-01)
( 4.61212917e-01,  4.72209926e-01)
( 4.61435728e-01,  4.71779587e-01)
( 4.61658539e-01,  4.71349561e-01)
( 4.61881350e-01,  4.70919850e-01)
( 4.62104160e-01,  4.70490451e-01)
( 4.62326971e-01,  4.70061366e-01)
( 4.62549782e-01,  4.69632594e-01)
( 4.62772593e-01,  4.69204135e-01)
( 4.62995404e-01,  4.68775989e-01)
( 4.63218215e-01,  4.68348155e-01)
( 4.63441026e-01,  4.67920634e-01)
( 4.63663837e-01,  4.67493425e-01)
( 4.63886648e-01,  4.67066528e-01)
( 4.64109459e-01,  4.66639943e-01)
( 4.64332270e-01,  4.66213670e-01)
( 4.64555081e-01,  4.65787709e-01)
( 4.64777892e-01,  4.65362058e-01)
( 4.65000703e-01,  4.64936719e-01)
( 4.65223513e-01,  4.64511692e-01)
( 4.65446324e-01,  4.64086975e-01)
( 4.65669135e-01,  4.63662568e-01)
( 4.65891946e-01,  4.63238472e-01)
( 4.66114757e-01,  4.62814687e-01)
( 4.66337568e-01,  4.62391212e-01)
( 4.66560379e-01,  4.61968047e-01)
( 4.66783190e-01,  4.61545192e-01)
( 4.67006001e-01,  4.61122646e-01)
( 4.67228812e-01,  4.60700410e-01)
( 4.67451623e-01,  4.60278483e-01)
( 4.67674434e-01,  4.59856866e-01)
( 4.67897245e-01,  4.59435558e-01)
( 4.68120056e-01,  4.59014558e-01)
( 4.68342867e-01,  4.58593867e-01)
( 4.68565677e-01,  4.58173485e-01)
( 4.68788488e-01,  4.57753411e-01)
( 4.69011299e-01,  4.57333645e-01)
( 4.69234110e-01,  4.56914187e-01)
( 4.69456921e-01,  4.56495037e-01)
( 4.69679732e-01,  4.56076194e-01)
( 4.69902543e-01,  4.55657659e-01)
( 4.70125354e-01,  4.55239432e-01)
( 4.70348165e-01,  4.54821511e-01)
( 4.70570976e-01,  4.54403898e-01)
( 4.70793787e-01,  4.53986591e-01)
( 4.71016598e-01,  4.53569591e-01)
( 4.71239409e-01,  4.53152898e-01)
( 4.71462220e-01,  4.52736511e-01)
( 4.71685031e-01,  4.52320430e-01)
( 4.71907841e-01,  4.51904655e-01)
( 4.72130652e-01,  4.51489185e-01)
( 4.72353463e-01,  4.51074022e-01)
( 4.72576274e-01,  4.50659163e-01)
( 4.72799085e-01,  4.50244611e-01)
( 4.73021896e-01,  4.49830363e-01)
( 4.73244707e-01,  4.49416420e-01)
( 4.73467518e-01,  4.49002782e-01)
( 4.73690329e-01,  4.48589449e-01)
( 4.73913140e-01,  4.48176420e-01)
( 4.74135951e-01,  4.47763695e-01)
( 4.74358762e-01,  4.47351274e-01)
( 4.74581573e-01,  4.46939158e-01)
( 4.74804384e-01,  4.46527345e-01)
( 4.75027195e-01,  4.46115836e-01)
( 4.75250005e-01,  4.45704630e-01)
( 4.75472816e-01,  4.45293728e-01)
( 4.75695627e-01,  4.44883128e-01)
( 4.75918438e-01,  4.44472832e-01)
( 4.76141249e-01,  4.44062838e-01)
( 4.76364060e-01,  4.43653147e-01)
( 4.76586871e-01,  4.43243759e-01)
( 4.76809682e-01,  4.42834672e-01)
( 4.77032493e-01,  4.42425888e-01)
( 4.77255304e-01,  4.42017406e-01)
( 4.77478115e-01,  4.41609225e-01)
( 4.77700926e-01,  4.41201346e-01)
( 4.77923737e-01,  4.40793769e-01)
( 4.78146548e-01,  4.40386493e-01)
( 4.78369359e-01,  4.39979518e-01)
( 4.78592169e-01,  4.39572844e-01)
( 4.78814980e-01,  4.39166470e-01)
( 4.79037791e-01,  4.38760397e-01)
( 4.79260602e-01,  4.38354625e-01)
( 4.79483413e-01,  4.37949153e-01)
( 4.79706224e-01,  4.37543981e-01)
( 4.79929035e-01,  4.37139109e-01)
( 4.80151846e-01,  4.36734537e-01)
( 4.80374657e-01,  4.36330264e-01)
( 4.80597468e-01,  4.35926291e-01)
( 4.80820279e-01,  4.35522617e-01)
( 4.81043090e-01,  4.35119242e-01)
( 4.81265901e-01,  4.34716166e-01)
( 4.81488712e-01,  4.34313389e-01)
( 4.81711523e-01,  4.33910910e-01)
( 4.81934333e-01,  4.33508730e-01)
( 4.82157144e-01,  4.33106848e-01)
( 4.82379955e-01,  4.32705264e-01)
( 4.82602766e-01,  4.32303979e-01)
( 4.82825577e-01,  4.31902990e-01)
( 4.83048388e-01,  4.31502300e-01)
( 4.83271199e-01,  4.31101907e-01)
( 4.83494010e-01,  4.30701811e-01)
( 4.83716821e-01,  4.30302013e-01)
( 4.83939632e-01,  4.29902511e-01)
( 4.84162443e-01,  4.29503306e-01)
( 4.84385254e-01,  4.29104398e-01)
( 4.84608065e-01,  4.28705786e-01)
( 4.84830876e-01,  4.28307471e-01)
( 4.85053686e-01,  4.27909451e-01)
( 4.85276497e-01,  4.27511728e-01)
( 4.85499308e-01,  4.27114300e-01)
( 4.85722119e-01,  4.26717168e-01)
( 4.85944930e-01,  4.26320331e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 4.85944930e-01,  4.26319249e-01)
( 6.85490000e-01,  4.26319249e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.85490000e-01,  2.65573616e-01)
( 8.50431049e-01,  2.65573616e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 8.50431049e-01,  1.25000000e-01)
( 1.00000000e+00,  1.25000000e-01)};

\addplot [red, dashed, thick, forget plot]
coordinates {
( 1.46475380e-01,  9.99997678e-01)
( 1.34518206e-01,  9.99998373e-01)
( 1.22561032e-01,  9.99998992e-01)
( 1.10603858e-01,  9.99999535e-01)
( 9.86466842e-02,  1.00000000e+00)
( 8.66895104e-02,  1.00000039e+00)
( 7.47323365e-02,  1.00000071e+00)
( 6.27751627e-02,  1.00000095e+00)
( 5.08179888e-02,  1.00000111e+00)
( 3.88608150e-02,  1.00000120e+00)
( 2.69036411e-02,  1.00000121e+00)
( 1.49464673e-02,  1.00000115e+00)
( 2.98929346e-03,  1.00000101e+00)};

\addplot [red, dashed, thick, forget plot]
coordinates {
( 1.00000000e+00,  1.25000036e-01)
( 9.94211629e-01,  1.25000047e-01)
( 9.88423257e-01,  1.25000058e-01)
( 9.82634886e-01,  1.25000071e-01)
( 9.76846515e-01,  1.25000084e-01)
( 9.71058143e-01,  1.25000098e-01)
( 9.65269772e-01,  1.25000113e-01)
( 9.59481400e-01,  1.25000128e-01)
( 9.53693029e-01,  1.25000145e-01)
( 9.47904658e-01,  1.25000161e-01)
( 9.42116286e-01,  1.25000179e-01)
( 9.36327915e-01,  1.25000198e-01)
( 9.30539544e-01,  1.25000217e-01)};

\addplot [red, dashed, thick, forget plot]
coordinates {
( 5.91991378e-01,  4.24872148e-01)
( 5.99634396e-01,  4.25705009e-01)
( 6.07277415e-01,  4.26350054e-01)
( 6.14920433e-01,  4.26807283e-01)
( 6.22563451e-01,  4.27076696e-01)
( 6.30206470e-01,  4.27158292e-01)
( 6.37849488e-01,  4.27052073e-01)
( 6.45492506e-01,  4.26758037e-01)
( 6.53135525e-01,  4.26276186e-01)
( 6.60778543e-01,  4.25606518e-01)
( 6.68421562e-01,  4.24749034e-01)
( 6.76064580e-01,  4.23703734e-01)
( 6.83707598e-01,  4.22470618e-01)};

\addplot [red, dashed, thick, forget plot]
coordinates {
( 1.46475380e-01,  9.99639501e-01)
( 1.56157510e-01,  9.99848914e-01)
( 1.65839640e-01,  1.00001084e+00)
( 1.75521770e-01,  1.00012529e+00)
( 1.85203900e-01,  1.00019224e+00)
( 1.94886030e-01,  1.00021172e+00)
( 2.04568160e-01,  1.00018371e+00)
( 2.14250291e-01,  1.00010821e+00)
( 2.23932421e-01,  9.99985230e-01)
( 2.33614551e-01,  9.99814764e-01)
( 2.43296681e-01,  9.99596814e-01)
( 2.52978811e-01,  9.99331379e-01)
( 2.62660941e-01,  9.99018458e-01)};

\addplot [red, dashed, thick, forget plot]
coordinates {
( 3.48855979e-01,  7.32600329e-01)
( 3.42017244e-01,  7.51796104e-01)
( 3.35178509e-01,  7.71357648e-01)
( 3.28339774e-01,  7.91284960e-01)
( 3.21501039e-01,  8.11578040e-01)
( 3.14662304e-01,  8.32236888e-01)
( 3.07823569e-01,  8.53261504e-01)
( 3.00984833e-01,  8.74651889e-01)
( 2.94146098e-01,  8.96408041e-01)
( 2.87307363e-01,  9.18529962e-01)
( 2.80468628e-01,  9.41017651e-01)
( 2.73629893e-01,  9.63871108e-01)
( 2.66791158e-01,  9.87090333e-01)};

\addplot [red, dashed, thick, forget plot]
coordinates {
( 9.29092451e-01,  1.25000222e-01)
( 9.22670775e-01,  1.25000244e-01)
( 9.16249099e-01,  1.25000267e-01)
( 9.09827424e-01,  1.25000292e-01)
( 9.03405748e-01,  1.25000317e-01)
( 8.96984072e-01,  1.25000343e-01)
( 8.90562396e-01,  1.25000370e-01)
( 8.84140721e-01,  1.25000398e-01)
( 8.77719045e-01,  1.25000426e-01)
( 8.71297369e-01,  1.25000456e-01)
( 8.64875694e-01,  1.25000487e-01)
( 8.58454018e-01,  1.25000518e-01)
( 8.52032342e-01,  1.25000551e-01)};

\addplot [red, dashed, thick, forget plot]
coordinates {
( 8.50426923e-01,  2.65887217e-01)
( 8.36973162e-01,  2.65715770e-01)
( 8.23519402e-01,  2.65581764e-01)
( 8.10065641e-01,  2.65485199e-01)
( 7.96611880e-01,  2.65426076e-01)
( 7.83158119e-01,  2.65404394e-01)
( 7.69704358e-01,  2.65420154e-01)
( 7.56250597e-01,  2.65473355e-01)
( 7.42796837e-01,  2.65563998e-01)
( 7.29343076e-01,  2.65692081e-01)
( 7.15889315e-01,  2.65857607e-01)
( 7.02435554e-01,  2.66060573e-01)
( 6.88981793e-01,  2.66300981e-01)};

\addplot [red, dashed, thick, forget plot]
coordinates {
( 3.48855979e-01,  7.32800901e-01)
( 3.59645265e-01,  7.03832770e-01)
( 3.70434551e-01,  6.75711503e-01)
( 3.81223837e-01,  6.48437099e-01)
( 3.92013123e-01,  6.22009558e-01)
( 4.02802409e-01,  5.96428881e-01)
( 4.13591694e-01,  5.71695067e-01)
( 4.24380980e-01,  5.47808117e-01)
( 4.35170266e-01,  5.24768029e-01)
( 4.45959552e-01,  5.02574806e-01)
( 4.56748838e-01,  4.81228445e-01)
( 4.67538124e-01,  4.60728948e-01)
( 4.78327410e-01,  4.41076314e-01)};

\addplot [red, dashed, thick, forget plot]
coordinates {
( 5.91991378e-01,  4.26977394e-01)
( 5.82932876e-01,  4.26610099e-01)
( 5.73874374e-01,  4.26323547e-01)
( 5.64815872e-01,  4.26117740e-01)
( 5.55757371e-01,  4.25992677e-01)
( 5.46698869e-01,  4.25948359e-01)
( 5.37640367e-01,  4.25984785e-01)
( 5.28581865e-01,  4.26101955e-01)
( 5.19523364e-01,  4.26299869e-01)
( 5.10464862e-01,  4.26578527e-01)
( 5.01406360e-01,  4.26937930e-01)
( 4.92347858e-01,  4.27378077e-01)
( 4.83289356e-01,  4.27898968e-01)};

\end{axis}
\end{tikzpicture}

==> _py/eulerii1d_sptm_sod_slices.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 0.4cm, vertical sep = 0.5cm}]
\nextgroupplot[width=0.35\textwidth, ytick={0,0.5,1}, ymax=1.1, xmax=1, ylabel={$\rho(z,\bar{t})$}, xmin=0, ymin=0, xticklabels={,,}, height=0.25\textwidth]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 5.00000000e-01,  1.00000000e+00)};\label{line:sod:exact}

\addplot [black, solid, thick, forget plot]
coordinates {
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 5.00000000e-01,  1.25000000e-01)
( 5.00000000e-01,  1.00000000e+00)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 5.00000000e-01,  1.25000000e-01)
( 5.00000000e-01,  1.00000000e+00)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 5.00000000e-01,  1.25000000e-01)
( 1.00000000e+00,  1.25000000e-01)};

\addplot [red, dashed, thick]
coordinates {
( 0.00000000e+00,  1.00000021e+00)
( 1.00000000e-03,  1.00000021e+00)
( 2.00000000e-03,  1.00000022e+00)
( 3.00000000e-03,  1.00000022e+00)
( 4.00000000e-03,  1.00000023e+00)
( 5.00000000e-03,  1.00000023e+00)
( 6.00000000e-03,  1.00000024e+00)
( 7.00000000e-03,  1.00000024e+00)
( 8.00000000e-03,  1.00000024e+00)
( 9.00000000e-03,  1.00000025e+00)
( 1.00000000e-02,  1.00000025e+00)
( 1.10000000e-02,  1.00000026e+00)
( 1.20000000e-02,  1.00000026e+00)
( 1.30000000e-02,  1.00000026e+00)
( 1.40000000e-02,  1.00000027e+00)
( 1.50000000e-02,  1.00000027e+00)
( 1.60000000e-02,  1.00000027e+00)
( 1.70000000e-02,  1.00000028e+00)
( 1.80000000e-02,  1.00000028e+00)
( 1.90000000e-02,  1.00000028e+00)
( 2.00000000e-02,  1.00000028e+00)
( 2.10000000e-02,  1.00000029e+00)
( 2.20000000e-02,  1.00000029e+00)
( 2.30000000e-02,  1.00000029e+00)
( 2.40000000e-02,  1.00000029e+00)
( 2.50000000e-02,  1.00000030e+00)
( 2.60000000e-02,  1.00000030e+00)
( 2.70000000e-02,  1.00000030e+00)
( 2.80000000e-02,  1.00000030e+00)
( 2.90000000e-02,  1.00000030e+00)
( 3.00000000e-02,  1.00000030e+00)
( 3.10000000e-02,  1.00000031e+00)
( 3.20000000e-02,  1.00000031e+00)
( 3.30000000e-02,  1.00000031e+00)
( 3.40000000e-02,  1.00000031e+00)
( 3.50000000e-02,  1.00000031e+00)
( 3.60000000e-02,  1.00000031e+00)
( 3.70000000e-02,  1.00000031e+00)
( 3.80000000e-02,  1.00000031e+00)
( 3.90000000e-02,  1.00000031e+00)
( 4.00000000e-02,  1.00000031e+00)
( 4.10000000e-02,  1.00000031e+00)
( 4.20000000e-02,  1.00000031e+00)
( 4.30000000e-02,  1.00000031e+00)
( 4.40000000e-02,  1.00000031e+00)
( 4.50000000e-02,  1.00000031e+00)
( 4.60000000e-02,  1.00000031e+00)
( 4.70000000e-02,  1.00000031e+00)
( 4.80000000e-02,  1.00000031e+00)
( 4.90000000e-02,  1.00000031e+00)
( 5.00000000e-02,  1.00000031e+00)
( 5.10000000e-02,  1.00000031e+00)
( 5.20000000e-02,  1.00000031e+00)
( 5.30000000e-02,  1.00000031e+00)
( 5.40000000e-02,  1.00000031e+00)
( 5.50000000e-02,  1.00000030e+00)
( 5.60000000e-02,  1.00000030e+00)
( 5.70000000e-02,  1.00000030e+00)
( 5.80000000e-02,  1.00000030e+00)
( 5.90000000e-02,  1.00000030e+00)
( 6.00000000e-02,  1.00000029e+00)
( 6.10000000e-02,  1.00000029e+00)
( 6.20000000e-02,  1.00000029e+00)
( 6.30000000e-02,  1.00000029e+00)
( 6.40000000e-02,  1.00000029e+00)
( 6.50000000e-02,  1.00000028e+00)
( 6.60000000e-02,  1.00000028e+00)
( 6.70000000e-02,  1.00000028e+00)
( 6.80000000e-02,  1.00000027e+00)
( 6.90000000e-02,  1.00000027e+00)
( 7.00000000e-02,  1.00000027e+00)
( 7.10000000e-02,  1.00000026e+00)
( 7.20000000e-02,  1.00000026e+00)
( 7.30000000e-02,  1.00000026e+00)
( 7.40000000e-02,  1.00000025e+00)
( 7.50000000e-02,  1.00000025e+00)
( 7.60000000e-02,  1.00000025e+00)
( 7.70000000e-02,  1.00000024e+00)
( 7.80000000e-02,  1.00000024e+00)
( 7.90000000e-02,  1.00000023e+00)
( 8.00000000e-02,  1.00000023e+00)
( 8.10000000e-02,  1.00000022e+00)
( 8.20000000e-02,  1.00000022e+00)
( 8.30000000e-02,  1.00000021e+00)
( 8.40000000e-02,  1.00000021e+00)
( 8.50000000e-02,  1.00000020e+00)
( 8.60000000e-02,  1.00000020e+00)
( 8.70000000e-02,  1.00000019e+00)
( 8.80000000e-02,  1.00000019e+00)
( 8.90000000e-02,  1.00000018e+00)
( 9.00000000e-02,  1.00000018e+00)
( 9.10000000e-02,  1.00000017e+00)
( 9.20000000e-02,  1.00000017e+00)
( 9.30000000e-02,  1.00000016e+00)
( 9.40000000e-02,  1.00000015e+00)
( 9.50000000e-02,  1.00000015e+00)
( 9.60000000e-02,  1.00000014e+00)
( 9.70000000e-02,  1.00000013e+00)
( 9.80000000e-02,  1.00000013e+00)
( 9.90000000e-02,  1.00000012e+00)
( 1.00000000e-01,  1.00000011e+00)
( 1.01000000e-01,  1.00000011e+00)
( 1.02000000e-01,  1.00000010e+00)
( 1.03000000e-01,  1.00000009e+00)
( 1.04000000e-01,  1.00000009e+00)
( 1.05000000e-01,  1.00000008e+00)
( 1.06000000e-01,  1.00000007e+00)
( 1.07000000e-01,  1.00000006e+00)
( 1.08000000e-01,  1.00000006e+00)
( 1.09000000e-01,  1.00000005e+00)
( 1.10000000e-01,  1.00000004e+00)
( 1.11000000e-01,  1.00000003e+00)
( 1.12000000e-01,  1.00000002e+00)
( 1.13000000e-01,  1.00000001e+00)
( 1.14000000e-01,  1.00000001e+00)
( 1.15000000e-01,  9.99999998e-01)
( 1.16000000e-01,  9.99999989e-01)
( 1.17000000e-01,  9.99999980e-01)
( 1.18000000e-01,  9.99999971e-01)
( 1.19000000e-01,  9.99999962e-01)
( 1.20000000e-01,  9.99999953e-01)
( 1.21000000e-01,  9.99999944e-01)
( 1.22000000e-01,  9.99999934e-01)
( 1.23000000e-01,  9.99999925e-01)
( 1.24000000e-01,  9.99999915e-01)
( 1.25000000e-01,  9.99999905e-01)
( 1.26000000e-01,  9.99999895e-01)
( 1.27000000e-01,  9.99999885e-01)
( 1.28000000e-01,  9.99999875e-01)
( 1.29000000e-01,  9.99999865e-01)
( 1.30000000e-01,  9.99999854e-01)
( 1.31000000e-01,  9.99999844e-01)
( 1.32000000e-01,  9.99999833e-01)
( 1.33000000e-01,  9.99999822e-01)
( 1.34000000e-01,  9.99999811e-01)
( 1.35000000e-01,  9.99999800e-01)
( 1.36000000e-01,  9.99999789e-01)
( 1.37000000e-01,  9.99999778e-01)
( 1.38000000e-01,  9.99999767e-01)
( 1.39000000e-01,  9.99999755e-01)
( 1.40000000e-01,  9.99999744e-01)
( 1.41000000e-01,  9.99999732e-01)
( 1.42000000e-01,  9.99999720e-01)
( 1.43000000e-01,  9.99999708e-01)
( 1.44000000e-01,  9.99999696e-01)
( 1.45000000e-01,  9.99999684e-01)
( 1.46000000e-01,  9.99999672e-01)
( 1.47000000e-01,  9.99999659e-01)
( 1.48000000e-01,  9.99999647e-01)
( 1.49000000e-01,  9.99999634e-01)
( 1.50000000e-01,  9.99999621e-01)
( 1.51000000e-01,  9.99999608e-01)
( 1.52000000e-01,  9.99999595e-01)
( 1.53000000e-01,  9.99999582e-01)
( 1.54000000e-01,  9.99999569e-01)
( 1.55000000e-01,  9.99999555e-01)
( 1.56000000e-01,  9.99999542e-01)
( 1.57000000e-01,  9.99999528e-01)
( 1.58000000e-01,  9.99999514e-01)
( 1.59000000e-01,  9.99999501e-01)
( 1.60000000e-01,  9.99999487e-01)
( 1.60284765e-01,  9.99999483e-01)
( 1.60284765e-01,  9.99998158e-01)
( 1.61284765e-01,  9.99998143e-01)
( 1.62284765e-01,  9.99998129e-01)
( 1.63284765e-01,  9.99998115e-01)
( 1.64284765e-01,  9.99998100e-01)
( 1.65284765e-01,  9.99998086e-01)
( 1.66284765e-01,  9.99998072e-01)
( 1.67284765e-01,  9.99998058e-01)
( 1.68284765e-01,  9.99998043e-01)
( 1.69284765e-01,  9.99998029e-01)
( 1.70284765e-01,  9.99998015e-01)
( 1.71284765e-01,  9.99998001e-01)
( 1.72284765e-01,  9.99997987e-01)
( 1.73284765e-01,  9.99997973e-01)
( 1.74284765e-01,  9.99997958e-01)
( 1.75284765e-01,  9.99997944e-01)
( 1.76284765e-01,  9.99997930e-01)
( 1.77284765e-01,  9.99997916e-01)
( 1.78284765e-01,  9.99997902e-01)
( 1.79284765e-01,  9.99997888e-01)
( 1.80284765e-01,  9.99997874e-01)
( 1.81284765e-01,  9.99997860e-01)
( 1.82284765e-01,  9.99997846e-01)
( 1.83284765e-01,  9.99997832e-01)
( 1.84284765e-01,  9.99997818e-01)
( 1.85284765e-01,  9.99997804e-01)
( 1.86284765e-01,  9.99997791e-01)
( 1.87284765e-01,  9.99997777e-01)
( 1.88284765e-01,  9.99997763e-01)
( 1.89284765e-01,  9.99997749e-01)
( 1.90284765e-01,  9.99997735e-01)
( 1.91284765e-01,  9.99997721e-01)
( 1.92284765e-01,  9.99997708e-01)
( 1.93284765e-01,  9.99997694e-01)
( 1.94284765e-01,  9.99997680e-01)
( 1.95284765e-01,  9.99997666e-01)
( 1.96284765e-01,  9.99997653e-01)
( 1.97284765e-01,  9.99997639e-01)
( 1.98284765e-01,  9.99997625e-01)
( 1.99284765e-01,  9.99997612e-01)
( 2.00284765e-01,  9.99997598e-01)
( 2.01284765e-01,  9.99997584e-01)
( 2.02284765e-01,  9.99997571e-01)
( 2.03284765e-01,  9.99997557e-01)
( 2.04284765e-01,  9.99997544e-01)
( 2.05284765e-01,  9.99997530e-01)
( 2.06284765e-01,  9.99997516e-01)
( 2.07284765e-01,  9.99997503e-01)
( 2.08284765e-01,  9.99997489e-01)
( 2.09284765e-01,  9.99997476e-01)
( 2.10284765e-01,  9.99997462e-01)
( 2.11284765e-01,  9.99997449e-01)
( 2.12284765e-01,  9.99997436e-01)
( 2.13284765e-01,  9.99997422e-01)
( 2.14284765e-01,  9.99997409e-01)
( 2.15284765e-01,  9.99997395e-01)
( 2.16284765e-01,  9.99997382e-01)
( 2.17284765e-01,  9.99997369e-01)
( 2.18284765e-01,  9.99997355e-01)
( 2.19284765e-01,  9.99997342e-01)
( 2.20284765e-01,  9.99997329e-01)
( 2.21284765e-01,  9.99997316e-01)
( 2.22284765e-01,  9.99997302e-01)
( 2.23284765e-01,  9.99997289e-01)
( 2.24284765e-01,  9.99997276e-01)
( 2.25284765e-01,  9.99997263e-01)
( 2.26284765e-01,  9.99997249e-01)
( 2.27284765e-01,  9.99997236e-01)
( 2.28284765e-01,  9.99997223e-01)
( 2.29284765e-01,  9.99997210e-01)
( 2.30284765e-01,  9.99997197e-01)
( 2.31284765e-01,  9.99997184e-01)
( 2.32284765e-01,  9.99997171e-01)
( 2.33284765e-01,  9.99997158e-01)
( 2.34284765e-01,  9.99997145e-01)
( 2.35284765e-01,  9.99997132e-01)
( 2.36284765e-01,  9.99997119e-01)
( 2.37284765e-01,  9.99997106e-01)
( 2.38284765e-01,  9.99997093e-01)
( 2.39284765e-01,  9.99997080e-01)
( 2.40284765e-01,  9.99997067e-01)
( 2.41284765e-01,  9.99997054e-01)
( 2.42284765e-01,  9.99997041e-01)
( 2.43284765e-01,  9.99997028e-01)
( 2.44284765e-01,  9.99997015e-01)
( 2.45284765e-01,  9.99997002e-01)
( 2.45706116e-01,  9.99996997e-01)
( 2.45706116e-01,  9.99995143e-01)
( 2.46706116e-01,  9.99995099e-01)
( 2.47706116e-01,  9.99995056e-01)
( 2.48706116e-01,  9.99995013e-01)
( 2.49706116e-01,  9.99994970e-01)
( 2.50706116e-01,  9.99994927e-01)
( 2.51706116e-01,  9.99994885e-01)
( 2.52706116e-01,  9.99994843e-01)
( 2.53706116e-01,  9.99994802e-01)
( 2.54706116e-01,  9.99994761e-01)
( 2.55706116e-01,  9.99994720e-01)
( 2.56706116e-01,  9.99994679e-01)
( 2.57706116e-01,  9.99994639e-01)
( 2.58706116e-01,  9.99994598e-01)
( 2.59706116e-01,  9.99994559e-01)
( 2.60706116e-01,  9.99994519e-01)
( 2.61706116e-01,  9.99994480e-01)
( 2.62706116e-01,  9.99994441e-01)
( 2.63706116e-01,  9.99994402e-01)
( 2.64706116e-01,  9.99994364e-01)
( 2.65706116e-01,  9.99994326e-01)
( 2.66706116e-01,  9.99994288e-01)
( 2.67706116e-01,  9.99994251e-01)
( 2.68706116e-01,  9.99994213e-01)
( 2.69706116e-01,  9.99994177e-01)
( 2.70706116e-01,  9.99994140e-01)
( 2.71706116e-01,  9.99994104e-01)
( 2.72706116e-01,  9.99994068e-01)
( 2.73706116e-01,  9.99994032e-01)
( 2.74706116e-01,  9.99993996e-01)
( 2.75706116e-01,  9.99993961e-01)
( 2.76706116e-01,  9.99993926e-01)
( 2.77706116e-01,  9.99993892e-01)
( 2.78706116e-01,  9.99993858e-01)
( 2.79706116e-01,  9.99993824e-01)
( 2.80706116e-01,  9.99993790e-01)
( 2.81706116e-01,  9.99993757e-01)
( 2.82706116e-01,  9.99993723e-01)
( 2.83706116e-01,  9.99993691e-01)
( 2.84706116e-01,  9.99993658e-01)
( 2.85706116e-01,  9.99993626e-01)
( 2.86706116e-01,  9.99993594e-01)
( 2.87706116e-01,  9.99993562e-01)
( 2.88706116e-01,  9.99993531e-01)
( 2.89706116e-01,  9.99993500e-01)
( 2.90706116e-01,  9.99993469e-01)
( 2.91706116e-01,  9.99993439e-01)
( 2.92706116e-01,  9.99993409e-01)
( 2.93706116e-01,  9.99993379e-01)
( 2.94706116e-01,  9.99993349e-01)
( 2.95706116e-01,  9.99993320e-01)
( 2.96706116e-01,  9.99993291e-01)
( 2.97706116e-01,  9.99993262e-01)
( 2.98706116e-01,  9.99993234e-01)
( 2.99706116e-01,  9.99993205e-01)
( 3.00706116e-01,  9.99993178e-01)
( 3.01706116e-01,  9.99993150e-01)
( 3.02706116e-01,  9.99993123e-01)
( 3.03044532e-01,  9.99993114e-01)
( 3.03044532e-01,  9.99988455e-01)
( 3.04044532e-01,  9.99988574e-01)
( 3.05044532e-01,  9.99988705e-01)
( 3.06044532e-01,  9.99988847e-01)
( 3.07044532e-01,  9.99989001e-01)
( 3.08044532e-01,  9.99989167e-01)
( 3.09044532e-01,  9.99989345e-01)
( 3.10044532e-01,  9.99989534e-01)
( 3.11044532e-01,  9.99989735e-01)
( 3.12044532e-01,  9.99989948e-01)
( 3.13044532e-01,  9.99990172e-01)
( 3.14044532e-01,  9.99990408e-01)
( 3.15044532e-01,  9.99990656e-01)
( 3.16044532e-01,  9.99990916e-01)
( 3.17044532e-01,  9.99991187e-01)
( 3.18044532e-01,  9.99991470e-01)
( 3.19044532e-01,  9.99991765e-01)
( 3.20044532e-01,  9.99992071e-01)
( 3.21044532e-01,  9.99992389e-01)
( 3.22044532e-01,  9.99992719e-01)
( 3.23044532e-01,  9.99993060e-01)
( 3.24044532e-01,  9.99993414e-01)
( 3.25044532e-01,  9.99993779e-01)
( 3.26044532e-01,  9.99994155e-01)
( 3.27044532e-01,  9.99994544e-01)
( 3.28044532e-01,  9.99994944e-01)
( 3.29044532e-01,  9.99995356e-01)
( 3.30044532e-01,  9.99995779e-01)
( 3.31044532e-01,  9.99996215e-01)
( 3.32044532e-01,  9.99996662e-01)
( 3.33044532e-01,  9.99997120e-01)
( 3.34044532e-01,  9.99997591e-01)
( 3.35044532e-01,  9.99998073e-01)
( 3.36044532e-01,  9.99998567e-01)
( 3.37044532e-01,  9.99999072e-01)
( 3.38044532e-01,  9.99999589e-01)
( 3.39044532e-01,  1.00000012e+00)
( 3.40044532e-01,  1.00000066e+00)
( 3.41044532e-01,  1.00000121e+00)
( 3.42044532e-01,  1.00000178e+00)
( 3.43044532e-01,  1.00000235e+00)
( 3.44044532e-01,  1.00000294e+00)
( 3.45044532e-01,  1.00000354e+00)
( 3.46044532e-01,  1.00000415e+00)
( 3.47044532e-01,  1.00000477e+00)
( 3.48044532e-01,  1.00000541e+00)
( 3.49044532e-01,  1.00000605e+00)
( 3.50044532e-01,  1.00000671e+00)
( 3.51044532e-01,  1.00000738e+00)
( 3.52044532e-01,  1.00000806e+00)
( 3.53044532e-01,  1.00000875e+00)
( 3.54044532e-01,  1.00000946e+00)
( 3.55044532e-01,  1.00001017e+00)
( 3.56044532e-01,  1.00001090e+00)
( 3.57044532e-01,  1.00001164e+00)
( 3.58044532e-01,  1.00001239e+00)
( 3.59044532e-01,  1.00001316e+00)
( 3.60044532e-01,  1.00001393e+00)
( 3.61044532e-01,  1.00001472e+00)
( 3.62044532e-01,  1.00001552e+00)
( 3.63044532e-01,  1.00001633e+00)
( 3.64044532e-01,  1.00001715e+00)
( 3.64132885e-01,  1.00001722e+00)
( 3.64132885e-01,  1.00004834e+00)
( 3.65132885e-01,  1.00004817e+00)
( 3.66132885e-01,  1.00004790e+00)
( 3.67132885e-01,  1.00004752e+00)
( 3.68132885e-01,  1.00004703e+00)
( 3.69132885e-01,  1.00004644e+00)
( 3.70132885e-01,  1.00004574e+00)
( 3.71132885e-01,  1.00004494e+00)
( 3.72132885e-01,  1.00004403e+00)
( 3.73132885e-01,  1.00004301e+00)
( 3.74132885e-01,  1.00004189e+00)
( 3.75132885e-01,  1.00004066e+00)
( 3.76132885e-01,  1.00003932e+00)
( 3.77132885e-01,  1.00003788e+00)
( 3.78132885e-01,  1.00003633e+00)
( 3.79132885e-01,  1.00003467e+00)
( 3.80132885e-01,  1.00003291e+00)
( 3.81132885e-01,  1.00003104e+00)
( 3.82132885e-01,  1.00002907e+00)
( 3.83132885e-01,  1.00002699e+00)
( 3.84132885e-01,  1.00002480e+00)
( 3.85132885e-01,  1.00002251e+00)
( 3.86132885e-01,  1.00002011e+00)
( 3.87132885e-01,  1.00001761e+00)
( 3.88132885e-01,  1.00001499e+00)
( 3.89132885e-01,  1.00001227e+00)
( 3.90132885e-01,  1.00000945e+00)
( 3.91132885e-01,  1.00000652e+00)
( 3.92132885e-01,  1.00000348e+00)
( 3.93132885e-01,  1.00000034e+00)
( 3.94132885e-01,  9.99997088e-01)
( 3.95132885e-01,  9.99993732e-01)
( 3.96132885e-01,  9.99990269e-01)
( 3.97132885e-01,  9.99986700e-01)
( 3.98132885e-01,  9.99983025e-01)
( 3.99132885e-01,  9.99979243e-01)
( 4.00132885e-01,  9.99975356e-01)
( 4.01132885e-01,  9.99971361e-01)
( 4.02132885e-01,  9.99967261e-01)
( 4.03132885e-01,  9.99963054e-01)
( 4.04132885e-01,  9.99958741e-01)
( 4.05132885e-01,  9.99954322e-01)
( 4.06132885e-01,  9.99949796e-01)
( 4.07132885e-01,  9.99945164e-01)
( 4.08132885e-01,  9.99940425e-01)
( 4.09132885e-01,  9.99935581e-01)
( 4.10132885e-01,  9.99930630e-01)
( 4.11132885e-01,  9.99925572e-01)
( 4.12132885e-01,  9.99920409e-01)
( 4.12340838e-01,  9.99919321e-01)
( 4.12340838e-01,  9.99794676e-01)
( 4.13340838e-01,  9.99794872e-01)
( 4.14340838e-01,  9.99795069e-01)
( 4.15340838e-01,  9.99795265e-01)
( 4.16340838e-01,  9.99795461e-01)
( 4.17340838e-01,  9.99795657e-01)
( 4.18340838e-01,  9.99795852e-01)
( 4.19340838e-01,  9.99796047e-01)
( 4.20340838e-01,  9.99796243e-01)
( 4.21340838e-01,  9.99796438e-01)
( 4.22340838e-01,  9.99796633e-01)
( 4.23340838e-01,  9.99796827e-01)
( 4.24340838e-01,  9.99797022e-01)
( 4.25340838e-01,  9.99797216e-01)
( 4.26340838e-01,  9.99797410e-01)
( 4.27340838e-01,  9.99797604e-01)
( 4.28340838e-01,  9.99797797e-01)
( 4.29340838e-01,  9.99797991e-01)
( 4.30340838e-01,  9.99798184e-01)
( 4.31340838e-01,  9.99798377e-01)
( 4.32340838e-01,  9.99798570e-01)
( 4.33340838e-01,  9.99798763e-01)
( 4.34340838e-01,  9.99798955e-01)
( 4.35340838e-01,  9.99799148e-01)
( 4.36340838e-01,  9.99799340e-01)
( 4.37340838e-01,  9.99799532e-01)
( 4.38340838e-01,  9.99799724e-01)
( 4.39340838e-01,  9.99799915e-01)
( 4.40340838e-01,  9.99800107e-01)
( 4.41340838e-01,  9.99800298e-01)
( 4.42340838e-01,  9.99800489e-01)
( 4.43340838e-01,  9.99800680e-01)
( 4.44340838e-01,  9.99800870e-01)
( 4.45340838e-01,  9.99801061e-01)
( 4.46340838e-01,  9.99801251e-01)
( 4.47340838e-01,  9.99801441e-01)
( 4.48340838e-01,  9.99801631e-01)
( 4.49340838e-01,  9.99801821e-01)
( 4.50340838e-01,  9.99802010e-01)
( 4.51340838e-01,  9.99802200e-01)
( 4.52340838e-01,  9.99802389e-01)
( 4.53340838e-01,  9.99802578e-01)
( 4.54340838e-01,  9.99802766e-01)
( 4.55340838e-01,  9.99802955e-01)
( 4.56340838e-01,  9.99803143e-01)
( 4.57128229e-01,  9.99803291e-01)
( 4.57128229e-01,  9.99780651e-01)
( 4.58128229e-01,  9.99781140e-01)
( 4.59128229e-01,  9.99781602e-01)
( 4.60128229e-01,  9.99782037e-01)
( 4.61128229e-01,  9.99782444e-01)
( 4.62128229e-01,  9.99782824e-01)
( 4.63128229e-01,  9.99783177e-01)
( 4.64128229e-01,  9.99783502e-01)
( 4.65128229e-01,  9.99783800e-01)
( 4.66128229e-01,  9.99784071e-01)
( 4.67128229e-01,  9.99784314e-01)
( 4.68128229e-01,  9.99784529e-01)
( 4.69128229e-01,  9.99784718e-01)
( 4.70128229e-01,  9.99784879e-01)
( 4.71128229e-01,  9.99785013e-01)
( 4.72128229e-01,  9.99785119e-01)
( 4.73128229e-01,  9.99785198e-01)
( 4.74128229e-01,  9.99785250e-01)
( 4.75128229e-01,  9.99785274e-01)
( 4.76128229e-01,  9.99785271e-01)
( 4.77128229e-01,  9.99785241e-01)
( 4.77722056e-01,  9.99785210e-01)
( 4.77722056e-01,  9.99577011e-01)
( 4.78722056e-01,  9.99658395e-01)
( 4.79722056e-01,  9.99732975e-01)
( 4.80722056e-01,  9.99800753e-01)
( 4.81722056e-01,  9.99861728e-01)
( 4.82722056e-01,  9.99915900e-01)
( 4.83722056e-01,  9.99963269e-01)
( 4.84722056e-01,  1.00000383e+00)
( 4.85722056e-01,  1.00003760e+00)
( 4.86722056e-01,  1.00006456e+00)
( 4.87722056e-01,  1.00008471e+00)
( 4.88722056e-01,  1.00009807e+00)
( 4.89722056e-01,  1.00010462e+00)
( 4.90722056e-01,  1.00010437e+00)
( 4.91722056e-01,  1.00009731e+00)
( 4.92722056e-01,  1.00008345e+00)
( 4.93722056e-01,  1.00006279e+00)
( 4.94722056e-01,  1.00003533e+00)
( 4.95722056e-01,  1.00000106e+00)
( 4.96722056e-01,  9.99959991e-01)
( 4.97722056e-01,  9.99912118e-01)
( 4.98722056e-01,  9.99857442e-01)
( 4.99722056e-01,  9.99795963e-01)
( 5.00000000e-01,  9.99777667e-01)};\label{line:sod:hoist}

\addplot [red, dashed, thick]
coordinates {
( 5.00000000e-01,  1.24996486e-01)
( 5.01000000e-01,  1.24993586e-01)
( 5.02000000e-01,  1.24990881e-01)
( 5.03000000e-01,  1.24988370e-01)
( 5.04000000e-01,  1.24986054e-01)
( 5.05000000e-01,  1.24983932e-01)
( 5.06000000e-01,  1.24982006e-01)
( 5.07000000e-01,  1.24980274e-01)
( 5.08000000e-01,  1.24978736e-01)
( 5.09000000e-01,  1.24977393e-01)
( 5.10000000e-01,  1.24976245e-01)
( 5.11000000e-01,  1.24975291e-01)
( 5.12000000e-01,  1.24974532e-01)
( 5.13000000e-01,  1.24973968e-01)
( 5.14000000e-01,  1.24973598e-01)
( 5.15000000e-01,  1.24973423e-01)
( 5.16000000e-01,  1.24973443e-01)
( 5.17000000e-01,  1.24973657e-01)
( 5.18000000e-01,  1.24974066e-01)
( 5.19000000e-01,  1.24974670e-01)
( 5.20000000e-01,  1.24975468e-01)
( 5.21000000e-01,  1.24976461e-01)
( 5.22000000e-01,  1.24977648e-01)
( 5.23000000e-01,  1.24979030e-01)
( 5.24000000e-01,  1.24980607e-01)
( 5.25000000e-01,  1.24982378e-01)
( 5.26000000e-01,  1.24984344e-01)
( 5.27000000e-01,  1.24986505e-01)
( 5.28000000e-01,  1.24988860e-01)
( 5.29000000e-01,  1.24991410e-01)
( 5.30000000e-01,  1.24994155e-01)
( 5.31000000e-01,  1.24997094e-01)
( 5.32000000e-01,  1.25000228e-01)
( 5.33000000e-01,  1.25003557e-01)
( 5.34000000e-01,  1.25007080e-01)
( 5.35000000e-01,  1.25010798e-01)
( 5.36000000e-01,  1.25014710e-01)
( 5.37000000e-01,  1.25018817e-01)
( 5.38000000e-01,  1.25023119e-01)
( 5.39000000e-01,  1.25027615e-01)
( 5.40000000e-01,  1.25032306e-01)
( 5.41000000e-01,  1.25037192e-01)
( 5.42000000e-01,  1.25042272e-01)
( 5.43000000e-01,  1.25047547e-01)
( 5.44000000e-01,  1.25053017e-01)
( 5.44198753e-01,  1.25054127e-01)
( 5.44198753e-01,  1.25040186e-01)
( 5.45198753e-01,  1.25038496e-01)
( 5.46198753e-01,  1.25036829e-01)
( 5.47198753e-01,  1.25035186e-01)
( 5.48198753e-01,  1.25033566e-01)
( 5.49198753e-01,  1.25031970e-01)
( 5.50198753e-01,  1.25030398e-01)
( 5.51198753e-01,  1.25028849e-01)
( 5.52198753e-01,  1.25027324e-01)
( 5.53198753e-01,  1.25025822e-01)
( 5.54198753e-01,  1.25024343e-01)
( 5.55198753e-01,  1.25022889e-01)
( 5.56198753e-01,  1.25021457e-01)
( 5.57198753e-01,  1.25020050e-01)
( 5.58198753e-01,  1.25018665e-01)
( 5.59198753e-01,  1.25017305e-01)
( 5.60198753e-01,  1.25015968e-01)
( 5.61198753e-01,  1.25014654e-01)
( 5.62198753e-01,  1.25013364e-01)
( 5.63198753e-01,  1.25012098e-01)
( 5.64198753e-01,  1.25010855e-01)
( 5.65198753e-01,  1.25009635e-01)
( 5.66198753e-01,  1.25008439e-01)
( 5.67198753e-01,  1.25007267e-01)
( 5.68198753e-01,  1.25006118e-01)
( 5.68603052e-01,  1.25005660e-01)
( 5.68603052e-01,  1.25009581e-01)
( 5.69603052e-01,  1.25009357e-01)
( 5.70603052e-01,  1.25009136e-01)
( 5.71603052e-01,  1.25008918e-01)
( 5.72603052e-01,  1.25008703e-01)
( 5.73603052e-01,  1.25008490e-01)
( 5.74603052e-01,  1.25008280e-01)
( 5.75603052e-01,  1.25008073e-01)
( 5.76603052e-01,  1.25007869e-01)
( 5.77603052e-01,  1.25007667e-01)
( 5.78603052e-01,  1.25007468e-01)
( 5.79603052e-01,  1.25007272e-01)
( 5.80603052e-01,  1.25007078e-01)
( 5.81603052e-01,  1.25006887e-01)
( 5.82603052e-01,  1.25006699e-01)
( 5.83603052e-01,  1.25006514e-01)
( 5.84603052e-01,  1.25006332e-01)
( 5.85603052e-01,  1.25006152e-01)
( 5.86603052e-01,  1.25005975e-01)
( 5.87603052e-01,  1.25005800e-01)
( 5.88603052e-01,  1.25005629e-01)
( 5.89603052e-01,  1.25005460e-01)
( 5.90603052e-01,  1.25005294e-01)
( 5.91603052e-01,  1.25005130e-01)
( 5.92603052e-01,  1.25004970e-01)
( 5.93603052e-01,  1.25004812e-01)
( 5.94603052e-01,  1.25004657e-01)
( 5.95603052e-01,  1.25004504e-01)
( 5.96603052e-01,  1.25004354e-01)
( 5.97603052e-01,  1.25004207e-01)
( 5.98603052e-01,  1.25004063e-01)
( 5.99603052e-01,  1.25003922e-01)
( 6.00603052e-01,  1.25003783e-01)
( 6.01603052e-01,  1.25003647e-01)
( 6.02603052e-01,  1.25003514e-01)
( 6.03603052e-01,  1.25003383e-01)
( 6.04603052e-01,  1.25003255e-01)
( 6.05603052e-01,  1.25003130e-01)
( 6.06108702e-01,  1.25003068e-01)
( 6.06108702e-01,  1.25002870e-01)
( 6.07108702e-01,  1.25002834e-01)
( 6.08108702e-01,  1.25002799e-01)
( 6.09108702e-01,  1.25002764e-01)
( 6.10108702e-01,  1.25002729e-01)
( 6.11108702e-01,  1.25002694e-01)
( 6.12108702e-01,  1.25002660e-01)
( 6.13108702e-01,  1.25002626e-01)
( 6.14108702e-01,  1.25002592e-01)
( 6.15108702e-01,  1.25002558e-01)
( 6.16108702e-01,  1.25002525e-01)
( 6.17108702e-01,  1.25002492e-01)
( 6.18108702e-01,  1.25002459e-01)
( 6.19108702e-01,  1.25002427e-01)
( 6.20108702e-01,  1.25002394e-01)
( 6.21108702e-01,  1.25002362e-01)
( 6.22108702e-01,  1.25002331e-01)
( 6.23108702e-01,  1.25002299e-01)
( 6.24108702e-01,  1.25002268e-01)
( 6.25108702e-01,  1.25002237e-01)
( 6.26108702e-01,  1.25002206e-01)
( 6.27108702e-01,  1.25002175e-01)
( 6.28108702e-01,  1.25002145e-01)
( 6.29108702e-01,  1.25002115e-01)
( 6.30108702e-01,  1.25002085e-01)
( 6.31108702e-01,  1.25002056e-01)
( 6.32108702e-01,  1.25002026e-01)
( 6.33108702e-01,  1.25001997e-01)
( 6.34108702e-01,  1.25001969e-01)
( 6.35108702e-01,  1.25001940e-01)
( 6.36108702e-01,  1.25001912e-01)
( 6.37108702e-01,  1.25001884e-01)
( 6.38108702e-01,  1.25001856e-01)
( 6.39108702e-01,  1.25001828e-01)
( 6.40108702e-01,  1.25001801e-01)
( 6.41108702e-01,  1.25001774e-01)
( 6.42108702e-01,  1.25001747e-01)
( 6.43108702e-01,  1.25001721e-01)
( 6.44108702e-01,  1.25001695e-01)
( 6.45108702e-01,  1.25001669e-01)
( 6.46108702e-01,  1.25001643e-01)
( 6.47108702e-01,  1.25001617e-01)
( 6.48108702e-01,  1.25001592e-01)
( 6.49108702e-01,  1.25001567e-01)
( 6.50108702e-01,  1.25001542e-01)
( 6.51108702e-01,  1.25001518e-01)
( 6.52108702e-01,  1.25001494e-01)
( 6.53108702e-01,  1.25001470e-01)
( 6.54108702e-01,  1.25001446e-01)
( 6.55108702e-01,  1.25001422e-01)
( 6.56108702e-01,  1.25001399e-01)
( 6.57108702e-01,  1.25001376e-01)
( 6.58108702e-01,  1.25001354e-01)
( 6.59108702e-01,  1.25001331e-01)
( 6.60108702e-01,  1.25001309e-01)
( 6.61108702e-01,  1.25001287e-01)
( 6.62108702e-01,  1.25001265e-01)
( 6.63108702e-01,  1.25001244e-01)
( 6.64108702e-01,  1.25001223e-01)
( 6.65108702e-01,  1.25001202e-01)
( 6.66108702e-01,  1.25001181e-01)
( 6.67108702e-01,  1.25001160e-01)
( 6.68108702e-01,  1.25001140e-01)
( 6.69108702e-01,  1.25001120e-01)
( 6.70108702e-01,  1.25001101e-01)
( 6.71108702e-01,  1.25001081e-01)
( 6.72108702e-01,  1.25001062e-01)
( 6.73108702e-01,  1.25001043e-01)
( 6.74108702e-01,  1.25001024e-01)
( 6.75108702e-01,  1.25001006e-01)
( 6.76108702e-01,  1.25000988e-01)
( 6.77108702e-01,  1.25000970e-01)
( 6.78108702e-01,  1.25000952e-01)
( 6.78332266e-01,  1.25000948e-01)
( 6.78332266e-01,  1.25000069e-01)
( 6.79332266e-01,  1.25000065e-01)
( 6.80332266e-01,  1.25000061e-01)
( 6.81332266e-01,  1.25000057e-01)
( 6.82332266e-01,  1.25000053e-01)
( 6.83332266e-01,  1.25000049e-01)
( 6.84332266e-01,  1.25000045e-01)
( 6.85332266e-01,  1.25000041e-01)
( 6.86332266e-01,  1.25000038e-01)
( 6.87332266e-01,  1.25000034e-01)
( 6.88332266e-01,  1.25000030e-01)
( 6.89332266e-01,  1.25000027e-01)
( 6.90332266e-01,  1.25000024e-01)
( 6.91332266e-01,  1.25000020e-01)
( 6.92332266e-01,  1.25000017e-01)
( 6.93332266e-01,  1.25000014e-01)
( 6.94332266e-01,  1.25000011e-01)
( 6.95332266e-01,  1.25000008e-01)
( 6.96332266e-01,  1.25000005e-01)
( 6.97332266e-01,  1.25000003e-01)
( 6.98332266e-01,  1.25000000e-01)
( 6.99332266e-01,  1.24999997e-01)
( 7.00332266e-01,  1.24999995e-01)
( 7.01332266e-01,  1.24999992e-01)
( 7.02332266e-01,  1.24999990e-01)
( 7.03332266e-01,  1.24999988e-01)
( 7.04332266e-01,  1.24999986e-01)
( 7.05332266e-01,  1.24999984e-01)
( 7.06332266e-01,  1.24999982e-01)
( 7.07332266e-01,  1.24999980e-01)
( 7.08332266e-01,  1.24999978e-01)
( 7.09332266e-01,  1.24999976e-01)
( 7.10332266e-01,  1.24999974e-01)
( 7.11332266e-01,  1.24999973e-01)
( 7.12332266e-01,  1.24999971e-01)
( 7.13332266e-01,  1.24999970e-01)
( 7.14332266e-01,  1.24999968e-01)
( 7.15332266e-01,  1.24999967e-01)
( 7.16332266e-01,  1.24999966e-01)
( 7.17332266e-01,  1.24999965e-01)
( 7.18332266e-01,  1.24999964e-01)
( 7.19332266e-01,  1.24999963e-01)
( 7.20332266e-01,  1.24999962e-01)
( 7.21332266e-01,  1.24999961e-01)
( 7.22332266e-01,  1.24999961e-01)
( 7.23332266e-01,  1.24999960e-01)
( 7.24332266e-01,  1.24999960e-01)
( 7.25332266e-01,  1.24999959e-01)
( 7.26332266e-01,  1.24999959e-01)
( 7.27332266e-01,  1.24999959e-01)
( 7.28332266e-01,  1.24999958e-01)
( 7.29332266e-01,  1.24999958e-01)
( 7.30332266e-01,  1.24999958e-01)
( 7.31332266e-01,  1.24999958e-01)
( 7.32332266e-01,  1.24999959e-01)
( 7.33332266e-01,  1.24999959e-01)
( 7.34332266e-01,  1.24999959e-01)
( 7.35332266e-01,  1.24999960e-01)
( 7.36332266e-01,  1.24999960e-01)
( 7.37332266e-01,  1.24999961e-01)
( 7.38332266e-01,  1.24999961e-01)
( 7.39332266e-01,  1.24999962e-01)
( 7.40332266e-01,  1.24999963e-01)
( 7.41332266e-01,  1.24999964e-01)
( 7.42332266e-01,  1.24999965e-01)
( 7.43332266e-01,  1.24999966e-01)
( 7.44332266e-01,  1.24999967e-01)
( 7.45332266e-01,  1.24999968e-01)
( 7.46332266e-01,  1.24999970e-01)
( 7.47332266e-01,  1.24999971e-01)
( 7.48332266e-01,  1.24999973e-01)
( 7.49332266e-01,  1.24999974e-01)
( 7.50332266e-01,  1.24999976e-01)
( 7.51332266e-01,  1.24999978e-01)
( 7.52332266e-01,  1.24999980e-01)
( 7.53332266e-01,  1.24999981e-01)
( 7.54332266e-01,  1.24999983e-01)
( 7.55332266e-01,  1.24999986e-01)
( 7.56332266e-01,  1.24999988e-01)
( 7.57332266e-01,  1.24999990e-01)
( 7.58332266e-01,  1.24999992e-01)
( 7.59332266e-01,  1.24999995e-01)
( 7.60332266e-01,  1.24999997e-01)
( 7.61332266e-01,  1.25000000e-01)
( 7.62332266e-01,  1.25000003e-01)
( 7.63332266e-01,  1.25000005e-01)
( 7.64332266e-01,  1.25000008e-01)
( 7.65332266e-01,  1.25000011e-01)
( 7.66332266e-01,  1.25000014e-01)
( 7.67332266e-01,  1.25000017e-01)
( 7.68332266e-01,  1.25000020e-01)
( 7.69332266e-01,  1.25000024e-01)
( 7.70332266e-01,  1.25000027e-01)
( 7.71332266e-01,  1.25000030e-01)
( 7.72332266e-01,  1.25000034e-01)
( 7.73332266e-01,  1.25000038e-01)
( 7.74332266e-01,  1.25000041e-01)
( 7.75332266e-01,  1.25000045e-01)
( 7.76332266e-01,  1.25000049e-01)
( 7.77332266e-01,  1.25000053e-01)
( 7.78332266e-01,  1.25000057e-01)
( 7.79332266e-01,  1.25000061e-01)
( 7.80332266e-01,  1.25000065e-01)
( 7.81332266e-01,  1.25000069e-01)
( 7.82332266e-01,  1.25000074e-01)
( 7.83332266e-01,  1.25000078e-01)
( 7.84332266e-01,  1.25000083e-01)
( 7.85332266e-01,  1.25000087e-01)
( 7.86332266e-01,  1.25000092e-01)
( 7.87332266e-01,  1.25000097e-01)
( 7.88332266e-01,  1.25000102e-01)
( 7.89332266e-01,  1.25000106e-01)
( 7.90332266e-01,  1.25000111e-01)
( 7.90906870e-01,  1.25000114e-01)
( 7.90906870e-01,  1.24999758e-01)
( 7.91906870e-01,  1.24999759e-01)
( 7.92906870e-01,  1.24999761e-01)
( 7.93906870e-01,  1.24999763e-01)
( 7.94906870e-01,  1.24999765e-01)
( 7.95906870e-01,  1.24999766e-01)
( 7.96906870e-01,  1.24999768e-01)
( 7.97906870e-01,  1.24999770e-01)
( 7.98906870e-01,  1.24999772e-01)
( 7.99906870e-01,  1.24999774e-01)
( 8.00906870e-01,  1.24999776e-01)
( 8.01906870e-01,  1.24999777e-01)
( 8.02906870e-01,  1.24999779e-01)
( 8.03906870e-01,  1.24999781e-01)
( 8.04906870e-01,  1.24999783e-01)
( 8.05906870e-01,  1.24999785e-01)
( 8.06906870e-01,  1.24999787e-01)
( 8.07906870e-01,  1.24999789e-01)
( 8.08906870e-01,  1.24999790e-01)
( 8.09906870e-01,  1.24999792e-01)
( 8.10906870e-01,  1.24999794e-01)
( 8.11906870e-01,  1.24999796e-01)
( 8.12906870e-01,  1.24999798e-01)
( 8.13906870e-01,  1.24999800e-01)
( 8.14906870e-01,  1.24999802e-01)
( 8.15906870e-01,  1.24999804e-01)
( 8.16906870e-01,  1.24999806e-01)
( 8.17906870e-01,  1.24999808e-01)
( 8.18906870e-01,  1.24999810e-01)
( 8.19906870e-01,  1.24999812e-01)
( 8.20906870e-01,  1.24999814e-01)
( 8.21906870e-01,  1.24999816e-01)
( 8.22906870e-01,  1.24999818e-01)
( 8.23906870e-01,  1.24999820e-01)
( 8.24906870e-01,  1.24999822e-01)
( 8.25906870e-01,  1.24999824e-01)
( 8.26906870e-01,  1.24999826e-01)
( 8.27906870e-01,  1.24999828e-01)
( 8.28906870e-01,  1.24999830e-01)
( 8.29906870e-01,  1.24999832e-01)
( 8.30906870e-01,  1.24999834e-01)
( 8.31906870e-01,  1.24999836e-01)
( 8.32906870e-01,  1.24999838e-01)
( 8.33906870e-01,  1.24999840e-01)
( 8.34906870e-01,  1.24999843e-01)
( 8.35906870e-01,  1.24999845e-01)
( 8.36906870e-01,  1.24999847e-01)
( 8.37906870e-01,  1.24999849e-01)
( 8.38906870e-01,  1.24999851e-01)
( 8.39906870e-01,  1.24999853e-01)
( 8.40906870e-01,  1.24999855e-01)
( 8.41906870e-01,  1.24999857e-01)
( 8.42906870e-01,  1.24999860e-01)
( 8.43906870e-01,  1.24999862e-01)
( 8.44906870e-01,  1.24999864e-01)
( 8.45906870e-01,  1.24999866e-01)
( 8.46906870e-01,  1.24999868e-01)
( 8.47906870e-01,  1.24999871e-01)
( 8.48906870e-01,  1.24999873e-01)
( 8.49906870e-01,  1.24999875e-01)
( 8.50906870e-01,  1.24999877e-01)
( 8.51906870e-01,  1.24999879e-01)
( 8.52906870e-01,  1.24999882e-01)
( 8.53906870e-01,  1.24999884e-01)
( 8.54906870e-01,  1.24999886e-01)
( 8.55906870e-01,  1.24999889e-01)
( 8.56906870e-01,  1.24999891e-01)
( 8.57906870e-01,  1.24999893e-01)
( 8.58906870e-01,  1.24999895e-01)
( 8.59906870e-01,  1.24999898e-01)
( 8.60906870e-01,  1.24999900e-01)
( 8.61906870e-01,  1.24999902e-01)
( 8.62906870e-01,  1.24999905e-01)
( 8.63906870e-01,  1.24999907e-01)
( 8.64906870e-01,  1.24999909e-01)
( 8.65906870e-01,  1.24999912e-01)
( 8.66906870e-01,  1.24999914e-01)
( 8.67906870e-01,  1.24999916e-01)
( 8.68906870e-01,  1.24999919e-01)
( 8.69906870e-01,  1.24999921e-01)
( 8.70906870e-01,  1.24999924e-01)
( 8.71906870e-01,  1.24999926e-01)
( 8.72906870e-01,  1.24999928e-01)
( 8.73906870e-01,  1.24999931e-01)
( 8.74906870e-01,  1.24999933e-01)
( 8.75906870e-01,  1.24999936e-01)
( 8.76906870e-01,  1.24999938e-01)
( 8.77906870e-01,  1.24999941e-01)
( 8.78906870e-01,  1.24999943e-01)
( 8.79906870e-01,  1.24999945e-01)
( 8.80906870e-01,  1.24999948e-01)
( 8.81906870e-01,  1.24999950e-01)
( 8.82906870e-01,  1.24999953e-01)
( 8.83906870e-01,  1.24999955e-01)
( 8.84906870e-01,  1.24999958e-01)
( 8.85906870e-01,  1.24999960e-01)
( 8.86906870e-01,  1.24999963e-01)
( 8.87062228e-01,  1.24999963e-01)
( 8.87062228e-01,  1.24999984e-01)
( 8.88062228e-01,  1.24999985e-01)
( 8.89062228e-01,  1.24999986e-01)
( 8.90062228e-01,  1.24999986e-01)
( 8.91062228e-01,  1.24999987e-01)
( 8.92062228e-01,  1.24999988e-01)
( 8.93062228e-01,  1.24999988e-01)
( 8.94062228e-01,  1.24999989e-01)
( 8.95062228e-01,  1.24999990e-01)
( 8.96062228e-01,  1.24999990e-01)
( 8.97062228e-01,  1.24999991e-01)
( 8.98062228e-01,  1.24999992e-01)
( 8.99062228e-01,  1.24999992e-01)
( 9.00062228e-01,  1.24999993e-01)
( 9.01062228e-01,  1.24999993e-01)
( 9.02062228e-01,  1.24999994e-01)
( 9.03062228e-01,  1.24999995e-01)
( 9.04062228e-01,  1.24999995e-01)
( 9.05062228e-01,  1.24999996e-01)
( 9.06062228e-01,  1.24999996e-01)
( 9.07062228e-01,  1.24999997e-01)
( 9.08062228e-01,  1.24999997e-01)
( 9.09062228e-01,  1.24999998e-01)
( 9.10062228e-01,  1.24999998e-01)
( 9.11062228e-01,  1.24999999e-01)
( 9.12062228e-01,  1.24999999e-01)
( 9.13062228e-01,  1.25000000e-01)
( 9.14062228e-01,  1.25000000e-01)
( 9.15062228e-01,  1.25000001e-01)
( 9.16062228e-01,  1.25000001e-01)
( 9.17062228e-01,  1.25000002e-01)
( 9.18062228e-01,  1.25000002e-01)
( 9.19062228e-01,  1.25000003e-01)
( 9.20062228e-01,  1.25000003e-01)
( 9.21062228e-01,  1.25000004e-01)
( 9.22062228e-01,  1.25000004e-01)
( 9.23062228e-01,  1.25000004e-01)
( 9.24062228e-01,  1.25000005e-01)
( 9.25062228e-01,  1.25000005e-01)
( 9.26062228e-01,  1.25000006e-01)
( 9.27062228e-01,  1.25000006e-01)
( 9.28062228e-01,  1.25000006e-01)
( 9.29062228e-01,  1.25000007e-01)
( 9.30062228e-01,  1.25000007e-01)
( 9.31062228e-01,  1.25000007e-01)
( 9.32062228e-01,  1.25000008e-01)
( 9.33062228e-01,  1.25000008e-01)
( 9.34062228e-01,  1.25000008e-01)
( 9.35062228e-01,  1.25000009e-01)
( 9.36062228e-01,  1.25000009e-01)
( 9.37062228e-01,  1.25000009e-01)
( 9.38062228e-01,  1.25000010e-01)
( 9.39062228e-01,  1.25000010e-01)
( 9.40062228e-01,  1.25000010e-01)
( 9.41062228e-01,  1.25000011e-01)
( 9.42062228e-01,  1.25000011e-01)
( 9.43062228e-01,  1.25000011e-01)
( 9.44062228e-01,  1.25000011e-01)
( 9.45062228e-01,  1.25000012e-01)
( 9.46062228e-01,  1.25000012e-01)
( 9.47062228e-01,  1.25000012e-01)
( 9.48062228e-01,  1.25000012e-01)
( 9.49062228e-01,  1.25000012e-01)
( 9.50062228e-01,  1.25000013e-01)
( 9.51062228e-01,  1.25000013e-01)
( 9.52062228e-01,  1.25000013e-01)
( 9.53062228e-01,  1.25000013e-01)
( 9.54062228e-01,  1.25000013e-01)
( 9.55062228e-01,  1.25000014e-01)
( 9.56062228e-01,  1.25000014e-01)
( 9.57062228e-01,  1.25000014e-01)
( 9.58062228e-01,  1.25000014e-01)
( 9.59062228e-01,  1.25000014e-01)
( 9.60062228e-01,  1.25000014e-01)
( 9.61062228e-01,  1.25000014e-01)
( 9.62062228e-01,  1.25000014e-01)
( 9.63062228e-01,  1.25000014e-01)
( 9.64062228e-01,  1.25000015e-01)
( 9.65062228e-01,  1.25000015e-01)
( 9.66062228e-01,  1.25000015e-01)
( 9.67062228e-01,  1.25000015e-01)
( 9.68062228e-01,  1.25000015e-01)
( 9.69062228e-01,  1.25000015e-01)
( 9.70062228e-01,  1.25000015e-01)
( 9.71062228e-01,  1.25000015e-01)
( 9.72062228e-01,  1.25000015e-01)
( 9.73062228e-01,  1.25000015e-01)
( 9.74062228e-01,  1.25000015e-01)
( 9.75062228e-01,  1.25000015e-01)
( 9.76062228e-01,  1.25000015e-01)
( 9.77062228e-01,  1.25000015e-01)
( 9.78062228e-01,  1.25000015e-01)
( 9.79062228e-01,  1.25000015e-01)
( 9.80062228e-01,  1.25000015e-01)
( 9.81062228e-01,  1.25000015e-01)
( 9.82062228e-01,  1.25000015e-01)
( 9.83062228e-01,  1.25000015e-01)
( 9.84062228e-01,  1.25000015e-01)
( 9.85062228e-01,  1.25000015e-01)
( 9.86062228e-01,  1.25000014e-01)
( 9.87062228e-01,  1.25000014e-01)
( 9.88062228e-01,  1.25000014e-01)
( 9.89062228e-01,  1.25000014e-01)
( 9.90062228e-01,  1.25000014e-01)
( 9.91062228e-01,  1.25000014e-01)
( 9.92062228e-01,  1.25000014e-01)
( 9.93062228e-01,  1.25000014e-01)
( 9.94062228e-01,  1.25000013e-01)
( 9.95062228e-01,  1.25000013e-01)
( 9.96062228e-01,  1.25000013e-01)
( 9.97062228e-01,  1.25000013e-01)
( 9.98062228e-01,  1.25000013e-01)
( 9.99062228e-01,  1.25000013e-01)
( 1.00000000e+00,  1.25000012e-01)};\label{line:sod:hoist}

\nextgroupplot[yticklabels={,,}, width=0.35\textwidth, ymax=1.1, xmax=1, xmin=0, ymin=0, xticklabels={,,}, height=0.25\textwidth]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 4.56973965e-01,  1.00000000e+00)};\label{line:sod:exact}

\addplot [black, solid, thick, forget plot]
coordinates {
( 4.56973965e-01,  1.00000000e+00)
( 4.57014476e-01,  9.99215623e-01)
( 4.57054987e-01,  9.98431738e-01)
( 4.57095498e-01,  9.97648345e-01)
( 4.57136010e-01,  9.96865444e-01)
( 4.57176521e-01,  9.96083035e-01)
( 4.57217032e-01,  9.95301117e-01)
( 4.57257543e-01,  9.94519690e-01)
( 4.57298054e-01,  9.93738754e-01)
( 4.57338565e-01,  9.92958308e-01)
( 4.57379076e-01,  9.92178353e-01)
( 4.57419587e-01,  9.91398888e-01)
( 4.57460098e-01,  9.90619913e-01)
( 4.57500609e-01,  9.89841428e-01)
( 4.57541120e-01,  9.89063433e-01)
( 4.57581631e-01,  9.88285926e-01)
( 4.57622142e-01,  9.87508909e-01)
( 4.57662654e-01,  9.86732380e-01)
( 4.57703165e-01,  9.85956341e-01)
( 4.57743676e-01,  9.85180789e-01)
( 4.57784187e-01,  9.84405725e-01)
( 4.57824698e-01,  9.83631150e-01)
( 4.57865209e-01,  9.82857062e-01)
( 4.57905720e-01,  9.82083461e-01)
( 4.57946231e-01,  9.81310348e-01)
( 4.57986742e-01,  9.80537722e-01)
( 4.58027253e-01,  9.79765582e-01)
( 4.58067764e-01,  9.78993929e-01)
( 4.58108275e-01,  9.78222762e-01)
( 4.58148786e-01,  9.77452081e-01)
( 4.58189298e-01,  9.76681886e-01)
( 4.58229809e-01,  9.75912177e-01)
( 4.58270320e-01,  9.75142953e-01)
( 4.58310831e-01,  9.74374214e-01)
( 4.58351342e-01,  9.73605960e-01)
( 4.58391853e-01,  9.72838191e-01)
( 4.58432364e-01,  9.72070906e-01)
( 4.58472875e-01,  9.71304105e-01)
( 4.58513386e-01,  9.70537788e-01)
( 4.58553897e-01,  9.69771955e-01)
( 4.58594408e-01,  9.69006606e-01)
( 4.58634919e-01,  9.68241739e-01)
( 4.58675431e-01,  9.67477356e-01)
( 4.58715942e-01,  9.66713456e-01)
( 4.58756453e-01,  9.65950038e-01)
( 4.58796964e-01,  9.65187103e-01)
( 4.58837475e-01,  9.64424650e-01)
( 4.58877986e-01,  9.63662679e-01)
( 4.58918497e-01,  9.62901189e-01)
( 4.58959008e-01,  9.62140181e-01)
( 4.58999519e-01,  9.61379654e-01)
( 4.59040030e-01,  9.60619608e-01)
( 4.59080541e-01,  9.59860043e-01)
( 4.59121052e-01,  9.59100959e-01)
( 4.59161563e-01,  9.58342354e-01)
( 4.59202075e-01,  9.57584230e-01)
( 4.59242586e-01,  9.56826586e-01)
( 4.59283097e-01,  9.56069421e-01)
( 4.59323608e-01,  9.55312736e-01)
( 4.59364119e-01,  9.54556530e-01)
( 4.59404630e-01,  9.53800803e-01)
( 4.59445141e-01,  9.53045555e-01)
( 4.59485652e-01,  9.52290785e-01)
( 4.59526163e-01,  9.51536493e-01)
( 4.59566674e-01,  9.50782680e-01)
( 4.59607185e-01,  9.50029344e-01)
( 4.59647696e-01,  9.49276486e-01)
( 4.59688207e-01,  9.48524105e-01)
( 4.59728719e-01,  9.47772202e-01)
( 4.59769230e-01,  9.47020775e-01)
( 4.59809741e-01,  9.46269825e-01)
( 4.59850252e-01,  9.45519351e-01)
( 4.59890763e-01,  9.44769354e-01)
( 4.59931274e-01,  9.44019832e-01)
( 4.59971785e-01,  9.43270787e-01)
( 4.60012296e-01,  9.42522217e-01)
( 4.60052807e-01,  9.41774122e-01)
( 4.60093318e-01,  9.41026502e-01)
( 4.60133829e-01,  9.40279358e-01)
( 4.60174340e-01,  9.39532688e-01)
( 4.60214852e-01,  9.38786492e-01)
( 4.60255363e-01,  9.38040770e-01)
( 4.60295874e-01,  9.37295523e-01)
( 4.60336385e-01,  9.36550749e-01)
( 4.60376896e-01,  9.35806449e-01)
( 4.60417407e-01,  9.35062622e-01)
( 4.60457918e-01,  9.34319268e-01)
( 4.60498429e-01,  9.33576387e-01)
( 4.60538940e-01,  9.32833978e-01)
( 4.60579451e-01,  9.32092042e-01)
( 4.60619962e-01,  9.31350578e-01)
( 4.60660473e-01,  9.30609586e-01)
( 4.60700984e-01,  9.29869066e-01)
( 4.60741496e-01,  9.29129017e-01)
( 4.60782007e-01,  9.28389439e-01)
( 4.60822518e-01,  9.27650333e-01)
( 4.60863029e-01,  9.26911697e-01)
( 4.60903540e-01,  9.26173532e-01)
( 4.60944051e-01,  9.25435837e-01)
( 4.60984562e-01,  9.24698613e-01)
( 4.61025073e-01,  9.23961858e-01)
( 4.61065584e-01,  9.23225573e-01)
( 4.61106095e-01,  9.22489757e-01)
( 4.61146606e-01,  9.21754411e-01)
( 4.61187117e-01,  9.21019533e-01)
( 4.61227628e-01,  9.20285125e-01)
( 4.61268140e-01,  9.19551185e-01)
( 4.61308651e-01,  9.18817713e-01)
( 4.61349162e-01,  9.18084709e-01)
( 4.61389673e-01,  9.17352174e-01)
( 4.61430184e-01,  9.16620106e-01)
( 4.61470695e-01,  9.15888505e-01)
( 4.61511206e-01,  9.15157372e-01)
( 4.61551717e-01,  9.14426705e-01)
( 4.61592228e-01,  9.13696506e-01)
( 4.61632739e-01,  9.12966773e-01)
( 4.61673250e-01,  9.12237506e-01)
( 4.61713761e-01,  9.11508705e-01)
( 4.61754272e-01,  9.10780371e-01)
( 4.61794784e-01,  9.10052502e-01)
( 4.61835295e-01,  9.09325098e-01)
( 4.61875806e-01,  9.08598159e-01)
( 4.61916317e-01,  9.07871686e-01)
( 4.61956828e-01,  9.07145677e-01)
( 4.61997339e-01,  9.06420133e-01)
( 4.62037850e-01,  9.05695053e-01)
( 4.62078361e-01,  9.04970437e-01)
( 4.62118872e-01,  9.04246285e-01)
( 4.62159383e-01,  9.03522597e-01)
( 4.62199894e-01,  9.02799372e-01)
( 4.62240405e-01,  9.02076610e-01)
( 4.62280917e-01,  9.01354312e-01)
( 4.62321428e-01,  9.00632476e-01)
( 4.62361939e-01,  8.99911102e-01)
( 4.62402450e-01,  8.99190191e-01)
( 4.62442961e-01,  8.98469742e-01)
( 4.62483472e-01,  8.97749755e-01)
( 4.62523983e-01,  8.97030230e-01)
( 4.62564494e-01,  8.96311165e-01)
( 4.62605005e-01,  8.95592563e-01)
( 4.62645516e-01,  8.94874421e-01)
( 4.62686027e-01,  8.94156740e-01)
( 4.62726538e-01,  8.93439519e-01)
( 4.62767049e-01,  8.92722759e-01)
( 4.62807561e-01,  8.92006458e-01)
( 4.62848072e-01,  8.91290618e-01)
( 4.62888583e-01,  8.90575237e-01)
( 4.62929094e-01,  8.89860316e-01)
( 4.62969605e-01,  8.89145854e-01)
( 4.63010116e-01,  8.88431851e-01)
( 4.63050627e-01,  8.87718306e-01)
( 4.63091138e-01,  8.87005221e-01)
( 4.63131649e-01,  8.86292593e-01)
( 4.63172160e-01,  8.85580424e-01)
( 4.63212671e-01,  8.84868712e-01)
( 4.63253182e-01,  8.84157458e-01)
( 4.63293693e-01,  8.83446662e-01)
( 4.63334205e-01,  8.82736323e-01)
( 4.63374716e-01,  8.82026441e-01)
( 4.63415227e-01,  8.81317015e-01)
( 4.63455738e-01,  8.80608046e-01)
( 4.63496249e-01,  8.79899534e-01)
( 4.63536760e-01,  8.79191477e-01)
( 4.63577271e-01,  8.78483877e-01)
( 4.63617782e-01,  8.77776732e-01)
( 4.63658293e-01,  8.77070043e-01)
( 4.63698804e-01,  8.76363808e-01)
( 4.63739315e-01,  8.75658029e-01)
( 4.63779826e-01,  8.74952705e-01)
( 4.63820338e-01,  8.74247835e-01)
( 4.63860849e-01,  8.73543420e-01)
( 4.63901360e-01,  8.72839458e-01)
( 4.63941871e-01,  8.72135951e-01)
( 4.63982382e-01,  8.71432897e-01)
( 4.64022893e-01,  8.70730297e-01)
( 4.64063404e-01,  8.70028150e-01)
( 4.64103915e-01,  8.69326456e-01)
( 4.64144426e-01,  8.68625215e-01)
( 4.64184937e-01,  8.67924426e-01)
( 4.64225448e-01,  8.67224090e-01)
( 4.64265959e-01,  8.66524206e-01)
( 4.64306470e-01,  8.65824774e-01)
( 4.64346982e-01,  8.65125794e-01)
( 4.64387493e-01,  8.64427265e-01)
( 4.64428004e-01,  8.63729187e-01)
( 4.64468515e-01,  8.63031561e-01)
( 4.64509026e-01,  8.62334385e-01)
( 4.64549537e-01,  8.61637660e-01)
( 4.64590048e-01,  8.60941386e-01)
( 4.64630559e-01,  8.60245561e-01)
( 4.64671070e-01,  8.59550187e-01)
( 4.64711581e-01,  8.58855262e-01)
( 4.64752092e-01,  8.58160787e-01)
( 4.64792603e-01,  8.57466761e-01)
( 4.64833114e-01,  8.56773184e-01)
( 4.64873626e-01,  8.56080057e-01)
( 4.64914137e-01,  8.55387377e-01)
( 4.64954648e-01,  8.54695147e-01)
( 4.64995159e-01,  8.54003364e-01)
( 4.65035670e-01,  8.53312030e-01)
( 4.65076181e-01,  8.52621143e-01)
( 4.65116692e-01,  8.51930704e-01)
( 4.65157203e-01,  8.51240712e-01)
( 4.65197714e-01,  8.50551167e-01)
( 4.65238225e-01,  8.49862070e-01)
( 4.65278736e-01,  8.49173419e-01)
( 4.65319247e-01,  8.48485214e-01)
( 4.65359758e-01,  8.47797456e-01)
( 4.65400270e-01,  8.47110144e-01)
( 4.65440781e-01,  8.46423277e-01)
( 4.65481292e-01,  8.45736857e-01)
( 4.65521803e-01,  8.45050881e-01)
( 4.65562314e-01,  8.44365351e-01)
( 4.65602825e-01,  8.43680266e-01)
( 4.65643336e-01,  8.42995626e-01)
( 4.65683847e-01,  8.42311430e-01)
( 4.65724358e-01,  8.41627678e-01)
( 4.65764869e-01,  8.40944371e-01)
( 4.65805380e-01,  8.40261507e-01)
( 4.65845891e-01,  8.39579087e-01)
( 4.65886403e-01,  8.38897111e-01)
( 4.65926914e-01,  8.38215578e-01)
( 4.65967425e-01,  8.37534487e-01)
( 4.66007936e-01,  8.36853840e-01)
( 4.66048447e-01,  8.36173635e-01)
( 4.66088958e-01,  8.35493873e-01)
( 4.66129469e-01,  8.34814553e-01)
( 4.66169980e-01,  8.34135674e-01)
( 4.66210491e-01,  8.33457238e-01)
( 4.66251002e-01,  8.32779243e-01)
( 4.66291513e-01,  8.32101689e-01)
( 4.66332024e-01,  8.31424576e-01)
( 4.66372535e-01,  8.30747904e-01)
( 4.66413047e-01,  8.30071673e-01)
( 4.66453558e-01,  8.29395883e-01)
( 4.66494069e-01,  8.28720532e-01)
( 4.66534580e-01,  8.28045622e-01)
( 4.66575091e-01,  8.27371151e-01)
( 4.66615602e-01,  8.26697120e-01)
( 4.66656113e-01,  8.26023528e-01)
( 4.66696624e-01,  8.25350375e-01)
( 4.66737135e-01,  8.24677661e-01)
( 4.66777646e-01,  8.24005386e-01)
( 4.66818157e-01,  8.23333550e-01)
( 4.66858668e-01,  8.22662152e-01)
( 4.66899179e-01,  8.21991192e-01)
( 4.66939691e-01,  8.21320669e-01)
( 4.66980202e-01,  8.20650585e-01)
( 4.67020713e-01,  8.19980937e-01)
( 4.67061224e-01,  8.19311728e-01)
( 4.67101735e-01,  8.18642955e-01)
( 4.67142246e-01,  8.17974618e-01)
( 4.67182757e-01,  8.17306719e-01)
( 4.67223268e-01,  8.16639255e-01)
( 4.67263779e-01,  8.15972228e-01)
( 4.67304290e-01,  8.15305637e-01)
( 4.67344801e-01,  8.14639482e-01)
( 4.67385312e-01,  8.13973762e-01)
( 4.67425824e-01,  8.13308477e-01)
( 4.67466335e-01,  8.12643627e-01)
( 4.67506846e-01,  8.11979213e-01)
( 4.67547357e-01,  8.11315232e-01)
( 4.67587868e-01,  8.10651687e-01)
( 4.67628379e-01,  8.09988575e-01)
( 4.67668890e-01,  8.09325898e-01)
( 4.67709401e-01,  8.08663654e-01)
( 4.67749912e-01,  8.08001844e-01)
( 4.67790423e-01,  8.07340468e-01)
( 4.67830934e-01,  8.06679524e-01)
( 4.67871445e-01,  8.06019013e-01)
( 4.67911956e-01,  8.05358936e-01)
( 4.67952468e-01,  8.04699290e-01)
( 4.67992979e-01,  8.04040077e-01)
( 4.68033490e-01,  8.03381296e-01)
( 4.68074001e-01,  8.02722947e-01)
( 4.68114512e-01,  8.02065030e-01)
( 4.68155023e-01,  8.01407544e-01)
( 4.68195534e-01,  8.00750489e-01)
( 4.68236045e-01,  8.00093866e-01)
( 4.68276556e-01,  7.99437673e-01)
( 4.68317067e-01,  7.98781911e-01)
( 4.68357578e-01,  7.98126579e-01)
( 4.68398089e-01,  7.97471677e-01)
( 4.68438600e-01,  7.96817206e-01)
( 4.68479112e-01,  7.96163164e-01)
( 4.68519623e-01,  7.95509551e-01)
( 4.68560134e-01,  7.94856368e-01)
( 4.68600645e-01,  7.94203615e-01)
( 4.68641156e-01,  7.93551290e-01)
( 4.68681667e-01,  7.92899393e-01)
( 4.68722178e-01,  7.92247926e-01)
( 4.68762689e-01,  7.91596886e-01)
( 4.68803200e-01,  7.90946275e-01)
( 4.68843711e-01,  7.90296091e-01)
( 4.68884222e-01,  7.89646335e-01)
( 4.68924733e-01,  7.88997007e-01)
( 4.68965244e-01,  7.88348106e-01)
( 4.69005756e-01,  7.87699631e-01)
( 4.69046267e-01,  7.87051584e-01)
( 4.69086778e-01,  7.86403963e-01)
( 4.69127289e-01,  7.85756769e-01)
( 4.69167800e-01,  7.85110000e-01)
( 4.69208311e-01,  7.84463658e-01)
( 4.69248822e-01,  7.83817741e-01)
( 4.69289333e-01,  7.83172250e-01)
( 4.69329844e-01,  7.82527185e-01)
( 4.69370355e-01,  7.81882544e-01)
( 4.69410866e-01,  7.81238329e-01)
( 4.69451377e-01,  7.80594538e-01)
( 4.69491889e-01,  7.79951171e-01)
( 4.69532400e-01,  7.79308229e-01)
( 4.69572911e-01,  7.78665711e-01)
( 4.69613422e-01,  7.78023617e-01)
( 4.69653933e-01,  7.77381946e-01)
( 4.69694444e-01,  7.76740699e-01)
( 4.69734955e-01,  7.76099875e-01)
( 4.69775466e-01,  7.75459474e-01)
( 4.69815977e-01,  7.74819496e-01)
( 4.69856488e-01,  7.74179940e-01)
( 4.69896999e-01,  7.73540807e-01)
( 4.69937510e-01,  7.72902096e-01)
( 4.69978021e-01,  7.72263808e-01)
( 4.70018533e-01,  7.71625940e-01)
( 4.70059044e-01,  7.70988495e-01)
( 4.70099555e-01,  7.70351470e-01)
( 4.70140066e-01,  7.69714867e-01)
( 4.70180577e-01,  7.69078685e-01)
( 4.70221088e-01,  7.68442924e-01)
( 4.70261599e-01,  7.67807583e-01)
( 4.70302110e-01,  7.67172662e-01)
( 4.70342621e-01,  7.66538162e-01)
( 4.70383132e-01,  7.65904081e-01)
( 4.70423643e-01,  7.65270420e-01)
( 4.70464154e-01,  7.64637178e-01)
( 4.70504665e-01,  7.64004356e-01)
( 4.70545177e-01,  7.63371953e-01)
( 4.70585688e-01,  7.62739969e-01)
( 4.70626199e-01,  7.62108403e-01)
( 4.70666710e-01,  7.61477256e-01)
( 4.70707221e-01,  7.60846526e-01)
( 4.70747732e-01,  7.60216215e-01)
( 4.70788243e-01,  7.59586322e-01)
( 4.70828754e-01,  7.58956846e-01)
( 4.70869265e-01,  7.58327788e-01)
( 4.70909776e-01,  7.57699147e-01)
( 4.70950287e-01,  7.57070923e-01)
( 4.70990798e-01,  7.56443116e-01)
( 4.71031309e-01,  7.55815725e-01)
( 4.71071821e-01,  7.55188751e-01)
( 4.71112332e-01,  7.54562192e-01)
( 4.71152843e-01,  7.53936050e-01)
( 4.71193354e-01,  7.53310323e-01)
( 4.71233865e-01,  7.52685012e-01)
( 4.71274376e-01,  7.52060116e-01)
( 4.71314887e-01,  7.51435636e-01)
( 4.71355398e-01,  7.50811570e-01)
( 4.71395909e-01,  7.50187919e-01)
( 4.71436420e-01,  7.49564682e-01)
( 4.71476931e-01,  7.48941860e-01)
( 4.71517442e-01,  7.48319452e-01)
( 4.71557954e-01,  7.47697458e-01)
( 4.71598465e-01,  7.47075877e-01)
( 4.71638976e-01,  7.46454710e-01)
( 4.71679487e-01,  7.45833956e-01)
( 4.71719998e-01,  7.45213615e-01)
( 4.71760509e-01,  7.44593687e-01)
( 4.71801020e-01,  7.43974171e-01)
( 4.71841531e-01,  7.43355068e-01)
( 4.71882042e-01,  7.42736378e-01)
( 4.71922553e-01,  7.42118099e-01)
( 4.71963064e-01,  7.41500232e-01)
( 4.72003575e-01,  7.40882777e-01)
( 4.72044086e-01,  7.40265733e-01)
( 4.72084598e-01,  7.39649100e-01)
( 4.72125109e-01,  7.39032878e-01)
( 4.72165620e-01,  7.38417067e-01)
( 4.72206131e-01,  7.37801667e-01)
( 4.72246642e-01,  7.37186677e-01)
( 4.72287153e-01,  7.36572097e-01)
( 4.72327664e-01,  7.35957927e-01)
( 4.72368175e-01,  7.35344167e-01)
( 4.72408686e-01,  7.34730816e-01)
( 4.72449197e-01,  7.34117875e-01)
( 4.72489708e-01,  7.33505342e-01)
( 4.72530219e-01,  7.32893219e-01)
( 4.72570730e-01,  7.32281505e-01)
( 4.72611242e-01,  7.31670199e-01)
( 4.72651753e-01,  7.31059301e-01)
( 4.72692264e-01,  7.30448812e-01)
( 4.72732775e-01,  7.29838730e-01)
( 4.72773286e-01,  7.29229056e-01)
( 4.72813797e-01,  7.28619790e-01)
( 4.72854308e-01,  7.28010931e-01)
( 4.72894819e-01,  7.27402479e-01)
( 4.72935330e-01,  7.26794434e-01)
( 4.72975841e-01,  7.26186795e-01)
( 4.73016352e-01,  7.25579563e-01)
( 4.73056863e-01,  7.24972738e-01)
( 4.73097375e-01,  7.24366318e-01)
( 4.73137886e-01,  7.23760304e-01)
( 4.73178397e-01,  7.23154696e-01)
( 4.73218908e-01,  7.22549494e-01)
( 4.73259419e-01,  7.21944696e-01)
( 4.73299930e-01,  7.21340304e-01)
( 4.73340441e-01,  7.20736317e-01)
( 4.73380952e-01,  7.20132734e-01)
( 4.73421463e-01,  7.19529556e-01)
( 4.73461974e-01,  7.18926782e-01)
( 4.73502485e-01,  7.18324411e-01)
( 4.73542996e-01,  7.17722445e-01)
( 4.73583507e-01,  7.17120883e-01)
( 4.73624019e-01,  7.16519724e-01)
( 4.73664530e-01,  7.15918968e-01)
( 4.73705041e-01,  7.15318615e-01)
( 4.73745552e-01,  7.14718665e-01)
( 4.73786063e-01,  7.14119117e-01)
( 4.73826574e-01,  7.13519972e-01)
( 4.73867085e-01,  7.12921229e-01)
( 4.73907596e-01,  7.12322889e-01)
( 4.73948107e-01,  7.11724950e-01)
( 4.73988618e-01,  7.11127412e-01)
( 4.74029129e-01,  7.10530276e-01)
( 4.74069640e-01,  7.09933541e-01)
( 4.74110151e-01,  7.09337208e-01)
( 4.74150663e-01,  7.08741275e-01)
( 4.74191174e-01,  7.08145742e-01)
( 4.74231685e-01,  7.07550610e-01)
( 4.74272196e-01,  7.06955878e-01)
( 4.74312707e-01,  7.06361546e-01)
( 4.74353218e-01,  7.05767614e-01)
( 4.74393729e-01,  7.05174082e-01)
( 4.74434240e-01,  7.04580949e-01)
( 4.74474751e-01,  7.03988215e-01)
( 4.74515262e-01,  7.03395880e-01)
( 4.74555773e-01,  7.02803944e-01)
( 4.74596284e-01,  7.02212406e-01)
( 4.74636795e-01,  7.01621267e-01)
( 4.74677307e-01,  7.01030526e-01)
( 4.74717818e-01,  7.00440183e-01)
( 4.74758329e-01,  6.99850238e-01)
( 4.74798840e-01,  6.99260690e-01)
( 4.74839351e-01,  6.98671540e-01)
( 4.74879862e-01,  6.98082787e-01)
( 4.74920373e-01,  6.97494431e-01)
( 4.74960884e-01,  6.96906471e-01)
( 4.75001395e-01,  6.96318908e-01)
( 4.75041906e-01,  6.95731742e-01)
( 4.75082417e-01,  6.95144972e-01)
( 4.75122928e-01,  6.94558597e-01)
( 4.75163440e-01,  6.93972619e-01)
( 4.75203951e-01,  6.93387036e-01)
( 4.75244462e-01,  6.92801848e-01)
( 4.75284973e-01,  6.92217055e-01)
( 4.75325484e-01,  6.91632658e-01)
( 4.75365995e-01,  6.91048655e-01)
( 4.75406506e-01,  6.90465047e-01)
( 4.75447017e-01,  6.89881833e-01)
( 4.75487528e-01,  6.89299014e-01)
( 4.75528039e-01,  6.88716588e-01)
( 4.75568550e-01,  6.88134556e-01)
( 4.75609061e-01,  6.87552918e-01)
( 4.75649572e-01,  6.86971673e-01)
( 4.75690084e-01,  6.86390821e-01)
( 4.75730595e-01,  6.85810362e-01)
( 4.75771106e-01,  6.85230296e-01)
( 4.75811617e-01,  6.84650622e-01)
( 4.75852128e-01,  6.84071341e-01)
( 4.75892639e-01,  6.83492452e-01)
( 4.75933150e-01,  6.82913955e-01)
( 4.75973661e-01,  6.82335850e-01)
( 4.76014172e-01,  6.81758136e-01)
( 4.76054683e-01,  6.81180814e-01)
( 4.76095194e-01,  6.80603883e-01)
( 4.76135705e-01,  6.80027342e-01)
( 4.76176216e-01,  6.79451193e-01)
( 4.76216728e-01,  6.78875434e-01)
( 4.76257239e-01,  6.78300066e-01)
( 4.76297750e-01,  6.77725088e-01)
( 4.76338261e-01,  6.77150499e-01)
( 4.76378772e-01,  6.76576301e-01)
( 4.76419283e-01,  6.76002492e-01)
( 4.76459794e-01,  6.75429072e-01)
( 4.76500305e-01,  6.74856042e-01)
( 4.76540816e-01,  6.74283401e-01)
( 4.76581327e-01,  6.73711148e-01)
( 4.76621838e-01,  6.73139284e-01)
( 4.76662349e-01,  6.72567809e-01)
( 4.76702861e-01,  6.71996721e-01)
( 4.76743372e-01,  6.71426022e-01)
( 4.76783883e-01,  6.70855710e-01)
( 4.76824394e-01,  6.70285786e-01)
( 4.76864905e-01,  6.69716250e-01)
( 4.76905416e-01,  6.69147101e-01)
( 4.76945927e-01,  6.68578338e-01)
( 4.76986438e-01,  6.68009963e-01)
( 4.77026949e-01,  6.67441974e-01)
( 4.77067460e-01,  6.66874371e-01)
( 4.77107971e-01,  6.66307155e-01)
( 4.77148482e-01,  6.65740325e-01)
( 4.77188993e-01,  6.65173881e-01)
( 4.77229505e-01,  6.64607822e-01)
( 4.77270016e-01,  6.64042149e-01)
( 4.77310527e-01,  6.63476861e-01)
( 4.77351038e-01,  6.62911958e-01)
( 4.77391549e-01,  6.62347439e-01)
( 4.77432060e-01,  6.61783306e-01)
( 4.77472571e-01,  6.61219557e-01)
( 4.77513082e-01,  6.60656192e-01)
( 4.77553593e-01,  6.60093211e-01)
( 4.77594104e-01,  6.59530614e-01)
( 4.77634615e-01,  6.58968401e-01)
( 4.77675126e-01,  6.58406571e-01)
( 4.77715637e-01,  6.57845125e-01)
( 4.77756149e-01,  6.57284061e-01)
( 4.77796660e-01,  6.56723381e-01)
( 4.77837171e-01,  6.56163083e-01)
( 4.77877682e-01,  6.55603168e-01)
( 4.77918193e-01,  6.55043634e-01)
( 4.77958704e-01,  6.54484483e-01)
( 4.77999215e-01,  6.53925714e-01)
( 4.78039726e-01,  6.53367327e-01)
( 4.78080237e-01,  6.52809321e-01)
( 4.78120748e-01,  6.52251697e-01)
( 4.78161259e-01,  6.51694453e-01)
( 4.78201770e-01,  6.51137591e-01)
( 4.78242281e-01,  6.50581109e-01)
( 4.78282793e-01,  6.50025008e-01)
( 4.78323304e-01,  6.49469287e-01)
( 4.78363815e-01,  6.48913946e-01)
( 4.78404326e-01,  6.48358985e-01)
( 4.78444837e-01,  6.47804404e-01)
( 4.78485348e-01,  6.47250203e-01)
( 4.78525859e-01,  6.46696381e-01)
( 4.78566370e-01,  6.46142938e-01)
( 4.78606881e-01,  6.45589874e-01)
( 4.78647392e-01,  6.45037189e-01)
( 4.78687903e-01,  6.44484882e-01)
( 4.78728414e-01,  6.43932954e-01)
( 4.78768926e-01,  6.43381404e-01)
( 4.78809437e-01,  6.42830232e-01)
( 4.78849948e-01,  6.42279437e-01)
( 4.78890459e-01,  6.41729021e-01)
( 4.78930970e-01,  6.41178982e-01)
( 4.78971481e-01,  6.40629320e-01)
( 4.79011992e-01,  6.40080035e-01)
( 4.79052503e-01,  6.39531127e-01)
( 4.79093014e-01,  6.38982595e-01)
( 4.79133525e-01,  6.38434440e-01)
( 4.79174036e-01,  6.37886661e-01)
( 4.79214547e-01,  6.37339259e-01)
( 4.79255058e-01,  6.36792232e-01)
( 4.79295570e-01,  6.36245581e-01)
( 4.79336081e-01,  6.35699305e-01)
( 4.79376592e-01,  6.35153405e-01)
( 4.79417103e-01,  6.34607879e-01)
( 4.79457614e-01,  6.34062729e-01)
( 4.79498125e-01,  6.33517953e-01)
( 4.79538636e-01,  6.32973552e-01)
( 4.79579147e-01,  6.32429525e-01)
( 4.79619658e-01,  6.31885873e-01)
( 4.79660169e-01,  6.31342594e-01)
( 4.79700680e-01,  6.30799689e-01)
( 4.79741191e-01,  6.30257157e-01)
( 4.79781702e-01,  6.29714999e-01)
( 4.79822214e-01,  6.29173214e-01)
( 4.79862725e-01,  6.28631802e-01)
( 4.79903236e-01,  6.28090763e-01)
( 4.79943747e-01,  6.27550096e-01)
( 4.79984258e-01,  6.27009802e-01)
( 4.80024769e-01,  6.26469880e-01)
( 4.80065280e-01,  6.25930330e-01)
( 4.80105791e-01,  6.25391152e-01)
( 4.80146302e-01,  6.24852345e-01)
( 4.80186813e-01,  6.24313910e-01)
( 4.80227324e-01,  6.23775846e-01)
( 4.80267835e-01,  6.23238153e-01)
( 4.80308347e-01,  6.22700831e-01)
( 4.80348858e-01,  6.22163880e-01)
( 4.80389369e-01,  6.21627299e-01)
( 4.80429880e-01,  6.21091088e-01)
( 4.80470391e-01,  6.20555248e-01)
( 4.80510902e-01,  6.20019777e-01)
( 4.80551413e-01,  6.19484676e-01)
( 4.80591924e-01,  6.18949945e-01)
( 4.80632435e-01,  6.18415583e-01)
( 4.80672946e-01,  6.17881590e-01)
( 4.80713457e-01,  6.17347966e-01)
( 4.80753968e-01,  6.16814711e-01)
( 4.80794479e-01,  6.16281824e-01)
( 4.80834991e-01,  6.15749306e-01)
( 4.80875502e-01,  6.15217155e-01)
( 4.80916013e-01,  6.14685373e-01)
( 4.80956524e-01,  6.14153959e-01)
( 4.80997035e-01,  6.13622912e-01)
( 4.81037546e-01,  6.13092233e-01)
( 4.81078057e-01,  6.12561921e-01)
( 4.81118568e-01,  6.12031975e-01)
( 4.81159079e-01,  6.11502397e-01)
( 4.81199590e-01,  6.10973186e-01)
( 4.81240101e-01,  6.10444340e-01)
( 4.81280612e-01,  6.09915862e-01)
( 4.81321123e-01,  6.09387749e-01)
( 4.81361635e-01,  6.08860002e-01)
( 4.81402146e-01,  6.08332621e-01)
( 4.81442657e-01,  6.07805605e-01)
( 4.81483168e-01,  6.07278954e-01)
( 4.81523679e-01,  6.06752669e-01)
( 4.81564190e-01,  6.06226749e-01)
( 4.81604701e-01,  6.05701193e-01)
( 4.81645212e-01,  6.05176002e-01)
( 4.81685723e-01,  6.04651176e-01)
( 4.81726234e-01,  6.04126713e-01)
( 4.81766745e-01,  6.03602615e-01)
( 4.81807256e-01,  6.03078880e-01)
( 4.81847767e-01,  6.02555509e-01)
( 4.81888279e-01,  6.02032501e-01)
( 4.81928790e-01,  6.01509857e-01)
( 4.81969301e-01,  6.00987575e-01)
( 4.82009812e-01,  6.00465657e-01)
( 4.82050323e-01,  5.99944101e-01)
( 4.82090834e-01,  5.99422908e-01)
( 4.82131345e-01,  5.98902076e-01)
( 4.82171856e-01,  5.98381607e-01)
( 4.82212367e-01,  5.97861500e-01)
( 4.82252878e-01,  5.97341755e-01)
( 4.82293389e-01,  5.96822371e-01)
( 4.82333900e-01,  5.96303349e-01)
( 4.82374412e-01,  5.95784687e-01)
( 4.82414923e-01,  5.95266387e-01)
( 4.82455434e-01,  5.94748447e-01)
( 4.82495945e-01,  5.94230868e-01)
( 4.82536456e-01,  5.93713650e-01)
( 4.82576967e-01,  5.93196791e-01)
( 4.82617478e-01,  5.92680293e-01)
( 4.82657989e-01,  5.92164154e-01)
( 4.82698500e-01,  5.91648375e-01)
( 4.82739011e-01,  5.91132956e-01)
( 4.82779522e-01,  5.90617896e-01)
( 4.82820033e-01,  5.90103195e-01)
( 4.82860544e-01,  5.89588853e-01)
( 4.82901056e-01,  5.89074869e-01)
( 4.82941567e-01,  5.88561244e-01)
( 4.82982078e-01,  5.88047978e-01)
( 4.83022589e-01,  5.87535069e-01)
( 4.83063100e-01,  5.87022519e-01)
( 4.83103611e-01,  5.86510326e-01)
( 4.83144122e-01,  5.85998491e-01)
( 4.83184633e-01,  5.85487013e-01)
( 4.83225144e-01,  5.84975892e-01)
( 4.83265655e-01,  5.84465129e-01)
( 4.83306166e-01,  5.83954722e-01)
( 4.83346677e-01,  5.83444672e-01)
( 4.83387188e-01,  5.82934978e-01)
( 4.83427700e-01,  5.82425641e-01)
( 4.83468211e-01,  5.81916660e-01)
( 4.83508722e-01,  5.81408035e-01)
( 4.83549233e-01,  5.80899765e-01)
( 4.83589744e-01,  5.80391851e-01)
( 4.83630255e-01,  5.79884292e-01)
( 4.83670766e-01,  5.79377089e-01)
( 4.83711277e-01,  5.78870240e-01)
( 4.83751788e-01,  5.78363746e-01)
( 4.83792299e-01,  5.77857607e-01)
( 4.83832810e-01,  5.77351822e-01)
( 4.83873321e-01,  5.76846391e-01)
( 4.83913833e-01,  5.76341315e-01)
( 4.83954344e-01,  5.75836592e-01)
( 4.83994855e-01,  5.75332223e-01)
( 4.84035366e-01,  5.74828208e-01)
( 4.84075877e-01,  5.74324545e-01)
( 4.84116388e-01,  5.73821236e-01)
( 4.84156899e-01,  5.73318280e-01)
( 4.84197410e-01,  5.72815676e-01)
( 4.84237921e-01,  5.72313425e-01)
( 4.84278432e-01,  5.71811527e-01)
( 4.84318943e-01,  5.71309980e-01)
( 4.84359454e-01,  5.70808786e-01)
( 4.84399965e-01,  5.70307943e-01)
( 4.84440477e-01,  5.69807452e-01)
( 4.84480988e-01,  5.69307313e-01)
( 4.84521499e-01,  5.68807524e-01)
( 4.84562010e-01,  5.68308087e-01)
( 4.84602521e-01,  5.67809001e-01)
( 4.84643032e-01,  5.67310265e-01)
( 4.84683543e-01,  5.66811880e-01)
( 4.84724054e-01,  5.66313845e-01)
( 4.84764565e-01,  5.65816161e-01)
( 4.84805076e-01,  5.65318826e-01)
( 4.84845587e-01,  5.64821841e-01)
( 4.84886098e-01,  5.64325206e-01)
( 4.84926609e-01,  5.63828920e-01)
( 4.84967121e-01,  5.63332983e-01)
( 4.85007632e-01,  5.62837395e-01)
( 4.85048143e-01,  5.62342156e-01)
( 4.85088654e-01,  5.61847266e-01)
( 4.85129165e-01,  5.61352725e-01)
( 4.85169676e-01,  5.60858531e-01)
( 4.85210187e-01,  5.60364686e-01)
( 4.85250698e-01,  5.59871189e-01)
( 4.85291209e-01,  5.59378039e-01)
( 4.85331720e-01,  5.58885237e-01)
( 4.85372231e-01,  5.58392782e-01)
( 4.85412742e-01,  5.57900675e-01)
( 4.85453253e-01,  5.57408915e-01)
( 4.85493765e-01,  5.56917501e-01)
( 4.85534276e-01,  5.56426434e-01)
( 4.85574787e-01,  5.55935714e-01)
( 4.85615298e-01,  5.55445339e-01)
( 4.85655809e-01,  5.54955311e-01)
( 4.85696320e-01,  5.54465629e-01)
( 4.85736831e-01,  5.53976293e-01)
( 4.85777342e-01,  5.53487302e-01)
( 4.85817853e-01,  5.52998656e-01)
( 4.85858364e-01,  5.52510356e-01)
( 4.85898875e-01,  5.52022400e-01)
( 4.85939386e-01,  5.51534790e-01)
( 4.85979898e-01,  5.51047524e-01)
( 4.86020409e-01,  5.50560603e-01)
( 4.86060920e-01,  5.50074025e-01)
( 4.86101431e-01,  5.49587792e-01)
( 4.86141942e-01,  5.49101903e-01)
( 4.86182453e-01,  5.48616357e-01)
( 4.86222964e-01,  5.48131156e-01)
( 4.86263475e-01,  5.47646297e-01)
( 4.86303986e-01,  5.47161781e-01)
( 4.86344497e-01,  5.46677609e-01)
( 4.86385008e-01,  5.46193779e-01)
( 4.86425519e-01,  5.45710292e-01)
( 4.86466030e-01,  5.45227148e-01)
( 4.86506542e-01,  5.44744346e-01)
( 4.86547053e-01,  5.44261885e-01)
( 4.86587564e-01,  5.43779767e-01)
( 4.86628075e-01,  5.43297990e-01)
( 4.86668586e-01,  5.42816555e-01)
( 4.86709097e-01,  5.42335462e-01)
( 4.86749608e-01,  5.41854709e-01)
( 4.86790119e-01,  5.41374297e-01)
( 4.86830630e-01,  5.40894227e-01)
( 4.86871141e-01,  5.40414497e-01)
( 4.86911652e-01,  5.39935107e-01)
( 4.86952163e-01,  5.39456058e-01)
( 4.86992674e-01,  5.38977348e-01)
( 4.87033186e-01,  5.38498979e-01)
( 4.87073697e-01,  5.38020949e-01)
( 4.87114208e-01,  5.37543259e-01)
( 4.87154719e-01,  5.37065908e-01)
( 4.87195230e-01,  5.36588897e-01)
( 4.87235741e-01,  5.36112224e-01)
( 4.87276252e-01,  5.35635890e-01)
( 4.87316763e-01,  5.35159895e-01)
( 4.87357274e-01,  5.34684238e-01)
( 4.87397785e-01,  5.34208920e-01)
( 4.87438296e-01,  5.33733939e-01)
( 4.87478807e-01,  5.33259297e-01)
( 4.87519319e-01,  5.32784992e-01)
( 4.87559830e-01,  5.32311025e-01)
( 4.87600341e-01,  5.31837395e-01)
( 4.87640852e-01,  5.31364103e-01)
( 4.87681363e-01,  5.30891147e-01)
( 4.87721874e-01,  5.30418529e-01)
( 4.87762385e-01,  5.29946247e-01)
( 4.87802896e-01,  5.29474301e-01)
( 4.87843407e-01,  5.29002692e-01)
( 4.87883918e-01,  5.28531418e-01)
( 4.87924429e-01,  5.28060481e-01)
( 4.87964940e-01,  5.27589880e-01)
( 4.88005451e-01,  5.27119614e-01)
( 4.88045963e-01,  5.26649683e-01)
( 4.88086474e-01,  5.26180088e-01)
( 4.88126985e-01,  5.25710828e-01)
( 4.88167496e-01,  5.25241902e-01)
( 4.88208007e-01,  5.24773312e-01)
( 4.88248518e-01,  5.24305055e-01)
( 4.88289029e-01,  5.23837133e-01)
( 4.88329540e-01,  5.23369546e-01)
( 4.88370051e-01,  5.22902292e-01)
( 4.88410562e-01,  5.22435372e-01)
( 4.88451073e-01,  5.21968785e-01)
( 4.88491584e-01,  5.21502532e-01)
( 4.88532095e-01,  5.21036613e-01)
( 4.88572607e-01,  5.20571026e-01)
( 4.88613118e-01,  5.20105772e-01)
( 4.88653629e-01,  5.19640851e-01)
( 4.88694140e-01,  5.19176263e-01)
( 4.88734651e-01,  5.18712006e-01)
( 4.88775162e-01,  5.18248082e-01)
( 4.88815673e-01,  5.17784490e-01)
( 4.88856184e-01,  5.17321230e-01)
( 4.88896695e-01,  5.16858302e-01)
( 4.88937206e-01,  5.16395705e-01)
( 4.88977717e-01,  5.15933439e-01)
( 4.89018228e-01,  5.15471504e-01)
( 4.89058739e-01,  5.15009900e-01)
( 4.89099251e-01,  5.14548627e-01)
( 4.89139762e-01,  5.14087685e-01)
( 4.89180273e-01,  5.13627073e-01)
( 4.89220784e-01,  5.13166791e-01)
( 4.89261295e-01,  5.12706839e-01)
( 4.89301806e-01,  5.12247217e-01)
( 4.89342317e-01,  5.11787925e-01)
( 4.89382828e-01,  5.11328962e-01)
( 4.89423339e-01,  5.10870329e-01)
( 4.89463850e-01,  5.10412025e-01)
( 4.89504361e-01,  5.09954049e-01)
( 4.89544872e-01,  5.09496403e-01)
( 4.89585384e-01,  5.09039085e-01)
( 4.89625895e-01,  5.08582096e-01)
( 4.89666406e-01,  5.08125434e-01)
( 4.89706917e-01,  5.07669101e-01)
( 4.89747428e-01,  5.07213096e-01)
( 4.89787939e-01,  5.06757419e-01)
( 4.89828450e-01,  5.06302069e-01)
( 4.89868961e-01,  5.05847047e-01)
( 4.89909472e-01,  5.05392351e-01)
( 4.89949983e-01,  5.04937983e-01)
( 4.89990494e-01,  5.04483942e-01)
( 4.90031005e-01,  5.04030227e-01)
( 4.90071516e-01,  5.03576839e-01)
( 4.90112028e-01,  5.03123777e-01)
( 4.90152539e-01,  5.02671041e-01)
( 4.90193050e-01,  5.02218632e-01)
( 4.90233561e-01,  5.01766548e-01)
( 4.90274072e-01,  5.01314790e-01)
( 4.90314583e-01,  5.00863357e-01)
( 4.90355094e-01,  5.00412249e-01)
( 4.90395605e-01,  4.99961467e-01)
( 4.90436116e-01,  4.99511009e-01)
( 4.90476627e-01,  4.99060876e-01)
( 4.90517138e-01,  4.98611068e-01)
( 4.90557649e-01,  4.98161584e-01)
( 4.90598160e-01,  4.97712424e-01)
( 4.90638672e-01,  4.97263589e-01)
( 4.90679183e-01,  4.96815077e-01)
( 4.90719694e-01,  4.96366889e-01)
( 4.90760205e-01,  4.95919025e-01)
( 4.90800716e-01,  4.95471483e-01)
( 4.90841227e-01,  4.95024265e-01)
( 4.90881738e-01,  4.94577370e-01)
( 4.90922249e-01,  4.94130798e-01)
( 4.90962760e-01,  4.93684548e-01)
( 4.91003271e-01,  4.93238621e-01)
( 4.91043782e-01,  4.92793016e-01)
( 4.91084293e-01,  4.92347734e-01)
( 4.91124805e-01,  4.91902773e-01)
( 4.91165316e-01,  4.91458134e-01)
( 4.91205827e-01,  4.91013816e-01)
( 4.91246338e-01,  4.90569820e-01)
( 4.91286849e-01,  4.90126146e-01)
( 4.91327360e-01,  4.89682792e-01)
( 4.91367871e-01,  4.89239759e-01)
( 4.91408382e-01,  4.88797047e-01)
( 4.91448893e-01,  4.88354656e-01)
( 4.91489404e-01,  4.87912584e-01)
( 4.91529915e-01,  4.87470833e-01)
( 4.91570426e-01,  4.87029402e-01)
( 4.91610937e-01,  4.86588291e-01)
( 4.91651449e-01,  4.86147500e-01)
( 4.91691960e-01,  4.85707028e-01)
( 4.91732471e-01,  4.85266875e-01)
( 4.91772982e-01,  4.84827042e-01)
( 4.91813493e-01,  4.84387528e-01)
( 4.91854004e-01,  4.83948332e-01)
( 4.91894515e-01,  4.83509455e-01)
( 4.91935026e-01,  4.83070896e-01)
( 4.91975537e-01,  4.82632656e-01)
( 4.92016048e-01,  4.82194734e-01)
( 4.92056559e-01,  4.81757130e-01)
( 4.92097070e-01,  4.81319843e-01)
( 4.92137581e-01,  4.80882874e-01)
( 4.92178093e-01,  4.80446223e-01)
( 4.92218604e-01,  4.80009889e-01)
( 4.92259115e-01,  4.79573872e-01)
( 4.92299626e-01,  4.79138171e-01)
( 4.92340137e-01,  4.78702788e-01)
( 4.92380648e-01,  4.78267721e-01)
( 4.92421159e-01,  4.77832971e-01)
( 4.92461670e-01,  4.77398536e-01)
( 4.92502181e-01,  4.76964418e-01)
( 4.92542692e-01,  4.76530615e-01)
( 4.92583203e-01,  4.76097129e-01)
( 4.92623714e-01,  4.75663958e-01)
( 4.92664225e-01,  4.75231102e-01)
( 4.92704737e-01,  4.74798561e-01)
( 4.92745248e-01,  4.74366335e-01)
( 4.92785759e-01,  4.73934425e-01)
( 4.92826270e-01,  4.73502828e-01)
( 4.92866781e-01,  4.73071547e-01)
( 4.92907292e-01,  4.72640579e-01)
( 4.92947803e-01,  4.72209926e-01)
( 4.92988314e-01,  4.71779587e-01)
( 4.93028825e-01,  4.71349561e-01)
( 4.93069336e-01,  4.70919850e-01)
( 4.93109847e-01,  4.70490451e-01)
( 4.93150358e-01,  4.70061366e-01)
( 4.93190870e-01,  4.69632594e-01)
( 4.93231381e-01,  4.69204135e-01)
( 4.93271892e-01,  4.68775989e-01)
( 4.93312403e-01,  4.68348155e-01)
( 4.93352914e-01,  4.67920634e-01)
( 4.93393425e-01,  4.67493425e-01)
( 4.93433936e-01,  4.67066528e-01)
( 4.93474447e-01,  4.66639943e-01)
( 4.93514958e-01,  4.66213670e-01)
( 4.93555469e-01,  4.65787709e-01)
( 4.93595980e-01,  4.65362058e-01)
( 4.93636491e-01,  4.64936719e-01)
( 4.93677002e-01,  4.64511692e-01)
( 4.93717514e-01,  4.64086975e-01)
( 4.93758025e-01,  4.63662568e-01)
( 4.93798536e-01,  4.63238472e-01)
( 4.93839047e-01,  4.62814687e-01)
( 4.93879558e-01,  4.62391212e-01)
( 4.93920069e-01,  4.61968047e-01)
( 4.93960580e-01,  4.61545192e-01)
( 4.94001091e-01,  4.61122646e-01)
( 4.94041602e-01,  4.60700410e-01)
( 4.94082113e-01,  4.60278483e-01)
( 4.94122624e-01,  4.59856866e-01)
( 4.94163135e-01,  4.59435558e-01)
( 4.94203646e-01,  4.59014558e-01)
( 4.94244158e-01,  4.58593867e-01)
( 4.94284669e-01,  4.58173485e-01)
( 4.94325180e-01,  4.57753411e-01)
( 4.94365691e-01,  4.57333645e-01)
( 4.94406202e-01,  4.56914187e-01)
( 4.94446713e-01,  4.56495037e-01)
( 4.94487224e-01,  4.56076194e-01)
( 4.94527735e-01,  4.55657659e-01)
( 4.94568246e-01,  4.55239432e-01)
( 4.94608757e-01,  4.54821511e-01)
( 4.94649268e-01,  4.54403898e-01)
( 4.94689779e-01,  4.53986591e-01)
( 4.94730290e-01,  4.53569591e-01)
( 4.94770802e-01,  4.53152898e-01)
( 4.94811313e-01,  4.52736511e-01)
( 4.94851824e-01,  4.52320430e-01)
( 4.94892335e-01,  4.51904655e-01)
( 4.94932846e-01,  4.51489185e-01)
( 4.94973357e-01,  4.51074022e-01)
( 4.95013868e-01,  4.50659163e-01)
( 4.95054379e-01,  4.50244611e-01)
( 4.95094890e-01,  4.49830363e-01)
( 4.95135401e-01,  4.49416420e-01)
( 4.95175912e-01,  4.49002782e-01)
( 4.95216423e-01,  4.48589449e-01)
( 4.95256935e-01,  4.48176420e-01)
( 4.95297446e-01,  4.47763695e-01)
( 4.95337957e-01,  4.47351274e-01)
( 4.95378468e-01,  4.46939158e-01)
( 4.95418979e-01,  4.46527345e-01)
( 4.95459490e-01,  4.46115836e-01)
( 4.95500001e-01,  4.45704630e-01)
( 4.95540512e-01,  4.45293728e-01)
( 4.95581023e-01,  4.44883128e-01)
( 4.95621534e-01,  4.44472832e-01)
( 4.95662045e-01,  4.44062838e-01)
( 4.95702556e-01,  4.43653147e-01)
( 4.95743067e-01,  4.43243759e-01)
( 4.95783579e-01,  4.42834672e-01)
( 4.95824090e-01,  4.42425888e-01)
( 4.95864601e-01,  4.42017406e-01)
( 4.95905112e-01,  4.41609225e-01)
( 4.95945623e-01,  4.41201346e-01)
( 4.95986134e-01,  4.40793769e-01)
( 4.96026645e-01,  4.40386493e-01)
( 4.96067156e-01,  4.39979518e-01)
( 4.96107667e-01,  4.39572844e-01)
( 4.96148178e-01,  4.39166470e-01)
( 4.96188689e-01,  4.38760397e-01)
( 4.96229200e-01,  4.38354625e-01)
( 4.96269711e-01,  4.37949153e-01)
( 4.96310223e-01,  4.37543981e-01)
( 4.96350734e-01,  4.37139109e-01)
( 4.96391245e-01,  4.36734537e-01)
( 4.96431756e-01,  4.36330264e-01)
( 4.96472267e-01,  4.35926291e-01)
( 4.96512778e-01,  4.35522617e-01)
( 4.96553289e-01,  4.35119242e-01)
( 4.96593800e-01,  4.34716166e-01)
( 4.96634311e-01,  4.34313389e-01)
( 4.96674822e-01,  4.33910910e-01)
( 4.96715333e-01,  4.33508730e-01)
( 4.96755844e-01,  4.33106848e-01)
( 4.96796356e-01,  4.32705264e-01)
( 4.96836867e-01,  4.32303979e-01)
( 4.96877378e-01,  4.31902990e-01)
( 4.96917889e-01,  4.31502300e-01)
( 4.96958400e-01,  4.31101907e-01)
( 4.96998911e-01,  4.30701811e-01)
( 4.97039422e-01,  4.30302013e-01)
( 4.97079933e-01,  4.29902511e-01)
( 4.97120444e-01,  4.29503306e-01)
( 4.97160955e-01,  4.29104398e-01)
( 4.97201466e-01,  4.28705786e-01)
( 4.97241977e-01,  4.28307471e-01)
( 4.97282488e-01,  4.27909451e-01)
( 4.97323000e-01,  4.27511728e-01)
( 4.97363511e-01,  4.27114300e-01)
( 4.97404022e-01,  4.26717168e-01)
( 4.97444533e-01,  4.26320331e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 4.97444533e-01,  4.26319249e-01)
( 5.33725455e-01,  4.26319249e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 5.33725455e-01,  2.65573616e-01)
( 5.63714736e-01,  2.65573616e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 5.63714736e-01,  1.25000000e-01)
( 1.00000000e+00,  1.25000000e-01)};

\addplot [red, dashed, thick]
coordinates {
( 0.00000000e+00,  9.99999969e-01)
( 1.00000000e-03,  9.99999965e-01)
( 2.00000000e-03,  9.99999962e-01)
( 3.00000000e-03,  9.99999958e-01)
( 4.00000000e-03,  9.99999955e-01)
( 5.00000000e-03,  9.99999951e-01)
( 6.00000000e-03,  9.99999948e-01)
( 7.00000000e-03,  9.99999944e-01)
( 8.00000000e-03,  9.99999941e-01)
( 9.00000000e-03,  9.99999938e-01)
( 1.00000000e-02,  9.99999934e-01)
( 1.10000000e-02,  9.99999931e-01)
( 1.20000000e-02,  9.99999928e-01)
( 1.30000000e-02,  9.99999924e-01)
( 1.40000000e-02,  9.99999921e-01)
( 1.50000000e-02,  9.99999918e-01)
( 1.60000000e-02,  9.99999915e-01)
( 1.70000000e-02,  9.99999911e-01)
( 1.80000000e-02,  9.99999908e-01)
( 1.90000000e-02,  9.99999905e-01)
( 2.00000000e-02,  9.99999902e-01)
( 2.10000000e-02,  9.99999899e-01)
( 2.20000000e-02,  9.99999896e-01)
( 2.30000000e-02,  9.99999893e-01)
( 2.40000000e-02,  9.99999890e-01)
( 2.50000000e-02,  9.99999887e-01)
( 2.60000000e-02,  9.99999884e-01)
( 2.70000000e-02,  9.99999881e-01)
( 2.80000000e-02,  9.99999878e-01)
( 2.90000000e-02,  9.99999875e-01)
( 3.00000000e-02,  9.99999872e-01)
( 3.10000000e-02,  9.99999870e-01)
( 3.20000000e-02,  9.99999867e-01)
( 3.30000000e-02,  9.99999864e-01)
( 3.40000000e-02,  9.99999861e-01)
( 3.50000000e-02,  9.99999859e-01)
( 3.60000000e-02,  9.99999856e-01)
( 3.70000000e-02,  9.99999853e-01)
( 3.80000000e-02,  9.99999850e-01)
( 3.90000000e-02,  9.99999848e-01)
( 4.00000000e-02,  9.99999845e-01)
( 4.08363301e-02,  9.99999843e-01)
( 4.08363301e-02,  9.99999851e-01)
( 4.18363301e-02,  9.99999851e-01)
( 4.28363301e-02,  9.99999850e-01)
( 4.38363301e-02,  9.99999850e-01)
( 4.48363301e-02,  9.99999850e-01)
( 4.58363301e-02,  9.99999849e-01)
( 4.68363301e-02,  9.99999848e-01)
( 4.78363301e-02,  9.99999848e-01)
( 4.88363301e-02,  9.99999847e-01)
( 4.98363301e-02,  9.99999846e-01)
( 5.08363301e-02,  9.99999844e-01)
( 5.18363301e-02,  9.99999843e-01)
( 5.28363301e-02,  9.99999842e-01)
( 5.38363301e-02,  9.99999840e-01)
( 5.48363301e-02,  9.99999838e-01)
( 5.58363301e-02,  9.99999837e-01)
( 5.68363301e-02,  9.99999835e-01)
( 5.78363301e-02,  9.99999833e-01)
( 5.88363301e-02,  9.99999831e-01)
( 5.98363301e-02,  9.99999828e-01)
( 6.08363301e-02,  9.99999826e-01)
( 6.18363301e-02,  9.99999823e-01)
( 6.28363301e-02,  9.99999821e-01)
( 6.38363301e-02,  9.99999818e-01)
( 6.48363301e-02,  9.99999815e-01)
( 6.58363301e-02,  9.99999812e-01)
( 6.68363301e-02,  9.99999809e-01)
( 6.78363301e-02,  9.99999806e-01)
( 6.88363301e-02,  9.99999803e-01)
( 6.98363301e-02,  9.99999799e-01)
( 7.08363301e-02,  9.99999796e-01)
( 7.18363301e-02,  9.99999792e-01)
( 7.28363301e-02,  9.99999788e-01)
( 7.38363301e-02,  9.99999784e-01)
( 7.48363301e-02,  9.99999780e-01)
( 7.58363301e-02,  9.99999776e-01)
( 7.68363301e-02,  9.99999772e-01)
( 7.78363301e-02,  9.99999767e-01)
( 7.88363301e-02,  9.99999763e-01)
( 7.98363301e-02,  9.99999758e-01)
( 8.08363301e-02,  9.99999753e-01)
( 8.18363301e-02,  9.99999748e-01)
( 8.28363301e-02,  9.99999743e-01)
( 8.38363301e-02,  9.99999738e-01)
( 8.48363301e-02,  9.99999733e-01)
( 8.58363301e-02,  9.99999728e-01)
( 8.68363301e-02,  9.99999722e-01)
( 8.78363301e-02,  9.99999717e-01)
( 8.88363301e-02,  9.99999711e-01)
( 8.98363301e-02,  9.99999705e-01)
( 9.08363301e-02,  9.99999699e-01)
( 9.18363301e-02,  9.99999693e-01)
( 9.28363301e-02,  9.99999687e-01)
( 9.38363301e-02,  9.99999680e-01)
( 9.48363301e-02,  9.99999674e-01)
( 9.58363301e-02,  9.99999667e-01)
( 9.68363301e-02,  9.99999661e-01)
( 9.78363301e-02,  9.99999654e-01)
( 9.88363301e-02,  9.99999647e-01)
( 9.98363301e-02,  9.99999640e-01)
( 1.00836330e-01,  9.99999633e-01)
( 1.01836330e-01,  9.99999626e-01)
( 1.02836330e-01,  9.99999618e-01)
( 1.03836330e-01,  9.99999611e-01)
( 1.04836330e-01,  9.99999603e-01)
( 1.05836330e-01,  9.99999595e-01)
( 1.06836330e-01,  9.99999587e-01)
( 1.07836330e-01,  9.99999579e-01)
( 1.08836330e-01,  9.99999571e-01)
( 1.09836330e-01,  9.99999563e-01)
( 1.10836330e-01,  9.99999555e-01)
( 1.11836330e-01,  9.99999546e-01)
( 1.12836330e-01,  9.99999538e-01)
( 1.13836330e-01,  9.99999529e-01)
( 1.14836330e-01,  9.99999520e-01)
( 1.15836330e-01,  9.99999511e-01)
( 1.16836330e-01,  9.99999502e-01)
( 1.17836330e-01,  9.99999493e-01)
( 1.18836330e-01,  9.99999484e-01)
( 1.19836330e-01,  9.99999474e-01)
( 1.20836330e-01,  9.99999465e-01)
( 1.21836330e-01,  9.99999455e-01)
( 1.22836330e-01,  9.99999445e-01)
( 1.23836330e-01,  9.99999436e-01)
( 1.24836330e-01,  9.99999425e-01)
( 1.25836330e-01,  9.99999415e-01)
( 1.26836330e-01,  9.99999405e-01)
( 1.27836330e-01,  9.99999395e-01)
( 1.28836330e-01,  9.99999384e-01)
( 1.29836330e-01,  9.99999374e-01)
( 1.30836330e-01,  9.99999363e-01)
( 1.31836330e-01,  9.99999352e-01)
( 1.32836330e-01,  9.99999341e-01)
( 1.33836330e-01,  9.99999330e-01)
( 1.34836330e-01,  9.99999319e-01)
( 1.35836330e-01,  9.99999307e-01)
( 1.36836330e-01,  9.99999296e-01)
( 1.37836330e-01,  9.99999284e-01)
( 1.38836330e-01,  9.99999273e-01)
( 1.39836330e-01,  9.99999261e-01)
( 1.40807749e-01,  9.99999249e-01)
( 1.40807749e-01,  9.99999353e-01)
( 1.41807749e-01,  9.99999397e-01)
( 1.42807749e-01,  9.99999441e-01)
( 1.43807749e-01,  9.99999484e-01)
( 1.44807749e-01,  9.99999526e-01)
( 1.45807749e-01,  9.99999568e-01)
( 1.46807749e-01,  9.99999610e-01)
( 1.47807749e-01,  9.99999651e-01)
( 1.48807749e-01,  9.99999692e-01)
( 1.49807749e-01,  9.99999732e-01)
( 1.50807749e-01,  9.99999771e-01)
( 1.51807749e-01,  9.99999810e-01)
( 1.52807749e-01,  9.99999848e-01)
( 1.53807749e-01,  9.99999886e-01)
( 1.54807749e-01,  9.99999924e-01)
( 1.55807749e-01,  9.99999960e-01)
( 1.56807749e-01,  9.99999997e-01)
( 1.57807749e-01,  1.00000003e+00)
( 1.58807749e-01,  1.00000007e+00)
( 1.59807749e-01,  1.00000010e+00)
( 1.60807749e-01,  1.00000014e+00)
( 1.61807749e-01,  1.00000017e+00)
( 1.62807749e-01,  1.00000020e+00)
( 1.63807749e-01,  1.00000024e+00)
( 1.64807749e-01,  1.00000027e+00)
( 1.65807749e-01,  1.00000030e+00)
( 1.66807749e-01,  1.00000033e+00)
( 1.67807749e-01,  1.00000036e+00)
( 1.68807749e-01,  1.00000039e+00)
( 1.69807749e-01,  1.00000042e+00)
( 1.70807749e-01,  1.00000045e+00)
( 1.71807749e-01,  1.00000048e+00)
( 1.72807749e-01,  1.00000050e+00)
( 1.73807749e-01,  1.00000053e+00)
( 1.74807749e-01,  1.00000056e+00)
( 1.75807749e-01,  1.00000058e+00)
( 1.76807749e-01,  1.00000061e+00)
( 1.77807749e-01,  1.00000064e+00)
( 1.78807749e-01,  1.00000066e+00)
( 1.79807749e-01,  1.00000068e+00)
( 1.80060478e-01,  1.00000069e+00)
( 1.80060478e-01,  1.00000069e+00)
( 1.81060478e-01,  1.00000070e+00)
( 1.82060478e-01,  1.00000070e+00)
( 1.83060478e-01,  1.00000071e+00)
( 1.84060478e-01,  1.00000071e+00)
( 1.85060478e-01,  1.00000072e+00)
( 1.86060478e-01,  1.00000073e+00)
( 1.87060478e-01,  1.00000073e+00)
( 1.88060478e-01,  1.00000074e+00)
( 1.89060478e-01,  1.00000075e+00)
( 1.90060478e-01,  1.00000075e+00)
( 1.91060478e-01,  1.00000076e+00)
( 1.92060478e-01,  1.00000076e+00)
( 1.93060478e-01,  1.00000077e+00)
( 1.94060478e-01,  1.00000078e+00)
( 1.95060478e-01,  1.00000078e+00)
( 1.96060478e-01,  1.00000079e+00)
( 1.97060478e-01,  1.00000080e+00)
( 1.98060478e-01,  1.00000080e+00)
( 1.99060478e-01,  1.00000081e+00)
( 2.00060478e-01,  1.00000081e+00)
( 2.01060478e-01,  1.00000082e+00)
( 2.02060478e-01,  1.00000083e+00)
( 2.03060478e-01,  1.00000083e+00)
( 2.04060478e-01,  1.00000084e+00)
( 2.05060478e-01,  1.00000085e+00)
( 2.06060478e-01,  1.00000085e+00)
( 2.07060478e-01,  1.00000086e+00)
( 2.08060478e-01,  1.00000087e+00)
( 2.09060478e-01,  1.00000087e+00)
( 2.10060478e-01,  1.00000088e+00)
( 2.11060478e-01,  1.00000089e+00)
( 2.12060478e-01,  1.00000089e+00)
( 2.13060478e-01,  1.00000090e+00)
( 2.14060478e-01,  1.00000091e+00)
( 2.15060478e-01,  1.00000091e+00)
( 2.16060478e-01,  1.00000092e+00)
( 2.17060478e-01,  1.00000093e+00)
( 2.18060478e-01,  1.00000093e+00)
( 2.19060478e-01,  1.00000094e+00)
( 2.20060478e-01,  1.00000095e+00)
( 2.21060478e-01,  1.00000095e+00)
( 2.22060478e-01,  1.00000096e+00)
( 2.23060478e-01,  1.00000097e+00)
( 2.24060478e-01,  1.00000097e+00)
( 2.25060478e-01,  1.00000098e+00)
( 2.26060478e-01,  1.00000099e+00)
( 2.27060478e-01,  1.00000099e+00)
( 2.28060478e-01,  1.00000100e+00)
( 2.29060478e-01,  1.00000101e+00)
( 2.30060478e-01,  1.00000101e+00)
( 2.31060478e-01,  1.00000102e+00)
( 2.32060478e-01,  1.00000103e+00)
( 2.33060478e-01,  1.00000104e+00)
( 2.34060478e-01,  1.00000104e+00)
( 2.35060478e-01,  1.00000105e+00)
( 2.36060478e-01,  1.00000106e+00)
( 2.37060478e-01,  1.00000106e+00)
( 2.38060478e-01,  1.00000107e+00)
( 2.39060478e-01,  1.00000108e+00)
( 2.40060478e-01,  1.00000109e+00)
( 2.41060478e-01,  1.00000109e+00)
( 2.41508316e-01,  1.00000110e+00)
( 2.41508316e-01,  1.00000189e+00)
( 2.42508316e-01,  1.00000199e+00)
( 2.43508316e-01,  1.00000208e+00)
( 2.44508316e-01,  1.00000217e+00)
( 2.45508316e-01,  1.00000226e+00)
( 2.46508316e-01,  1.00000234e+00)
( 2.47508316e-01,  1.00000242e+00)
( 2.48508316e-01,  1.00000250e+00)
( 2.49508316e-01,  1.00000257e+00)
( 2.50508316e-01,  1.00000264e+00)
( 2.51508316e-01,  1.00000270e+00)
( 2.52508316e-01,  1.00000276e+00)
( 2.53508316e-01,  1.00000282e+00)
( 2.54508316e-01,  1.00000287e+00)
( 2.55508316e-01,  1.00000292e+00)
( 2.56508316e-01,  1.00000297e+00)
( 2.57508316e-01,  1.00000301e+00)
( 2.58508316e-01,  1.00000305e+00)
( 2.59508316e-01,  1.00000308e+00)
( 2.60508316e-01,  1.00000311e+00)
( 2.61508316e-01,  1.00000314e+00)
( 2.62508316e-01,  1.00000316e+00)
( 2.63508316e-01,  1.00000318e+00)
( 2.64508316e-01,  1.00000319e+00)
( 2.65203417e-01,  1.00000320e+00)
( 2.65203417e-01,  1.00000320e+00)
( 2.66203417e-01,  1.00000326e+00)
( 2.67203417e-01,  1.00000332e+00)
( 2.68203417e-01,  1.00000337e+00)
( 2.69203417e-01,  1.00000343e+00)
( 2.70203417e-01,  1.00000349e+00)
( 2.71203417e-01,  1.00000354e+00)
( 2.72203417e-01,  1.00000360e+00)
( 2.73203417e-01,  1.00000366e+00)
( 2.74203417e-01,  1.00000372e+00)
( 2.75203417e-01,  1.00000378e+00)
( 2.76203417e-01,  1.00000384e+00)
( 2.77203417e-01,  1.00000390e+00)
( 2.78203417e-01,  1.00000396e+00)
( 2.79203417e-01,  1.00000402e+00)
( 2.80203417e-01,  1.00000408e+00)
( 2.81203417e-01,  1.00000414e+00)
( 2.82203417e-01,  1.00000420e+00)
( 2.83203417e-01,  1.00000426e+00)
( 2.84203417e-01,  1.00000432e+00)
( 2.85203417e-01,  1.00000438e+00)
( 2.86203417e-01,  1.00000444e+00)
( 2.87203417e-01,  1.00000451e+00)
( 2.88203417e-01,  1.00000457e+00)
( 2.89203417e-01,  1.00000463e+00)
( 2.90203417e-01,  1.00000469e+00)
( 2.91203417e-01,  1.00000476e+00)
( 2.92203417e-01,  1.00000482e+00)
( 2.93203417e-01,  1.00000489e+00)
( 2.94203417e-01,  1.00000495e+00)
( 2.95203417e-01,  1.00000501e+00)
( 2.96203417e-01,  1.00000508e+00)
( 2.97203417e-01,  1.00000514e+00)
( 2.97316043e-01,  1.00000515e+00)
( 2.97316043e-01,  1.00000798e+00)
( 2.98316043e-01,  1.00000800e+00)
( 2.99316043e-01,  1.00000800e+00)
( 3.00316043e-01,  1.00000796e+00)
( 3.01316043e-01,  1.00000791e+00)
( 3.02316043e-01,  1.00000782e+00)
( 3.03316043e-01,  1.00000771e+00)
( 3.04316043e-01,  1.00000757e+00)
( 3.05316043e-01,  1.00000741e+00)
( 3.06316043e-01,  1.00000722e+00)
( 3.07316043e-01,  1.00000700e+00)
( 3.08316043e-01,  1.00000676e+00)
( 3.09316043e-01,  1.00000649e+00)
( 3.10316043e-01,  1.00000620e+00)
( 3.11316043e-01,  1.00000588e+00)
( 3.12316043e-01,  1.00000553e+00)
( 3.13316043e-01,  1.00000516e+00)
( 3.14316043e-01,  1.00000476e+00)
( 3.15316043e-01,  1.00000433e+00)
( 3.16316043e-01,  1.00000388e+00)
( 3.17316043e-01,  1.00000340e+00)
( 3.18316043e-01,  1.00000289e+00)
( 3.19316043e-01,  1.00000236e+00)
( 3.20316043e-01,  1.00000180e+00)
( 3.21316043e-01,  1.00000122e+00)
( 3.22316043e-01,  1.00000061e+00)
( 3.23316043e-01,  9.99999974e-01)
( 3.24316043e-01,  9.99999311e-01)
( 3.24982686e-01,  9.99998855e-01)
( 3.24982686e-01,  9.99998855e-01)
( 3.25982686e-01,  9.99998368e-01)
( 3.26982686e-01,  9.99997893e-01)
( 3.27982686e-01,  9.99997429e-01)
( 3.28982686e-01,  9.99996977e-01)
( 3.29982686e-01,  9.99996537e-01)
( 3.30982686e-01,  9.99996109e-01)
( 3.31982686e-01,  9.99995692e-01)
( 3.32982686e-01,  9.99995287e-01)
( 3.33982686e-01,  9.99994894e-01)
( 3.34982686e-01,  9.99994512e-01)
( 3.35982686e-01,  9.99994143e-01)
( 3.36982686e-01,  9.99993784e-01)
( 3.37982686e-01,  9.99993438e-01)
( 3.38982686e-01,  9.99993103e-01)
( 3.39982686e-01,  9.99992780e-01)
( 3.40982686e-01,  9.99992469e-01)
( 3.41982686e-01,  9.99992170e-01)
( 3.42982686e-01,  9.99991882e-01)
( 3.43982686e-01,  9.99991606e-01)
( 3.44248962e-01,  9.99991534e-01)
( 3.44248962e-01,  9.99972018e-01)
( 3.45248962e-01,  9.99970405e-01)
( 3.46248962e-01,  9.99968932e-01)
( 3.47248962e-01,  9.99967597e-01)
( 3.48248962e-01,  9.99966403e-01)
( 3.49248962e-01,  9.99965348e-01)
( 3.50248962e-01,  9.99964432e-01)
( 3.51248962e-01,  9.99963656e-01)
( 3.52248962e-01,  9.99963019e-01)
( 3.53248962e-01,  9.99962522e-01)
( 3.54248962e-01,  9.99962165e-01)
( 3.55248962e-01,  9.99961947e-01)
( 3.56248962e-01,  9.99961868e-01)
( 3.57248962e-01,  9.99961929e-01)
( 3.58248962e-01,  9.99962129e-01)
( 3.59248962e-01,  9.99962469e-01)
( 3.60248962e-01,  9.99962949e-01)
( 3.61248962e-01,  9.99963568e-01)
( 3.62248962e-01,  9.99964326e-01)
( 3.63248962e-01,  9.99965224e-01)
( 3.64248962e-01,  9.99966262e-01)
( 3.65248962e-01,  9.99967439e-01)
( 3.66248962e-01,  9.99968755e-01)
( 3.67248962e-01,  9.99970211e-01)
( 3.68248962e-01,  9.99971807e-01)
( 3.69248962e-01,  9.99973542e-01)
( 3.70248962e-01,  9.99975416e-01)
( 3.71248962e-01,  9.99977430e-01)
( 3.72248962e-01,  9.99979584e-01)
( 3.73248962e-01,  9.99981877e-01)
( 3.74248962e-01,  9.99984309e-01)
( 3.75248962e-01,  9.99986882e-01)
( 3.76248962e-01,  9.99989593e-01)
( 3.77248962e-01,  9.99992444e-01)
( 3.78248962e-01,  9.99995435e-01)
( 3.79248962e-01,  9.99998565e-01)
( 3.79376370e-01,  9.99998974e-01)
( 3.79376370e-01,  9.99998974e-01)
( 3.80376370e-01,  1.00000055e+00)
( 3.81376370e-01,  1.00000201e+00)
( 3.82376370e-01,  1.00000337e+00)
( 3.83376370e-01,  1.00000463e+00)
( 3.84376370e-01,  1.00000578e+00)
( 3.85376370e-01,  1.00000682e+00)
( 3.86376370e-01,  1.00000775e+00)
( 3.87376370e-01,  1.00000858e+00)
( 3.88376370e-01,  1.00000930e+00)
( 3.89376370e-01,  1.00000992e+00)
( 3.90376370e-01,  1.00001043e+00)
( 3.91376370e-01,  1.00001083e+00)
( 3.92233352e-01,  1.00001109e+00)
( 3.92233352e-01,  1.00008298e+00)
( 3.93233352e-01,  1.00008923e+00)
( 3.94233352e-01,  1.00009496e+00)
( 3.95233352e-01,  1.00010016e+00)
( 3.96233352e-01,  1.00010482e+00)
( 3.97233352e-01,  1.00010896e+00)
( 3.98233352e-01,  1.00011257e+00)
( 3.99233352e-01,  1.00011564e+00)
( 4.00233352e-01,  1.00011819e+00)
( 4.01233352e-01,  1.00012021e+00)
( 4.02233352e-01,  1.00012169e+00)
( 4.03233352e-01,  1.00012265e+00)
( 4.04233352e-01,  1.00012307e+00)
( 4.05233352e-01,  1.00012297e+00)
( 4.06233352e-01,  1.00012233e+00)
( 4.07233352e-01,  1.00012117e+00)
( 4.08233352e-01,  1.00011948e+00)
( 4.09233352e-01,  1.00011725e+00)
( 4.10233352e-01,  1.00011450e+00)
( 4.11233352e-01,  1.00011121e+00)
( 4.12233352e-01,  1.00010740e+00)
( 4.13233352e-01,  1.00010305e+00)
( 4.14233352e-01,  1.00009818e+00)
( 4.15233352e-01,  1.00009277e+00)
( 4.16233352e-01,  1.00008684e+00)
( 4.17233352e-01,  1.00008037e+00)
( 4.18233352e-01,  1.00007338e+00)
( 4.19233352e-01,  1.00006585e+00)
( 4.20233352e-01,  1.00005780e+00)
( 4.21233352e-01,  1.00004921e+00)
( 4.22233352e-01,  1.00004009e+00)
( 4.23233352e-01,  1.00003045e+00)
( 4.24233352e-01,  1.00002027e+00)
( 4.25233352e-01,  1.00000957e+00)
( 4.26233352e-01,  9.99998332e-01)
( 4.27233352e-01,  9.99986566e-01)
( 4.28233352e-01,  9.99974270e-01)
( 4.29233352e-01,  9.99961444e-01)
( 4.30233352e-01,  9.99948088e-01)
( 4.31233352e-01,  9.99934202e-01)
( 4.32233352e-01,  9.99919785e-01)
( 4.33233352e-01,  9.99904839e-01)
( 4.34233352e-01,  9.99889363e-01)
( 4.35233352e-01,  9.99873356e-01)
( 4.36233352e-01,  9.99856819e-01)
( 4.37233352e-01,  9.99839753e-01)
( 4.38233352e-01,  9.99822156e-01)
( 4.39233352e-01,  9.99804029e-01)
( 4.40233352e-01,  9.99785372e-01)
( 4.41233352e-01,  9.99766185e-01)
( 4.41297615e-01,  9.99764934e-01)
( 4.41297615e-01,  9.99764861e-01)
( 4.42297615e-01,  9.99764265e-01)
( 4.43297615e-01,  9.99763669e-01)
( 4.44297615e-01,  9.99763072e-01)
( 4.45297615e-01,  9.99762475e-01)
( 4.46297615e-01,  9.99761878e-01)
( 4.47297615e-01,  9.99761281e-01)
( 4.48297615e-01,  9.99760684e-01)
( 4.49297615e-01,  9.99760087e-01)
( 4.49644102e-01,  9.99759879e-01)
( 4.49644102e-01,  9.99528361e-01)
( 4.50644102e-01,  9.99457949e-01)
( 4.51644102e-01,  9.99385216e-01)
( 4.52644102e-01,  9.99310160e-01)
( 4.53644102e-01,  9.99232784e-01)
( 4.54644102e-01,  9.99153085e-01)
( 4.55644102e-01,  9.99071065e-01)
( 4.56644102e-01,  9.98986723e-01)
( 4.57644102e-01,  9.98900059e-01)
( 4.57648619e-01,  9.98899663e-01)};\label{line:sod:hoist}

\addplot [red, dashed, thick]
coordinates {
( 4.57648619e-01,  9.79076688e-01)
( 4.58648619e-01,  9.62225558e-01)
( 4.59648619e-01,  9.45430639e-01)
( 4.60648619e-01,  9.28691933e-01)
( 4.61648619e-01,  9.12009439e-01)
( 4.62648619e-01,  8.95383157e-01)
( 4.63648619e-01,  8.78813087e-01)
( 4.64012509e-01,  8.72797346e-01)
( 4.64012509e-01,  8.71164954e-01)
( 4.65012509e-01,  8.55074530e-01)
( 4.66012509e-01,  8.38892014e-01)
( 4.67012509e-01,  8.22617406e-01)
( 4.68012509e-01,  8.06250705e-01)
( 4.69012509e-01,  7.89791913e-01)
( 4.70012509e-01,  7.73241028e-01)
( 4.71012509e-01,  7.56598051e-01)
( 4.71937943e-01,  7.41114027e-01)};\label{line:sod:hoist}

\addplot [red, dashed, thick]
coordinates {
( 4.71937943e-01,  7.30777000e-01)
( 4.72937943e-01,  7.18745889e-01)
( 4.73937943e-01,  7.06677544e-01)
( 4.74937943e-01,  6.94571964e-01)
( 4.75937943e-01,  6.82429150e-01)
( 4.76937943e-01,  6.70249102e-01)
( 4.77937943e-01,  6.58031819e-01)
( 4.78937943e-01,  6.45777302e-01)
( 4.79171171e-01,  6.42913854e-01)
( 4.79171171e-01,  6.42187950e-01)
( 4.80171171e-01,  6.29242792e-01)
( 4.81171171e-01,  6.15530726e-01)
( 4.82171171e-01,  6.01051750e-01)
( 4.83171171e-01,  5.85805867e-01)
( 4.84171171e-01,  5.69793074e-01)
( 4.84766172e-01,  5.59901529e-01)
( 4.84766172e-01,  5.54427101e-01)
( 4.85766172e-01,  5.46394457e-01)
( 4.86766172e-01,  5.38004134e-01)
( 4.87766172e-01,  5.29256133e-01)
( 4.88766172e-01,  5.20150453e-01)
( 4.89766172e-01,  5.10687094e-01)
( 4.90766172e-01,  5.00866057e-01)
( 4.91766172e-01,  4.90687341e-01)
( 4.92766172e-01,  4.80150946e-01)
( 4.93766172e-01,  4.69256873e-01)
( 4.94766172e-01,  4.58005121e-01)
( 4.95766172e-01,  4.46395691e-01)
( 4.96190489e-01,  4.41361532e-01)};\label{line:sod:hoist}

\addplot [red, dashed, thick]
coordinates {
( 4.96190489e-01,  4.27912418e-01)
( 4.97190489e-01,  4.27822222e-01)
( 4.98190489e-01,  4.27731206e-01)
( 4.99190489e-01,  4.27639369e-01)
( 5.00190489e-01,  4.27546711e-01)
( 5.01190489e-01,  4.27453233e-01)
( 5.02190489e-01,  4.27358933e-01)
( 5.03190489e-01,  4.27263813e-01)
( 5.04190489e-01,  4.27167872e-01)
( 5.05190489e-01,  4.27071110e-01)
( 5.06190489e-01,  4.26973528e-01)
( 5.07190489e-01,  4.26875125e-01)
( 5.08190489e-01,  4.26775901e-01)
( 5.09190489e-01,  4.26675856e-01)
( 5.10190489e-01,  4.26574990e-01)
( 5.11190489e-01,  4.26473304e-01)
( 5.12190489e-01,  4.26370797e-01)
( 5.13190489e-01,  4.26267469e-01)
( 5.14190489e-01,  4.26163320e-01)
( 5.15190489e-01,  4.26058351e-01)
( 5.16190489e-01,  4.25952560e-01)
( 5.17190489e-01,  4.25845949e-01)
( 5.18190489e-01,  4.25738517e-01)
( 5.19190489e-01,  4.25630265e-01)
( 5.20190489e-01,  4.25521191e-01)
( 5.21190489e-01,  4.25411297e-01)
( 5.22190489e-01,  4.25300582e-01)
( 5.23190489e-01,  4.25189047e-01)
( 5.24190489e-01,  4.25076690e-01)
( 5.25190489e-01,  4.24963513e-01)
( 5.26190489e-01,  4.24849515e-01)
( 5.27190489e-01,  4.24734696e-01)
( 5.28190489e-01,  4.24619056e-01)
( 5.29190489e-01,  4.24502596e-01)
( 5.30190489e-01,  4.24385315e-01)
( 5.31190489e-01,  4.24267213e-01)
( 5.32190489e-01,  4.24148290e-01)
( 5.33190489e-01,  4.24028546e-01)
( 5.33757469e-01,  4.23960290e-01)};\label{line:sod:hoist}

\addplot [red, dashed, thick]
coordinates {
( 5.33757469e-01,  2.66453678e-01)
( 5.34757469e-01,  2.66305844e-01)
( 5.35757469e-01,  2.66168763e-01)
( 5.36757469e-01,  2.66042435e-01)
( 5.37757469e-01,  2.65926859e-01)
( 5.38757469e-01,  2.65822036e-01)
( 5.39757469e-01,  2.65727966e-01)
( 5.40757469e-01,  2.65644648e-01)
( 5.41757469e-01,  2.65572083e-01)
( 5.42757469e-01,  2.65510270e-01)
( 5.43757469e-01,  2.65459210e-01)
( 5.44757469e-01,  2.65418903e-01)
( 5.45757469e-01,  2.65389348e-01)
( 5.46757469e-01,  2.65370546e-01)
( 5.47757469e-01,  2.65362496e-01)
( 5.48757469e-01,  2.65365199e-01)
( 5.49757469e-01,  2.65378655e-01)
( 5.50757469e-01,  2.65402863e-01)
( 5.51422302e-01,  2.65424909e-01)
( 5.51422302e-01,  2.65467222e-01)
( 5.52422302e-01,  2.65488882e-01)
( 5.53422302e-01,  2.65513129e-01)
( 5.54422302e-01,  2.65539963e-01)
( 5.55422302e-01,  2.65569383e-01)
( 5.56422302e-01,  2.65601390e-01)
( 5.57422302e-01,  2.65635984e-01)
( 5.58422302e-01,  2.65673164e-01)
( 5.59422302e-01,  2.65712931e-01)
( 5.60422302e-01,  2.65755284e-01)
( 5.61422302e-01,  2.65800224e-01)
( 5.62422302e-01,  2.65847750e-01)
( 5.63422302e-01,  2.65897863e-01)
( 5.63713402e-01,  2.65912937e-01)};\label{line:sod:hoist}

\addplot [red, dashed, thick]
coordinates {
( 5.63713402e-01,  1.24993864e-01)
( 5.64713402e-01,  1.24995128e-01)
( 5.65713402e-01,  1.24996429e-01)
( 5.66713402e-01,  1.24997767e-01)
( 5.67713402e-01,  1.24999141e-01)
( 5.68713402e-01,  1.25000553e-01)
( 5.69713402e-01,  1.25002001e-01)
( 5.70713402e-01,  1.25003487e-01)
( 5.71010494e-01,  1.25003935e-01)
( 5.71010494e-01,  1.25000489e-01)
( 5.72010494e-01,  1.25000890e-01)
( 5.73010494e-01,  1.25001294e-01)
( 5.74010494e-01,  1.25001700e-01)
( 5.75000282e-01,  1.25002105e-01)
( 5.75000282e-01,  1.25002064e-01)
( 5.76000282e-01,  1.25001835e-01)
( 5.77000282e-01,  1.25001613e-01)
( 5.78000282e-01,  1.25001397e-01)
( 5.79000282e-01,  1.25001189e-01)
( 5.80000282e-01,  1.25000988e-01)
( 5.81000282e-01,  1.25000793e-01)
( 5.82000282e-01,  1.25000606e-01)
( 5.83000282e-01,  1.25000426e-01)
( 5.84000282e-01,  1.25000253e-01)
( 5.85000282e-01,  1.25000087e-01)
( 5.86000282e-01,  1.24999928e-01)
( 5.87000282e-01,  1.24999776e-01)
( 5.88000282e-01,  1.24999631e-01)
( 5.89000282e-01,  1.24999493e-01)
( 5.90000282e-01,  1.24999362e-01)
( 5.91000282e-01,  1.24999238e-01)
( 5.92000282e-01,  1.24999121e-01)
( 5.93000282e-01,  1.24999011e-01)
( 5.94000282e-01,  1.24998908e-01)
( 5.95000282e-01,  1.24998813e-01)
( 5.96000282e-01,  1.24998724e-01)
( 5.97000282e-01,  1.24998642e-01)
( 5.98000282e-01,  1.24998567e-01)
( 5.99000282e-01,  1.24998500e-01)
( 6.00000282e-01,  1.24998439e-01)
( 6.01000282e-01,  1.24998386e-01)
( 6.02000282e-01,  1.24998339e-01)
( 6.03000282e-01,  1.24998300e-01)
( 6.04000282e-01,  1.24998267e-01)
( 6.05000282e-01,  1.24998242e-01)
( 6.06000282e-01,  1.24998223e-01)
( 6.07000282e-01,  1.24998212e-01)
( 6.08000282e-01,  1.24998208e-01)
( 6.09000282e-01,  1.24998210e-01)
( 6.09567975e-01,  1.24998215e-01)
( 6.09567975e-01,  1.24998668e-01)
( 6.10567975e-01,  1.24998694e-01)
( 6.11567975e-01,  1.24998720e-01)
( 6.12567975e-01,  1.24998746e-01)
( 6.13567975e-01,  1.24998773e-01)
( 6.14567975e-01,  1.24998800e-01)
( 6.15567975e-01,  1.24998827e-01)
( 6.16567975e-01,  1.24998855e-01)
( 6.17567975e-01,  1.24998882e-01)
( 6.18567975e-01,  1.24998910e-01)
( 6.19567975e-01,  1.24998939e-01)
( 6.20567975e-01,  1.24998967e-01)
( 6.21567975e-01,  1.24998996e-01)
( 6.22567975e-01,  1.24999025e-01)
( 6.23567975e-01,  1.24999054e-01)
( 6.24567975e-01,  1.24999083e-01)
( 6.25567975e-01,  1.24999113e-01)
( 6.26567975e-01,  1.24999143e-01)
( 6.27567975e-01,  1.24999173e-01)
( 6.28567975e-01,  1.24999204e-01)
( 6.29567975e-01,  1.24999234e-01)
( 6.30567975e-01,  1.24999265e-01)
( 6.31567975e-01,  1.24999297e-01)
( 6.32567975e-01,  1.24999328e-01)
( 6.33567975e-01,  1.24999360e-01)
( 6.34567975e-01,  1.24999392e-01)
( 6.35567975e-01,  1.24999424e-01)
( 6.36567975e-01,  1.24999457e-01)
( 6.37567975e-01,  1.24999489e-01)
( 6.38567975e-01,  1.24999522e-01)
( 6.39567975e-01,  1.24999556e-01)
( 6.40567975e-01,  1.24999589e-01)
( 6.40778574e-01,  1.24999596e-01)
( 6.40778574e-01,  1.24999596e-01)
( 6.41778574e-01,  1.24999583e-01)
( 6.42778574e-01,  1.24999572e-01)
( 6.43778574e-01,  1.24999561e-01)
( 6.44778574e-01,  1.24999550e-01)
( 6.45778574e-01,  1.24999541e-01)
( 6.46778574e-01,  1.24999532e-01)
( 6.47778574e-01,  1.24999525e-01)
( 6.48778574e-01,  1.24999518e-01)
( 6.49778574e-01,  1.24999512e-01)
( 6.50778574e-01,  1.24999506e-01)
( 6.51778574e-01,  1.24999502e-01)
( 6.52778574e-01,  1.24999498e-01)
( 6.53778574e-01,  1.24999495e-01)
( 6.54778574e-01,  1.24999493e-01)
( 6.55778574e-01,  1.24999492e-01)
( 6.56778574e-01,  1.24999491e-01)
( 6.57778574e-01,  1.24999492e-01)
( 6.58778574e-01,  1.24999493e-01)
( 6.59778574e-01,  1.24999495e-01)
( 6.60778574e-01,  1.24999498e-01)
( 6.61778574e-01,  1.24999501e-01)
( 6.62778574e-01,  1.24999506e-01)
( 6.63778574e-01,  1.24999511e-01)
( 6.64778574e-01,  1.24999517e-01)
( 6.65778574e-01,  1.24999524e-01)
( 6.66778574e-01,  1.24999531e-01)
( 6.67778574e-01,  1.24999540e-01)
( 6.68778574e-01,  1.24999549e-01)
( 6.69778574e-01,  1.24999559e-01)
( 6.70778574e-01,  1.24999570e-01)
( 6.71778574e-01,  1.24999582e-01)
( 6.72778574e-01,  1.24999594e-01)
( 6.73778574e-01,  1.24999607e-01)
( 6.74778574e-01,  1.24999621e-01)
( 6.75778574e-01,  1.24999636e-01)
( 6.76778574e-01,  1.24999652e-01)
( 6.77778574e-01,  1.24999669e-01)
( 6.78778574e-01,  1.24999686e-01)
( 6.79778574e-01,  1.24999704e-01)
( 6.80778574e-01,  1.24999723e-01)
( 6.81778574e-01,  1.24999743e-01)
( 6.82778574e-01,  1.24999764e-01)
( 6.83778574e-01,  1.24999785e-01)
( 6.84778574e-01,  1.24999807e-01)
( 6.85778574e-01,  1.24999830e-01)
( 6.86778574e-01,  1.24999854e-01)
( 6.87778574e-01,  1.24999879e-01)
( 6.88778574e-01,  1.24999904e-01)
( 6.89778574e-01,  1.24999931e-01)
( 6.90778574e-01,  1.24999958e-01)
( 6.91778574e-01,  1.24999986e-01)
( 6.92778574e-01,  1.25000014e-01)
( 6.93778574e-01,  1.25000044e-01)
( 6.94778574e-01,  1.25000074e-01)
( 6.95778574e-01,  1.25000105e-01)
( 6.96778574e-01,  1.25000137e-01)
( 6.97778574e-01,  1.25000170e-01)
( 6.98778574e-01,  1.25000204e-01)
( 6.99778574e-01,  1.25000238e-01)
( 7.00778574e-01,  1.25000273e-01)
( 7.01778574e-01,  1.25000309e-01)
( 7.02778574e-01,  1.25000346e-01)
( 7.03778574e-01,  1.25000384e-01)
( 7.04778574e-01,  1.25000422e-01)
( 7.05778574e-01,  1.25000461e-01)
( 7.06778574e-01,  1.25000501e-01)
( 7.07778574e-01,  1.25000542e-01)
( 7.08778574e-01,  1.25000584e-01)
( 7.09778574e-01,  1.25000626e-01)
( 7.10743451e-01,  1.25000668e-01)
( 7.10743451e-01,  1.25000329e-01)
( 7.11743451e-01,  1.25000319e-01)
( 7.12743451e-01,  1.25000310e-01)
( 7.13743451e-01,  1.25000301e-01)
( 7.14743451e-01,  1.25000292e-01)
( 7.15743451e-01,  1.25000283e-01)
( 7.16743451e-01,  1.25000274e-01)
( 7.17743451e-01,  1.25000265e-01)
( 7.18743451e-01,  1.25000256e-01)
( 7.19743451e-01,  1.25000247e-01)
( 7.20743451e-01,  1.25000239e-01)
( 7.21743451e-01,  1.25000230e-01)
( 7.22743451e-01,  1.25000222e-01)
( 7.23743451e-01,  1.25000213e-01)
( 7.24743451e-01,  1.25000205e-01)
( 7.25743451e-01,  1.25000197e-01)
( 7.26743451e-01,  1.25000189e-01)
( 7.27743451e-01,  1.25000181e-01)
( 7.28743451e-01,  1.25000173e-01)
( 7.29743451e-01,  1.25000165e-01)
( 7.30743451e-01,  1.25000157e-01)
( 7.31743451e-01,  1.25000150e-01)
( 7.32743451e-01,  1.25000142e-01)
( 7.33743451e-01,  1.25000135e-01)
( 7.34743451e-01,  1.25000127e-01)
( 7.35743451e-01,  1.25000120e-01)
( 7.36743451e-01,  1.25000113e-01)
( 7.37743451e-01,  1.25000105e-01)
( 7.38743451e-01,  1.25000098e-01)
( 7.39743451e-01,  1.25000091e-01)
( 7.40743451e-01,  1.25000084e-01)
( 7.41743451e-01,  1.25000077e-01)
( 7.42743451e-01,  1.25000071e-01)
( 7.43743451e-01,  1.25000064e-01)
( 7.44743451e-01,  1.25000057e-01)
( 7.45743451e-01,  1.25000051e-01)
( 7.46464461e-01,  1.25000046e-01)
( 7.46464461e-01,  1.25000509e-01)
( 7.47464461e-01,  1.25000463e-01)
( 7.48464461e-01,  1.25000419e-01)
( 7.49464461e-01,  1.25000375e-01)
( 7.50464461e-01,  1.25000334e-01)
( 7.51464461e-01,  1.25000293e-01)
( 7.52464461e-01,  1.25000254e-01)
( 7.53464461e-01,  1.25000216e-01)
( 7.54464461e-01,  1.25000180e-01)
( 7.55464461e-01,  1.25000144e-01)
( 7.56464461e-01,  1.25000111e-01)
( 7.57464461e-01,  1.25000078e-01)
( 7.58464461e-01,  1.25000047e-01)
( 7.59464461e-01,  1.25000017e-01)
( 7.60464461e-01,  1.24999989e-01)
( 7.61464461e-01,  1.24999962e-01)
( 7.62464461e-01,  1.24999936e-01)
( 7.63464461e-01,  1.24999912e-01)
( 7.64464461e-01,  1.24999889e-01)
( 7.65464461e-01,  1.24999867e-01)
( 7.66464461e-01,  1.24999847e-01)
( 7.67464461e-01,  1.24999828e-01)
( 7.68464461e-01,  1.24999810e-01)
( 7.69464461e-01,  1.24999794e-01)
( 7.70464461e-01,  1.24999779e-01)
( 7.71464461e-01,  1.24999766e-01)
( 7.72464461e-01,  1.24999753e-01)
( 7.73464461e-01,  1.24999743e-01)
( 7.74464461e-01,  1.24999733e-01)
( 7.75464461e-01,  1.24999725e-01)
( 7.76464461e-01,  1.24999718e-01)
( 7.77464461e-01,  1.24999713e-01)
( 7.78464461e-01,  1.24999708e-01)
( 7.79464461e-01,  1.24999706e-01)
( 7.80464461e-01,  1.24999704e-01)
( 7.81464461e-01,  1.24999704e-01)
( 7.82464461e-01,  1.24999705e-01)
( 7.83464461e-01,  1.24999708e-01)
( 7.84464461e-01,  1.24999712e-01)
( 7.85464461e-01,  1.24999717e-01)
( 7.86464461e-01,  1.24999724e-01)
( 7.87464461e-01,  1.24999732e-01)
( 7.88464461e-01,  1.24999741e-01)
( 7.89464461e-01,  1.24999752e-01)
( 7.90464461e-01,  1.24999764e-01)
( 7.91464461e-01,  1.24999777e-01)
( 7.92464461e-01,  1.24999792e-01)
( 7.93464461e-01,  1.24999808e-01)
( 7.94464461e-01,  1.24999825e-01)
( 7.95464461e-01,  1.24999844e-01)
( 7.96464461e-01,  1.24999864e-01)
( 7.97464461e-01,  1.24999885e-01)
( 7.98464461e-01,  1.24999908e-01)
( 7.99464461e-01,  1.24999932e-01)
( 8.00464461e-01,  1.24999958e-01)
( 8.01464461e-01,  1.24999985e-01)
( 8.01728698e-01,  1.24999992e-01)
( 8.01728698e-01,  1.24999983e-01)
( 8.02728698e-01,  1.24999982e-01)
( 8.03728698e-01,  1.24999982e-01)
( 8.04728698e-01,  1.24999981e-01)
( 8.05728698e-01,  1.24999981e-01)
( 8.06728698e-01,  1.24999980e-01)
( 8.07728698e-01,  1.24999980e-01)
( 8.08728698e-01,  1.24999980e-01)
( 8.09728698e-01,  1.24999979e-01)
( 8.10728698e-01,  1.24999979e-01)
( 8.11728698e-01,  1.24999978e-01)
( 8.12728698e-01,  1.24999978e-01)
( 8.13728698e-01,  1.24999977e-01)
( 8.14728698e-01,  1.24999977e-01)
( 8.15728698e-01,  1.24999977e-01)
( 8.16728698e-01,  1.24999976e-01)
( 8.17728698e-01,  1.24999976e-01)
( 8.18728698e-01,  1.24999976e-01)
( 8.19728698e-01,  1.24999975e-01)
( 8.20728698e-01,  1.24999975e-01)
( 8.21728698e-01,  1.24999975e-01)
( 8.22728698e-01,  1.24999974e-01)
( 8.23728698e-01,  1.24999974e-01)
( 8.24728698e-01,  1.24999974e-01)
( 8.25728698e-01,  1.24999973e-01)
( 8.26728698e-01,  1.24999973e-01)
( 8.27728698e-01,  1.24999973e-01)
( 8.28728698e-01,  1.24999973e-01)
( 8.29728698e-01,  1.24999972e-01)
( 8.30728698e-01,  1.24999972e-01)
( 8.31728698e-01,  1.24999972e-01)
( 8.32728698e-01,  1.24999972e-01)
( 8.33728698e-01,  1.24999971e-01)
( 8.34728698e-01,  1.24999971e-01)
( 8.35728698e-01,  1.24999971e-01)
( 8.36728698e-01,  1.24999971e-01)
( 8.37728698e-01,  1.24999971e-01)
( 8.38728698e-01,  1.24999970e-01)
( 8.39728698e-01,  1.24999970e-01)
( 8.40728698e-01,  1.24999970e-01)
( 8.41728698e-01,  1.24999970e-01)
( 8.42728698e-01,  1.24999970e-01)
( 8.43728698e-01,  1.24999969e-01)
( 8.44728698e-01,  1.24999969e-01)
( 8.45728698e-01,  1.24999969e-01)
( 8.46728698e-01,  1.24999969e-01)
( 8.47728698e-01,  1.24999969e-01)
( 8.48728698e-01,  1.24999969e-01)
( 8.49728698e-01,  1.24999969e-01)
( 8.50728698e-01,  1.24999969e-01)
( 8.51728698e-01,  1.24999969e-01)
( 8.52728698e-01,  1.24999968e-01)
( 8.53728698e-01,  1.24999968e-01)
( 8.54728698e-01,  1.24999968e-01)
( 8.55728698e-01,  1.24999968e-01)
( 8.56728698e-01,  1.24999968e-01)
( 8.57728698e-01,  1.24999968e-01)
( 8.58728698e-01,  1.24999968e-01)
( 8.59728698e-01,  1.24999968e-01)
( 8.60728698e-01,  1.24999968e-01)
( 8.61728698e-01,  1.24999968e-01)
( 8.62728698e-01,  1.24999968e-01)
( 8.63728698e-01,  1.24999968e-01)
( 8.64728698e-01,  1.24999968e-01)
( 8.65728698e-01,  1.24999968e-01)
( 8.66728698e-01,  1.24999968e-01)
( 8.67728698e-01,  1.24999968e-01)
( 8.68728698e-01,  1.24999968e-01)
( 8.69728698e-01,  1.24999968e-01)
( 8.70728698e-01,  1.24999968e-01)
( 8.71728698e-01,  1.24999969e-01)
( 8.72728698e-01,  1.24999969e-01)
( 8.73728698e-01,  1.24999969e-01)
( 8.74728698e-01,  1.24999969e-01)
( 8.75728698e-01,  1.24999969e-01)
( 8.76728698e-01,  1.24999969e-01)
( 8.77728698e-01,  1.24999969e-01)
( 8.78728698e-01,  1.24999969e-01)
( 8.79728698e-01,  1.24999969e-01)
( 8.80401264e-01,  1.24999970e-01)
( 8.80401264e-01,  1.24999970e-01)
( 8.81401264e-01,  1.24999969e-01)
( 8.82401264e-01,  1.24999968e-01)
( 8.83401264e-01,  1.24999968e-01)
( 8.84401264e-01,  1.24999967e-01)
( 8.85401264e-01,  1.24999967e-01)
( 8.86401264e-01,  1.24999966e-01)
( 8.87401264e-01,  1.24999966e-01)
( 8.88401264e-01,  1.24999965e-01)
( 8.89401264e-01,  1.24999965e-01)
( 8.90401264e-01,  1.24999964e-01)
( 8.91401264e-01,  1.24999964e-01)
( 8.92401264e-01,  1.24999963e-01)
( 8.93401264e-01,  1.24999963e-01)
( 8.94401264e-01,  1.24999963e-01)
( 8.95401264e-01,  1.24999962e-01)
( 8.96401264e-01,  1.24999962e-01)
( 8.97401264e-01,  1.24999962e-01)
( 8.98401264e-01,  1.24999962e-01)
( 8.99401264e-01,  1.24999961e-01)
( 9.00401264e-01,  1.24999961e-01)
( 9.00583023e-01,  1.24999961e-01)
( 9.00583023e-01,  1.24999965e-01)
( 9.01583023e-01,  1.24999966e-01)
( 9.02583023e-01,  1.24999966e-01)
( 9.03583023e-01,  1.24999967e-01)
( 9.04583023e-01,  1.24999968e-01)
( 9.05583023e-01,  1.24999968e-01)
( 9.06583023e-01,  1.24999969e-01)
( 9.07583023e-01,  1.24999969e-01)
( 9.08583023e-01,  1.24999970e-01)
( 9.09583023e-01,  1.24999971e-01)
( 9.10583023e-01,  1.24999971e-01)
( 9.11583023e-01,  1.24999972e-01)
( 9.12583023e-01,  1.24999972e-01)
( 9.13583023e-01,  1.24999973e-01)
( 9.14583023e-01,  1.24999974e-01)
( 9.15583023e-01,  1.24999974e-01)
( 9.16583023e-01,  1.24999975e-01)
( 9.17583023e-01,  1.24999975e-01)
( 9.18583023e-01,  1.24999976e-01)
( 9.19583023e-01,  1.24999976e-01)
( 9.20583023e-01,  1.24999977e-01)
( 9.21583023e-01,  1.24999977e-01)
( 9.22583023e-01,  1.24999978e-01)
( 9.23583023e-01,  1.24999978e-01)
( 9.24583023e-01,  1.24999979e-01)
( 9.25583023e-01,  1.24999979e-01)
( 9.26583023e-01,  1.24999980e-01)
( 9.27583023e-01,  1.24999980e-01)
( 9.28583023e-01,  1.24999981e-01)
( 9.29583023e-01,  1.24999981e-01)
( 9.30583023e-01,  1.24999981e-01)
( 9.31583023e-01,  1.24999982e-01)
( 9.32583023e-01,  1.24999982e-01)
( 9.33583023e-01,  1.24999983e-01)
( 9.34583023e-01,  1.24999983e-01)
( 9.35583023e-01,  1.24999983e-01)
( 9.36583023e-01,  1.24999984e-01)
( 9.37583023e-01,  1.24999984e-01)
( 9.38583023e-01,  1.24999985e-01)
( 9.39583023e-01,  1.24999985e-01)
( 9.40583023e-01,  1.24999985e-01)
( 9.41583023e-01,  1.24999986e-01)
( 9.42583023e-01,  1.24999986e-01)
( 9.43583023e-01,  1.24999986e-01)
( 9.44583023e-01,  1.24999987e-01)
( 9.45583023e-01,  1.24999987e-01)
( 9.46583023e-01,  1.24999987e-01)
( 9.47583023e-01,  1.24999987e-01)
( 9.48583023e-01,  1.24999988e-01)
( 9.49583023e-01,  1.24999988e-01)
( 9.50583023e-01,  1.24999988e-01)
( 9.51583023e-01,  1.24999989e-01)
( 9.52583023e-01,  1.24999989e-01)
( 9.53583023e-01,  1.24999989e-01)
( 9.54583023e-01,  1.24999989e-01)
( 9.55583023e-01,  1.24999990e-01)
( 9.56583023e-01,  1.24999990e-01)
( 9.57583023e-01,  1.24999990e-01)
( 9.58583023e-01,  1.24999990e-01)
( 9.59583023e-01,  1.24999990e-01)
( 9.60583023e-01,  1.24999991e-01)
( 9.61583023e-01,  1.24999991e-01)
( 9.62583023e-01,  1.24999991e-01)
( 9.63583023e-01,  1.24999991e-01)
( 9.64583023e-01,  1.24999991e-01)
( 9.65583023e-01,  1.24999991e-01)
( 9.66583023e-01,  1.24999992e-01)
( 9.67583023e-01,  1.24999992e-01)
( 9.68583023e-01,  1.24999992e-01)
( 9.69583023e-01,  1.24999992e-01)
( 9.70583023e-01,  1.24999992e-01)
( 9.71583023e-01,  1.24999992e-01)
( 9.72583023e-01,  1.24999992e-01)
( 9.73583023e-01,  1.24999992e-01)
( 9.74583023e-01,  1.24999992e-01)
( 9.75583023e-01,  1.24999992e-01)
( 9.76583023e-01,  1.24999993e-01)
( 9.77583023e-01,  1.24999993e-01)
( 9.78583023e-01,  1.24999993e-01)
( 9.79583023e-01,  1.24999993e-01)
( 9.79894230e-01,  1.24999993e-01)
( 9.79894230e-01,  1.24999993e-01)
( 9.80894230e-01,  1.24999994e-01)
( 9.81894230e-01,  1.24999994e-01)
( 9.82894230e-01,  1.24999994e-01)
( 9.83894230e-01,  1.24999994e-01)
( 9.84894230e-01,  1.24999994e-01)
( 9.85894230e-01,  1.24999995e-01)
( 9.86894230e-01,  1.24999995e-01)
( 9.87894230e-01,  1.24999995e-01)
( 9.88894230e-01,  1.24999995e-01)
( 9.89894230e-01,  1.24999995e-01)
( 9.90894230e-01,  1.24999996e-01)
( 9.91894230e-01,  1.24999996e-01)
( 9.92894230e-01,  1.24999996e-01)
( 9.93894230e-01,  1.24999996e-01)
( 9.94894230e-01,  1.24999996e-01)
( 9.95894230e-01,  1.24999997e-01)
( 9.96894230e-01,  1.24999997e-01)
( 9.97894230e-01,  1.24999997e-01)
( 9.98894230e-01,  1.24999997e-01)
( 9.99894230e-01,  1.24999997e-01)
( 1.00000000e+00,  1.24999997e-01)};\label{line:sod:hoist}

\nextgroupplot[yticklabels={,,}, width=0.35\textwidth, ymax=1.1, xmax=1, xmin=0, ymin=0, xticklabels={,,}, height=0.25\textwidth]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 4.13947930e-01,  1.00000000e+00)};\label{line:sod:exact}

\addplot [black, solid, thick, forget plot]
coordinates {
( 4.13947930e-01,  1.00000000e+00)
( 4.14028953e-01,  9.99215623e-01)
( 4.14109975e-01,  9.98431738e-01)
( 4.14190997e-01,  9.97648345e-01)
( 4.14272019e-01,  9.96865444e-01)
( 4.14353041e-01,  9.96083035e-01)
( 4.14434063e-01,  9.95301117e-01)
( 4.14515086e-01,  9.94519690e-01)
( 4.14596108e-01,  9.93738754e-01)
( 4.14677130e-01,  9.92958308e-01)
( 4.14758152e-01,  9.92178353e-01)
( 4.14839174e-01,  9.91398888e-01)
( 4.14920196e-01,  9.90619913e-01)
( 4.15001218e-01,  9.89841428e-01)
( 4.15082241e-01,  9.89063433e-01)
( 4.15163263e-01,  9.88285926e-01)
( 4.15244285e-01,  9.87508909e-01)
( 4.15325307e-01,  9.86732380e-01)
( 4.15406329e-01,  9.85956341e-01)
( 4.15487351e-01,  9.85180789e-01)
( 4.15568374e-01,  9.84405725e-01)
( 4.15649396e-01,  9.83631150e-01)
( 4.15730418e-01,  9.82857062e-01)
( 4.15811440e-01,  9.82083461e-01)
( 4.15892462e-01,  9.81310348e-01)
( 4.15973484e-01,  9.80537722e-01)
( 4.16054507e-01,  9.79765582e-01)
( 4.16135529e-01,  9.78993929e-01)
( 4.16216551e-01,  9.78222762e-01)
( 4.16297573e-01,  9.77452081e-01)
( 4.16378595e-01,  9.76681886e-01)
( 4.16459617e-01,  9.75912177e-01)
( 4.16540639e-01,  9.75142953e-01)
( 4.16621662e-01,  9.74374214e-01)
( 4.16702684e-01,  9.73605960e-01)
( 4.16783706e-01,  9.72838191e-01)
( 4.16864728e-01,  9.72070906e-01)
( 4.16945750e-01,  9.71304105e-01)
( 4.17026772e-01,  9.70537788e-01)
( 4.17107795e-01,  9.69771955e-01)
( 4.17188817e-01,  9.69006606e-01)
( 4.17269839e-01,  9.68241739e-01)
( 4.17350861e-01,  9.67477356e-01)
( 4.17431883e-01,  9.66713456e-01)
( 4.17512905e-01,  9.65950038e-01)
( 4.17593928e-01,  9.65187103e-01)
( 4.17674950e-01,  9.64424650e-01)
( 4.17755972e-01,  9.63662679e-01)
( 4.17836994e-01,  9.62901189e-01)
( 4.17918016e-01,  9.62140181e-01)
( 4.17999038e-01,  9.61379654e-01)
( 4.18080060e-01,  9.60619608e-01)
( 4.18161083e-01,  9.59860043e-01)
( 4.18242105e-01,  9.59100959e-01)
( 4.18323127e-01,  9.58342354e-01)
( 4.18404149e-01,  9.57584230e-01)
( 4.18485171e-01,  9.56826586e-01)
( 4.18566193e-01,  9.56069421e-01)
( 4.18647216e-01,  9.55312736e-01)
( 4.18728238e-01,  9.54556530e-01)
( 4.18809260e-01,  9.53800803e-01)
( 4.18890282e-01,  9.53045555e-01)
( 4.18971304e-01,  9.52290785e-01)
( 4.19052326e-01,  9.51536493e-01)
( 4.19133348e-01,  9.50782680e-01)
( 4.19214371e-01,  9.50029344e-01)
( 4.19295393e-01,  9.49276486e-01)
( 4.19376415e-01,  9.48524105e-01)
( 4.19457437e-01,  9.47772202e-01)
( 4.19538459e-01,  9.47020775e-01)
( 4.19619481e-01,  9.46269825e-01)
( 4.19700504e-01,  9.45519351e-01)
( 4.19781526e-01,  9.44769354e-01)
( 4.19862548e-01,  9.44019832e-01)
( 4.19943570e-01,  9.43270787e-01)
( 4.20024592e-01,  9.42522217e-01)
( 4.20105614e-01,  9.41774122e-01)
( 4.20186637e-01,  9.41026502e-01)
( 4.20267659e-01,  9.40279358e-01)
( 4.20348681e-01,  9.39532688e-01)
( 4.20429703e-01,  9.38786492e-01)
( 4.20510725e-01,  9.38040770e-01)
( 4.20591747e-01,  9.37295523e-01)
( 4.20672769e-01,  9.36550749e-01)
( 4.20753792e-01,  9.35806449e-01)
( 4.20834814e-01,  9.35062622e-01)
( 4.20915836e-01,  9.34319268e-01)
( 4.20996858e-01,  9.33576387e-01)
( 4.21077880e-01,  9.32833978e-01)
( 4.21158902e-01,  9.32092042e-01)
( 4.21239925e-01,  9.31350578e-01)
( 4.21320947e-01,  9.30609586e-01)
( 4.21401969e-01,  9.29869066e-01)
( 4.21482991e-01,  9.29129017e-01)
( 4.21564013e-01,  9.28389439e-01)
( 4.21645035e-01,  9.27650333e-01)
( 4.21726058e-01,  9.26911697e-01)
( 4.21807080e-01,  9.26173532e-01)
( 4.21888102e-01,  9.25435837e-01)
( 4.21969124e-01,  9.24698613e-01)
( 4.22050146e-01,  9.23961858e-01)
( 4.22131168e-01,  9.23225573e-01)
( 4.22212190e-01,  9.22489757e-01)
( 4.22293213e-01,  9.21754411e-01)
( 4.22374235e-01,  9.21019533e-01)
( 4.22455257e-01,  9.20285125e-01)
( 4.22536279e-01,  9.19551185e-01)
( 4.22617301e-01,  9.18817713e-01)
( 4.22698323e-01,  9.18084709e-01)
( 4.22779346e-01,  9.17352174e-01)
( 4.22860368e-01,  9.16620106e-01)
( 4.22941390e-01,  9.15888505e-01)
( 4.23022412e-01,  9.15157372e-01)
( 4.23103434e-01,  9.14426705e-01)
( 4.23184456e-01,  9.13696506e-01)
( 4.23265479e-01,  9.12966773e-01)
( 4.23346501e-01,  9.12237506e-01)
( 4.23427523e-01,  9.11508705e-01)
( 4.23508545e-01,  9.10780371e-01)
( 4.23589567e-01,  9.10052502e-01)
( 4.23670589e-01,  9.09325098e-01)
( 4.23751611e-01,  9.08598159e-01)
( 4.23832634e-01,  9.07871686e-01)
( 4.23913656e-01,  9.07145677e-01)
( 4.23994678e-01,  9.06420133e-01)
( 4.24075700e-01,  9.05695053e-01)
( 4.24156722e-01,  9.04970437e-01)
( 4.24237744e-01,  9.04246285e-01)
( 4.24318767e-01,  9.03522597e-01)
( 4.24399789e-01,  9.02799372e-01)
( 4.24480811e-01,  9.02076610e-01)
( 4.24561833e-01,  9.01354312e-01)
( 4.24642855e-01,  9.00632476e-01)
( 4.24723877e-01,  8.99911102e-01)
( 4.24804900e-01,  8.99190191e-01)
( 4.24885922e-01,  8.98469742e-01)
( 4.24966944e-01,  8.97749755e-01)
( 4.25047966e-01,  8.97030230e-01)
( 4.25128988e-01,  8.96311165e-01)
( 4.25210010e-01,  8.95592563e-01)
( 4.25291032e-01,  8.94874421e-01)
( 4.25372055e-01,  8.94156740e-01)
( 4.25453077e-01,  8.93439519e-01)
( 4.25534099e-01,  8.92722759e-01)
( 4.25615121e-01,  8.92006458e-01)
( 4.25696143e-01,  8.91290618e-01)
( 4.25777165e-01,  8.90575237e-01)
( 4.25858188e-01,  8.89860316e-01)
( 4.25939210e-01,  8.89145854e-01)
( 4.26020232e-01,  8.88431851e-01)
( 4.26101254e-01,  8.87718306e-01)
( 4.26182276e-01,  8.87005221e-01)
( 4.26263298e-01,  8.86292593e-01)
( 4.26344320e-01,  8.85580424e-01)
( 4.26425343e-01,  8.84868712e-01)
( 4.26506365e-01,  8.84157458e-01)
( 4.26587387e-01,  8.83446662e-01)
( 4.26668409e-01,  8.82736323e-01)
( 4.26749431e-01,  8.82026441e-01)
( 4.26830453e-01,  8.81317015e-01)
( 4.26911476e-01,  8.80608046e-01)
( 4.26992498e-01,  8.79899534e-01)
( 4.27073520e-01,  8.79191477e-01)
( 4.27154542e-01,  8.78483877e-01)
( 4.27235564e-01,  8.77776732e-01)
( 4.27316586e-01,  8.77070043e-01)
( 4.27397609e-01,  8.76363808e-01)
( 4.27478631e-01,  8.75658029e-01)
( 4.27559653e-01,  8.74952705e-01)
( 4.27640675e-01,  8.74247835e-01)
( 4.27721697e-01,  8.73543420e-01)
( 4.27802719e-01,  8.72839458e-01)
( 4.27883741e-01,  8.72135951e-01)
( 4.27964764e-01,  8.71432897e-01)
( 4.28045786e-01,  8.70730297e-01)
( 4.28126808e-01,  8.70028150e-01)
( 4.28207830e-01,  8.69326456e-01)
( 4.28288852e-01,  8.68625215e-01)
( 4.28369874e-01,  8.67924426e-01)
( 4.28450897e-01,  8.67224090e-01)
( 4.28531919e-01,  8.66524206e-01)
( 4.28612941e-01,  8.65824774e-01)
( 4.28693963e-01,  8.65125794e-01)
( 4.28774985e-01,  8.64427265e-01)
( 4.28856007e-01,  8.63729187e-01)
( 4.28937030e-01,  8.63031561e-01)
( 4.29018052e-01,  8.62334385e-01)
( 4.29099074e-01,  8.61637660e-01)
( 4.29180096e-01,  8.60941386e-01)
( 4.29261118e-01,  8.60245561e-01)
( 4.29342140e-01,  8.59550187e-01)
( 4.29423162e-01,  8.58855262e-01)
( 4.29504185e-01,  8.58160787e-01)
( 4.29585207e-01,  8.57466761e-01)
( 4.29666229e-01,  8.56773184e-01)
( 4.29747251e-01,  8.56080057e-01)
( 4.29828273e-01,  8.55387377e-01)
( 4.29909295e-01,  8.54695147e-01)
( 4.29990318e-01,  8.54003364e-01)
( 4.30071340e-01,  8.53312030e-01)
( 4.30152362e-01,  8.52621143e-01)
( 4.30233384e-01,  8.51930704e-01)
( 4.30314406e-01,  8.51240712e-01)
( 4.30395428e-01,  8.50551167e-01)
( 4.30476451e-01,  8.49862070e-01)
( 4.30557473e-01,  8.49173419e-01)
( 4.30638495e-01,  8.48485214e-01)
( 4.30719517e-01,  8.47797456e-01)
( 4.30800539e-01,  8.47110144e-01)
( 4.30881561e-01,  8.46423277e-01)
( 4.30962583e-01,  8.45736857e-01)
( 4.31043606e-01,  8.45050881e-01)
( 4.31124628e-01,  8.44365351e-01)
( 4.31205650e-01,  8.43680266e-01)
( 4.31286672e-01,  8.42995626e-01)
( 4.31367694e-01,  8.42311430e-01)
( 4.31448716e-01,  8.41627678e-01)
( 4.31529739e-01,  8.40944371e-01)
( 4.31610761e-01,  8.40261507e-01)
( 4.31691783e-01,  8.39579087e-01)
( 4.31772805e-01,  8.38897111e-01)
( 4.31853827e-01,  8.38215578e-01)
( 4.31934849e-01,  8.37534487e-01)
( 4.32015871e-01,  8.36853840e-01)
( 4.32096894e-01,  8.36173635e-01)
( 4.32177916e-01,  8.35493873e-01)
( 4.32258938e-01,  8.34814553e-01)
( 4.32339960e-01,  8.34135674e-01)
( 4.32420982e-01,  8.33457238e-01)
( 4.32502004e-01,  8.32779243e-01)
( 4.32583027e-01,  8.32101689e-01)
( 4.32664049e-01,  8.31424576e-01)
( 4.32745071e-01,  8.30747904e-01)
( 4.32826093e-01,  8.30071673e-01)
( 4.32907115e-01,  8.29395883e-01)
( 4.32988137e-01,  8.28720532e-01)
( 4.33069160e-01,  8.28045622e-01)
( 4.33150182e-01,  8.27371151e-01)
( 4.33231204e-01,  8.26697120e-01)
( 4.33312226e-01,  8.26023528e-01)
( 4.33393248e-01,  8.25350375e-01)
( 4.33474270e-01,  8.24677661e-01)
( 4.33555292e-01,  8.24005386e-01)
( 4.33636315e-01,  8.23333550e-01)
( 4.33717337e-01,  8.22662152e-01)
( 4.33798359e-01,  8.21991192e-01)
( 4.33879381e-01,  8.21320669e-01)
( 4.33960403e-01,  8.20650585e-01)
( 4.34041425e-01,  8.19980937e-01)
( 4.34122448e-01,  8.19311728e-01)
( 4.34203470e-01,  8.18642955e-01)
( 4.34284492e-01,  8.17974618e-01)
( 4.34365514e-01,  8.17306719e-01)
( 4.34446536e-01,  8.16639255e-01)
( 4.34527558e-01,  8.15972228e-01)
( 4.34608581e-01,  8.15305637e-01)
( 4.34689603e-01,  8.14639482e-01)
( 4.34770625e-01,  8.13973762e-01)
( 4.34851647e-01,  8.13308477e-01)
( 4.34932669e-01,  8.12643627e-01)
( 4.35013691e-01,  8.11979213e-01)
( 4.35094713e-01,  8.11315232e-01)
( 4.35175736e-01,  8.10651687e-01)
( 4.35256758e-01,  8.09988575e-01)
( 4.35337780e-01,  8.09325898e-01)
( 4.35418802e-01,  8.08663654e-01)
( 4.35499824e-01,  8.08001844e-01)
( 4.35580846e-01,  8.07340468e-01)
( 4.35661869e-01,  8.06679524e-01)
( 4.35742891e-01,  8.06019013e-01)
( 4.35823913e-01,  8.05358936e-01)
( 4.35904935e-01,  8.04699290e-01)
( 4.35985957e-01,  8.04040077e-01)
( 4.36066979e-01,  8.03381296e-01)
( 4.36148002e-01,  8.02722947e-01)
( 4.36229024e-01,  8.02065030e-01)
( 4.36310046e-01,  8.01407544e-01)
( 4.36391068e-01,  8.00750489e-01)
( 4.36472090e-01,  8.00093866e-01)
( 4.36553112e-01,  7.99437673e-01)
( 4.36634134e-01,  7.98781911e-01)
( 4.36715157e-01,  7.98126579e-01)
( 4.36796179e-01,  7.97471677e-01)
( 4.36877201e-01,  7.96817206e-01)
( 4.36958223e-01,  7.96163164e-01)
( 4.37039245e-01,  7.95509551e-01)
( 4.37120267e-01,  7.94856368e-01)
( 4.37201290e-01,  7.94203615e-01)
( 4.37282312e-01,  7.93551290e-01)
( 4.37363334e-01,  7.92899393e-01)
( 4.37444356e-01,  7.92247926e-01)
( 4.37525378e-01,  7.91596886e-01)
( 4.37606400e-01,  7.90946275e-01)
( 4.37687423e-01,  7.90296091e-01)
( 4.37768445e-01,  7.89646335e-01)
( 4.37849467e-01,  7.88997007e-01)
( 4.37930489e-01,  7.88348106e-01)
( 4.38011511e-01,  7.87699631e-01)
( 4.38092533e-01,  7.87051584e-01)
( 4.38173555e-01,  7.86403963e-01)
( 4.38254578e-01,  7.85756769e-01)
( 4.38335600e-01,  7.85110000e-01)
( 4.38416622e-01,  7.84463658e-01)
( 4.38497644e-01,  7.83817741e-01)
( 4.38578666e-01,  7.83172250e-01)
( 4.38659688e-01,  7.82527185e-01)
( 4.38740711e-01,  7.81882544e-01)
( 4.38821733e-01,  7.81238329e-01)
( 4.38902755e-01,  7.80594538e-01)
( 4.38983777e-01,  7.79951171e-01)
( 4.39064799e-01,  7.79308229e-01)
( 4.39145821e-01,  7.78665711e-01)
( 4.39226843e-01,  7.78023617e-01)
( 4.39307866e-01,  7.77381946e-01)
( 4.39388888e-01,  7.76740699e-01)
( 4.39469910e-01,  7.76099875e-01)
( 4.39550932e-01,  7.75459474e-01)
( 4.39631954e-01,  7.74819496e-01)
( 4.39712976e-01,  7.74179940e-01)
( 4.39793999e-01,  7.73540807e-01)
( 4.39875021e-01,  7.72902096e-01)
( 4.39956043e-01,  7.72263808e-01)
( 4.40037065e-01,  7.71625940e-01)
( 4.40118087e-01,  7.70988495e-01)
( 4.40199109e-01,  7.70351470e-01)
( 4.40280132e-01,  7.69714867e-01)
( 4.40361154e-01,  7.69078685e-01)
( 4.40442176e-01,  7.68442924e-01)
( 4.40523198e-01,  7.67807583e-01)
( 4.40604220e-01,  7.67172662e-01)
( 4.40685242e-01,  7.66538162e-01)
( 4.40766264e-01,  7.65904081e-01)
( 4.40847287e-01,  7.65270420e-01)
( 4.40928309e-01,  7.64637178e-01)
( 4.41009331e-01,  7.64004356e-01)
( 4.41090353e-01,  7.63371953e-01)
( 4.41171375e-01,  7.62739969e-01)
( 4.41252397e-01,  7.62108403e-01)
( 4.41333420e-01,  7.61477256e-01)
( 4.41414442e-01,  7.60846526e-01)
( 4.41495464e-01,  7.60216215e-01)
( 4.41576486e-01,  7.59586322e-01)
( 4.41657508e-01,  7.58956846e-01)
( 4.41738530e-01,  7.58327788e-01)
( 4.41819553e-01,  7.57699147e-01)
( 4.41900575e-01,  7.57070923e-01)
( 4.41981597e-01,  7.56443116e-01)
( 4.42062619e-01,  7.55815725e-01)
( 4.42143641e-01,  7.55188751e-01)
( 4.42224663e-01,  7.54562192e-01)
( 4.42305685e-01,  7.53936050e-01)
( 4.42386708e-01,  7.53310323e-01)
( 4.42467730e-01,  7.52685012e-01)
( 4.42548752e-01,  7.52060116e-01)
( 4.42629774e-01,  7.51435636e-01)
( 4.42710796e-01,  7.50811570e-01)
( 4.42791818e-01,  7.50187919e-01)
( 4.42872841e-01,  7.49564682e-01)
( 4.42953863e-01,  7.48941860e-01)
( 4.43034885e-01,  7.48319452e-01)
( 4.43115907e-01,  7.47697458e-01)
( 4.43196929e-01,  7.47075877e-01)
( 4.43277951e-01,  7.46454710e-01)
( 4.43358974e-01,  7.45833956e-01)
( 4.43439996e-01,  7.45213615e-01)
( 4.43521018e-01,  7.44593687e-01)
( 4.43602040e-01,  7.43974171e-01)
( 4.43683062e-01,  7.43355068e-01)
( 4.43764084e-01,  7.42736378e-01)
( 4.43845106e-01,  7.42118099e-01)
( 4.43926129e-01,  7.41500232e-01)
( 4.44007151e-01,  7.40882777e-01)
( 4.44088173e-01,  7.40265733e-01)
( 4.44169195e-01,  7.39649100e-01)
( 4.44250217e-01,  7.39032878e-01)
( 4.44331239e-01,  7.38417067e-01)
( 4.44412262e-01,  7.37801667e-01)
( 4.44493284e-01,  7.37186677e-01)
( 4.44574306e-01,  7.36572097e-01)
( 4.44655328e-01,  7.35957927e-01)
( 4.44736350e-01,  7.35344167e-01)
( 4.44817372e-01,  7.34730816e-01)
( 4.44898395e-01,  7.34117875e-01)
( 4.44979417e-01,  7.33505342e-01)
( 4.45060439e-01,  7.32893219e-01)
( 4.45141461e-01,  7.32281505e-01)
( 4.45222483e-01,  7.31670199e-01)
( 4.45303505e-01,  7.31059301e-01)
( 4.45384527e-01,  7.30448812e-01)
( 4.45465550e-01,  7.29838730e-01)
( 4.45546572e-01,  7.29229056e-01)
( 4.45627594e-01,  7.28619790e-01)
( 4.45708616e-01,  7.28010931e-01)
( 4.45789638e-01,  7.27402479e-01)
( 4.45870660e-01,  7.26794434e-01)
( 4.45951683e-01,  7.26186795e-01)
( 4.46032705e-01,  7.25579563e-01)
( 4.46113727e-01,  7.24972738e-01)
( 4.46194749e-01,  7.24366318e-01)
( 4.46275771e-01,  7.23760304e-01)
( 4.46356793e-01,  7.23154696e-01)
( 4.46437815e-01,  7.22549494e-01)
( 4.46518838e-01,  7.21944696e-01)
( 4.46599860e-01,  7.21340304e-01)
( 4.46680882e-01,  7.20736317e-01)
( 4.46761904e-01,  7.20132734e-01)
( 4.46842926e-01,  7.19529556e-01)
( 4.46923948e-01,  7.18926782e-01)
( 4.47004971e-01,  7.18324411e-01)
( 4.47085993e-01,  7.17722445e-01)
( 4.47167015e-01,  7.17120883e-01)
( 4.47248037e-01,  7.16519724e-01)
( 4.47329059e-01,  7.15918968e-01)
( 4.47410081e-01,  7.15318615e-01)
( 4.47491104e-01,  7.14718665e-01)
( 4.47572126e-01,  7.14119117e-01)
( 4.47653148e-01,  7.13519972e-01)
( 4.47734170e-01,  7.12921229e-01)
( 4.47815192e-01,  7.12322889e-01)
( 4.47896214e-01,  7.11724950e-01)
( 4.47977236e-01,  7.11127412e-01)
( 4.48058259e-01,  7.10530276e-01)
( 4.48139281e-01,  7.09933541e-01)
( 4.48220303e-01,  7.09337208e-01)
( 4.48301325e-01,  7.08741275e-01)
( 4.48382347e-01,  7.08145742e-01)
( 4.48463369e-01,  7.07550610e-01)
( 4.48544392e-01,  7.06955878e-01)
( 4.48625414e-01,  7.06361546e-01)
( 4.48706436e-01,  7.05767614e-01)
( 4.48787458e-01,  7.05174082e-01)
( 4.48868480e-01,  7.04580949e-01)
( 4.48949502e-01,  7.03988215e-01)
( 4.49030525e-01,  7.03395880e-01)
( 4.49111547e-01,  7.02803944e-01)
( 4.49192569e-01,  7.02212406e-01)
( 4.49273591e-01,  7.01621267e-01)
( 4.49354613e-01,  7.01030526e-01)
( 4.49435635e-01,  7.00440183e-01)
( 4.49516657e-01,  6.99850238e-01)
( 4.49597680e-01,  6.99260690e-01)
( 4.49678702e-01,  6.98671540e-01)
( 4.49759724e-01,  6.98082787e-01)
( 4.49840746e-01,  6.97494431e-01)
( 4.49921768e-01,  6.96906471e-01)
( 4.50002790e-01,  6.96318908e-01)
( 4.50083813e-01,  6.95731742e-01)
( 4.50164835e-01,  6.95144972e-01)
( 4.50245857e-01,  6.94558597e-01)
( 4.50326879e-01,  6.93972619e-01)
( 4.50407901e-01,  6.93387036e-01)
( 4.50488923e-01,  6.92801848e-01)
( 4.50569946e-01,  6.92217055e-01)
( 4.50650968e-01,  6.91632658e-01)
( 4.50731990e-01,  6.91048655e-01)
( 4.50813012e-01,  6.90465047e-01)
( 4.50894034e-01,  6.89881833e-01)
( 4.50975056e-01,  6.89299014e-01)
( 4.51056078e-01,  6.88716588e-01)
( 4.51137101e-01,  6.88134556e-01)
( 4.51218123e-01,  6.87552918e-01)
( 4.51299145e-01,  6.86971673e-01)
( 4.51380167e-01,  6.86390821e-01)
( 4.51461189e-01,  6.85810362e-01)
( 4.51542211e-01,  6.85230296e-01)
( 4.51623234e-01,  6.84650622e-01)
( 4.51704256e-01,  6.84071341e-01)
( 4.51785278e-01,  6.83492452e-01)
( 4.51866300e-01,  6.82913955e-01)
( 4.51947322e-01,  6.82335850e-01)
( 4.52028344e-01,  6.81758136e-01)
( 4.52109366e-01,  6.81180814e-01)
( 4.52190389e-01,  6.80603883e-01)
( 4.52271411e-01,  6.80027342e-01)
( 4.52352433e-01,  6.79451193e-01)
( 4.52433455e-01,  6.78875434e-01)
( 4.52514477e-01,  6.78300066e-01)
( 4.52595499e-01,  6.77725088e-01)
( 4.52676522e-01,  6.77150499e-01)
( 4.52757544e-01,  6.76576301e-01)
( 4.52838566e-01,  6.76002492e-01)
( 4.52919588e-01,  6.75429072e-01)
( 4.53000610e-01,  6.74856042e-01)
( 4.53081632e-01,  6.74283401e-01)
( 4.53162655e-01,  6.73711148e-01)
( 4.53243677e-01,  6.73139284e-01)
( 4.53324699e-01,  6.72567809e-01)
( 4.53405721e-01,  6.71996721e-01)
( 4.53486743e-01,  6.71426022e-01)
( 4.53567765e-01,  6.70855710e-01)
( 4.53648787e-01,  6.70285786e-01)
( 4.53729810e-01,  6.69716250e-01)
( 4.53810832e-01,  6.69147101e-01)
( 4.53891854e-01,  6.68578338e-01)
( 4.53972876e-01,  6.68009963e-01)
( 4.54053898e-01,  6.67441974e-01)
( 4.54134920e-01,  6.66874371e-01)
( 4.54215943e-01,  6.66307155e-01)
( 4.54296965e-01,  6.65740325e-01)
( 4.54377987e-01,  6.65173881e-01)
( 4.54459009e-01,  6.64607822e-01)
( 4.54540031e-01,  6.64042149e-01)
( 4.54621053e-01,  6.63476861e-01)
( 4.54702076e-01,  6.62911958e-01)
( 4.54783098e-01,  6.62347439e-01)
( 4.54864120e-01,  6.61783306e-01)
( 4.54945142e-01,  6.61219557e-01)
( 4.55026164e-01,  6.60656192e-01)
( 4.55107186e-01,  6.60093211e-01)
( 4.55188208e-01,  6.59530614e-01)
( 4.55269231e-01,  6.58968401e-01)
( 4.55350253e-01,  6.58406571e-01)
( 4.55431275e-01,  6.57845125e-01)
( 4.55512297e-01,  6.57284061e-01)
( 4.55593319e-01,  6.56723381e-01)
( 4.55674341e-01,  6.56163083e-01)
( 4.55755364e-01,  6.55603168e-01)
( 4.55836386e-01,  6.55043634e-01)
( 4.55917408e-01,  6.54484483e-01)
( 4.55998430e-01,  6.53925714e-01)
( 4.56079452e-01,  6.53367327e-01)
( 4.56160474e-01,  6.52809321e-01)
( 4.56241497e-01,  6.52251697e-01)
( 4.56322519e-01,  6.51694453e-01)
( 4.56403541e-01,  6.51137591e-01)
( 4.56484563e-01,  6.50581109e-01)
( 4.56565585e-01,  6.50025008e-01)
( 4.56646607e-01,  6.49469287e-01)
( 4.56727629e-01,  6.48913946e-01)
( 4.56808652e-01,  6.48358985e-01)
( 4.56889674e-01,  6.47804404e-01)
( 4.56970696e-01,  6.47250203e-01)
( 4.57051718e-01,  6.46696381e-01)
( 4.57132740e-01,  6.46142938e-01)
( 4.57213762e-01,  6.45589874e-01)
( 4.57294785e-01,  6.45037189e-01)
( 4.57375807e-01,  6.44484882e-01)
( 4.57456829e-01,  6.43932954e-01)
( 4.57537851e-01,  6.43381404e-01)
( 4.57618873e-01,  6.42830232e-01)
( 4.57699895e-01,  6.42279437e-01)
( 4.57780918e-01,  6.41729021e-01)
( 4.57861940e-01,  6.41178982e-01)
( 4.57942962e-01,  6.40629320e-01)
( 4.58023984e-01,  6.40080035e-01)
( 4.58105006e-01,  6.39531127e-01)
( 4.58186028e-01,  6.38982595e-01)
( 4.58267050e-01,  6.38434440e-01)
( 4.58348073e-01,  6.37886661e-01)
( 4.58429095e-01,  6.37339259e-01)
( 4.58510117e-01,  6.36792232e-01)
( 4.58591139e-01,  6.36245581e-01)
( 4.58672161e-01,  6.35699305e-01)
( 4.58753183e-01,  6.35153405e-01)
( 4.58834206e-01,  6.34607879e-01)
( 4.58915228e-01,  6.34062729e-01)
( 4.58996250e-01,  6.33517953e-01)
( 4.59077272e-01,  6.32973552e-01)
( 4.59158294e-01,  6.32429525e-01)
( 4.59239316e-01,  6.31885873e-01)
( 4.59320338e-01,  6.31342594e-01)
( 4.59401361e-01,  6.30799689e-01)
( 4.59482383e-01,  6.30257157e-01)
( 4.59563405e-01,  6.29714999e-01)
( 4.59644427e-01,  6.29173214e-01)
( 4.59725449e-01,  6.28631802e-01)
( 4.59806471e-01,  6.28090763e-01)
( 4.59887494e-01,  6.27550096e-01)
( 4.59968516e-01,  6.27009802e-01)
( 4.60049538e-01,  6.26469880e-01)
( 4.60130560e-01,  6.25930330e-01)
( 4.60211582e-01,  6.25391152e-01)
( 4.60292604e-01,  6.24852345e-01)
( 4.60373627e-01,  6.24313910e-01)
( 4.60454649e-01,  6.23775846e-01)
( 4.60535671e-01,  6.23238153e-01)
( 4.60616693e-01,  6.22700831e-01)
( 4.60697715e-01,  6.22163880e-01)
( 4.60778737e-01,  6.21627299e-01)
( 4.60859759e-01,  6.21091088e-01)
( 4.60940782e-01,  6.20555248e-01)
( 4.61021804e-01,  6.20019777e-01)
( 4.61102826e-01,  6.19484676e-01)
( 4.61183848e-01,  6.18949945e-01)
( 4.61264870e-01,  6.18415583e-01)
( 4.61345892e-01,  6.17881590e-01)
( 4.61426915e-01,  6.17347966e-01)
( 4.61507937e-01,  6.16814711e-01)
( 4.61588959e-01,  6.16281824e-01)
( 4.61669981e-01,  6.15749306e-01)
( 4.61751003e-01,  6.15217155e-01)
( 4.61832025e-01,  6.14685373e-01)
( 4.61913048e-01,  6.14153959e-01)
( 4.61994070e-01,  6.13622912e-01)
( 4.62075092e-01,  6.13092233e-01)
( 4.62156114e-01,  6.12561921e-01)
( 4.62237136e-01,  6.12031975e-01)
( 4.62318158e-01,  6.11502397e-01)
( 4.62399180e-01,  6.10973186e-01)
( 4.62480203e-01,  6.10444340e-01)
( 4.62561225e-01,  6.09915862e-01)
( 4.62642247e-01,  6.09387749e-01)
( 4.62723269e-01,  6.08860002e-01)
( 4.62804291e-01,  6.08332621e-01)
( 4.62885313e-01,  6.07805605e-01)
( 4.62966336e-01,  6.07278954e-01)
( 4.63047358e-01,  6.06752669e-01)
( 4.63128380e-01,  6.06226749e-01)
( 4.63209402e-01,  6.05701193e-01)
( 4.63290424e-01,  6.05176002e-01)
( 4.63371446e-01,  6.04651176e-01)
( 4.63452469e-01,  6.04126713e-01)
( 4.63533491e-01,  6.03602615e-01)
( 4.63614513e-01,  6.03078880e-01)
( 4.63695535e-01,  6.02555509e-01)
( 4.63776557e-01,  6.02032501e-01)
( 4.63857579e-01,  6.01509857e-01)
( 4.63938601e-01,  6.00987575e-01)
( 4.64019624e-01,  6.00465657e-01)
( 4.64100646e-01,  5.99944101e-01)
( 4.64181668e-01,  5.99422908e-01)
( 4.64262690e-01,  5.98902076e-01)
( 4.64343712e-01,  5.98381607e-01)
( 4.64424734e-01,  5.97861500e-01)
( 4.64505757e-01,  5.97341755e-01)
( 4.64586779e-01,  5.96822371e-01)
( 4.64667801e-01,  5.96303349e-01)
( 4.64748823e-01,  5.95784687e-01)
( 4.64829845e-01,  5.95266387e-01)
( 4.64910867e-01,  5.94748447e-01)
( 4.64991890e-01,  5.94230868e-01)
( 4.65072912e-01,  5.93713650e-01)
( 4.65153934e-01,  5.93196791e-01)
( 4.65234956e-01,  5.92680293e-01)
( 4.65315978e-01,  5.92164154e-01)
( 4.65397000e-01,  5.91648375e-01)
( 4.65478022e-01,  5.91132956e-01)
( 4.65559045e-01,  5.90617896e-01)
( 4.65640067e-01,  5.90103195e-01)
( 4.65721089e-01,  5.89588853e-01)
( 4.65802111e-01,  5.89074869e-01)
( 4.65883133e-01,  5.88561244e-01)
( 4.65964155e-01,  5.88047978e-01)
( 4.66045178e-01,  5.87535069e-01)
( 4.66126200e-01,  5.87022519e-01)
( 4.66207222e-01,  5.86510326e-01)
( 4.66288244e-01,  5.85998491e-01)
( 4.66369266e-01,  5.85487013e-01)
( 4.66450288e-01,  5.84975892e-01)
( 4.66531310e-01,  5.84465129e-01)
( 4.66612333e-01,  5.83954722e-01)
( 4.66693355e-01,  5.83444672e-01)
( 4.66774377e-01,  5.82934978e-01)
( 4.66855399e-01,  5.82425641e-01)
( 4.66936421e-01,  5.81916660e-01)
( 4.67017443e-01,  5.81408035e-01)
( 4.67098466e-01,  5.80899765e-01)
( 4.67179488e-01,  5.80391851e-01)
( 4.67260510e-01,  5.79884292e-01)
( 4.67341532e-01,  5.79377089e-01)
( 4.67422554e-01,  5.78870240e-01)
( 4.67503576e-01,  5.78363746e-01)
( 4.67584599e-01,  5.77857607e-01)
( 4.67665621e-01,  5.77351822e-01)
( 4.67746643e-01,  5.76846391e-01)
( 4.67827665e-01,  5.76341315e-01)
( 4.67908687e-01,  5.75836592e-01)
( 4.67989709e-01,  5.75332223e-01)
( 4.68070731e-01,  5.74828208e-01)
( 4.68151754e-01,  5.74324545e-01)
( 4.68232776e-01,  5.73821236e-01)
( 4.68313798e-01,  5.73318280e-01)
( 4.68394820e-01,  5.72815676e-01)
( 4.68475842e-01,  5.72313425e-01)
( 4.68556864e-01,  5.71811527e-01)
( 4.68637887e-01,  5.71309980e-01)
( 4.68718909e-01,  5.70808786e-01)
( 4.68799931e-01,  5.70307943e-01)
( 4.68880953e-01,  5.69807452e-01)
( 4.68961975e-01,  5.69307313e-01)
( 4.69042997e-01,  5.68807524e-01)
( 4.69124020e-01,  5.68308087e-01)
( 4.69205042e-01,  5.67809001e-01)
( 4.69286064e-01,  5.67310265e-01)
( 4.69367086e-01,  5.66811880e-01)
( 4.69448108e-01,  5.66313845e-01)
( 4.69529130e-01,  5.65816161e-01)
( 4.69610152e-01,  5.65318826e-01)
( 4.69691175e-01,  5.64821841e-01)
( 4.69772197e-01,  5.64325206e-01)
( 4.69853219e-01,  5.63828920e-01)
( 4.69934241e-01,  5.63332983e-01)
( 4.70015263e-01,  5.62837395e-01)
( 4.70096285e-01,  5.62342156e-01)
( 4.70177308e-01,  5.61847266e-01)
( 4.70258330e-01,  5.61352725e-01)
( 4.70339352e-01,  5.60858531e-01)
( 4.70420374e-01,  5.60364686e-01)
( 4.70501396e-01,  5.59871189e-01)
( 4.70582418e-01,  5.59378039e-01)
( 4.70663441e-01,  5.58885237e-01)
( 4.70744463e-01,  5.58392782e-01)
( 4.70825485e-01,  5.57900675e-01)
( 4.70906507e-01,  5.57408915e-01)
( 4.70987529e-01,  5.56917501e-01)
( 4.71068551e-01,  5.56426434e-01)
( 4.71149573e-01,  5.55935714e-01)
( 4.71230596e-01,  5.55445339e-01)
( 4.71311618e-01,  5.54955311e-01)
( 4.71392640e-01,  5.54465629e-01)
( 4.71473662e-01,  5.53976293e-01)
( 4.71554684e-01,  5.53487302e-01)
( 4.71635706e-01,  5.52998656e-01)
( 4.71716729e-01,  5.52510356e-01)
( 4.71797751e-01,  5.52022400e-01)
( 4.71878773e-01,  5.51534790e-01)
( 4.71959795e-01,  5.51047524e-01)
( 4.72040817e-01,  5.50560603e-01)
( 4.72121839e-01,  5.50074025e-01)
( 4.72202862e-01,  5.49587792e-01)
( 4.72283884e-01,  5.49101903e-01)
( 4.72364906e-01,  5.48616357e-01)
( 4.72445928e-01,  5.48131156e-01)
( 4.72526950e-01,  5.47646297e-01)
( 4.72607972e-01,  5.47161781e-01)
( 4.72688994e-01,  5.46677609e-01)
( 4.72770017e-01,  5.46193779e-01)
( 4.72851039e-01,  5.45710292e-01)
( 4.72932061e-01,  5.45227148e-01)
( 4.73013083e-01,  5.44744346e-01)
( 4.73094105e-01,  5.44261885e-01)
( 4.73175127e-01,  5.43779767e-01)
( 4.73256150e-01,  5.43297990e-01)
( 4.73337172e-01,  5.42816555e-01)
( 4.73418194e-01,  5.42335462e-01)
( 4.73499216e-01,  5.41854709e-01)
( 4.73580238e-01,  5.41374297e-01)
( 4.73661260e-01,  5.40894227e-01)
( 4.73742282e-01,  5.40414497e-01)
( 4.73823305e-01,  5.39935107e-01)
( 4.73904327e-01,  5.39456058e-01)
( 4.73985349e-01,  5.38977348e-01)
( 4.74066371e-01,  5.38498979e-01)
( 4.74147393e-01,  5.38020949e-01)
( 4.74228415e-01,  5.37543259e-01)
( 4.74309438e-01,  5.37065908e-01)
( 4.74390460e-01,  5.36588897e-01)
( 4.74471482e-01,  5.36112224e-01)
( 4.74552504e-01,  5.35635890e-01)
( 4.74633526e-01,  5.35159895e-01)
( 4.74714548e-01,  5.34684238e-01)
( 4.74795571e-01,  5.34208920e-01)
( 4.74876593e-01,  5.33733939e-01)
( 4.74957615e-01,  5.33259297e-01)
( 4.75038637e-01,  5.32784992e-01)
( 4.75119659e-01,  5.32311025e-01)
( 4.75200681e-01,  5.31837395e-01)
( 4.75281703e-01,  5.31364103e-01)
( 4.75362726e-01,  5.30891147e-01)
( 4.75443748e-01,  5.30418529e-01)
( 4.75524770e-01,  5.29946247e-01)
( 4.75605792e-01,  5.29474301e-01)
( 4.75686814e-01,  5.29002692e-01)
( 4.75767836e-01,  5.28531418e-01)
( 4.75848859e-01,  5.28060481e-01)
( 4.75929881e-01,  5.27589880e-01)
( 4.76010903e-01,  5.27119614e-01)
( 4.76091925e-01,  5.26649683e-01)
( 4.76172947e-01,  5.26180088e-01)
( 4.76253969e-01,  5.25710828e-01)
( 4.76334992e-01,  5.25241902e-01)
( 4.76416014e-01,  5.24773312e-01)
( 4.76497036e-01,  5.24305055e-01)
( 4.76578058e-01,  5.23837133e-01)
( 4.76659080e-01,  5.23369546e-01)
( 4.76740102e-01,  5.22902292e-01)
( 4.76821124e-01,  5.22435372e-01)
( 4.76902147e-01,  5.21968785e-01)
( 4.76983169e-01,  5.21502532e-01)
( 4.77064191e-01,  5.21036613e-01)
( 4.77145213e-01,  5.20571026e-01)
( 4.77226235e-01,  5.20105772e-01)
( 4.77307257e-01,  5.19640851e-01)
( 4.77388280e-01,  5.19176263e-01)
( 4.77469302e-01,  5.18712006e-01)
( 4.77550324e-01,  5.18248082e-01)
( 4.77631346e-01,  5.17784490e-01)
( 4.77712368e-01,  5.17321230e-01)
( 4.77793390e-01,  5.16858302e-01)
( 4.77874413e-01,  5.16395705e-01)
( 4.77955435e-01,  5.15933439e-01)
( 4.78036457e-01,  5.15471504e-01)
( 4.78117479e-01,  5.15009900e-01)
( 4.78198501e-01,  5.14548627e-01)
( 4.78279523e-01,  5.14087685e-01)
( 4.78360545e-01,  5.13627073e-01)
( 4.78441568e-01,  5.13166791e-01)
( 4.78522590e-01,  5.12706839e-01)
( 4.78603612e-01,  5.12247217e-01)
( 4.78684634e-01,  5.11787925e-01)
( 4.78765656e-01,  5.11328962e-01)
( 4.78846678e-01,  5.10870329e-01)
( 4.78927701e-01,  5.10412025e-01)
( 4.79008723e-01,  5.09954049e-01)
( 4.79089745e-01,  5.09496403e-01)
( 4.79170767e-01,  5.09039085e-01)
( 4.79251789e-01,  5.08582096e-01)
( 4.79332811e-01,  5.08125434e-01)
( 4.79413833e-01,  5.07669101e-01)
( 4.79494856e-01,  5.07213096e-01)
( 4.79575878e-01,  5.06757419e-01)
( 4.79656900e-01,  5.06302069e-01)
( 4.79737922e-01,  5.05847047e-01)
( 4.79818944e-01,  5.05392351e-01)
( 4.79899966e-01,  5.04937983e-01)
( 4.79980989e-01,  5.04483942e-01)
( 4.80062011e-01,  5.04030227e-01)
( 4.80143033e-01,  5.03576839e-01)
( 4.80224055e-01,  5.03123777e-01)
( 4.80305077e-01,  5.02671041e-01)
( 4.80386099e-01,  5.02218632e-01)
( 4.80467122e-01,  5.01766548e-01)
( 4.80548144e-01,  5.01314790e-01)
( 4.80629166e-01,  5.00863357e-01)
( 4.80710188e-01,  5.00412249e-01)
( 4.80791210e-01,  4.99961467e-01)
( 4.80872232e-01,  4.99511009e-01)
( 4.80953254e-01,  4.99060876e-01)
( 4.81034277e-01,  4.98611068e-01)
( 4.81115299e-01,  4.98161584e-01)
( 4.81196321e-01,  4.97712424e-01)
( 4.81277343e-01,  4.97263589e-01)
( 4.81358365e-01,  4.96815077e-01)
( 4.81439387e-01,  4.96366889e-01)
( 4.81520410e-01,  4.95919025e-01)
( 4.81601432e-01,  4.95471483e-01)
( 4.81682454e-01,  4.95024265e-01)
( 4.81763476e-01,  4.94577370e-01)
( 4.81844498e-01,  4.94130798e-01)
( 4.81925520e-01,  4.93684548e-01)
( 4.82006543e-01,  4.93238621e-01)
( 4.82087565e-01,  4.92793016e-01)
( 4.82168587e-01,  4.92347734e-01)
( 4.82249609e-01,  4.91902773e-01)
( 4.82330631e-01,  4.91458134e-01)
( 4.82411653e-01,  4.91013816e-01)
( 4.82492675e-01,  4.90569820e-01)
( 4.82573698e-01,  4.90126146e-01)
( 4.82654720e-01,  4.89682792e-01)
( 4.82735742e-01,  4.89239759e-01)
( 4.82816764e-01,  4.88797047e-01)
( 4.82897786e-01,  4.88354656e-01)
( 4.82978808e-01,  4.87912584e-01)
( 4.83059831e-01,  4.87470833e-01)
( 4.83140853e-01,  4.87029402e-01)
( 4.83221875e-01,  4.86588291e-01)
( 4.83302897e-01,  4.86147500e-01)
( 4.83383919e-01,  4.85707028e-01)
( 4.83464941e-01,  4.85266875e-01)
( 4.83545964e-01,  4.84827042e-01)
( 4.83626986e-01,  4.84387528e-01)
( 4.83708008e-01,  4.83948332e-01)
( 4.83789030e-01,  4.83509455e-01)
( 4.83870052e-01,  4.83070896e-01)
( 4.83951074e-01,  4.82632656e-01)
( 4.84032096e-01,  4.82194734e-01)
( 4.84113119e-01,  4.81757130e-01)
( 4.84194141e-01,  4.81319843e-01)
( 4.84275163e-01,  4.80882874e-01)
( 4.84356185e-01,  4.80446223e-01)
( 4.84437207e-01,  4.80009889e-01)
( 4.84518229e-01,  4.79573872e-01)
( 4.84599252e-01,  4.79138171e-01)
( 4.84680274e-01,  4.78702788e-01)
( 4.84761296e-01,  4.78267721e-01)
( 4.84842318e-01,  4.77832971e-01)
( 4.84923340e-01,  4.77398536e-01)
( 4.85004362e-01,  4.76964418e-01)
( 4.85085385e-01,  4.76530615e-01)
( 4.85166407e-01,  4.76097129e-01)
( 4.85247429e-01,  4.75663958e-01)
( 4.85328451e-01,  4.75231102e-01)
( 4.85409473e-01,  4.74798561e-01)
( 4.85490495e-01,  4.74366335e-01)
( 4.85571517e-01,  4.73934425e-01)
( 4.85652540e-01,  4.73502828e-01)
( 4.85733562e-01,  4.73071547e-01)
( 4.85814584e-01,  4.72640579e-01)
( 4.85895606e-01,  4.72209926e-01)
( 4.85976628e-01,  4.71779587e-01)
( 4.86057650e-01,  4.71349561e-01)
( 4.86138673e-01,  4.70919850e-01)
( 4.86219695e-01,  4.70490451e-01)
( 4.86300717e-01,  4.70061366e-01)
( 4.86381739e-01,  4.69632594e-01)
( 4.86462761e-01,  4.69204135e-01)
( 4.86543783e-01,  4.68775989e-01)
( 4.86624805e-01,  4.68348155e-01)
( 4.86705828e-01,  4.67920634e-01)
( 4.86786850e-01,  4.67493425e-01)
( 4.86867872e-01,  4.67066528e-01)
( 4.86948894e-01,  4.66639943e-01)
( 4.87029916e-01,  4.66213670e-01)
( 4.87110938e-01,  4.65787709e-01)
( 4.87191961e-01,  4.65362058e-01)
( 4.87272983e-01,  4.64936719e-01)
( 4.87354005e-01,  4.64511692e-01)
( 4.87435027e-01,  4.64086975e-01)
( 4.87516049e-01,  4.63662568e-01)
( 4.87597071e-01,  4.63238472e-01)
( 4.87678094e-01,  4.62814687e-01)
( 4.87759116e-01,  4.62391212e-01)
( 4.87840138e-01,  4.61968047e-01)
( 4.87921160e-01,  4.61545192e-01)
( 4.88002182e-01,  4.61122646e-01)
( 4.88083204e-01,  4.60700410e-01)
( 4.88164226e-01,  4.60278483e-01)
( 4.88245249e-01,  4.59856866e-01)
( 4.88326271e-01,  4.59435558e-01)
( 4.88407293e-01,  4.59014558e-01)
( 4.88488315e-01,  4.58593867e-01)
( 4.88569337e-01,  4.58173485e-01)
( 4.88650359e-01,  4.57753411e-01)
( 4.88731382e-01,  4.57333645e-01)
( 4.88812404e-01,  4.56914187e-01)
( 4.88893426e-01,  4.56495037e-01)
( 4.88974448e-01,  4.56076194e-01)
( 4.89055470e-01,  4.55657659e-01)
( 4.89136492e-01,  4.55239432e-01)
( 4.89217515e-01,  4.54821511e-01)
( 4.89298537e-01,  4.54403898e-01)
( 4.89379559e-01,  4.53986591e-01)
( 4.89460581e-01,  4.53569591e-01)
( 4.89541603e-01,  4.53152898e-01)
( 4.89622625e-01,  4.52736511e-01)
( 4.89703647e-01,  4.52320430e-01)
( 4.89784670e-01,  4.51904655e-01)
( 4.89865692e-01,  4.51489185e-01)
( 4.89946714e-01,  4.51074022e-01)
( 4.90027736e-01,  4.50659163e-01)
( 4.90108758e-01,  4.50244611e-01)
( 4.90189780e-01,  4.49830363e-01)
( 4.90270803e-01,  4.49416420e-01)
( 4.90351825e-01,  4.49002782e-01)
( 4.90432847e-01,  4.48589449e-01)
( 4.90513869e-01,  4.48176420e-01)
( 4.90594891e-01,  4.47763695e-01)
( 4.90675913e-01,  4.47351274e-01)
( 4.90756936e-01,  4.46939158e-01)
( 4.90837958e-01,  4.46527345e-01)
( 4.90918980e-01,  4.46115836e-01)
( 4.91000002e-01,  4.45704630e-01)
( 4.91081024e-01,  4.45293728e-01)
( 4.91162046e-01,  4.44883128e-01)
( 4.91243068e-01,  4.44472832e-01)
( 4.91324091e-01,  4.44062838e-01)
( 4.91405113e-01,  4.43653147e-01)
( 4.91486135e-01,  4.43243759e-01)
( 4.91567157e-01,  4.42834672e-01)
( 4.91648179e-01,  4.42425888e-01)
( 4.91729201e-01,  4.42017406e-01)
( 4.91810224e-01,  4.41609225e-01)
( 4.91891246e-01,  4.41201346e-01)
( 4.91972268e-01,  4.40793769e-01)
( 4.92053290e-01,  4.40386493e-01)
( 4.92134312e-01,  4.39979518e-01)
( 4.92215334e-01,  4.39572844e-01)
( 4.92296357e-01,  4.39166470e-01)
( 4.92377379e-01,  4.38760397e-01)
( 4.92458401e-01,  4.38354625e-01)
( 4.92539423e-01,  4.37949153e-01)
( 4.92620445e-01,  4.37543981e-01)
( 4.92701467e-01,  4.37139109e-01)
( 4.92782489e-01,  4.36734537e-01)
( 4.92863512e-01,  4.36330264e-01)
( 4.92944534e-01,  4.35926291e-01)
( 4.93025556e-01,  4.35522617e-01)
( 4.93106578e-01,  4.35119242e-01)
( 4.93187600e-01,  4.34716166e-01)
( 4.93268622e-01,  4.34313389e-01)
( 4.93349645e-01,  4.33910910e-01)
( 4.93430667e-01,  4.33508730e-01)
( 4.93511689e-01,  4.33106848e-01)
( 4.93592711e-01,  4.32705264e-01)
( 4.93673733e-01,  4.32303979e-01)
( 4.93754755e-01,  4.31902990e-01)
( 4.93835777e-01,  4.31502300e-01)
( 4.93916800e-01,  4.31101907e-01)
( 4.93997822e-01,  4.30701811e-01)
( 4.94078844e-01,  4.30302013e-01)
( 4.94159866e-01,  4.29902511e-01)
( 4.94240888e-01,  4.29503306e-01)
( 4.94321910e-01,  4.29104398e-01)
( 4.94402933e-01,  4.28705786e-01)
( 4.94483955e-01,  4.28307471e-01)
( 4.94564977e-01,  4.27909451e-01)
( 4.94645999e-01,  4.27511728e-01)
( 4.94727021e-01,  4.27114300e-01)
( 4.94808043e-01,  4.26717168e-01)
( 4.94889066e-01,  4.26320331e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 4.94889066e-01,  4.26319249e-01)
( 5.67450909e-01,  4.26319249e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 5.67450909e-01,  2.65573616e-01)
( 6.27429472e-01,  2.65573616e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.27429472e-01,  1.25000000e-01)
( 1.00000000e+00,  1.25000000e-01)};

\addplot [red, dashed, thick]
coordinates {
( 0.00000000e+00,  9.99999773e-01)
( 1.00000000e-03,  9.99999772e-01)
( 2.00000000e-03,  9.99999771e-01)
( 3.00000000e-03,  9.99999770e-01)
( 4.00000000e-03,  9.99999769e-01)
( 5.00000000e-03,  9.99999768e-01)
( 6.00000000e-03,  9.99999767e-01)
( 7.00000000e-03,  9.99999766e-01)
( 8.00000000e-03,  9.99999766e-01)
( 9.00000000e-03,  9.99999765e-01)
( 1.00000000e-02,  9.99999764e-01)
( 1.10000000e-02,  9.99999763e-01)
( 1.20000000e-02,  9.99999763e-01)
( 1.30000000e-02,  9.99999762e-01)
( 1.40000000e-02,  9.99999761e-01)
( 1.50000000e-02,  9.99999761e-01)
( 1.60000000e-02,  9.99999760e-01)
( 1.70000000e-02,  9.99999760e-01)
( 1.80000000e-02,  9.99999759e-01)
( 1.90000000e-02,  9.99999759e-01)
( 2.00000000e-02,  9.99999758e-01)
( 2.10000000e-02,  9.99999758e-01)
( 2.20000000e-02,  9.99999757e-01)
( 2.30000000e-02,  9.99999757e-01)
( 2.40000000e-02,  9.99999756e-01)
( 2.50000000e-02,  9.99999756e-01)
( 2.60000000e-02,  9.99999756e-01)
( 2.70000000e-02,  9.99999755e-01)
( 2.80000000e-02,  9.99999755e-01)
( 2.90000000e-02,  9.99999755e-01)
( 3.00000000e-02,  9.99999755e-01)
( 3.10000000e-02,  9.99999754e-01)
( 3.20000000e-02,  9.99999754e-01)
( 3.30000000e-02,  9.99999754e-01)
( 3.40000000e-02,  9.99999754e-01)
( 3.50000000e-02,  9.99999754e-01)
( 3.60000000e-02,  9.99999754e-01)
( 3.70000000e-02,  9.99999753e-01)
( 3.80000000e-02,  9.99999753e-01)
( 3.90000000e-02,  9.99999753e-01)
( 4.00000000e-02,  9.99999753e-01)
( 4.10000000e-02,  9.99999753e-01)
( 4.20000000e-02,  9.99999754e-01)
( 4.30000000e-02,  9.99999754e-01)
( 4.40000000e-02,  9.99999754e-01)
( 4.50000000e-02,  9.99999754e-01)
( 4.60000000e-02,  9.99999754e-01)
( 4.70000000e-02,  9.99999754e-01)
( 4.80000000e-02,  9.99999754e-01)
( 4.90000000e-02,  9.99999755e-01)
( 5.00000000e-02,  9.99999755e-01)
( 5.10000000e-02,  9.99999755e-01)
( 5.20000000e-02,  9.99999755e-01)
( 5.30000000e-02,  9.99999756e-01)
( 5.40000000e-02,  9.99999756e-01)
( 5.50000000e-02,  9.99999756e-01)
( 5.60000000e-02,  9.99999757e-01)
( 5.70000000e-02,  9.99999757e-01)
( 5.80000000e-02,  9.99999758e-01)
( 5.90000000e-02,  9.99999758e-01)
( 6.00000000e-02,  9.99999759e-01)
( 6.10000000e-02,  9.99999759e-01)
( 6.20000000e-02,  9.99999760e-01)
( 6.30000000e-02,  9.99999760e-01)
( 6.40000000e-02,  9.99999761e-01)
( 6.50000000e-02,  9.99999762e-01)
( 6.60000000e-02,  9.99999762e-01)
( 6.70000000e-02,  9.99999763e-01)
( 6.80000000e-02,  9.99999764e-01)
( 6.90000000e-02,  9.99999764e-01)
( 7.00000000e-02,  9.99999765e-01)
( 7.10000000e-02,  9.99999766e-01)
( 7.20000000e-02,  9.99999767e-01)
( 7.30000000e-02,  9.99999768e-01)
( 7.40000000e-02,  9.99999768e-01)
( 7.50000000e-02,  9.99999769e-01)
( 7.60000000e-02,  9.99999770e-01)
( 7.70000000e-02,  9.99999771e-01)
( 7.80000000e-02,  9.99999772e-01)
( 7.90000000e-02,  9.99999773e-01)
( 8.00000000e-02,  9.99999774e-01)
( 8.10000000e-02,  9.99999775e-01)
( 8.16726602e-02,  9.99999776e-01)
( 8.16726602e-02,  9.99999792e-01)
( 8.26726602e-02,  9.99999787e-01)
( 8.36726602e-02,  9.99999781e-01)
( 8.46726602e-02,  9.99999776e-01)
( 8.56726602e-02,  9.99999770e-01)
( 8.66726602e-02,  9.99999765e-01)
( 8.76726602e-02,  9.99999759e-01)
( 8.86726602e-02,  9.99999753e-01)
( 8.96726602e-02,  9.99999747e-01)
( 9.06726602e-02,  9.99999741e-01)
( 9.16726602e-02,  9.99999734e-01)
( 9.26726602e-02,  9.99999728e-01)
( 9.36726602e-02,  9.99999722e-01)
( 9.46726602e-02,  9.99999715e-01)
( 9.56726602e-02,  9.99999708e-01)
( 9.66726602e-02,  9.99999701e-01)
( 9.76726602e-02,  9.99999694e-01)
( 9.86726602e-02,  9.99999687e-01)
( 9.96726602e-02,  9.99999680e-01)
( 1.00672660e-01,  9.99999673e-01)
( 1.01672660e-01,  9.99999665e-01)
( 1.02672660e-01,  9.99999657e-01)
( 1.03672660e-01,  9.99999650e-01)
( 1.04672660e-01,  9.99999642e-01)
( 1.05672660e-01,  9.99999634e-01)
( 1.06672660e-01,  9.99999626e-01)
( 1.07672660e-01,  9.99999618e-01)
( 1.08672660e-01,  9.99999609e-01)
( 1.09672660e-01,  9.99999601e-01)
( 1.10672660e-01,  9.99999592e-01)
( 1.11672660e-01,  9.99999584e-01)
( 1.12672660e-01,  9.99999575e-01)
( 1.13672660e-01,  9.99999566e-01)
( 1.14672660e-01,  9.99999557e-01)
( 1.15672660e-01,  9.99999548e-01)
( 1.16672660e-01,  9.99999539e-01)
( 1.17672660e-01,  9.99999529e-01)
( 1.18672660e-01,  9.99999520e-01)
( 1.19672660e-01,  9.99999510e-01)
( 1.20672660e-01,  9.99999500e-01)
( 1.21330733e-01,  9.99999494e-01)
( 1.21330733e-01,  1.00000025e+00)
( 1.22330733e-01,  1.00000028e+00)
( 1.23330733e-01,  1.00000032e+00)
( 1.24330733e-01,  1.00000035e+00)
( 1.25330733e-01,  1.00000038e+00)
( 1.26330733e-01,  1.00000041e+00)
( 1.27330733e-01,  1.00000044e+00)
( 1.28330733e-01,  1.00000046e+00)
( 1.29330733e-01,  1.00000049e+00)
( 1.30330733e-01,  1.00000052e+00)
( 1.31330733e-01,  1.00000055e+00)
( 1.32330733e-01,  1.00000057e+00)
( 1.33330733e-01,  1.00000060e+00)
( 1.34330733e-01,  1.00000062e+00)
( 1.35330733e-01,  1.00000065e+00)
( 1.36330733e-01,  1.00000067e+00)
( 1.37330733e-01,  1.00000070e+00)
( 1.38330733e-01,  1.00000072e+00)
( 1.39330733e-01,  1.00000074e+00)
( 1.40330733e-01,  1.00000077e+00)
( 1.41330733e-01,  1.00000079e+00)
( 1.42330733e-01,  1.00000081e+00)
( 1.43330733e-01,  1.00000083e+00)
( 1.44330733e-01,  1.00000085e+00)
( 1.45330733e-01,  1.00000087e+00)
( 1.46330733e-01,  1.00000089e+00)
( 1.47330733e-01,  1.00000091e+00)
( 1.48330733e-01,  1.00000092e+00)
( 1.49330733e-01,  1.00000094e+00)
( 1.50330733e-01,  1.00000096e+00)
( 1.51330733e-01,  1.00000097e+00)
( 1.52330733e-01,  1.00000099e+00)
( 1.53330733e-01,  1.00000101e+00)
( 1.54330733e-01,  1.00000102e+00)
( 1.55330733e-01,  1.00000103e+00)
( 1.56330733e-01,  1.00000105e+00)
( 1.57330733e-01,  1.00000106e+00)
( 1.58330733e-01,  1.00000107e+00)
( 1.59330733e-01,  1.00000109e+00)
( 1.60330733e-01,  1.00000110e+00)
( 1.61330733e-01,  1.00000111e+00)
( 1.62330733e-01,  1.00000112e+00)
( 1.63330733e-01,  1.00000113e+00)
( 1.64330733e-01,  1.00000114e+00)
( 1.65330733e-01,  1.00000115e+00)
( 1.66330733e-01,  1.00000116e+00)
( 1.67330733e-01,  1.00000116e+00)
( 1.68330733e-01,  1.00000117e+00)
( 1.69330733e-01,  1.00000118e+00)
( 1.70330733e-01,  1.00000118e+00)
( 1.71330733e-01,  1.00000119e+00)
( 1.72330733e-01,  1.00000119e+00)
( 1.73330733e-01,  1.00000120e+00)
( 1.74330733e-01,  1.00000120e+00)
( 1.75330733e-01,  1.00000121e+00)
( 1.76330733e-01,  1.00000121e+00)
( 1.77330733e-01,  1.00000121e+00)
( 1.78330733e-01,  1.00000121e+00)
( 1.79330733e-01,  1.00000122e+00)
( 1.80330733e-01,  1.00000122e+00)
( 1.81330733e-01,  1.00000122e+00)
( 1.82330733e-01,  1.00000122e+00)
( 1.83330733e-01,  1.00000122e+00)
( 1.84330733e-01,  1.00000122e+00)
( 1.85330733e-01,  1.00000121e+00)
( 1.86330733e-01,  1.00000121e+00)
( 1.87330733e-01,  1.00000121e+00)
( 1.88330733e-01,  1.00000121e+00)
( 1.89330733e-01,  1.00000120e+00)
( 1.90330733e-01,  1.00000120e+00)
( 1.91330733e-01,  1.00000119e+00)
( 1.92330733e-01,  1.00000119e+00)
( 1.93330733e-01,  1.00000118e+00)
( 1.94330733e-01,  1.00000117e+00)
( 1.95330733e-01,  1.00000117e+00)
( 1.96330733e-01,  1.00000116e+00)
( 1.97330733e-01,  1.00000115e+00)
( 1.98330733e-01,  1.00000114e+00)
( 1.99330733e-01,  1.00000113e+00)
( 1.99836192e-01,  1.00000113e+00)
( 1.99836192e-01,  1.00000113e+00)
( 2.00836192e-01,  1.00000116e+00)
( 2.01836192e-01,  1.00000118e+00)
( 2.02836192e-01,  1.00000121e+00)
( 2.03836192e-01,  1.00000123e+00)
( 2.04836192e-01,  1.00000126e+00)
( 2.05836192e-01,  1.00000129e+00)
( 2.06836192e-01,  1.00000131e+00)
( 2.07836192e-01,  1.00000134e+00)
( 2.08836192e-01,  1.00000137e+00)
( 2.09836192e-01,  1.00000139e+00)
( 2.10836192e-01,  1.00000142e+00)
( 2.11836192e-01,  1.00000145e+00)
( 2.12836192e-01,  1.00000147e+00)
( 2.13836192e-01,  1.00000150e+00)
( 2.14836192e-01,  1.00000153e+00)
( 2.15836192e-01,  1.00000155e+00)
( 2.16836192e-01,  1.00000158e+00)
( 2.17836192e-01,  1.00000161e+00)
( 2.18836192e-01,  1.00000163e+00)
( 2.19836192e-01,  1.00000166e+00)
( 2.20836192e-01,  1.00000169e+00)
( 2.21836192e-01,  1.00000172e+00)
( 2.22836192e-01,  1.00000174e+00)
( 2.23836192e-01,  1.00000177e+00)
( 2.24836192e-01,  1.00000180e+00)
( 2.25836192e-01,  1.00000182e+00)
( 2.26836192e-01,  1.00000185e+00)
( 2.27836192e-01,  1.00000188e+00)
( 2.28836192e-01,  1.00000190e+00)
( 2.29836192e-01,  1.00000193e+00)
( 2.30836192e-01,  1.00000196e+00)
( 2.31836192e-01,  1.00000198e+00)
( 2.32836192e-01,  1.00000201e+00)
( 2.33836192e-01,  1.00000204e+00)
( 2.34836192e-01,  1.00000207e+00)
( 2.35836192e-01,  1.00000209e+00)
( 2.36836192e-01,  1.00000212e+00)
( 2.37310515e-01,  1.00000213e+00)
( 2.37310515e-01,  1.00000293e+00)
( 2.38310515e-01,  1.00000288e+00)
( 2.39310515e-01,  1.00000283e+00)
( 2.40310515e-01,  1.00000277e+00)
( 2.41310515e-01,  1.00000271e+00)
( 2.42310515e-01,  1.00000265e+00)
( 2.43310515e-01,  1.00000258e+00)
( 2.44310515e-01,  1.00000251e+00)
( 2.45310515e-01,  1.00000243e+00)
( 2.46310515e-01,  1.00000235e+00)
( 2.47310515e-01,  1.00000227e+00)
( 2.48310515e-01,  1.00000218e+00)
( 2.49310515e-01,  1.00000209e+00)
( 2.50310515e-01,  1.00000200e+00)
( 2.51310515e-01,  1.00000190e+00)
( 2.52310515e-01,  1.00000180e+00)
( 2.53310515e-01,  1.00000169e+00)
( 2.54310515e-01,  1.00000159e+00)
( 2.55310515e-01,  1.00000147e+00)
( 2.56310515e-01,  1.00000136e+00)
( 2.57310515e-01,  1.00000123e+00)
( 2.58310515e-01,  1.00000111e+00)
( 2.59310515e-01,  1.00000098e+00)
( 2.60310515e-01,  1.00000085e+00)
( 2.61310515e-01,  1.00000071e+00)
( 2.62310515e-01,  1.00000057e+00)
( 2.63310515e-01,  1.00000043e+00)
( 2.64310515e-01,  1.00000028e+00)
( 2.65310515e-01,  1.00000013e+00)
( 2.66310515e-01,  9.99999978e-01)
( 2.67310515e-01,  9.99999820e-01)
( 2.68310515e-01,  9.99999657e-01)
( 2.69310515e-01,  9.99999491e-01)
( 2.70310515e-01,  9.99999321e-01)
( 2.71310515e-01,  9.99999148e-01)
( 2.72310515e-01,  9.99998970e-01)
( 2.73310515e-01,  9.99998789e-01)
( 2.74310515e-01,  9.99998604e-01)
( 2.75310515e-01,  9.99998415e-01)
( 2.76310515e-01,  9.99998222e-01)
( 2.77310515e-01,  9.99998026e-01)
( 2.78310515e-01,  9.99997825e-01)
( 2.79310515e-01,  9.99997621e-01)
( 2.80310515e-01,  9.99997414e-01)
( 2.81310515e-01,  9.99997202e-01)
( 2.82310515e-01,  9.99996987e-01)
( 2.83310515e-01,  9.99996767e-01)
( 2.84310515e-01,  9.99996545e-01)
( 2.84700718e-01,  9.99996457e-01)
( 2.84700718e-01,  9.99996456e-01)
( 2.85700718e-01,  9.99996612e-01)
( 2.86700718e-01,  9.99996769e-01)
( 2.87700718e-01,  9.99996925e-01)
( 2.88700718e-01,  9.99997082e-01)
( 2.89700718e-01,  9.99997239e-01)
( 2.90700718e-01,  9.99997396e-01)
( 2.91587554e-01,  9.99997536e-01)
( 2.91587554e-01,  9.99990961e-01)
( 2.92587554e-01,  9.99990002e-01)
( 2.93587554e-01,  9.99989016e-01)
( 2.94587554e-01,  9.99988004e-01)
( 2.95587554e-01,  9.99986966e-01)
( 2.96587554e-01,  9.99985901e-01)
( 2.97587554e-01,  9.99984810e-01)
( 2.98587554e-01,  9.99983693e-01)
( 2.99587554e-01,  9.99982550e-01)
( 3.00587554e-01,  9.99981380e-01)
( 3.01587554e-01,  9.99980184e-01)
( 3.02587554e-01,  9.99978962e-01)
( 3.03587554e-01,  9.99977713e-01)
( 3.04587554e-01,  9.99976438e-01)
( 3.05169090e-01,  9.99975685e-01)
( 3.05169090e-01,  9.99632303e-01)
( 3.06169090e-01,  9.99652713e-01)
( 3.07169090e-01,  9.99672766e-01)
( 3.08169090e-01,  9.99692463e-01)
( 3.09169090e-01,  9.99711804e-01)
( 3.10169090e-01,  9.99730788e-01)
( 3.11169090e-01,  9.99749416e-01)
( 3.12169090e-01,  9.99767687e-01)
( 3.13169090e-01,  9.99785602e-01)
( 3.14169090e-01,  9.99803161e-01)
( 3.15169090e-01,  9.99820364e-01)
( 3.16169090e-01,  9.99837210e-01)
( 3.17169090e-01,  9.99853700e-01)
( 3.18169090e-01,  9.99869833e-01)
( 3.19169090e-01,  9.99885610e-01)
( 3.20169090e-01,  9.99901031e-01)
( 3.21169090e-01,  9.99916095e-01)
( 3.22169090e-01,  9.99930803e-01)
( 3.23169090e-01,  9.99945155e-01)
( 3.24169090e-01,  9.99959150e-01)
( 3.25169090e-01,  9.99972789e-01)
( 3.26169090e-01,  9.99986072e-01)
( 3.27169090e-01,  9.99998998e-01)
( 3.28169090e-01,  1.00001157e+00)
( 3.28272766e-01,  1.00001285e+00)
( 3.28272766e-01,  1.00001278e+00)
( 3.29272766e-01,  1.00002426e+00)
( 3.30272766e-01,  1.00003529e+00)
( 3.31272766e-01,  1.00004587e+00)
( 3.32272766e-01,  1.00005600e+00)
( 3.33272766e-01,  1.00006569e+00)
( 3.34272766e-01,  1.00007493e+00)
( 3.35272766e-01,  1.00008372e+00)
( 3.36272766e-01,  1.00009206e+00)
( 3.37272766e-01,  1.00009995e+00)
( 3.38272766e-01,  1.00010739e+00)
( 3.39272766e-01,  1.00011438e+00)
( 3.40272766e-01,  1.00012093e+00)
( 3.40803224e-01,  1.00012422e+00)
( 3.40803224e-01,  1.00013808e+00)
( 3.41803224e-01,  1.00013925e+00)
( 3.42803224e-01,  1.00014037e+00)
( 3.43803224e-01,  1.00014142e+00)
( 3.44803224e-01,  1.00014241e+00)
( 3.45803224e-01,  1.00014335e+00)
( 3.46803224e-01,  1.00014422e+00)
( 3.47803224e-01,  1.00014504e+00)
( 3.48803224e-01,  1.00014579e+00)
( 3.49803224e-01,  1.00014649e+00)
( 3.50803224e-01,  1.00014713e+00)
( 3.51803224e-01,  1.00014770e+00)
( 3.52803224e-01,  1.00014822e+00)
( 3.53803224e-01,  1.00014868e+00)
( 3.54803224e-01,  1.00014908e+00)
( 3.55803224e-01,  1.00014942e+00)
( 3.56803224e-01,  1.00014970e+00)
( 3.57803224e-01,  1.00014992e+00)
( 3.58803224e-01,  1.00015009e+00)
( 3.59803224e-01,  1.00015019e+00)
( 3.60803224e-01,  1.00015023e+00)
( 3.61803224e-01,  1.00015022e+00)
( 3.62803224e-01,  1.00015014e+00)
( 3.63803224e-01,  1.00015001e+00)
( 3.64803224e-01,  1.00014981e+00)
( 3.65803224e-01,  1.00014956e+00)
( 3.66803224e-01,  1.00014925e+00)
( 3.67803224e-01,  1.00014887e+00)
( 3.68803224e-01,  1.00014844e+00)
( 3.69803224e-01,  1.00014795e+00)
( 3.70803224e-01,  1.00014740e+00)
( 3.71803224e-01,  1.00014679e+00)
( 3.72803224e-01,  1.00014612e+00)
( 3.73803224e-01,  1.00014539e+00)
( 3.74803224e-01,  1.00014461e+00)
( 3.75741800e-01,  1.00014381e+00)
( 3.75741800e-01,  1.00016889e+00)
( 3.76741800e-01,  1.00016214e+00)
( 3.77741800e-01,  1.00015423e+00)
( 3.78741800e-01,  1.00014516e+00)
( 3.79741800e-01,  1.00013494e+00)
( 3.80741800e-01,  1.00012356e+00)
( 3.81741800e-01,  1.00011102e+00)
( 3.82741800e-01,  1.00009732e+00)
( 3.83741800e-01,  1.00008246e+00)
( 3.84741800e-01,  1.00006645e+00)
( 3.85741800e-01,  1.00004927e+00)
( 3.86741800e-01,  1.00003094e+00)
( 3.87741800e-01,  1.00001145e+00)
( 3.88741800e-01,  9.99990800e-01)
( 3.89741800e-01,  9.99968993e-01)
( 3.90741800e-01,  9.99946028e-01)
( 3.91741800e-01,  9.99921905e-01)
( 3.92741800e-01,  9.99896623e-01)
( 3.93741800e-01,  9.99870183e-01)
( 3.94741800e-01,  9.99842585e-01)
( 3.95741800e-01,  9.99813828e-01)
( 3.96741800e-01,  9.99783913e-01)
( 3.97741800e-01,  9.99752840e-01)
( 3.98741800e-01,  9.99720608e-01)
( 3.99741800e-01,  9.99687218e-01)
( 4.00741800e-01,  9.99652670e-01)
( 4.00758844e-01,  9.99652071e-01)
( 4.00758844e-01,  9.99642653e-01)
( 4.01758844e-01,  9.99609079e-01)
( 4.02758844e-01,  9.99574672e-01)
( 4.03758844e-01,  9.99539431e-01)
( 4.04758844e-01,  9.99503357e-01)
( 4.05758844e-01,  9.99466449e-01)
( 4.06758844e-01,  9.99428709e-01)
( 4.07758844e-01,  9.99390135e-01)
( 4.08758844e-01,  9.99350727e-01)
( 4.09758844e-01,  9.99310486e-01)
( 4.10758844e-01,  9.99269412e-01)
( 4.11758844e-01,  9.99227505e-01)
( 4.12758844e-01,  9.99184764e-01)
( 4.13758844e-01,  9.99141190e-01)
( 4.14758844e-01,  9.99096783e-01)
( 4.15132956e-01,  9.99079956e-01)};\label{line:sod:hoist}

\addplot [red, dashed, thick]
coordinates {
( 4.15132956e-01,  9.84077742e-01)
( 4.16132956e-01,  9.75237106e-01)
( 4.17132956e-01,  9.66433420e-01)
( 4.18132956e-01,  9.57666683e-01)
( 4.19132956e-01,  9.48936896e-01)
( 4.20132956e-01,  9.40244058e-01)
( 4.21132956e-01,  9.31588170e-01)
( 4.22132956e-01,  9.22969232e-01)
( 4.23132956e-01,  9.14387243e-01)
( 4.24132956e-01,  9.05842204e-01)
( 4.24521081e-01,  9.02535618e-01)
( 4.24521081e-01,  9.01793968e-01)
( 4.25521081e-01,  8.93350445e-01)
( 4.26521081e-01,  8.84913234e-01)
( 4.27521081e-01,  8.76482333e-01)
( 4.28521081e-01,  8.68057743e-01)
( 4.29521081e-01,  8.59639464e-01)
( 4.30521081e-01,  8.51227495e-01)
( 4.31521081e-01,  8.42821837e-01)
( 4.32521081e-01,  8.34422490e-01)
( 4.33521081e-01,  8.26029453e-01)
( 4.34521081e-01,  8.17642727e-01)
( 4.35521081e-01,  8.09262311e-01)
( 4.36521081e-01,  8.00888207e-01)
( 4.37521081e-01,  7.92520413e-01)
( 4.38521081e-01,  7.84158929e-01)
( 4.39521081e-01,  7.75803757e-01)
( 4.40521081e-01,  7.67454895e-01)
( 4.41521081e-01,  7.59112343e-01)
( 4.42521081e-01,  7.50776103e-01)
( 4.43521081e-01,  7.42446172e-01)
( 4.44108545e-01,  7.37555577e-01)
( 4.44108545e-01,  7.33815947e-01)
( 4.45108545e-01,  7.27307589e-01)
( 4.46108545e-01,  7.20809646e-01)
( 4.47108545e-01,  7.14322116e-01)
( 4.48108545e-01,  7.07845001e-01)
( 4.49108545e-01,  7.01378299e-01)
( 4.50108545e-01,  6.94922011e-01)
( 4.51108545e-01,  6.88476137e-01)
( 4.52108545e-01,  6.82040677e-01)
( 4.53108545e-01,  6.75615631e-01)
( 4.54108545e-01,  6.69200999e-01)
( 4.54832789e-01,  6.64561748e-01)
( 4.54832789e-01,  6.63089718e-01)
( 4.55832789e-01,  6.56746672e-01)
( 4.56832789e-01,  6.50343684e-01)
( 4.57832789e-01,  6.43880755e-01)
( 4.58832789e-01,  6.37357884e-01)
( 4.59832789e-01,  6.30775071e-01)
( 4.60832789e-01,  6.24132317e-01)
( 4.61832789e-01,  6.17429621e-01)
( 4.62832789e-01,  6.10666983e-01)
( 4.63832789e-01,  6.03844403e-01)
( 4.64832789e-01,  5.96961882e-01)
( 4.65832789e-01,  5.90019419e-01)
( 4.66832789e-01,  5.83017014e-01)
( 4.67832789e-01,  5.75954668e-01)
( 4.68307252e-01,  5.72582876e-01)
( 4.68307252e-01,  5.69215529e-01)
( 4.69307252e-01,  5.63607840e-01)
( 4.70307252e-01,  5.58021724e-01)
( 4.71307252e-01,  5.52457180e-01)
( 4.72307252e-01,  5.46914210e-01)
( 4.73307252e-01,  5.41392812e-01)
( 4.74307252e-01,  5.35892987e-01)
( 4.75307252e-01,  5.30414736e-01)
( 4.76307252e-01,  5.24958057e-01)
( 4.77307252e-01,  5.19522951e-01)
( 4.78307252e-01,  5.14109418e-01)
( 4.79307252e-01,  5.08717457e-01)
( 4.80307252e-01,  5.03347070e-01)
( 4.81307252e-01,  4.97998256e-01)
( 4.82307252e-01,  4.92671014e-01)
( 4.83307252e-01,  4.87365346e-01)
( 4.84307252e-01,  4.82081250e-01)
( 4.85307252e-01,  4.76818727e-01)
( 4.86307252e-01,  4.71577777e-01)
( 4.87307252e-01,  4.66358400e-01)
( 4.88307252e-01,  4.61160596e-01)
( 4.89305981e-01,  4.55990932e-01)
( 4.89305981e-01,  4.56196006e-01)
( 4.90305981e-01,  4.51210470e-01)
( 4.91305981e-01,  4.46225272e-01)
( 4.92305981e-01,  4.41240413e-01)
( 4.92424799e-01,  4.40648144e-01)};\label{line:sod:hoist}

\addplot [red, dashed, thick]
coordinates {
( 4.92424799e-01,  4.27507066e-01)
( 4.93424799e-01,  4.27406625e-01)
( 4.94424799e-01,  4.27307584e-01)
( 4.94731269e-01,  4.27277512e-01)
( 4.94731269e-01,  4.26573928e-01)
( 4.95731269e-01,  4.26614738e-01)
( 4.96731269e-01,  4.26653515e-01)
( 4.97731269e-01,  4.26690257e-01)
( 4.98731269e-01,  4.26724966e-01)
( 4.99731269e-01,  4.26757641e-01)
( 5.00731269e-01,  4.26788282e-01)
( 5.01731269e-01,  4.26816889e-01)
( 5.02731269e-01,  4.26843462e-01)
( 5.03731269e-01,  4.26868001e-01)
( 5.04731269e-01,  4.26890507e-01)
( 5.05731269e-01,  4.26910978e-01)
( 5.06731269e-01,  4.26929416e-01)
( 5.07731269e-01,  4.26945819e-01)
( 5.08313045e-01,  4.26954427e-01)
( 5.08313045e-01,  4.27008442e-01)
( 5.09313045e-01,  4.27018452e-01)
( 5.10313045e-01,  4.27026280e-01)
( 5.11313045e-01,  4.27031929e-01)
( 5.12313045e-01,  4.27035397e-01)
( 5.13313045e-01,  4.27036685e-01)
( 5.14313045e-01,  4.27035792e-01)
( 5.15313045e-01,  4.27032719e-01)
( 5.16313045e-01,  4.27027466e-01)
( 5.17313045e-01,  4.27020033e-01)
( 5.18313045e-01,  4.27010419e-01)
( 5.19313045e-01,  4.26998625e-01)
( 5.20313045e-01,  4.26984650e-01)
( 5.21313045e-01,  4.26968495e-01)
( 5.22313045e-01,  4.26950160e-01)
( 5.23313045e-01,  4.26929644e-01)
( 5.24313045e-01,  4.26906948e-01)
( 5.25313045e-01,  4.26882072e-01)
( 5.26313045e-01,  4.26855015e-01)
( 5.27313045e-01,  4.26825778e-01)
( 5.28313045e-01,  4.26794361e-01)
( 5.29313045e-01,  4.26760763e-01)
( 5.30313045e-01,  4.26724985e-01)
( 5.31313045e-01,  4.26687027e-01)
( 5.32313045e-01,  4.26646888e-01)
( 5.33313045e-01,  4.26604569e-01)
( 5.34313045e-01,  4.26560070e-01)
( 5.35313045e-01,  4.26513390e-01)
( 5.36313045e-01,  4.26464530e-01)
( 5.37313045e-01,  4.26413489e-01)
( 5.38313045e-01,  4.26360268e-01)
( 5.39313045e-01,  4.26304867e-01)
( 5.40313045e-01,  4.26247286e-01)
( 5.41313045e-01,  4.26187524e-01)
( 5.42313045e-01,  4.26125582e-01)
( 5.43313045e-01,  4.26061459e-01)
( 5.44313045e-01,  4.25995157e-01)
( 5.45313045e-01,  4.25926673e-01)
( 5.46313045e-01,  4.25856010e-01)
( 5.47313045e-01,  4.25783166e-01)
( 5.48313045e-01,  4.25708142e-01)
( 5.49313045e-01,  4.25630937e-01)
( 5.50313045e-01,  4.25551552e-01)
( 5.51313045e-01,  4.25469987e-01)
( 5.52313045e-01,  4.25386241e-01)
( 5.53313045e-01,  4.25300315e-01)
( 5.54313045e-01,  4.25212209e-01)
( 5.55313045e-01,  4.25121923e-01)
( 5.56313045e-01,  4.25029456e-01)
( 5.57313045e-01,  4.24934808e-01)
( 5.58313045e-01,  4.24837981e-01)
( 5.59313045e-01,  4.24738973e-01)
( 5.60313045e-01,  4.24637784e-01)
( 5.61313045e-01,  4.24534416e-01)
( 5.62313045e-01,  4.24428867e-01)
( 5.63313045e-01,  4.24321137e-01)
( 5.64313045e-01,  4.24211227e-01)
( 5.65313045e-01,  4.24099137e-01)
( 5.66313045e-01,  4.23984867e-01)
( 5.67313045e-01,  4.23868416e-01)
( 5.67498727e-01,  4.23846553e-01)};\label{line:sod:hoist}

\addplot [red, dashed, thick]
coordinates {
( 5.67498727e-01,  2.66419978e-01)
( 5.68498727e-01,  2.66356838e-01)
( 5.69498727e-01,  2.66295637e-01)
( 5.70498727e-01,  2.66236375e-01)
( 5.71498727e-01,  2.66179052e-01)
( 5.72498727e-01,  2.66123668e-01)
( 5.73498727e-01,  2.66070223e-01)
( 5.74498727e-01,  2.66018717e-01)
( 5.75498727e-01,  2.65969149e-01)
( 5.76498727e-01,  2.65921521e-01)
( 5.77498727e-01,  2.65875832e-01)
( 5.78498727e-01,  2.65832081e-01)
( 5.79498727e-01,  2.65790270e-01)
( 5.80498727e-01,  2.65750397e-01)
( 5.81498727e-01,  2.65712464e-01)
( 5.82498727e-01,  2.65676469e-01)
( 5.83498727e-01,  2.65642413e-01)
( 5.84498727e-01,  2.65610297e-01)
( 5.85498727e-01,  2.65580119e-01)
( 5.86498727e-01,  2.65551880e-01)
( 5.87498727e-01,  2.65525580e-01)
( 5.88498727e-01,  2.65501219e-01)
( 5.89498727e-01,  2.65478797e-01)
( 5.90498727e-01,  2.65458315e-01)
( 5.91498727e-01,  2.65439771e-01)
( 5.92498727e-01,  2.65423165e-01)
( 5.93498727e-01,  2.65408499e-01)
( 5.94498727e-01,  2.65395772e-01)
( 5.95498727e-01,  2.65384984e-01)
( 5.96498727e-01,  2.65376135e-01)
( 5.97498727e-01,  2.65369225e-01)
( 5.98498727e-01,  2.65364253e-01)
( 5.98625046e-01,  2.65363763e-01)
( 5.98625046e-01,  2.65354003e-01)
( 5.99625046e-01,  2.65355762e-01)
( 6.00625046e-01,  2.65360047e-01)
( 6.01625046e-01,  2.65366856e-01)
( 6.02625046e-01,  2.65376189e-01)
( 6.03625046e-01,  2.65388048e-01)
( 6.04625046e-01,  2.65402431e-01)
( 6.05625046e-01,  2.65419338e-01)
( 6.06625046e-01,  2.65438771e-01)
( 6.07625046e-01,  2.65460728e-01)
( 6.08625046e-01,  2.65485210e-01)
( 6.09625046e-01,  2.65512217e-01)
( 6.10625046e-01,  2.65541748e-01)
( 6.11625046e-01,  2.65573804e-01)
( 6.12625046e-01,  2.65608385e-01)
( 6.13625046e-01,  2.65645490e-01)
( 6.13714777e-01,  2.65648943e-01)
( 6.13714777e-01,  2.65624066e-01)
( 6.14714777e-01,  2.65640961e-01)
( 6.15714777e-01,  2.65658415e-01)
( 6.16714777e-01,  2.65676427e-01)
( 6.17714777e-01,  2.65694998e-01)
( 6.18714777e-01,  2.65714127e-01)
( 6.19714777e-01,  2.65733815e-01)
( 6.20714777e-01,  2.65754061e-01)
( 6.21714777e-01,  2.65774865e-01)
( 6.22714777e-01,  2.65796228e-01)
( 6.23714777e-01,  2.65818150e-01)
( 6.24714777e-01,  2.65840629e-01)
( 6.25714777e-01,  2.65863667e-01)
( 6.26714777e-01,  2.65887264e-01)
( 6.27427278e-01,  2.65904417e-01)};\label{line:sod:hoist}

\addplot [red, dashed, thick]
coordinates {
( 6.27427278e-01,  1.25001029e-01)
( 6.28427278e-01,  1.25000969e-01)
( 6.29427278e-01,  1.25000909e-01)
( 6.30427278e-01,  1.25000850e-01)
( 6.31427278e-01,  1.25000791e-01)
( 6.32427278e-01,  1.25000734e-01)
( 6.33427278e-01,  1.25000677e-01)
( 6.34427278e-01,  1.25000621e-01)
( 6.35427278e-01,  1.25000565e-01)
( 6.36427278e-01,  1.25000510e-01)
( 6.37427278e-01,  1.25000456e-01)
( 6.38427278e-01,  1.25000403e-01)
( 6.39427278e-01,  1.25000351e-01)
( 6.40427278e-01,  1.25000299e-01)
( 6.41427278e-01,  1.25000248e-01)
( 6.42427278e-01,  1.25000198e-01)
( 6.43427278e-01,  1.25000148e-01)
( 6.44427278e-01,  1.25000100e-01)
( 6.45427278e-01,  1.25000052e-01)
( 6.46427278e-01,  1.25000005e-01)
( 6.47427278e-01,  1.24999958e-01)
( 6.48427278e-01,  1.24999912e-01)
( 6.49427278e-01,  1.24999867e-01)
( 6.50427278e-01,  1.24999823e-01)
( 6.51427278e-01,  1.24999780e-01)
( 6.52427278e-01,  1.24999737e-01)
( 6.53427278e-01,  1.24999695e-01)
( 6.54427278e-01,  1.24999653e-01)
( 6.55427278e-01,  1.24999613e-01)
( 6.56427278e-01,  1.24999573e-01)
( 6.57427278e-01,  1.24999534e-01)
( 6.58427278e-01,  1.24999496e-01)
( 6.59427278e-01,  1.24999458e-01)
( 6.60427278e-01,  1.24999421e-01)
( 6.61427278e-01,  1.24999385e-01)
( 6.62427278e-01,  1.24999350e-01)
( 6.63427278e-01,  1.24999315e-01)
( 6.64427278e-01,  1.24999282e-01)
( 6.65427278e-01,  1.24999249e-01)
( 6.66427278e-01,  1.24999216e-01)
( 6.67427278e-01,  1.24999185e-01)
( 6.68427278e-01,  1.24999154e-01)
( 6.69427278e-01,  1.24999124e-01)
( 6.70427278e-01,  1.24999094e-01)
( 6.71427278e-01,  1.24999066e-01)
( 6.72427278e-01,  1.24999038e-01)
( 6.73427278e-01,  1.24999011e-01)
( 6.74427278e-01,  1.24998984e-01)
( 6.75427278e-01,  1.24998959e-01)
( 6.76427278e-01,  1.24998934e-01)
( 6.77427278e-01,  1.24998910e-01)
( 6.78427278e-01,  1.24998886e-01)
( 6.79427278e-01,  1.24998864e-01)
( 6.80427278e-01,  1.24998842e-01)
( 6.81427278e-01,  1.24998821e-01)
( 6.82427278e-01,  1.24998800e-01)
( 6.83427278e-01,  1.24998780e-01)
( 6.84427278e-01,  1.24998761e-01)
( 6.85427278e-01,  1.24998743e-01)
( 6.86427278e-01,  1.24998726e-01)
( 6.87427278e-01,  1.24998709e-01)
( 6.88427278e-01,  1.24998693e-01)
( 6.89427278e-01,  1.24998678e-01)
( 6.90427278e-01,  1.24998664e-01)
( 6.91427278e-01,  1.24998650e-01)
( 6.92427278e-01,  1.24998637e-01)
( 6.93427278e-01,  1.24998625e-01)
( 6.94427278e-01,  1.24998613e-01)
( 6.95427278e-01,  1.24998602e-01)
( 6.96427278e-01,  1.24998592e-01)
( 6.97427278e-01,  1.24998583e-01)
( 6.98427278e-01,  1.24998575e-01)
( 6.99427278e-01,  1.24998567e-01)
( 7.00360543e-01,  1.24998560e-01)
( 7.00360543e-01,  1.24999109e-01)
( 7.01360543e-01,  1.24999016e-01)
( 7.02360543e-01,  1.24998922e-01)
( 7.03360543e-01,  1.24998829e-01)
( 7.04360543e-01,  1.24998735e-01)
( 7.05360543e-01,  1.24998642e-01)
( 7.06360543e-01,  1.24998548e-01)
( 7.07360543e-01,  1.24998454e-01)
( 7.08360543e-01,  1.24998361e-01)
( 7.09360543e-01,  1.24998267e-01)
( 7.10360543e-01,  1.24998174e-01)
( 7.11360543e-01,  1.24998080e-01)
( 7.12360543e-01,  1.24997986e-01)
( 7.13360543e-01,  1.24997892e-01)
( 7.14360543e-01,  1.24997799e-01)
( 7.15360543e-01,  1.24997705e-01)
( 7.16360543e-01,  1.24997611e-01)
( 7.17360543e-01,  1.24997517e-01)
( 7.18360543e-01,  1.24997423e-01)
( 7.19360543e-01,  1.24997330e-01)
( 7.20360543e-01,  1.24997236e-01)
( 7.21360543e-01,  1.24997142e-01)
( 7.22360543e-01,  1.24997048e-01)
( 7.23360543e-01,  1.24996954e-01)
( 7.24295179e-01,  1.24996866e-01)
( 7.24295179e-01,  1.24998702e-01)
( 7.25295179e-01,  1.24998933e-01)
( 7.26295179e-01,  1.24999187e-01)
( 7.27295179e-01,  1.24999462e-01)
( 7.28295179e-01,  1.24999760e-01)
( 7.29295179e-01,  1.25000079e-01)
( 7.30295179e-01,  1.25000420e-01)
( 7.31295179e-01,  1.25000783e-01)
( 7.32295179e-01,  1.25001168e-01)
( 7.33295179e-01,  1.25001574e-01)
( 7.34295179e-01,  1.25002003e-01)
( 7.35295179e-01,  1.25002453e-01)
( 7.36295179e-01,  1.25002926e-01)
( 7.37295179e-01,  1.25003420e-01)
( 7.38295179e-01,  1.25003936e-01)
( 7.39295179e-01,  1.25004474e-01)
( 7.40295179e-01,  1.25005034e-01)
( 7.41295179e-01,  1.25005616e-01)
( 7.42295179e-01,  1.25006220e-01)
( 7.42336698e-01,  1.25006246e-01)
( 7.42336698e-01,  1.25002523e-01)
( 7.43336698e-01,  1.25002444e-01)
( 7.44336698e-01,  1.25002367e-01)
( 7.45336698e-01,  1.25002291e-01)
( 7.46336698e-01,  1.25002216e-01)
( 7.47336698e-01,  1.25002142e-01)
( 7.48336698e-01,  1.25002070e-01)
( 7.49336698e-01,  1.25002000e-01)
( 7.50336698e-01,  1.25001930e-01)
( 7.51336698e-01,  1.25001862e-01)
( 7.52336698e-01,  1.25001796e-01)
( 7.53336698e-01,  1.25001730e-01)
( 7.54336698e-01,  1.25001666e-01)
( 7.55336698e-01,  1.25001604e-01)
( 7.56336698e-01,  1.25001542e-01)
( 7.57336698e-01,  1.25001482e-01)
( 7.58336698e-01,  1.25001424e-01)
( 7.59336698e-01,  1.25001367e-01)
( 7.60336698e-01,  1.25001311e-01)
( 7.61336698e-01,  1.25001256e-01)
( 7.62336698e-01,  1.25001203e-01)
( 7.63336698e-01,  1.25001151e-01)
( 7.64336698e-01,  1.25001100e-01)
( 7.65336698e-01,  1.25001051e-01)
( 7.66336698e-01,  1.25001003e-01)
( 7.67336698e-01,  1.25000957e-01)
( 7.68336698e-01,  1.25000912e-01)
( 7.69336698e-01,  1.25000868e-01)
( 7.70336698e-01,  1.25000826e-01)
( 7.71336698e-01,  1.25000785e-01)
( 7.72336698e-01,  1.25000745e-01)
( 7.73336698e-01,  1.25000706e-01)
( 7.74336698e-01,  1.25000669e-01)
( 7.75336698e-01,  1.25000634e-01)
( 7.76336698e-01,  1.25000599e-01)
( 7.77336698e-01,  1.25000566e-01)
( 7.78336698e-01,  1.25000535e-01)
( 7.79336698e-01,  1.25000504e-01)
( 7.80336698e-01,  1.25000475e-01)
( 7.81336698e-01,  1.25000448e-01)
( 7.82336698e-01,  1.25000421e-01)
( 7.83336698e-01,  1.25000396e-01)
( 7.84336698e-01,  1.25000373e-01)
( 7.85336698e-01,  1.25000351e-01)
( 7.86336698e-01,  1.25000330e-01)
( 7.87336698e-01,  1.25000310e-01)
( 7.88336698e-01,  1.25000292e-01)
( 7.89336698e-01,  1.25000275e-01)
( 7.90336698e-01,  1.25000260e-01)
( 7.91336698e-01,  1.25000245e-01)
( 7.92336698e-01,  1.25000233e-01)
( 7.93336698e-01,  1.25000221e-01)
( 7.94336698e-01,  1.25000211e-01)
( 7.95336698e-01,  1.25000202e-01)
( 7.96336698e-01,  1.25000195e-01)
( 7.97336698e-01,  1.25000189e-01)
( 7.98336698e-01,  1.25000184e-01)
( 7.99336698e-01,  1.25000180e-01)
( 8.00336698e-01,  1.25000178e-01)
( 8.01336698e-01,  1.25000178e-01)
( 8.02336698e-01,  1.25000178e-01)
( 8.03336698e-01,  1.25000180e-01)
( 8.04336698e-01,  1.25000184e-01)
( 8.05336698e-01,  1.25000188e-01)
( 8.06336698e-01,  1.25000194e-01)
( 8.07336698e-01,  1.25000202e-01)
( 8.08336698e-01,  1.25000210e-01)
( 8.09336698e-01,  1.25000221e-01)
( 8.10336698e-01,  1.25000232e-01)
( 8.11336698e-01,  1.25000245e-01)
( 8.12336698e-01,  1.25000259e-01)
( 8.12550526e-01,  1.25000262e-01)
( 8.12550526e-01,  1.25000173e-01)
( 8.13550526e-01,  1.25000170e-01)
( 8.14550526e-01,  1.25000167e-01)
( 8.15550526e-01,  1.25000164e-01)
( 8.16550526e-01,  1.25000162e-01)
( 8.17550526e-01,  1.25000159e-01)
( 8.18550526e-01,  1.25000156e-01)
( 8.19550526e-01,  1.25000154e-01)
( 8.20550526e-01,  1.25000151e-01)
( 8.21550526e-01,  1.25000148e-01)
( 8.22550526e-01,  1.25000146e-01)
( 8.23550526e-01,  1.25000143e-01)
( 8.24550526e-01,  1.25000140e-01)
( 8.25550526e-01,  1.25000138e-01)
( 8.26550526e-01,  1.25000135e-01)
( 8.27550526e-01,  1.25000133e-01)
( 8.28550526e-01,  1.25000130e-01)
( 8.29550526e-01,  1.25000127e-01)
( 8.30550526e-01,  1.25000125e-01)
( 8.31550526e-01,  1.25000122e-01)
( 8.32550526e-01,  1.25000120e-01)
( 8.33550526e-01,  1.25000117e-01)
( 8.34550526e-01,  1.25000115e-01)
( 8.35550526e-01,  1.25000112e-01)
( 8.36550526e-01,  1.25000110e-01)
( 8.37550526e-01,  1.25000107e-01)
( 8.38550526e-01,  1.25000105e-01)
( 8.39550526e-01,  1.25000102e-01)
( 8.40550526e-01,  1.25000100e-01)
( 8.41550526e-01,  1.25000097e-01)
( 8.42550526e-01,  1.25000095e-01)
( 8.43550526e-01,  1.25000092e-01)
( 8.44550526e-01,  1.25000090e-01)
( 8.45550526e-01,  1.25000087e-01)
( 8.46550526e-01,  1.25000085e-01)
( 8.47550526e-01,  1.25000082e-01)
( 8.48550526e-01,  1.25000080e-01)
( 8.49550526e-01,  1.25000077e-01)
( 8.50550526e-01,  1.25000075e-01)
( 8.51550526e-01,  1.25000073e-01)
( 8.52550526e-01,  1.25000070e-01)
( 8.53550526e-01,  1.25000068e-01)
( 8.54550526e-01,  1.25000065e-01)
( 8.55550526e-01,  1.25000063e-01)
( 8.56550526e-01,  1.25000061e-01)
( 8.57550526e-01,  1.25000058e-01)
( 8.58550526e-01,  1.25000056e-01)
( 8.59550526e-01,  1.25000054e-01)
( 8.60550526e-01,  1.25000051e-01)
( 8.61550526e-01,  1.25000049e-01)
( 8.62550526e-01,  1.25000047e-01)
( 8.63550526e-01,  1.25000044e-01)
( 8.64550526e-01,  1.25000042e-01)
( 8.65550526e-01,  1.25000040e-01)
( 8.66550526e-01,  1.25000037e-01)
( 8.67550526e-01,  1.25000035e-01)
( 8.68550526e-01,  1.25000033e-01)
( 8.69550526e-01,  1.25000031e-01)
( 8.70550526e-01,  1.25000028e-01)
( 8.71550526e-01,  1.25000026e-01)
( 8.72550526e-01,  1.25000024e-01)
( 8.73550526e-01,  1.25000022e-01)
( 8.73740299e-01,  1.25000021e-01)
( 8.73740299e-01,  1.25000021e-01)
( 8.74740299e-01,  1.25000019e-01)
( 8.75740299e-01,  1.25000018e-01)
( 8.76740299e-01,  1.25000016e-01)
( 8.77740299e-01,  1.25000015e-01)
( 8.78740299e-01,  1.25000013e-01)
( 8.79740299e-01,  1.25000012e-01)
( 8.80740299e-01,  1.25000010e-01)
( 8.81740299e-01,  1.25000009e-01)
( 8.82740299e-01,  1.25000007e-01)
( 8.83740299e-01,  1.25000006e-01)
( 8.84740299e-01,  1.25000004e-01)
( 8.85740299e-01,  1.25000003e-01)
( 8.86740299e-01,  1.25000002e-01)
( 8.87740299e-01,  1.25000000e-01)
( 8.88740299e-01,  1.24999999e-01)
( 8.89740299e-01,  1.24999998e-01)
( 8.90740299e-01,  1.24999996e-01)
( 8.91740299e-01,  1.24999995e-01)
( 8.92740299e-01,  1.24999994e-01)
( 8.93740299e-01,  1.24999993e-01)
( 8.94740299e-01,  1.24999991e-01)
( 8.95740299e-01,  1.24999990e-01)
( 8.96740299e-01,  1.24999989e-01)
( 8.97740299e-01,  1.24999988e-01)
( 8.98740299e-01,  1.24999987e-01)
( 8.99740299e-01,  1.24999986e-01)
( 9.00740299e-01,  1.24999985e-01)
( 9.01740299e-01,  1.24999984e-01)
( 9.02740299e-01,  1.24999983e-01)
( 9.03740299e-01,  1.24999982e-01)
( 9.04740299e-01,  1.24999981e-01)
( 9.05740299e-01,  1.24999980e-01)
( 9.06740299e-01,  1.24999979e-01)
( 9.07740299e-01,  1.24999978e-01)
( 9.08740299e-01,  1.24999977e-01)
( 9.09740299e-01,  1.24999976e-01)
( 9.10740299e-01,  1.24999975e-01)
( 9.11740299e-01,  1.24999975e-01)
( 9.12740299e-01,  1.24999974e-01)
( 9.13740299e-01,  1.24999973e-01)
( 9.14103819e-01,  1.24999973e-01)
( 9.14103819e-01,  1.24999962e-01)
( 9.15103819e-01,  1.24999962e-01)
( 9.16103819e-01,  1.24999963e-01)
( 9.17103819e-01,  1.24999964e-01)
( 9.18103819e-01,  1.24999964e-01)
( 9.19103819e-01,  1.24999965e-01)
( 9.20103819e-01,  1.24999965e-01)
( 9.21103819e-01,  1.24999966e-01)
( 9.22103819e-01,  1.24999966e-01)
( 9.23103819e-01,  1.24999967e-01)
( 9.24103819e-01,  1.24999968e-01)
( 9.25103819e-01,  1.24999968e-01)
( 9.26103819e-01,  1.24999969e-01)
( 9.27103819e-01,  1.24999969e-01)
( 9.28103819e-01,  1.24999970e-01)
( 9.29103819e-01,  1.24999970e-01)
( 9.30103819e-01,  1.24999971e-01)
( 9.31103819e-01,  1.24999971e-01)
( 9.32103819e-01,  1.24999972e-01)
( 9.33103819e-01,  1.24999972e-01)
( 9.34103819e-01,  1.24999973e-01)
( 9.35103819e-01,  1.24999973e-01)
( 9.36103819e-01,  1.24999974e-01)
( 9.37103819e-01,  1.24999974e-01)
( 9.38103819e-01,  1.24999975e-01)
( 9.39103819e-01,  1.24999975e-01)
( 9.40103819e-01,  1.24999975e-01)
( 9.41103819e-01,  1.24999976e-01)
( 9.42103819e-01,  1.24999976e-01)
( 9.43103819e-01,  1.24999977e-01)
( 9.44103819e-01,  1.24999977e-01)
( 9.45103819e-01,  1.24999977e-01)
( 9.46103819e-01,  1.24999978e-01)
( 9.47103819e-01,  1.24999978e-01)
( 9.48103819e-01,  1.24999979e-01)
( 9.49103819e-01,  1.24999979e-01)
( 9.50103819e-01,  1.24999979e-01)
( 9.51103819e-01,  1.24999980e-01)
( 9.52103819e-01,  1.24999980e-01)
( 9.53103819e-01,  1.24999980e-01)
( 9.54103819e-01,  1.24999981e-01)
( 9.55103819e-01,  1.24999981e-01)
( 9.56103819e-01,  1.24999981e-01)
( 9.57103819e-01,  1.24999982e-01)
( 9.58103819e-01,  1.24999982e-01)
( 9.59103819e-01,  1.24999982e-01)
( 9.59788460e-01,  1.24999982e-01)
( 9.59788460e-01,  1.24999981e-01)
( 9.60788460e-01,  1.24999981e-01)
( 9.61788460e-01,  1.24999981e-01)
( 9.62788460e-01,  1.24999981e-01)
( 9.63788460e-01,  1.24999981e-01)
( 9.64788460e-01,  1.24999982e-01)
( 9.65788460e-01,  1.24999982e-01)
( 9.66788460e-01,  1.24999982e-01)
( 9.67788460e-01,  1.24999982e-01)
( 9.68788460e-01,  1.24999982e-01)
( 9.69788460e-01,  1.24999982e-01)
( 9.70788460e-01,  1.24999982e-01)
( 9.71788460e-01,  1.24999982e-01)
( 9.72788460e-01,  1.24999982e-01)
( 9.73788460e-01,  1.24999982e-01)
( 9.74788460e-01,  1.24999982e-01)
( 9.75788460e-01,  1.24999983e-01)
( 9.76788460e-01,  1.24999983e-01)
( 9.77788460e-01,  1.24999983e-01)
( 9.78788460e-01,  1.24999983e-01)
( 9.79788460e-01,  1.24999983e-01)
( 9.80788460e-01,  1.24999983e-01)
( 9.81788460e-01,  1.24999983e-01)
( 9.82788460e-01,  1.24999983e-01)
( 9.83788460e-01,  1.24999983e-01)
( 9.84788460e-01,  1.24999983e-01)
( 9.85788460e-01,  1.24999983e-01)
( 9.86788460e-01,  1.24999984e-01)
( 9.87788460e-01,  1.24999984e-01)
( 9.88788460e-01,  1.24999984e-01)
( 9.89788460e-01,  1.24999984e-01)
( 9.90788460e-01,  1.24999984e-01)
( 9.91788460e-01,  1.24999984e-01)
( 9.92788460e-01,  1.24999984e-01)
( 9.93788460e-01,  1.24999984e-01)
( 9.94788460e-01,  1.24999984e-01)
( 9.95788460e-01,  1.24999984e-01)
( 9.96788460e-01,  1.24999984e-01)
( 9.97788460e-01,  1.24999985e-01)
( 9.98788460e-01,  1.24999985e-01)
( 9.99788460e-01,  1.24999985e-01)
( 1.00000000e+00,  1.24999985e-01)};\label{line:sod:hoist}

\nextgroupplot[width=0.35\textwidth, xtick={0,0.5,1}, ytick={0,0.5,1}, xlabel={$z$}, ymax=1.1, xmax=1, ylabel={$\rho(z,\bar{t})$}, xmin=0, ymin=0, height=0.25\textwidth]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.70921896e-01,  1.00000000e+00)};\label{line:sod:exact}

\addplot [black, solid, thick, forget plot]
coordinates {
( 3.70921896e-01,  1.00000000e+00)
( 3.71043429e-01,  9.99215623e-01)
( 3.71164962e-01,  9.98431738e-01)
( 3.71286495e-01,  9.97648345e-01)
( 3.71408029e-01,  9.96865444e-01)
( 3.71529562e-01,  9.96083035e-01)
( 3.71651095e-01,  9.95301117e-01)
( 3.71772628e-01,  9.94519690e-01)
( 3.71894162e-01,  9.93738754e-01)
( 3.72015695e-01,  9.92958308e-01)
( 3.72137228e-01,  9.92178353e-01)
( 3.72258761e-01,  9.91398888e-01)
( 3.72380294e-01,  9.90619913e-01)
( 3.72501828e-01,  9.89841428e-01)
( 3.72623361e-01,  9.89063433e-01)
( 3.72744894e-01,  9.88285926e-01)
( 3.72866427e-01,  9.87508909e-01)
( 3.72987961e-01,  9.86732380e-01)
( 3.73109494e-01,  9.85956341e-01)
( 3.73231027e-01,  9.85180789e-01)
( 3.73352560e-01,  9.84405725e-01)
( 3.73474094e-01,  9.83631150e-01)
( 3.73595627e-01,  9.82857062e-01)
( 3.73717160e-01,  9.82083461e-01)
( 3.73838693e-01,  9.81310348e-01)
( 3.73960227e-01,  9.80537722e-01)
( 3.74081760e-01,  9.79765582e-01)
( 3.74203293e-01,  9.78993929e-01)
( 3.74324826e-01,  9.78222762e-01)
( 3.74446359e-01,  9.77452081e-01)
( 3.74567893e-01,  9.76681886e-01)
( 3.74689426e-01,  9.75912177e-01)
( 3.74810959e-01,  9.75142953e-01)
( 3.74932492e-01,  9.74374214e-01)
( 3.75054026e-01,  9.73605960e-01)
( 3.75175559e-01,  9.72838191e-01)
( 3.75297092e-01,  9.72070906e-01)
( 3.75418625e-01,  9.71304105e-01)
( 3.75540159e-01,  9.70537788e-01)
( 3.75661692e-01,  9.69771955e-01)
( 3.75783225e-01,  9.69006606e-01)
( 3.75904758e-01,  9.68241739e-01)
( 3.76026292e-01,  9.67477356e-01)
( 3.76147825e-01,  9.66713456e-01)
( 3.76269358e-01,  9.65950038e-01)
( 3.76390891e-01,  9.65187103e-01)
( 3.76512424e-01,  9.64424650e-01)
( 3.76633958e-01,  9.63662679e-01)
( 3.76755491e-01,  9.62901189e-01)
( 3.76877024e-01,  9.62140181e-01)
( 3.76998557e-01,  9.61379654e-01)
( 3.77120091e-01,  9.60619608e-01)
( 3.77241624e-01,  9.59860043e-01)
( 3.77363157e-01,  9.59100959e-01)
( 3.77484690e-01,  9.58342354e-01)
( 3.77606224e-01,  9.57584230e-01)
( 3.77727757e-01,  9.56826586e-01)
( 3.77849290e-01,  9.56069421e-01)
( 3.77970823e-01,  9.55312736e-01)
( 3.78092357e-01,  9.54556530e-01)
( 3.78213890e-01,  9.53800803e-01)
( 3.78335423e-01,  9.53045555e-01)
( 3.78456956e-01,  9.52290785e-01)
( 3.78578490e-01,  9.51536493e-01)
( 3.78700023e-01,  9.50782680e-01)
( 3.78821556e-01,  9.50029344e-01)
( 3.78943089e-01,  9.49276486e-01)
( 3.79064622e-01,  9.48524105e-01)
( 3.79186156e-01,  9.47772202e-01)
( 3.79307689e-01,  9.47020775e-01)
( 3.79429222e-01,  9.46269825e-01)
( 3.79550755e-01,  9.45519351e-01)
( 3.79672289e-01,  9.44769354e-01)
( 3.79793822e-01,  9.44019832e-01)
( 3.79915355e-01,  9.43270787e-01)
( 3.80036888e-01,  9.42522217e-01)
( 3.80158422e-01,  9.41774122e-01)
( 3.80279955e-01,  9.41026502e-01)
( 3.80401488e-01,  9.40279358e-01)
( 3.80523021e-01,  9.39532688e-01)
( 3.80644555e-01,  9.38786492e-01)
( 3.80766088e-01,  9.38040770e-01)
( 3.80887621e-01,  9.37295523e-01)
( 3.81009154e-01,  9.36550749e-01)
( 3.81130687e-01,  9.35806449e-01)
( 3.81252221e-01,  9.35062622e-01)
( 3.81373754e-01,  9.34319268e-01)
( 3.81495287e-01,  9.33576387e-01)
( 3.81616820e-01,  9.32833978e-01)
( 3.81738354e-01,  9.32092042e-01)
( 3.81859887e-01,  9.31350578e-01)
( 3.81981420e-01,  9.30609586e-01)
( 3.82102953e-01,  9.29869066e-01)
( 3.82224487e-01,  9.29129017e-01)
( 3.82346020e-01,  9.28389439e-01)
( 3.82467553e-01,  9.27650333e-01)
( 3.82589086e-01,  9.26911697e-01)
( 3.82710620e-01,  9.26173532e-01)
( 3.82832153e-01,  9.25435837e-01)
( 3.82953686e-01,  9.24698613e-01)
( 3.83075219e-01,  9.23961858e-01)
( 3.83196752e-01,  9.23225573e-01)
( 3.83318286e-01,  9.22489757e-01)
( 3.83439819e-01,  9.21754411e-01)
( 3.83561352e-01,  9.21019533e-01)
( 3.83682885e-01,  9.20285125e-01)
( 3.83804419e-01,  9.19551185e-01)
( 3.83925952e-01,  9.18817713e-01)
( 3.84047485e-01,  9.18084709e-01)
( 3.84169018e-01,  9.17352174e-01)
( 3.84290552e-01,  9.16620106e-01)
( 3.84412085e-01,  9.15888505e-01)
( 3.84533618e-01,  9.15157372e-01)
( 3.84655151e-01,  9.14426705e-01)
( 3.84776685e-01,  9.13696506e-01)
( 3.84898218e-01,  9.12966773e-01)
( 3.85019751e-01,  9.12237506e-01)
( 3.85141284e-01,  9.11508705e-01)
( 3.85262817e-01,  9.10780371e-01)
( 3.85384351e-01,  9.10052502e-01)
( 3.85505884e-01,  9.09325098e-01)
( 3.85627417e-01,  9.08598159e-01)
( 3.85748950e-01,  9.07871686e-01)
( 3.85870484e-01,  9.07145677e-01)
( 3.85992017e-01,  9.06420133e-01)
( 3.86113550e-01,  9.05695053e-01)
( 3.86235083e-01,  9.04970437e-01)
( 3.86356617e-01,  9.04246285e-01)
( 3.86478150e-01,  9.03522597e-01)
( 3.86599683e-01,  9.02799372e-01)
( 3.86721216e-01,  9.02076610e-01)
( 3.86842750e-01,  9.01354312e-01)
( 3.86964283e-01,  9.00632476e-01)
( 3.87085816e-01,  8.99911102e-01)
( 3.87207349e-01,  8.99190191e-01)
( 3.87328882e-01,  8.98469742e-01)
( 3.87450416e-01,  8.97749755e-01)
( 3.87571949e-01,  8.97030230e-01)
( 3.87693482e-01,  8.96311165e-01)
( 3.87815015e-01,  8.95592563e-01)
( 3.87936549e-01,  8.94874421e-01)
( 3.88058082e-01,  8.94156740e-01)
( 3.88179615e-01,  8.93439519e-01)
( 3.88301148e-01,  8.92722759e-01)
( 3.88422682e-01,  8.92006458e-01)
( 3.88544215e-01,  8.91290618e-01)
( 3.88665748e-01,  8.90575237e-01)
( 3.88787281e-01,  8.89860316e-01)
( 3.88908815e-01,  8.89145854e-01)
( 3.89030348e-01,  8.88431851e-01)
( 3.89151881e-01,  8.87718306e-01)
( 3.89273414e-01,  8.87005221e-01)
( 3.89394947e-01,  8.86292593e-01)
( 3.89516481e-01,  8.85580424e-01)
( 3.89638014e-01,  8.84868712e-01)
( 3.89759547e-01,  8.84157458e-01)
( 3.89881080e-01,  8.83446662e-01)
( 3.90002614e-01,  8.82736323e-01)
( 3.90124147e-01,  8.82026441e-01)
( 3.90245680e-01,  8.81317015e-01)
( 3.90367213e-01,  8.80608046e-01)
( 3.90488747e-01,  8.79899534e-01)
( 3.90610280e-01,  8.79191477e-01)
( 3.90731813e-01,  8.78483877e-01)
( 3.90853346e-01,  8.77776732e-01)
( 3.90974880e-01,  8.77070043e-01)
( 3.91096413e-01,  8.76363808e-01)
( 3.91217946e-01,  8.75658029e-01)
( 3.91339479e-01,  8.74952705e-01)
( 3.91461013e-01,  8.74247835e-01)
( 3.91582546e-01,  8.73543420e-01)
( 3.91704079e-01,  8.72839458e-01)
( 3.91825612e-01,  8.72135951e-01)
( 3.91947145e-01,  8.71432897e-01)
( 3.92068679e-01,  8.70730297e-01)
( 3.92190212e-01,  8.70028150e-01)
( 3.92311745e-01,  8.69326456e-01)
( 3.92433278e-01,  8.68625215e-01)
( 3.92554812e-01,  8.67924426e-01)
( 3.92676345e-01,  8.67224090e-01)
( 3.92797878e-01,  8.66524206e-01)
( 3.92919411e-01,  8.65824774e-01)
( 3.93040945e-01,  8.65125794e-01)
( 3.93162478e-01,  8.64427265e-01)
( 3.93284011e-01,  8.63729187e-01)
( 3.93405544e-01,  8.63031561e-01)
( 3.93527078e-01,  8.62334385e-01)
( 3.93648611e-01,  8.61637660e-01)
( 3.93770144e-01,  8.60941386e-01)
( 3.93891677e-01,  8.60245561e-01)
( 3.94013210e-01,  8.59550187e-01)
( 3.94134744e-01,  8.58855262e-01)
( 3.94256277e-01,  8.58160787e-01)
( 3.94377810e-01,  8.57466761e-01)
( 3.94499343e-01,  8.56773184e-01)
( 3.94620877e-01,  8.56080057e-01)
( 3.94742410e-01,  8.55387377e-01)
( 3.94863943e-01,  8.54695147e-01)
( 3.94985476e-01,  8.54003364e-01)
( 3.95107010e-01,  8.53312030e-01)
( 3.95228543e-01,  8.52621143e-01)
( 3.95350076e-01,  8.51930704e-01)
( 3.95471609e-01,  8.51240712e-01)
( 3.95593143e-01,  8.50551167e-01)
( 3.95714676e-01,  8.49862070e-01)
( 3.95836209e-01,  8.49173419e-01)
( 3.95957742e-01,  8.48485214e-01)
( 3.96079275e-01,  8.47797456e-01)
( 3.96200809e-01,  8.47110144e-01)
( 3.96322342e-01,  8.46423277e-01)
( 3.96443875e-01,  8.45736857e-01)
( 3.96565408e-01,  8.45050881e-01)
( 3.96686942e-01,  8.44365351e-01)
( 3.96808475e-01,  8.43680266e-01)
( 3.96930008e-01,  8.42995626e-01)
( 3.97051541e-01,  8.42311430e-01)
( 3.97173075e-01,  8.41627678e-01)
( 3.97294608e-01,  8.40944371e-01)
( 3.97416141e-01,  8.40261507e-01)
( 3.97537674e-01,  8.39579087e-01)
( 3.97659208e-01,  8.38897111e-01)
( 3.97780741e-01,  8.38215578e-01)
( 3.97902274e-01,  8.37534487e-01)
( 3.98023807e-01,  8.36853840e-01)
( 3.98145340e-01,  8.36173635e-01)
( 3.98266874e-01,  8.35493873e-01)
( 3.98388407e-01,  8.34814553e-01)
( 3.98509940e-01,  8.34135674e-01)
( 3.98631473e-01,  8.33457238e-01)
( 3.98753007e-01,  8.32779243e-01)
( 3.98874540e-01,  8.32101689e-01)
( 3.98996073e-01,  8.31424576e-01)
( 3.99117606e-01,  8.30747904e-01)
( 3.99239140e-01,  8.30071673e-01)
( 3.99360673e-01,  8.29395883e-01)
( 3.99482206e-01,  8.28720532e-01)
( 3.99603739e-01,  8.28045622e-01)
( 3.99725273e-01,  8.27371151e-01)
( 3.99846806e-01,  8.26697120e-01)
( 3.99968339e-01,  8.26023528e-01)
( 4.00089872e-01,  8.25350375e-01)
( 4.00211405e-01,  8.24677661e-01)
( 4.00332939e-01,  8.24005386e-01)
( 4.00454472e-01,  8.23333550e-01)
( 4.00576005e-01,  8.22662152e-01)
( 4.00697538e-01,  8.21991192e-01)
( 4.00819072e-01,  8.21320669e-01)
( 4.00940605e-01,  8.20650585e-01)
( 4.01062138e-01,  8.19980937e-01)
( 4.01183671e-01,  8.19311728e-01)
( 4.01305205e-01,  8.18642955e-01)
( 4.01426738e-01,  8.17974618e-01)
( 4.01548271e-01,  8.17306719e-01)
( 4.01669804e-01,  8.16639255e-01)
( 4.01791338e-01,  8.15972228e-01)
( 4.01912871e-01,  8.15305637e-01)
( 4.02034404e-01,  8.14639482e-01)
( 4.02155937e-01,  8.13973762e-01)
( 4.02277471e-01,  8.13308477e-01)
( 4.02399004e-01,  8.12643627e-01)
( 4.02520537e-01,  8.11979213e-01)
( 4.02642070e-01,  8.11315232e-01)
( 4.02763603e-01,  8.10651687e-01)
( 4.02885137e-01,  8.09988575e-01)
( 4.03006670e-01,  8.09325898e-01)
( 4.03128203e-01,  8.08663654e-01)
( 4.03249736e-01,  8.08001844e-01)
( 4.03371270e-01,  8.07340468e-01)
( 4.03492803e-01,  8.06679524e-01)
( 4.03614336e-01,  8.06019013e-01)
( 4.03735869e-01,  8.05358936e-01)
( 4.03857403e-01,  8.04699290e-01)
( 4.03978936e-01,  8.04040077e-01)
( 4.04100469e-01,  8.03381296e-01)
( 4.04222002e-01,  8.02722947e-01)
( 4.04343536e-01,  8.02065030e-01)
( 4.04465069e-01,  8.01407544e-01)
( 4.04586602e-01,  8.00750489e-01)
( 4.04708135e-01,  8.00093866e-01)
( 4.04829668e-01,  7.99437673e-01)
( 4.04951202e-01,  7.98781911e-01)
( 4.05072735e-01,  7.98126579e-01)
( 4.05194268e-01,  7.97471677e-01)
( 4.05315801e-01,  7.96817206e-01)
( 4.05437335e-01,  7.96163164e-01)
( 4.05558868e-01,  7.95509551e-01)
( 4.05680401e-01,  7.94856368e-01)
( 4.05801934e-01,  7.94203615e-01)
( 4.05923468e-01,  7.93551290e-01)
( 4.06045001e-01,  7.92899393e-01)
( 4.06166534e-01,  7.92247926e-01)
( 4.06288067e-01,  7.91596886e-01)
( 4.06409601e-01,  7.90946275e-01)
( 4.06531134e-01,  7.90296091e-01)
( 4.06652667e-01,  7.89646335e-01)
( 4.06774200e-01,  7.88997007e-01)
( 4.06895733e-01,  7.88348106e-01)
( 4.07017267e-01,  7.87699631e-01)
( 4.07138800e-01,  7.87051584e-01)
( 4.07260333e-01,  7.86403963e-01)
( 4.07381866e-01,  7.85756769e-01)
( 4.07503400e-01,  7.85110000e-01)
( 4.07624933e-01,  7.84463658e-01)
( 4.07746466e-01,  7.83817741e-01)
( 4.07867999e-01,  7.83172250e-01)
( 4.07989533e-01,  7.82527185e-01)
( 4.08111066e-01,  7.81882544e-01)
( 4.08232599e-01,  7.81238329e-01)
( 4.08354132e-01,  7.80594538e-01)
( 4.08475666e-01,  7.79951171e-01)
( 4.08597199e-01,  7.79308229e-01)
( 4.08718732e-01,  7.78665711e-01)
( 4.08840265e-01,  7.78023617e-01)
( 4.08961798e-01,  7.77381946e-01)
( 4.09083332e-01,  7.76740699e-01)
( 4.09204865e-01,  7.76099875e-01)
( 4.09326398e-01,  7.75459474e-01)
( 4.09447931e-01,  7.74819496e-01)
( 4.09569465e-01,  7.74179940e-01)
( 4.09690998e-01,  7.73540807e-01)
( 4.09812531e-01,  7.72902096e-01)
( 4.09934064e-01,  7.72263808e-01)
( 4.10055598e-01,  7.71625940e-01)
( 4.10177131e-01,  7.70988495e-01)
( 4.10298664e-01,  7.70351470e-01)
( 4.10420197e-01,  7.69714867e-01)
( 4.10541731e-01,  7.69078685e-01)
( 4.10663264e-01,  7.68442924e-01)
( 4.10784797e-01,  7.67807583e-01)
( 4.10906330e-01,  7.67172662e-01)
( 4.11027863e-01,  7.66538162e-01)
( 4.11149397e-01,  7.65904081e-01)
( 4.11270930e-01,  7.65270420e-01)
( 4.11392463e-01,  7.64637178e-01)
( 4.11513996e-01,  7.64004356e-01)
( 4.11635530e-01,  7.63371953e-01)
( 4.11757063e-01,  7.62739969e-01)
( 4.11878596e-01,  7.62108403e-01)
( 4.12000129e-01,  7.61477256e-01)
( 4.12121663e-01,  7.60846526e-01)
( 4.12243196e-01,  7.60216215e-01)
( 4.12364729e-01,  7.59586322e-01)
( 4.12486262e-01,  7.58956846e-01)
( 4.12607796e-01,  7.58327788e-01)
( 4.12729329e-01,  7.57699147e-01)
( 4.12850862e-01,  7.57070923e-01)
( 4.12972395e-01,  7.56443116e-01)
( 4.13093928e-01,  7.55815725e-01)
( 4.13215462e-01,  7.55188751e-01)
( 4.13336995e-01,  7.54562192e-01)
( 4.13458528e-01,  7.53936050e-01)
( 4.13580061e-01,  7.53310323e-01)
( 4.13701595e-01,  7.52685012e-01)
( 4.13823128e-01,  7.52060116e-01)
( 4.13944661e-01,  7.51435636e-01)
( 4.14066194e-01,  7.50811570e-01)
( 4.14187728e-01,  7.50187919e-01)
( 4.14309261e-01,  7.49564682e-01)
( 4.14430794e-01,  7.48941860e-01)
( 4.14552327e-01,  7.48319452e-01)
( 4.14673861e-01,  7.47697458e-01)
( 4.14795394e-01,  7.47075877e-01)
( 4.14916927e-01,  7.46454710e-01)
( 4.15038460e-01,  7.45833956e-01)
( 4.15159994e-01,  7.45213615e-01)
( 4.15281527e-01,  7.44593687e-01)
( 4.15403060e-01,  7.43974171e-01)
( 4.15524593e-01,  7.43355068e-01)
( 4.15646126e-01,  7.42736378e-01)
( 4.15767660e-01,  7.42118099e-01)
( 4.15889193e-01,  7.41500232e-01)
( 4.16010726e-01,  7.40882777e-01)
( 4.16132259e-01,  7.40265733e-01)
( 4.16253793e-01,  7.39649100e-01)
( 4.16375326e-01,  7.39032878e-01)
( 4.16496859e-01,  7.38417067e-01)
( 4.16618392e-01,  7.37801667e-01)
( 4.16739926e-01,  7.37186677e-01)
( 4.16861459e-01,  7.36572097e-01)
( 4.16982992e-01,  7.35957927e-01)
( 4.17104525e-01,  7.35344167e-01)
( 4.17226059e-01,  7.34730816e-01)
( 4.17347592e-01,  7.34117875e-01)
( 4.17469125e-01,  7.33505342e-01)
( 4.17590658e-01,  7.32893219e-01)
( 4.17712191e-01,  7.32281505e-01)
( 4.17833725e-01,  7.31670199e-01)
( 4.17955258e-01,  7.31059301e-01)
( 4.18076791e-01,  7.30448812e-01)
( 4.18198324e-01,  7.29838730e-01)
( 4.18319858e-01,  7.29229056e-01)
( 4.18441391e-01,  7.28619790e-01)
( 4.18562924e-01,  7.28010931e-01)
( 4.18684457e-01,  7.27402479e-01)
( 4.18805991e-01,  7.26794434e-01)
( 4.18927524e-01,  7.26186795e-01)
( 4.19049057e-01,  7.25579563e-01)
( 4.19170590e-01,  7.24972738e-01)
( 4.19292124e-01,  7.24366318e-01)
( 4.19413657e-01,  7.23760304e-01)
( 4.19535190e-01,  7.23154696e-01)
( 4.19656723e-01,  7.22549494e-01)
( 4.19778256e-01,  7.21944696e-01)
( 4.19899790e-01,  7.21340304e-01)
( 4.20021323e-01,  7.20736317e-01)
( 4.20142856e-01,  7.20132734e-01)
( 4.20264389e-01,  7.19529556e-01)
( 4.20385923e-01,  7.18926782e-01)
( 4.20507456e-01,  7.18324411e-01)
( 4.20628989e-01,  7.17722445e-01)
( 4.20750522e-01,  7.17120883e-01)
( 4.20872056e-01,  7.16519724e-01)
( 4.20993589e-01,  7.15918968e-01)
( 4.21115122e-01,  7.15318615e-01)
( 4.21236655e-01,  7.14718665e-01)
( 4.21358189e-01,  7.14119117e-01)
( 4.21479722e-01,  7.13519972e-01)
( 4.21601255e-01,  7.12921229e-01)
( 4.21722788e-01,  7.12322889e-01)
( 4.21844321e-01,  7.11724950e-01)
( 4.21965855e-01,  7.11127412e-01)
( 4.22087388e-01,  7.10530276e-01)
( 4.22208921e-01,  7.09933541e-01)
( 4.22330454e-01,  7.09337208e-01)
( 4.22451988e-01,  7.08741275e-01)
( 4.22573521e-01,  7.08145742e-01)
( 4.22695054e-01,  7.07550610e-01)
( 4.22816587e-01,  7.06955878e-01)
( 4.22938121e-01,  7.06361546e-01)
( 4.23059654e-01,  7.05767614e-01)
( 4.23181187e-01,  7.05174082e-01)
( 4.23302720e-01,  7.04580949e-01)
( 4.23424254e-01,  7.03988215e-01)
( 4.23545787e-01,  7.03395880e-01)
( 4.23667320e-01,  7.02803944e-01)
( 4.23788853e-01,  7.02212406e-01)
( 4.23910386e-01,  7.01621267e-01)
( 4.24031920e-01,  7.01030526e-01)
( 4.24153453e-01,  7.00440183e-01)
( 4.24274986e-01,  6.99850238e-01)
( 4.24396519e-01,  6.99260690e-01)
( 4.24518053e-01,  6.98671540e-01)
( 4.24639586e-01,  6.98082787e-01)
( 4.24761119e-01,  6.97494431e-01)
( 4.24882652e-01,  6.96906471e-01)
( 4.25004186e-01,  6.96318908e-01)
( 4.25125719e-01,  6.95731742e-01)
( 4.25247252e-01,  6.95144972e-01)
( 4.25368785e-01,  6.94558597e-01)
( 4.25490319e-01,  6.93972619e-01)
( 4.25611852e-01,  6.93387036e-01)
( 4.25733385e-01,  6.92801848e-01)
( 4.25854918e-01,  6.92217055e-01)
( 4.25976452e-01,  6.91632658e-01)
( 4.26097985e-01,  6.91048655e-01)
( 4.26219518e-01,  6.90465047e-01)
( 4.26341051e-01,  6.89881833e-01)
( 4.26462584e-01,  6.89299014e-01)
( 4.26584118e-01,  6.88716588e-01)
( 4.26705651e-01,  6.88134556e-01)
( 4.26827184e-01,  6.87552918e-01)
( 4.26948717e-01,  6.86971673e-01)
( 4.27070251e-01,  6.86390821e-01)
( 4.27191784e-01,  6.85810362e-01)
( 4.27313317e-01,  6.85230296e-01)
( 4.27434850e-01,  6.84650622e-01)
( 4.27556384e-01,  6.84071341e-01)
( 4.27677917e-01,  6.83492452e-01)
( 4.27799450e-01,  6.82913955e-01)
( 4.27920983e-01,  6.82335850e-01)
( 4.28042517e-01,  6.81758136e-01)
( 4.28164050e-01,  6.81180814e-01)
( 4.28285583e-01,  6.80603883e-01)
( 4.28407116e-01,  6.80027342e-01)
( 4.28528649e-01,  6.79451193e-01)
( 4.28650183e-01,  6.78875434e-01)
( 4.28771716e-01,  6.78300066e-01)
( 4.28893249e-01,  6.77725088e-01)
( 4.29014782e-01,  6.77150499e-01)
( 4.29136316e-01,  6.76576301e-01)
( 4.29257849e-01,  6.76002492e-01)
( 4.29379382e-01,  6.75429072e-01)
( 4.29500915e-01,  6.74856042e-01)
( 4.29622449e-01,  6.74283401e-01)
( 4.29743982e-01,  6.73711148e-01)
( 4.29865515e-01,  6.73139284e-01)
( 4.29987048e-01,  6.72567809e-01)
( 4.30108582e-01,  6.71996721e-01)
( 4.30230115e-01,  6.71426022e-01)
( 4.30351648e-01,  6.70855710e-01)
( 4.30473181e-01,  6.70285786e-01)
( 4.30594714e-01,  6.69716250e-01)
( 4.30716248e-01,  6.69147101e-01)
( 4.30837781e-01,  6.68578338e-01)
( 4.30959314e-01,  6.68009963e-01)
( 4.31080847e-01,  6.67441974e-01)
( 4.31202381e-01,  6.66874371e-01)
( 4.31323914e-01,  6.66307155e-01)
( 4.31445447e-01,  6.65740325e-01)
( 4.31566980e-01,  6.65173881e-01)
( 4.31688514e-01,  6.64607822e-01)
( 4.31810047e-01,  6.64042149e-01)
( 4.31931580e-01,  6.63476861e-01)
( 4.32053113e-01,  6.62911958e-01)
( 4.32174647e-01,  6.62347439e-01)
( 4.32296180e-01,  6.61783306e-01)
( 4.32417713e-01,  6.61219557e-01)
( 4.32539246e-01,  6.60656192e-01)
( 4.32660779e-01,  6.60093211e-01)
( 4.32782313e-01,  6.59530614e-01)
( 4.32903846e-01,  6.58968401e-01)
( 4.33025379e-01,  6.58406571e-01)
( 4.33146912e-01,  6.57845125e-01)
( 4.33268446e-01,  6.57284061e-01)
( 4.33389979e-01,  6.56723381e-01)
( 4.33511512e-01,  6.56163083e-01)
( 4.33633045e-01,  6.55603168e-01)
( 4.33754579e-01,  6.55043634e-01)
( 4.33876112e-01,  6.54484483e-01)
( 4.33997645e-01,  6.53925714e-01)
( 4.34119178e-01,  6.53367327e-01)
( 4.34240712e-01,  6.52809321e-01)
( 4.34362245e-01,  6.52251697e-01)
( 4.34483778e-01,  6.51694453e-01)
( 4.34605311e-01,  6.51137591e-01)
( 4.34726844e-01,  6.50581109e-01)
( 4.34848378e-01,  6.50025008e-01)
( 4.34969911e-01,  6.49469287e-01)
( 4.35091444e-01,  6.48913946e-01)
( 4.35212977e-01,  6.48358985e-01)
( 4.35334511e-01,  6.47804404e-01)
( 4.35456044e-01,  6.47250203e-01)
( 4.35577577e-01,  6.46696381e-01)
( 4.35699110e-01,  6.46142938e-01)
( 4.35820644e-01,  6.45589874e-01)
( 4.35942177e-01,  6.45037189e-01)
( 4.36063710e-01,  6.44484882e-01)
( 4.36185243e-01,  6.43932954e-01)
( 4.36306777e-01,  6.43381404e-01)
( 4.36428310e-01,  6.42830232e-01)
( 4.36549843e-01,  6.42279437e-01)
( 4.36671376e-01,  6.41729021e-01)
( 4.36792909e-01,  6.41178982e-01)
( 4.36914443e-01,  6.40629320e-01)
( 4.37035976e-01,  6.40080035e-01)
( 4.37157509e-01,  6.39531127e-01)
( 4.37279042e-01,  6.38982595e-01)
( 4.37400576e-01,  6.38434440e-01)
( 4.37522109e-01,  6.37886661e-01)
( 4.37643642e-01,  6.37339259e-01)
( 4.37765175e-01,  6.36792232e-01)
( 4.37886709e-01,  6.36245581e-01)
( 4.38008242e-01,  6.35699305e-01)
( 4.38129775e-01,  6.35153405e-01)
( 4.38251308e-01,  6.34607879e-01)
( 4.38372842e-01,  6.34062729e-01)
( 4.38494375e-01,  6.33517953e-01)
( 4.38615908e-01,  6.32973552e-01)
( 4.38737441e-01,  6.32429525e-01)
( 4.38858975e-01,  6.31885873e-01)
( 4.38980508e-01,  6.31342594e-01)
( 4.39102041e-01,  6.30799689e-01)
( 4.39223574e-01,  6.30257157e-01)
( 4.39345107e-01,  6.29714999e-01)
( 4.39466641e-01,  6.29173214e-01)
( 4.39588174e-01,  6.28631802e-01)
( 4.39709707e-01,  6.28090763e-01)
( 4.39831240e-01,  6.27550096e-01)
( 4.39952774e-01,  6.27009802e-01)
( 4.40074307e-01,  6.26469880e-01)
( 4.40195840e-01,  6.25930330e-01)
( 4.40317373e-01,  6.25391152e-01)
( 4.40438907e-01,  6.24852345e-01)
( 4.40560440e-01,  6.24313910e-01)
( 4.40681973e-01,  6.23775846e-01)
( 4.40803506e-01,  6.23238153e-01)
( 4.40925040e-01,  6.22700831e-01)
( 4.41046573e-01,  6.22163880e-01)
( 4.41168106e-01,  6.21627299e-01)
( 4.41289639e-01,  6.21091088e-01)
( 4.41411172e-01,  6.20555248e-01)
( 4.41532706e-01,  6.20019777e-01)
( 4.41654239e-01,  6.19484676e-01)
( 4.41775772e-01,  6.18949945e-01)
( 4.41897305e-01,  6.18415583e-01)
( 4.42018839e-01,  6.17881590e-01)
( 4.42140372e-01,  6.17347966e-01)
( 4.42261905e-01,  6.16814711e-01)
( 4.42383438e-01,  6.16281824e-01)
( 4.42504972e-01,  6.15749306e-01)
( 4.42626505e-01,  6.15217155e-01)
( 4.42748038e-01,  6.14685373e-01)
( 4.42869571e-01,  6.14153959e-01)
( 4.42991105e-01,  6.13622912e-01)
( 4.43112638e-01,  6.13092233e-01)
( 4.43234171e-01,  6.12561921e-01)
( 4.43355704e-01,  6.12031975e-01)
( 4.43477237e-01,  6.11502397e-01)
( 4.43598771e-01,  6.10973186e-01)
( 4.43720304e-01,  6.10444340e-01)
( 4.43841837e-01,  6.09915862e-01)
( 4.43963370e-01,  6.09387749e-01)
( 4.44084904e-01,  6.08860002e-01)
( 4.44206437e-01,  6.08332621e-01)
( 4.44327970e-01,  6.07805605e-01)
( 4.44449503e-01,  6.07278954e-01)
( 4.44571037e-01,  6.06752669e-01)
( 4.44692570e-01,  6.06226749e-01)
( 4.44814103e-01,  6.05701193e-01)
( 4.44935636e-01,  6.05176002e-01)
( 4.45057170e-01,  6.04651176e-01)
( 4.45178703e-01,  6.04126713e-01)
( 4.45300236e-01,  6.03602615e-01)
( 4.45421769e-01,  6.03078880e-01)
( 4.45543302e-01,  6.02555509e-01)
( 4.45664836e-01,  6.02032501e-01)
( 4.45786369e-01,  6.01509857e-01)
( 4.45907902e-01,  6.00987575e-01)
( 4.46029435e-01,  6.00465657e-01)
( 4.46150969e-01,  5.99944101e-01)
( 4.46272502e-01,  5.99422908e-01)
( 4.46394035e-01,  5.98902076e-01)
( 4.46515568e-01,  5.98381607e-01)
( 4.46637102e-01,  5.97861500e-01)
( 4.46758635e-01,  5.97341755e-01)
( 4.46880168e-01,  5.96822371e-01)
( 4.47001701e-01,  5.96303349e-01)
( 4.47123235e-01,  5.95784687e-01)
( 4.47244768e-01,  5.95266387e-01)
( 4.47366301e-01,  5.94748447e-01)
( 4.47487834e-01,  5.94230868e-01)
( 4.47609367e-01,  5.93713650e-01)
( 4.47730901e-01,  5.93196791e-01)
( 4.47852434e-01,  5.92680293e-01)
( 4.47973967e-01,  5.92164154e-01)
( 4.48095500e-01,  5.91648375e-01)
( 4.48217034e-01,  5.91132956e-01)
( 4.48338567e-01,  5.90617896e-01)
( 4.48460100e-01,  5.90103195e-01)
( 4.48581633e-01,  5.89588853e-01)
( 4.48703167e-01,  5.89074869e-01)
( 4.48824700e-01,  5.88561244e-01)
( 4.48946233e-01,  5.88047978e-01)
( 4.49067766e-01,  5.87535069e-01)
( 4.49189300e-01,  5.87022519e-01)
( 4.49310833e-01,  5.86510326e-01)
( 4.49432366e-01,  5.85998491e-01)
( 4.49553899e-01,  5.85487013e-01)
( 4.49675433e-01,  5.84975892e-01)
( 4.49796966e-01,  5.84465129e-01)
( 4.49918499e-01,  5.83954722e-01)
( 4.50040032e-01,  5.83444672e-01)
( 4.50161565e-01,  5.82934978e-01)
( 4.50283099e-01,  5.82425641e-01)
( 4.50404632e-01,  5.81916660e-01)
( 4.50526165e-01,  5.81408035e-01)
( 4.50647698e-01,  5.80899765e-01)
( 4.50769232e-01,  5.80391851e-01)
( 4.50890765e-01,  5.79884292e-01)
( 4.51012298e-01,  5.79377089e-01)
( 4.51133831e-01,  5.78870240e-01)
( 4.51255365e-01,  5.78363746e-01)
( 4.51376898e-01,  5.77857607e-01)
( 4.51498431e-01,  5.77351822e-01)
( 4.51619964e-01,  5.76846391e-01)
( 4.51741498e-01,  5.76341315e-01)
( 4.51863031e-01,  5.75836592e-01)
( 4.51984564e-01,  5.75332223e-01)
( 4.52106097e-01,  5.74828208e-01)
( 4.52227630e-01,  5.74324545e-01)
( 4.52349164e-01,  5.73821236e-01)
( 4.52470697e-01,  5.73318280e-01)
( 4.52592230e-01,  5.72815676e-01)
( 4.52713763e-01,  5.72313425e-01)
( 4.52835297e-01,  5.71811527e-01)
( 4.52956830e-01,  5.71309980e-01)
( 4.53078363e-01,  5.70808786e-01)
( 4.53199896e-01,  5.70307943e-01)
( 4.53321430e-01,  5.69807452e-01)
( 4.53442963e-01,  5.69307313e-01)
( 4.53564496e-01,  5.68807524e-01)
( 4.53686029e-01,  5.68308087e-01)
( 4.53807563e-01,  5.67809001e-01)
( 4.53929096e-01,  5.67310265e-01)
( 4.54050629e-01,  5.66811880e-01)
( 4.54172162e-01,  5.66313845e-01)
( 4.54293695e-01,  5.65816161e-01)
( 4.54415229e-01,  5.65318826e-01)
( 4.54536762e-01,  5.64821841e-01)
( 4.54658295e-01,  5.64325206e-01)
( 4.54779828e-01,  5.63828920e-01)
( 4.54901362e-01,  5.63332983e-01)
( 4.55022895e-01,  5.62837395e-01)
( 4.55144428e-01,  5.62342156e-01)
( 4.55265961e-01,  5.61847266e-01)
( 4.55387495e-01,  5.61352725e-01)
( 4.55509028e-01,  5.60858531e-01)
( 4.55630561e-01,  5.60364686e-01)
( 4.55752094e-01,  5.59871189e-01)
( 4.55873628e-01,  5.59378039e-01)
( 4.55995161e-01,  5.58885237e-01)
( 4.56116694e-01,  5.58392782e-01)
( 4.56238227e-01,  5.57900675e-01)
( 4.56359760e-01,  5.57408915e-01)
( 4.56481294e-01,  5.56917501e-01)
( 4.56602827e-01,  5.56426434e-01)
( 4.56724360e-01,  5.55935714e-01)
( 4.56845893e-01,  5.55445339e-01)
( 4.56967427e-01,  5.54955311e-01)
( 4.57088960e-01,  5.54465629e-01)
( 4.57210493e-01,  5.53976293e-01)
( 4.57332026e-01,  5.53487302e-01)
( 4.57453560e-01,  5.52998656e-01)
( 4.57575093e-01,  5.52510356e-01)
( 4.57696626e-01,  5.52022400e-01)
( 4.57818159e-01,  5.51534790e-01)
( 4.57939693e-01,  5.51047524e-01)
( 4.58061226e-01,  5.50560603e-01)
( 4.58182759e-01,  5.50074025e-01)
( 4.58304292e-01,  5.49587792e-01)
( 4.58425825e-01,  5.49101903e-01)
( 4.58547359e-01,  5.48616357e-01)
( 4.58668892e-01,  5.48131156e-01)
( 4.58790425e-01,  5.47646297e-01)
( 4.58911958e-01,  5.47161781e-01)
( 4.59033492e-01,  5.46677609e-01)
( 4.59155025e-01,  5.46193779e-01)
( 4.59276558e-01,  5.45710292e-01)
( 4.59398091e-01,  5.45227148e-01)
( 4.59519625e-01,  5.44744346e-01)
( 4.59641158e-01,  5.44261885e-01)
( 4.59762691e-01,  5.43779767e-01)
( 4.59884224e-01,  5.43297990e-01)
( 4.60005758e-01,  5.42816555e-01)
( 4.60127291e-01,  5.42335462e-01)
( 4.60248824e-01,  5.41854709e-01)
( 4.60370357e-01,  5.41374297e-01)
( 4.60491890e-01,  5.40894227e-01)
( 4.60613424e-01,  5.40414497e-01)
( 4.60734957e-01,  5.39935107e-01)
( 4.60856490e-01,  5.39456058e-01)
( 4.60978023e-01,  5.38977348e-01)
( 4.61099557e-01,  5.38498979e-01)
( 4.61221090e-01,  5.38020949e-01)
( 4.61342623e-01,  5.37543259e-01)
( 4.61464156e-01,  5.37065908e-01)
( 4.61585690e-01,  5.36588897e-01)
( 4.61707223e-01,  5.36112224e-01)
( 4.61828756e-01,  5.35635890e-01)
( 4.61950289e-01,  5.35159895e-01)
( 4.62071823e-01,  5.34684238e-01)
( 4.62193356e-01,  5.34208920e-01)
( 4.62314889e-01,  5.33733939e-01)
( 4.62436422e-01,  5.33259297e-01)
( 4.62557956e-01,  5.32784992e-01)
( 4.62679489e-01,  5.32311025e-01)
( 4.62801022e-01,  5.31837395e-01)
( 4.62922555e-01,  5.31364103e-01)
( 4.63044088e-01,  5.30891147e-01)
( 4.63165622e-01,  5.30418529e-01)
( 4.63287155e-01,  5.29946247e-01)
( 4.63408688e-01,  5.29474301e-01)
( 4.63530221e-01,  5.29002692e-01)
( 4.63651755e-01,  5.28531418e-01)
( 4.63773288e-01,  5.28060481e-01)
( 4.63894821e-01,  5.27589880e-01)
( 4.64016354e-01,  5.27119614e-01)
( 4.64137888e-01,  5.26649683e-01)
( 4.64259421e-01,  5.26180088e-01)
( 4.64380954e-01,  5.25710828e-01)
( 4.64502487e-01,  5.25241902e-01)
( 4.64624021e-01,  5.24773312e-01)
( 4.64745554e-01,  5.24305055e-01)
( 4.64867087e-01,  5.23837133e-01)
( 4.64988620e-01,  5.23369546e-01)
( 4.65110153e-01,  5.22902292e-01)
( 4.65231687e-01,  5.22435372e-01)
( 4.65353220e-01,  5.21968785e-01)
( 4.65474753e-01,  5.21502532e-01)
( 4.65596286e-01,  5.21036613e-01)
( 4.65717820e-01,  5.20571026e-01)
( 4.65839353e-01,  5.20105772e-01)
( 4.65960886e-01,  5.19640851e-01)
( 4.66082419e-01,  5.19176263e-01)
( 4.66203953e-01,  5.18712006e-01)
( 4.66325486e-01,  5.18248082e-01)
( 4.66447019e-01,  5.17784490e-01)
( 4.66568552e-01,  5.17321230e-01)
( 4.66690086e-01,  5.16858302e-01)
( 4.66811619e-01,  5.16395705e-01)
( 4.66933152e-01,  5.15933439e-01)
( 4.67054685e-01,  5.15471504e-01)
( 4.67176218e-01,  5.15009900e-01)
( 4.67297752e-01,  5.14548627e-01)
( 4.67419285e-01,  5.14087685e-01)
( 4.67540818e-01,  5.13627073e-01)
( 4.67662351e-01,  5.13166791e-01)
( 4.67783885e-01,  5.12706839e-01)
( 4.67905418e-01,  5.12247217e-01)
( 4.68026951e-01,  5.11787925e-01)
( 4.68148484e-01,  5.11328962e-01)
( 4.68270018e-01,  5.10870329e-01)
( 4.68391551e-01,  5.10412025e-01)
( 4.68513084e-01,  5.09954049e-01)
( 4.68634617e-01,  5.09496403e-01)
( 4.68756151e-01,  5.09039085e-01)
( 4.68877684e-01,  5.08582096e-01)
( 4.68999217e-01,  5.08125434e-01)
( 4.69120750e-01,  5.07669101e-01)
( 4.69242283e-01,  5.07213096e-01)
( 4.69363817e-01,  5.06757419e-01)
( 4.69485350e-01,  5.06302069e-01)
( 4.69606883e-01,  5.05847047e-01)
( 4.69728416e-01,  5.05392351e-01)
( 4.69849950e-01,  5.04937983e-01)
( 4.69971483e-01,  5.04483942e-01)
( 4.70093016e-01,  5.04030227e-01)
( 4.70214549e-01,  5.03576839e-01)
( 4.70336083e-01,  5.03123777e-01)
( 4.70457616e-01,  5.02671041e-01)
( 4.70579149e-01,  5.02218632e-01)
( 4.70700682e-01,  5.01766548e-01)
( 4.70822216e-01,  5.01314790e-01)
( 4.70943749e-01,  5.00863357e-01)
( 4.71065282e-01,  5.00412249e-01)
( 4.71186815e-01,  4.99961467e-01)
( 4.71308348e-01,  4.99511009e-01)
( 4.71429882e-01,  4.99060876e-01)
( 4.71551415e-01,  4.98611068e-01)
( 4.71672948e-01,  4.98161584e-01)
( 4.71794481e-01,  4.97712424e-01)
( 4.71916015e-01,  4.97263589e-01)
( 4.72037548e-01,  4.96815077e-01)
( 4.72159081e-01,  4.96366889e-01)
( 4.72280614e-01,  4.95919025e-01)
( 4.72402148e-01,  4.95471483e-01)
( 4.72523681e-01,  4.95024265e-01)
( 4.72645214e-01,  4.94577370e-01)
( 4.72766747e-01,  4.94130798e-01)
( 4.72888281e-01,  4.93684548e-01)
( 4.73009814e-01,  4.93238621e-01)
( 4.73131347e-01,  4.92793016e-01)
( 4.73252880e-01,  4.92347734e-01)
( 4.73374414e-01,  4.91902773e-01)
( 4.73495947e-01,  4.91458134e-01)
( 4.73617480e-01,  4.91013816e-01)
( 4.73739013e-01,  4.90569820e-01)
( 4.73860546e-01,  4.90126146e-01)
( 4.73982080e-01,  4.89682792e-01)
( 4.74103613e-01,  4.89239759e-01)
( 4.74225146e-01,  4.88797047e-01)
( 4.74346679e-01,  4.88354656e-01)
( 4.74468213e-01,  4.87912584e-01)
( 4.74589746e-01,  4.87470833e-01)
( 4.74711279e-01,  4.87029402e-01)
( 4.74832812e-01,  4.86588291e-01)
( 4.74954346e-01,  4.86147500e-01)
( 4.75075879e-01,  4.85707028e-01)
( 4.75197412e-01,  4.85266875e-01)
( 4.75318945e-01,  4.84827042e-01)
( 4.75440479e-01,  4.84387528e-01)
( 4.75562012e-01,  4.83948332e-01)
( 4.75683545e-01,  4.83509455e-01)
( 4.75805078e-01,  4.83070896e-01)
( 4.75926611e-01,  4.82632656e-01)
( 4.76048145e-01,  4.82194734e-01)
( 4.76169678e-01,  4.81757130e-01)
( 4.76291211e-01,  4.81319843e-01)
( 4.76412744e-01,  4.80882874e-01)
( 4.76534278e-01,  4.80446223e-01)
( 4.76655811e-01,  4.80009889e-01)
( 4.76777344e-01,  4.79573872e-01)
( 4.76898877e-01,  4.79138171e-01)
( 4.77020411e-01,  4.78702788e-01)
( 4.77141944e-01,  4.78267721e-01)
( 4.77263477e-01,  4.77832971e-01)
( 4.77385010e-01,  4.77398536e-01)
( 4.77506544e-01,  4.76964418e-01)
( 4.77628077e-01,  4.76530615e-01)
( 4.77749610e-01,  4.76097129e-01)
( 4.77871143e-01,  4.75663958e-01)
( 4.77992676e-01,  4.75231102e-01)
( 4.78114210e-01,  4.74798561e-01)
( 4.78235743e-01,  4.74366335e-01)
( 4.78357276e-01,  4.73934425e-01)
( 4.78478809e-01,  4.73502828e-01)
( 4.78600343e-01,  4.73071547e-01)
( 4.78721876e-01,  4.72640579e-01)
( 4.78843409e-01,  4.72209926e-01)
( 4.78964942e-01,  4.71779587e-01)
( 4.79086476e-01,  4.71349561e-01)
( 4.79208009e-01,  4.70919850e-01)
( 4.79329542e-01,  4.70490451e-01)
( 4.79451075e-01,  4.70061366e-01)
( 4.79572609e-01,  4.69632594e-01)
( 4.79694142e-01,  4.69204135e-01)
( 4.79815675e-01,  4.68775989e-01)
( 4.79937208e-01,  4.68348155e-01)
( 4.80058741e-01,  4.67920634e-01)
( 4.80180275e-01,  4.67493425e-01)
( 4.80301808e-01,  4.67066528e-01)
( 4.80423341e-01,  4.66639943e-01)
( 4.80544874e-01,  4.66213670e-01)
( 4.80666408e-01,  4.65787709e-01)
( 4.80787941e-01,  4.65362058e-01)
( 4.80909474e-01,  4.64936719e-01)
( 4.81031007e-01,  4.64511692e-01)
( 4.81152541e-01,  4.64086975e-01)
( 4.81274074e-01,  4.63662568e-01)
( 4.81395607e-01,  4.63238472e-01)
( 4.81517140e-01,  4.62814687e-01)
( 4.81638674e-01,  4.62391212e-01)
( 4.81760207e-01,  4.61968047e-01)
( 4.81881740e-01,  4.61545192e-01)
( 4.82003273e-01,  4.61122646e-01)
( 4.82124806e-01,  4.60700410e-01)
( 4.82246340e-01,  4.60278483e-01)
( 4.82367873e-01,  4.59856866e-01)
( 4.82489406e-01,  4.59435558e-01)
( 4.82610939e-01,  4.59014558e-01)
( 4.82732473e-01,  4.58593867e-01)
( 4.82854006e-01,  4.58173485e-01)
( 4.82975539e-01,  4.57753411e-01)
( 4.83097072e-01,  4.57333645e-01)
( 4.83218606e-01,  4.56914187e-01)
( 4.83340139e-01,  4.56495037e-01)
( 4.83461672e-01,  4.56076194e-01)
( 4.83583205e-01,  4.55657659e-01)
( 4.83704739e-01,  4.55239432e-01)
( 4.83826272e-01,  4.54821511e-01)
( 4.83947805e-01,  4.54403898e-01)
( 4.84069338e-01,  4.53986591e-01)
( 4.84190871e-01,  4.53569591e-01)
( 4.84312405e-01,  4.53152898e-01)
( 4.84433938e-01,  4.52736511e-01)
( 4.84555471e-01,  4.52320430e-01)
( 4.84677004e-01,  4.51904655e-01)
( 4.84798538e-01,  4.51489185e-01)
( 4.84920071e-01,  4.51074022e-01)
( 4.85041604e-01,  4.50659163e-01)
( 4.85163137e-01,  4.50244611e-01)
( 4.85284671e-01,  4.49830363e-01)
( 4.85406204e-01,  4.49416420e-01)
( 4.85527737e-01,  4.49002782e-01)
( 4.85649270e-01,  4.48589449e-01)
( 4.85770804e-01,  4.48176420e-01)
( 4.85892337e-01,  4.47763695e-01)
( 4.86013870e-01,  4.47351274e-01)
( 4.86135403e-01,  4.46939158e-01)
( 4.86256937e-01,  4.46527345e-01)
( 4.86378470e-01,  4.46115836e-01)
( 4.86500003e-01,  4.45704630e-01)
( 4.86621536e-01,  4.45293728e-01)
( 4.86743069e-01,  4.44883128e-01)
( 4.86864603e-01,  4.44472832e-01)
( 4.86986136e-01,  4.44062838e-01)
( 4.87107669e-01,  4.43653147e-01)
( 4.87229202e-01,  4.43243759e-01)
( 4.87350736e-01,  4.42834672e-01)
( 4.87472269e-01,  4.42425888e-01)
( 4.87593802e-01,  4.42017406e-01)
( 4.87715335e-01,  4.41609225e-01)
( 4.87836869e-01,  4.41201346e-01)
( 4.87958402e-01,  4.40793769e-01)
( 4.88079935e-01,  4.40386493e-01)
( 4.88201468e-01,  4.39979518e-01)
( 4.88323002e-01,  4.39572844e-01)
( 4.88444535e-01,  4.39166470e-01)
( 4.88566068e-01,  4.38760397e-01)
( 4.88687601e-01,  4.38354625e-01)
( 4.88809134e-01,  4.37949153e-01)
( 4.88930668e-01,  4.37543981e-01)
( 4.89052201e-01,  4.37139109e-01)
( 4.89173734e-01,  4.36734537e-01)
( 4.89295267e-01,  4.36330264e-01)
( 4.89416801e-01,  4.35926291e-01)
( 4.89538334e-01,  4.35522617e-01)
( 4.89659867e-01,  4.35119242e-01)
( 4.89781400e-01,  4.34716166e-01)
( 4.89902934e-01,  4.34313389e-01)
( 4.90024467e-01,  4.33910910e-01)
( 4.90146000e-01,  4.33508730e-01)
( 4.90267533e-01,  4.33106848e-01)
( 4.90389067e-01,  4.32705264e-01)
( 4.90510600e-01,  4.32303979e-01)
( 4.90632133e-01,  4.31902990e-01)
( 4.90753666e-01,  4.31502300e-01)
( 4.90875199e-01,  4.31101907e-01)
( 4.90996733e-01,  4.30701811e-01)
( 4.91118266e-01,  4.30302013e-01)
( 4.91239799e-01,  4.29902511e-01)
( 4.91361332e-01,  4.29503306e-01)
( 4.91482866e-01,  4.29104398e-01)
( 4.91604399e-01,  4.28705786e-01)
( 4.91725932e-01,  4.28307471e-01)
( 4.91847465e-01,  4.27909451e-01)
( 4.91968999e-01,  4.27511728e-01)
( 4.92090532e-01,  4.27114300e-01)
( 4.92212065e-01,  4.26717168e-01)
( 4.92333598e-01,  4.26320331e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 4.92333598e-01,  4.26319249e-01)
( 6.01176364e-01,  4.26319249e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.01176364e-01,  2.65573616e-01)
( 6.91144208e-01,  2.65573616e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.91144208e-01,  1.25000000e-01)
( 1.00000000e+00,  1.25000000e-01)};

\addplot [red, dashed, thick]
coordinates {
(-1.20485770e-17,  9.99999741e-01)
( 1.00000000e-03,  9.99999743e-01)
( 2.00000000e-03,  9.99999744e-01)
( 3.00000000e-03,  9.99999746e-01)
( 4.00000000e-03,  9.99999748e-01)
( 5.00000000e-03,  9.99999750e-01)
( 6.00000000e-03,  9.99999751e-01)
( 7.00000000e-03,  9.99999753e-01)
( 8.00000000e-03,  9.99999755e-01)
( 9.00000000e-03,  9.99999757e-01)
( 1.00000000e-02,  9.99999759e-01)
( 1.10000000e-02,  9.99999761e-01)
( 1.20000000e-02,  9.99999763e-01)
( 1.30000000e-02,  9.99999765e-01)
( 1.40000000e-02,  9.99999766e-01)
( 1.50000000e-02,  9.99999768e-01)
( 1.60000000e-02,  9.99999770e-01)
( 1.70000000e-02,  9.99999773e-01)
( 1.80000000e-02,  9.99999775e-01)
( 1.90000000e-02,  9.99999777e-01)
( 2.00000000e-02,  9.99999779e-01)
( 2.10000000e-02,  9.99999781e-01)
( 2.20000000e-02,  9.99999783e-01)
( 2.30000000e-02,  9.99999785e-01)
( 2.40000000e-02,  9.99999788e-01)
( 2.50000000e-02,  9.99999790e-01)
( 2.60000000e-02,  9.99999792e-01)
( 2.70000000e-02,  9.99999794e-01)
( 2.80000000e-02,  9.99999797e-01)
( 2.90000000e-02,  9.99999799e-01)
( 3.00000000e-02,  9.99999801e-01)
( 3.10000000e-02,  9.99999804e-01)
( 3.20000000e-02,  9.99999806e-01)
( 3.30000000e-02,  9.99999809e-01)
( 3.40000000e-02,  9.99999811e-01)
( 3.50000000e-02,  9.99999814e-01)
( 3.60000000e-02,  9.99999816e-01)
( 3.70000000e-02,  9.99999819e-01)
( 3.80000000e-02,  9.99999821e-01)
( 3.90000000e-02,  9.99999824e-01)
( 4.00000000e-02,  9.99999826e-01)
( 4.10000000e-02,  9.99999829e-01)
( 4.20000000e-02,  9.99999832e-01)
( 4.30000000e-02,  9.99999834e-01)
( 4.40000000e-02,  9.99999837e-01)
( 4.50000000e-02,  9.99999840e-01)
( 4.60000000e-02,  9.99999843e-01)
( 4.70000000e-02,  9.99999845e-01)
( 4.80000000e-02,  9.99999848e-01)
( 4.90000000e-02,  9.99999851e-01)
( 5.00000000e-02,  9.99999854e-01)
( 5.10000000e-02,  9.99999857e-01)
( 5.20000000e-02,  9.99999860e-01)
( 5.30000000e-02,  9.99999863e-01)
( 5.40000000e-02,  9.99999866e-01)
( 5.50000000e-02,  9.99999869e-01)
( 5.60000000e-02,  9.99999872e-01)
( 5.70000000e-02,  9.99999875e-01)
( 5.80000000e-02,  9.99999878e-01)
( 5.90000000e-02,  9.99999881e-01)
( 6.00000000e-02,  9.99999884e-01)
( 6.10000000e-02,  9.99999887e-01)
( 6.20000000e-02,  9.99999890e-01)
( 6.30000000e-02,  9.99999893e-01)
( 6.40000000e-02,  9.99999897e-01)
( 6.50000000e-02,  9.99999900e-01)
( 6.60000000e-02,  9.99999903e-01)
( 6.70000000e-02,  9.99999906e-01)
( 6.80000000e-02,  9.99999910e-01)
( 6.90000000e-02,  9.99999913e-01)
( 7.00000000e-02,  9.99999916e-01)
( 7.10000000e-02,  9.99999920e-01)
( 7.20000000e-02,  9.99999923e-01)
( 7.30000000e-02,  9.99999927e-01)
( 7.40000000e-02,  9.99999930e-01)
( 7.50000000e-02,  9.99999934e-01)
( 7.60000000e-02,  9.99999937e-01)
( 7.70000000e-02,  9.99999941e-01)
( 7.80000000e-02,  9.99999944e-01)
( 7.90000000e-02,  9.99999948e-01)
( 8.00000000e-02,  9.99999951e-01)
( 8.10000000e-02,  9.99999955e-01)
( 8.20000000e-02,  9.99999959e-01)
( 8.30000000e-02,  9.99999962e-01)
( 8.40000000e-02,  9.99999966e-01)
( 8.50000000e-02,  9.99999970e-01)
( 8.60000000e-02,  9.99999974e-01)
( 8.70000000e-02,  9.99999977e-01)
( 8.80000000e-02,  9.99999981e-01)
( 8.90000000e-02,  9.99999985e-01)
( 9.00000000e-02,  9.99999989e-01)
( 9.10000000e-02,  9.99999993e-01)
( 9.20000000e-02,  9.99999997e-01)
( 9.30000000e-02,  1.00000000e+00)
( 9.40000000e-02,  1.00000000e+00)
( 9.50000000e-02,  1.00000001e+00)
( 9.54487508e-02,  1.00000001e+00)
( 9.54487508e-02,  1.00000072e+00)
( 9.64487508e-02,  1.00000075e+00)
( 9.74487508e-02,  1.00000077e+00)
( 9.84487508e-02,  1.00000079e+00)
( 9.94487508e-02,  1.00000081e+00)
( 1.00448751e-01,  1.00000083e+00)
( 1.01448751e-01,  1.00000085e+00)
( 1.02448751e-01,  1.00000087e+00)
( 1.03448751e-01,  1.00000089e+00)
( 1.04448751e-01,  1.00000091e+00)
( 1.05448751e-01,  1.00000093e+00)
( 1.06448751e-01,  1.00000094e+00)
( 1.07448751e-01,  1.00000096e+00)
( 1.08448751e-01,  1.00000098e+00)
( 1.09448751e-01,  1.00000099e+00)
( 1.10448751e-01,  1.00000101e+00)
( 1.11448751e-01,  1.00000102e+00)
( 1.12448751e-01,  1.00000104e+00)
( 1.13096400e-01,  1.00000105e+00)
( 1.13096400e-01,  1.00000105e+00)
( 1.14096400e-01,  1.00000106e+00)
( 1.15096400e-01,  1.00000107e+00)
( 1.16096400e-01,  1.00000108e+00)
( 1.17096400e-01,  1.00000109e+00)
( 1.18096400e-01,  1.00000111e+00)
( 1.19096400e-01,  1.00000112e+00)
( 1.20096400e-01,  1.00000113e+00)
( 1.21096400e-01,  1.00000114e+00)
( 1.22096400e-01,  1.00000115e+00)
( 1.23096400e-01,  1.00000115e+00)
( 1.24096400e-01,  1.00000116e+00)
( 1.25096400e-01,  1.00000117e+00)
( 1.26096400e-01,  1.00000118e+00)
( 1.27096400e-01,  1.00000118e+00)
( 1.28096400e-01,  1.00000119e+00)
( 1.29096400e-01,  1.00000119e+00)
( 1.30096400e-01,  1.00000120e+00)
( 1.31096400e-01,  1.00000120e+00)
( 1.32096400e-01,  1.00000121e+00)
( 1.33096400e-01,  1.00000121e+00)
( 1.34096400e-01,  1.00000121e+00)
( 1.35096400e-01,  1.00000121e+00)
( 1.36096400e-01,  1.00000122e+00)
( 1.37096400e-01,  1.00000122e+00)
( 1.38096400e-01,  1.00000122e+00)
( 1.39096400e-01,  1.00000122e+00)
( 1.40096400e-01,  1.00000122e+00)
( 1.41096400e-01,  1.00000122e+00)
( 1.42096400e-01,  1.00000121e+00)
( 1.43096400e-01,  1.00000121e+00)
( 1.44096400e-01,  1.00000121e+00)
( 1.45096400e-01,  1.00000121e+00)
( 1.46096400e-01,  1.00000120e+00)
( 1.47096400e-01,  1.00000120e+00)
( 1.48096400e-01,  1.00000119e+00)
( 1.49096400e-01,  1.00000119e+00)
( 1.50096400e-01,  1.00000118e+00)
( 1.51096400e-01,  1.00000118e+00)
( 1.52096400e-01,  1.00000117e+00)
( 1.53096400e-01,  1.00000116e+00)
( 1.54096400e-01,  1.00000115e+00)
( 1.54743953e-01,  1.00000115e+00)
( 1.54743953e-01,  1.00000115e+00)
( 1.55743953e-01,  1.00000114e+00)
( 1.56743953e-01,  1.00000113e+00)
( 1.57743953e-01,  1.00000112e+00)
( 1.58743953e-01,  1.00000111e+00)
( 1.59743953e-01,  1.00000110e+00)
( 1.60743953e-01,  1.00000109e+00)
( 1.61743953e-01,  1.00000107e+00)
( 1.62743953e-01,  1.00000106e+00)
( 1.63743953e-01,  1.00000105e+00)
( 1.64743953e-01,  1.00000104e+00)
( 1.65743953e-01,  1.00000102e+00)
( 1.66743953e-01,  1.00000101e+00)
( 1.67743953e-01,  1.00000099e+00)
( 1.68743953e-01,  1.00000098e+00)
( 1.69743953e-01,  1.00000096e+00)
( 1.70743953e-01,  1.00000094e+00)
( 1.71743953e-01,  1.00000093e+00)
( 1.72743953e-01,  1.00000091e+00)
( 1.73743953e-01,  1.00000089e+00)
( 1.74743953e-01,  1.00000087e+00)
( 1.75743953e-01,  1.00000085e+00)
( 1.76743953e-01,  1.00000083e+00)
( 1.77743953e-01,  1.00000081e+00)
( 1.78743953e-01,  1.00000079e+00)
( 1.79743953e-01,  1.00000077e+00)
( 1.80743953e-01,  1.00000075e+00)
( 1.81743953e-01,  1.00000072e+00)
( 1.82743953e-01,  1.00000070e+00)
( 1.83743953e-01,  1.00000068e+00)
( 1.84743953e-01,  1.00000065e+00)
( 1.85743953e-01,  1.00000063e+00)
( 1.86743953e-01,  1.00000060e+00)
( 1.87743953e-01,  1.00000058e+00)
( 1.88743953e-01,  1.00000055e+00)
( 1.89743953e-01,  1.00000052e+00)
( 1.90743953e-01,  1.00000049e+00)
( 1.91743953e-01,  1.00000047e+00)
( 1.92743953e-01,  1.00000044e+00)
( 1.93743953e-01,  1.00000041e+00)
( 1.94743953e-01,  1.00000038e+00)
( 1.95743953e-01,  1.00000035e+00)
( 1.96743953e-01,  1.00000032e+00)
( 1.97743953e-01,  1.00000029e+00)
( 1.98743953e-01,  1.00000026e+00)
( 1.99743953e-01,  1.00000022e+00)
( 2.00743953e-01,  1.00000019e+00)
( 2.01743953e-01,  1.00000016e+00)
( 2.02743953e-01,  1.00000012e+00)
( 2.03743953e-01,  1.00000009e+00)
( 2.04743953e-01,  1.00000005e+00)
( 2.05743953e-01,  1.00000002e+00)
( 2.06743953e-01,  9.99999984e-01)
( 2.07743953e-01,  9.99999947e-01)
( 2.08743953e-01,  9.99999910e-01)
( 2.09743953e-01,  9.99999873e-01)
( 2.10743953e-01,  9.99999835e-01)
( 2.11743953e-01,  9.99999796e-01)
( 2.12743953e-01,  9.99999757e-01)
( 2.13743953e-01,  9.99999717e-01)
( 2.14743953e-01,  9.99999677e-01)
( 2.15743953e-01,  9.99999636e-01)
( 2.16743953e-01,  9.99999595e-01)
( 2.17743953e-01,  9.99999553e-01)
( 2.18743953e-01,  9.99999511e-01)
( 2.19611905e-01,  9.99999474e-01)
( 2.19611905e-01,  9.99999474e-01)
( 2.20611905e-01,  9.99999521e-01)
( 2.21611905e-01,  9.99999568e-01)
( 2.22611905e-01,  9.99999614e-01)
( 2.23611905e-01,  9.99999661e-01)
( 2.24611905e-01,  9.99999708e-01)
( 2.25611905e-01,  9.99999755e-01)
( 2.26611905e-01,  9.99999802e-01)
( 2.27611905e-01,  9.99999849e-01)
( 2.28611905e-01,  9.99999896e-01)
( 2.29611905e-01,  9.99999943e-01)
( 2.30611905e-01,  9.99999990e-01)
( 2.31611905e-01,  1.00000004e+00)
( 2.32611905e-01,  1.00000008e+00)
( 2.33112714e-01,  1.00000011e+00)
( 2.33112714e-01,  9.99998256e-01)
( 2.34112714e-01,  9.99998060e-01)
( 2.35112714e-01,  9.99997861e-01)
( 2.36112714e-01,  9.99997658e-01)
( 2.37112714e-01,  9.99997450e-01)
( 2.38112714e-01,  9.99997240e-01)
( 2.39112714e-01,  9.99997025e-01)
( 2.40112714e-01,  9.99996806e-01)
( 2.41112714e-01,  9.99996584e-01)
( 2.42112714e-01,  9.99996358e-01)
( 2.43112714e-01,  9.99996128e-01)
( 2.44112714e-01,  9.99995894e-01)
( 2.45112714e-01,  9.99995657e-01)
( 2.46112714e-01,  9.99995416e-01)
( 2.47112714e-01,  9.99995171e-01)
( 2.48112714e-01,  9.99994922e-01)
( 2.49112714e-01,  9.99994669e-01)
( 2.50112714e-01,  9.99994413e-01)
( 2.51112714e-01,  9.99994153e-01)
( 2.52112714e-01,  9.99993889e-01)
( 2.53112714e-01,  9.99993621e-01)
( 2.54112714e-01,  9.99993350e-01)
( 2.55112714e-01,  9.99993074e-01)
( 2.56112714e-01,  9.99992795e-01)
( 2.56622477e-01,  9.99992651e-01)
( 2.56622477e-01,  9.99636927e-01)
( 2.57622477e-01,  9.99660389e-01)
( 2.58622477e-01,  9.99683363e-01)
( 2.59622477e-01,  9.99705849e-01)
( 2.60622477e-01,  9.99727848e-01)
( 2.61622477e-01,  9.99749360e-01)
( 2.62622477e-01,  9.99770384e-01)
( 2.63622477e-01,  9.99790922e-01)
( 2.64622477e-01,  9.99810971e-01)
( 2.65622477e-01,  9.99830533e-01)
( 2.66622477e-01,  9.99849608e-01)
( 2.67622477e-01,  9.99868196e-01)
( 2.68622477e-01,  9.99886296e-01)
( 2.69622477e-01,  9.99903908e-01)
( 2.70622477e-01,  9.99921033e-01)
( 2.71622477e-01,  9.99937671e-01)
( 2.72622477e-01,  9.99953822e-01)
( 2.73622477e-01,  9.99969485e-01)
( 2.74622477e-01,  9.99984660e-01)
( 2.75622477e-01,  9.99999348e-01)
( 2.76622477e-01,  1.00001355e+00)
( 2.77622477e-01,  1.00002726e+00)
( 2.78622477e-01,  1.00004049e+00)
( 2.79622477e-01,  1.00005323e+00)
( 2.80622477e-01,  1.00006548e+00)
( 2.81622477e-01,  1.00007724e+00)
( 2.82622477e-01,  1.00008852e+00)
( 2.83622477e-01,  1.00009931e+00)
( 2.84622477e-01,  1.00010961e+00)
( 2.85622477e-01,  1.00011942e+00)
( 2.86622477e-01,  1.00012875e+00)
( 2.87622477e-01,  1.00013759e+00)
( 2.88622477e-01,  1.00014594e+00)
( 2.89622477e-01,  1.00015381e+00)
( 2.90455179e-01,  1.00015998e+00)
( 2.90455179e-01,  1.00016524e+00)
( 2.91455179e-01,  1.00017129e+00)
( 2.92455179e-01,  1.00017698e+00)
( 2.93455179e-01,  1.00018232e+00)
( 2.94455179e-01,  1.00018729e+00)
( 2.95455179e-01,  1.00019192e+00)
( 2.96455179e-01,  1.00019618e+00)
( 2.97455179e-01,  1.00020009e+00)
( 2.98455179e-01,  1.00020365e+00)
( 2.99455179e-01,  1.00020684e+00)
( 3.00455179e-01,  1.00020968e+00)
( 3.01455179e-01,  1.00021217e+00)
( 3.02455179e-01,  1.00021430e+00)
( 3.03455179e-01,  1.00021607e+00)
( 3.04455179e-01,  1.00021748e+00)
( 3.05455179e-01,  1.00021854e+00)
( 3.06455179e-01,  1.00021924e+00)
( 3.07455179e-01,  1.00021959e+00)
( 3.08455179e-01,  1.00021958e+00)
( 3.09455179e-01,  1.00021921e+00)
( 3.10455179e-01,  1.00021849e+00)
( 3.11455179e-01,  1.00021741e+00)
( 3.12455179e-01,  1.00021598e+00)
( 3.13455179e-01,  1.00021418e+00)
( 3.14455179e-01,  1.00021204e+00)
( 3.15455179e-01,  1.00020953e+00)
( 3.15634399e-01,  1.00020904e+00)
( 3.15634399e-01,  1.00022695e+00)
( 3.16634399e-01,  1.00022032e+00)
( 3.17634399e-01,  1.00021325e+00)
( 3.18634399e-01,  1.00020572e+00)
( 3.19634399e-01,  1.00019775e+00)
( 3.20634399e-01,  1.00018933e+00)
( 3.21634399e-01,  1.00018046e+00)
( 3.22634399e-01,  1.00017114e+00)
( 3.23634399e-01,  1.00016138e+00)
( 3.24634399e-01,  1.00015116e+00)
( 3.25634399e-01,  1.00014050e+00)
( 3.26634399e-01,  1.00012939e+00)
( 3.27634399e-01,  1.00011783e+00)
( 3.28634399e-01,  1.00010582e+00)
( 3.29634399e-01,  1.00009336e+00)
( 3.30634399e-01,  1.00008045e+00)
( 3.31634399e-01,  1.00006709e+00)
( 3.32634399e-01,  1.00005329e+00)
( 3.33634399e-01,  1.00003904e+00)
( 3.34634399e-01,  1.00002433e+00)
( 3.35634399e-01,  1.00000918e+00)
( 3.36634399e-01,  9.99993584e-01)
( 3.37634399e-01,  9.99977536e-01)
( 3.38634399e-01,  9.99961040e-01)
( 3.39634399e-01,  9.99944095e-01)
( 3.40634399e-01,  9.99926701e-01)
( 3.41634399e-01,  9.99908858e-01)
( 3.42634399e-01,  9.99890567e-01)
( 3.43634399e-01,  9.99871827e-01)
( 3.44634399e-01,  9.99852639e-01)
( 3.45634399e-01,  9.99833002e-01)
( 3.46634399e-01,  9.99812916e-01)
( 3.47634399e-01,  9.99792381e-01)
( 3.48634399e-01,  9.99771398e-01)
( 3.49634399e-01,  9.99749966e-01)
( 3.50634399e-01,  9.99728086e-01)
( 3.51398336e-01,  9.99711068e-01)
( 3.51398336e-01,  9.99703829e-01)
( 3.52398336e-01,  9.99691839e-01)
( 3.53398336e-01,  9.99679789e-01)
( 3.54398336e-01,  9.99667680e-01)
( 3.55398336e-01,  9.99655511e-01)
( 3.56398336e-01,  9.99643283e-01)
( 3.57398336e-01,  9.99630996e-01)
( 3.58398336e-01,  9.99618649e-01)
( 3.59398336e-01,  9.99606243e-01)
( 3.60398336e-01,  9.99593778e-01)
( 3.61317023e-01,  9.99582274e-01)
( 3.61317023e-01,  9.99431069e-01)
( 3.62317023e-01,  9.99383734e-01)
( 3.63317023e-01,  9.99335241e-01)
( 3.64317023e-01,  9.99285590e-01)
( 3.65317023e-01,  9.99234781e-01)
( 3.66317023e-01,  9.99182813e-01)
( 3.67317023e-01,  9.99129687e-01)
( 3.68317023e-01,  9.99075403e-01)
( 3.69317023e-01,  9.99019960e-01)
( 3.70317023e-01,  9.98963360e-01)
( 3.71317023e-01,  9.98905601e-01)
( 3.72317023e-01,  9.98846683e-01)
( 3.72506368e-01,  9.98835397e-01)};\label{line:sod:hoist}

\addplot [red, dashed, thick]
coordinates {
( 3.72506368e-01,  9.87134973e-01)
( 3.73506368e-01,  9.81001593e-01)
( 3.74506368e-01,  9.74892329e-01)
( 3.75506368e-01,  9.68807180e-01)
( 3.76506368e-01,  9.62746148e-01)
( 3.77506368e-01,  9.56709231e-01)
( 3.78506368e-01,  9.50696429e-01)
( 3.79506368e-01,  9.44707744e-01)
( 3.80506368e-01,  9.38743174e-01)
( 3.81506368e-01,  9.32802720e-01)
( 3.82506368e-01,  9.26886382e-01)
( 3.83506368e-01,  9.20994159e-01)
( 3.84506368e-01,  9.15126052e-01)
( 3.85506368e-01,  9.09282061e-01)
( 3.86506368e-01,  9.03462186e-01)
( 3.87506368e-01,  8.97666427e-01)
( 3.88506368e-01,  8.91894783e-01)
( 3.89506368e-01,  8.86147255e-01)
( 3.90506368e-01,  8.80423843e-01)
( 3.91506368e-01,  8.74724546e-01)
( 3.91912390e-01,  8.72417389e-01)
( 3.91912390e-01,  8.72114453e-01)
( 3.92912390e-01,  8.66476755e-01)
( 3.93912390e-01,  8.60849445e-01)
( 3.94912390e-01,  8.55232522e-01)
( 3.95912390e-01,  8.49625988e-01)
( 3.96912390e-01,  8.44029841e-01)
( 3.97912390e-01,  8.38444082e-01)
( 3.98912390e-01,  8.32868710e-01)
( 3.99912390e-01,  8.27303727e-01)
( 4.00912390e-01,  8.21749131e-01)
( 4.01912390e-01,  8.16204923e-01)
( 4.02912390e-01,  8.10671103e-01)
( 4.03912390e-01,  8.05147670e-01)
( 4.04912390e-01,  7.99634626e-01)
( 4.05912390e-01,  7.94131969e-01)
( 4.06912390e-01,  7.88639700e-01)
( 4.07912390e-01,  7.83157818e-01)
( 4.08912390e-01,  7.77686324e-01)
( 4.09912390e-01,  7.72225218e-01)
( 4.10912390e-01,  7.66774500e-01)
( 4.11912390e-01,  7.61334170e-01)
( 4.12616972e-01,  7.57507253e-01)
( 4.12616972e-01,  7.52775224e-01)
( 4.13616972e-01,  7.48330413e-01)
( 4.14616972e-01,  7.43891999e-01)
( 4.15616972e-01,  7.39459983e-01)
( 4.16616972e-01,  7.35034364e-01)
( 4.17616972e-01,  7.30615144e-01)
( 4.18616972e-01,  7.26202320e-01)
( 4.19616972e-01,  7.21795895e-01)
( 4.20616972e-01,  7.17395867e-01)
( 4.21616972e-01,  7.13002237e-01)
( 4.21971253e-01,  7.11447192e-01)
( 4.21971253e-01,  7.11309876e-01)
( 4.22971253e-01,  7.06566373e-01)
( 4.23971253e-01,  7.01838310e-01)
( 4.24971253e-01,  6.97125688e-01)
( 4.25971253e-01,  6.92428506e-01)
( 4.26971253e-01,  6.87746765e-01)
( 4.27971253e-01,  6.83080465e-01)
( 4.28971253e-01,  6.78429605e-01)
( 4.29971253e-01,  6.73794185e-01)
( 4.30971253e-01,  6.69174206e-01)
( 4.31971253e-01,  6.64569667e-01)
( 4.32971253e-01,  6.59980569e-01)
( 4.33971253e-01,  6.55406912e-01)
( 4.34971253e-01,  6.50848695e-01)
( 4.35971253e-01,  6.46305919e-01)
( 4.36971253e-01,  6.41778583e-01)
( 4.37971253e-01,  6.37266687e-01)
( 4.38971253e-01,  6.32770233e-01)
( 4.39971253e-01,  6.28289218e-01)
( 4.40971253e-01,  6.23823645e-01)
( 4.41971253e-01,  6.19373511e-01)
( 4.42971253e-01,  6.14938819e-01)
( 4.43971253e-01,  6.10519566e-01)
( 4.44971253e-01,  6.06115755e-01)
( 4.45971253e-01,  6.01727384e-01)
( 4.46971253e-01,  5.97354453e-01)
( 4.47971253e-01,  5.92996963e-01)
( 4.48971253e-01,  5.88654913e-01)
( 4.49971253e-01,  5.84328304e-01)
( 4.49975182e-01,  5.84311335e-01)
( 4.49975182e-01,  5.80608183e-01)
( 4.50975182e-01,  5.76745810e-01)
( 4.51975182e-01,  5.72899296e-01)
( 4.52975182e-01,  5.69068643e-01)
( 4.53975182e-01,  5.65253849e-01)
( 4.54975182e-01,  5.61454916e-01)
( 4.55975182e-01,  5.57671843e-01)
( 4.56975182e-01,  5.53904630e-01)
( 4.57975182e-01,  5.50153276e-01)
( 4.58975182e-01,  5.46417783e-01)
( 4.59975182e-01,  5.42698150e-01)
( 4.60975182e-01,  5.38994378e-01)
( 4.61975182e-01,  5.35306465e-01)
( 4.62975182e-01,  5.31634412e-01)
( 4.63973810e-01,  5.27983224e-01)
( 4.63973810e-01,  5.26883962e-01)
( 4.64973810e-01,  5.23303141e-01)
( 4.65973810e-01,  5.19722657e-01)
( 4.66973810e-01,  5.16142513e-01)
( 4.67973810e-01,  5.12562706e-01)
( 4.68973810e-01,  5.08983238e-01)
( 4.69973810e-01,  5.05404109e-01)
( 4.70973810e-01,  5.01825318e-01)
( 4.71973810e-01,  4.98246865e-01)
( 4.72973810e-01,  4.94668751e-01)
( 4.73973810e-01,  4.91090975e-01)
( 4.74973810e-01,  4.87513538e-01)
( 4.75973810e-01,  4.83936439e-01)
( 4.76973810e-01,  4.80359678e-01)
( 4.77973810e-01,  4.76783256e-01)
( 4.78973810e-01,  4.73207172e-01)
( 4.79973810e-01,  4.69631427e-01)
( 4.80973810e-01,  4.66056020e-01)
( 4.81973810e-01,  4.62480952e-01)
( 4.82973810e-01,  4.58906222e-01)
( 4.83973810e-01,  4.55331830e-01)
( 4.84973810e-01,  4.51757777e-01)
( 4.85973810e-01,  4.48184062e-01)
( 4.86973810e-01,  4.44610686e-01)
( 4.87973810e-01,  4.41037648e-01)
( 4.88973810e-01,  4.37464948e-01)
( 4.89191884e-01,  4.36685883e-01)
( 4.89191884e-01,  4.28239291e-01)
( 4.90191884e-01,  4.28152581e-01)
( 4.91191884e-01,  4.28067271e-01)
( 4.92191884e-01,  4.27983363e-01)
( 4.93191884e-01,  4.27900855e-01)
( 4.94191884e-01,  4.27819748e-01)
( 4.95191884e-01,  4.27740043e-01)
( 4.96191884e-01,  4.27661738e-01)
( 4.97191884e-01,  4.27584834e-01)
( 4.98191884e-01,  4.27509331e-01)
( 4.99191884e-01,  4.27435229e-01)
( 5.00191884e-01,  4.27362528e-01)
( 5.01191884e-01,  4.27291228e-01)
( 5.02191884e-01,  4.27221328e-01)
( 5.03191884e-01,  4.27152830e-01)
( 5.04191884e-01,  4.27085733e-01)
( 5.05191884e-01,  4.27020036e-01)
( 5.06191884e-01,  4.26955741e-01)
( 5.07191884e-01,  4.26892846e-01)
( 5.08191884e-01,  4.26831353e-01)
( 5.09191884e-01,  4.26771260e-01)
( 5.10191884e-01,  4.26712568e-01)
( 5.11191884e-01,  4.26655278e-01)
( 5.12191884e-01,  4.26599388e-01)
( 5.13191884e-01,  4.26544899e-01)
( 5.14191884e-01,  4.26491811e-01)
( 5.15191884e-01,  4.26440124e-01)
( 5.16191884e-01,  4.26389838e-01)
( 5.17191884e-01,  4.26340952e-01)
( 5.18191884e-01,  4.26293468e-01)
( 5.19191884e-01,  4.26247385e-01)
( 5.20191884e-01,  4.26202703e-01)
( 5.21191884e-01,  4.26159421e-01)
( 5.21847047e-01,  4.26131824e-01)
( 5.21847047e-01,  4.25218933e-01)
( 5.22847047e-01,  4.25294709e-01)
( 5.23847047e-01,  4.25368451e-01)
( 5.24847047e-01,  4.25440159e-01)
( 5.25847047e-01,  4.25509834e-01)
( 5.26847047e-01,  4.25577474e-01)
( 5.27847047e-01,  4.25643081e-01)
( 5.28847047e-01,  4.25706654e-01)
( 5.29847047e-01,  4.25768193e-01)
( 5.30847047e-01,  4.25827698e-01)
( 5.31847047e-01,  4.25885169e-01)
( 5.32847047e-01,  4.25940606e-01)
( 5.33847047e-01,  4.25994010e-01)
( 5.34847047e-01,  4.26045379e-01)
( 5.35847047e-01,  4.26094715e-01)
( 5.36847047e-01,  4.26142017e-01)
( 5.37847047e-01,  4.26187285e-01)
( 5.38847047e-01,  4.26230519e-01)
( 5.39847047e-01,  4.26271719e-01)
( 5.40847047e-01,  4.26310885e-01)
( 5.41847047e-01,  4.26348018e-01)
( 5.42847047e-01,  4.26383116e-01)
( 5.43847047e-01,  4.26416181e-01)
( 5.44847047e-01,  4.26447212e-01)
( 5.45847047e-01,  4.26476208e-01)
( 5.46847047e-01,  4.26503171e-01)
( 5.47847047e-01,  4.26528101e-01)
( 5.48847047e-01,  4.26550996e-01)
( 5.49847047e-01,  4.26571857e-01)
( 5.50847047e-01,  4.26590685e-01)
( 5.51847047e-01,  4.26607478e-01)
( 5.52847047e-01,  4.26622238e-01)
( 5.53847047e-01,  4.26634964e-01)
( 5.54847047e-01,  4.26645656e-01)
( 5.55847047e-01,  4.26654314e-01)
( 5.56847047e-01,  4.26660938e-01)
( 5.57847047e-01,  4.26665529e-01)
( 5.58847047e-01,  4.26668085e-01)
( 5.59847047e-01,  4.26668608e-01)
( 5.60847047e-01,  4.26667097e-01)
( 5.61847047e-01,  4.26663551e-01)
( 5.62847047e-01,  4.26657972e-01)
( 5.63847047e-01,  4.26650360e-01)
( 5.64269882e-01,  4.26646529e-01)
( 5.64269882e-01,  4.26830863e-01)
( 5.65269882e-01,  4.26801432e-01)
( 5.66269882e-01,  4.26768128e-01)
( 5.67269882e-01,  4.26730950e-01)
( 5.68269882e-01,  4.26689898e-01)
( 5.69269882e-01,  4.26644971e-01)
( 5.70269882e-01,  4.26596171e-01)
( 5.71269882e-01,  4.26543496e-01)
( 5.72269882e-01,  4.26486948e-01)
( 5.73269882e-01,  4.26426525e-01)
( 5.74269882e-01,  4.26362229e-01)
( 5.75269882e-01,  4.26294058e-01)
( 5.76269882e-01,  4.26222013e-01)
( 5.77269882e-01,  4.26146095e-01)
( 5.78269882e-01,  4.26066302e-01)
( 5.79269882e-01,  4.25982635e-01)
( 5.80269882e-01,  4.25895094e-01)
( 5.81269882e-01,  4.25803679e-01)
( 5.82269882e-01,  4.25708390e-01)
( 5.83269882e-01,  4.25609227e-01)
( 5.84269882e-01,  4.25506189e-01)
( 5.85269882e-01,  4.25399278e-01)
( 5.86269882e-01,  4.25288493e-01)
( 5.87269882e-01,  4.25173834e-01)
( 5.88269882e-01,  4.25055300e-01)
( 5.89269882e-01,  4.24932893e-01)
( 5.90269882e-01,  4.24806611e-01)
( 5.91269882e-01,  4.24676456e-01)
( 5.92269882e-01,  4.24542426e-01)
( 5.93269882e-01,  4.24404522e-01)
( 5.94269882e-01,  4.24262745e-01)
( 5.95269882e-01,  4.24117093e-01)
( 5.96269882e-01,  4.23967567e-01)
( 5.97269882e-01,  4.23814167e-01)
( 5.98269882e-01,  4.23656893e-01)
( 5.99269882e-01,  4.23495745e-01)
( 6.00269882e-01,  4.23330723e-01)
( 6.01247895e-01,  4.23165582e-01)};\label{line:sod:hoist}

\addplot [red, dashed, thick]
coordinates {
( 6.01247895e-01,  2.66812815e-01)
( 6.02247895e-01,  2.66724477e-01)
( 6.03247895e-01,  2.66638663e-01)
( 6.04247895e-01,  2.66555374e-01)
( 6.05247895e-01,  2.66474610e-01)
( 6.06247895e-01,  2.66396371e-01)
( 6.07247895e-01,  2.66320656e-01)
( 6.08247895e-01,  2.66247466e-01)
( 6.09247895e-01,  2.66176801e-01)
( 6.10247895e-01,  2.66108660e-01)
( 6.11247895e-01,  2.66043044e-01)
( 6.12247895e-01,  2.65979953e-01)
( 6.13247895e-01,  2.65919386e-01)
( 6.14247895e-01,  2.65861345e-01)
( 6.15247895e-01,  2.65805828e-01)
( 6.16247895e-01,  2.65752835e-01)
( 6.17247895e-01,  2.65702368e-01)
( 6.18247895e-01,  2.65654425e-01)
( 6.19247895e-01,  2.65609007e-01)
( 6.20050660e-01,  2.65574373e-01)
( 6.20050660e-01,  2.65573970e-01)
( 6.21050660e-01,  2.65559696e-01)
( 6.22050660e-01,  2.65545981e-01)
( 6.23050660e-01,  2.65532825e-01)
( 6.24050660e-01,  2.65520226e-01)
( 6.25050660e-01,  2.65508187e-01)
( 6.26050660e-01,  2.65496705e-01)
( 6.27050660e-01,  2.65485782e-01)
( 6.28050660e-01,  2.65475418e-01)
( 6.29050660e-01,  2.65465612e-01)
( 6.30050660e-01,  2.65456364e-01)
( 6.31050660e-01,  2.65447675e-01)
( 6.32050660e-01,  2.65439544e-01)
( 6.33050660e-01,  2.65431972e-01)
( 6.34050660e-01,  2.65424958e-01)
( 6.35050660e-01,  2.65418502e-01)
( 6.36050660e-01,  2.65412605e-01)
( 6.37050660e-01,  2.65407267e-01)
( 6.38050660e-01,  2.65402486e-01)
( 6.39050660e-01,  2.65398264e-01)
( 6.40050660e-01,  2.65394601e-01)
( 6.41050660e-01,  2.65391496e-01)
( 6.42050660e-01,  2.65388949e-01)
( 6.43050660e-01,  2.65386961e-01)
( 6.44050660e-01,  2.65385532e-01)
( 6.45050660e-01,  2.65384660e-01)
( 6.46050660e-01,  2.65384347e-01)
( 6.47050660e-01,  2.65384593e-01)
( 6.48050660e-01,  2.65385397e-01)
( 6.49050660e-01,  2.65386759e-01)
( 6.50050660e-01,  2.65388680e-01)
( 6.51050660e-01,  2.65391159e-01)
( 6.52050660e-01,  2.65394197e-01)
( 6.53050660e-01,  2.65397793e-01)
( 6.54050660e-01,  2.65401947e-01)
( 6.54208742e-01,  2.65402655e-01)
( 6.54208742e-01,  2.65439124e-01)
( 6.55208742e-01,  2.65443082e-01)
( 6.56208742e-01,  2.65447480e-01)
( 6.57208742e-01,  2.65452317e-01)
( 6.58208742e-01,  2.65457594e-01)
( 6.59208742e-01,  2.65463309e-01)
( 6.60208742e-01,  2.65469464e-01)
( 6.61208742e-01,  2.65476059e-01)
( 6.62208742e-01,  2.65483092e-01)
( 6.63208742e-01,  2.65490565e-01)
( 6.64208742e-01,  2.65498478e-01)
( 6.65208742e-01,  2.65506829e-01)
( 6.66208742e-01,  2.65515620e-01)
( 6.67208742e-01,  2.65524850e-01)
( 6.68208742e-01,  2.65534520e-01)
( 6.69208742e-01,  2.65544629e-01)
( 6.70208742e-01,  2.65555177e-01)
( 6.71208742e-01,  2.65566164e-01)
( 6.72208742e-01,  2.65577591e-01)
( 6.73208742e-01,  2.65589457e-01)
( 6.74208742e-01,  2.65601762e-01)
( 6.75208742e-01,  2.65614507e-01)
( 6.76208742e-01,  2.65627691e-01)
( 6.77208742e-01,  2.65641314e-01)
( 6.78208742e-01,  2.65655377e-01)
( 6.79208742e-01,  2.65669879e-01)
( 6.80208742e-01,  2.65684820e-01)
( 6.81208742e-01,  2.65700201e-01)
( 6.82208742e-01,  2.65716021e-01)
( 6.83208742e-01,  2.65732280e-01)
( 6.84208742e-01,  2.65748978e-01)
( 6.85208742e-01,  2.65766116e-01)
( 6.86208742e-01,  2.65783693e-01)
( 6.87208742e-01,  2.65801710e-01)
( 6.88208742e-01,  2.65820165e-01)
( 6.89208742e-01,  2.65839060e-01)
( 6.90208742e-01,  2.65858395e-01)
( 6.91138565e-01,  2.65876766e-01)};\label{line:sod:hoist}

\addplot [red, dashed, thick]
coordinates {
( 6.91138565e-01,  1.25007436e-01)
( 6.92138565e-01,  1.25007245e-01)
( 6.93138565e-01,  1.25007055e-01)
( 6.94138565e-01,  1.25006865e-01)
( 6.95138565e-01,  1.25006674e-01)
( 6.96138565e-01,  1.25006484e-01)
( 6.97138565e-01,  1.25006294e-01)
( 6.98138565e-01,  1.25006103e-01)
( 6.99138565e-01,  1.25005913e-01)
( 7.00138565e-01,  1.25005722e-01)
( 7.01138565e-01,  1.25005532e-01)
( 7.02138565e-01,  1.25005341e-01)
( 7.03138565e-01,  1.25005151e-01)
( 7.04138565e-01,  1.25004960e-01)
( 7.05138565e-01,  1.25004770e-01)
( 7.06138565e-01,  1.25004579e-01)
( 7.07138565e-01,  1.25004389e-01)
( 7.08138565e-01,  1.25004198e-01)
( 7.09138565e-01,  1.25004007e-01)
( 7.10138565e-01,  1.25003817e-01)
( 7.11138565e-01,  1.25003626e-01)
( 7.12138565e-01,  1.25003435e-01)
( 7.13138565e-01,  1.25003244e-01)
( 7.14138565e-01,  1.25003054e-01)
( 7.15138565e-01,  1.25002863e-01)
( 7.16138565e-01,  1.25002672e-01)
( 7.17138565e-01,  1.25002481e-01)
( 7.18138565e-01,  1.25002290e-01)
( 7.19138565e-01,  1.25002099e-01)
( 7.20138565e-01,  1.25001909e-01)
( 7.21138565e-01,  1.25001718e-01)
( 7.21468680e-01,  1.25001655e-01)
( 7.21468680e-01,  1.25003197e-01)
( 7.22468680e-01,  1.25002578e-01)
( 7.23468680e-01,  1.25001981e-01)
( 7.24468680e-01,  1.25001406e-01)
( 7.25468680e-01,  1.25000853e-01)
( 7.26468680e-01,  1.25000322e-01)
( 7.27468680e-01,  1.24999813e-01)
( 7.28468680e-01,  1.24999326e-01)
( 7.29468680e-01,  1.24998860e-01)
( 7.30468680e-01,  1.24998417e-01)
( 7.31468680e-01,  1.24997995e-01)
( 7.32468680e-01,  1.24997596e-01)
( 7.33468680e-01,  1.24997218e-01)
( 7.34468680e-01,  1.24996862e-01)
( 7.35468680e-01,  1.24996528e-01)
( 7.36468680e-01,  1.24996216e-01)
( 7.37468680e-01,  1.24995925e-01)
( 7.38468680e-01,  1.24995657e-01)
( 7.39468680e-01,  1.24995411e-01)
( 7.40468680e-01,  1.24995186e-01)
( 7.41468680e-01,  1.24994983e-01)
( 7.42468680e-01,  1.24994803e-01)
( 7.43468680e-01,  1.24994644e-01)
( 7.44468680e-01,  1.24994507e-01)
( 7.45468680e-01,  1.24994392e-01)
( 7.46468680e-01,  1.24994298e-01)
( 7.47468680e-01,  1.24994227e-01)
( 7.48468680e-01,  1.24994178e-01)
( 7.49468680e-01,  1.24994150e-01)
( 7.50468680e-01,  1.24994144e-01)
( 7.51468680e-01,  1.24994161e-01)
( 7.52468680e-01,  1.24994199e-01)
( 7.53468680e-01,  1.24994259e-01)
( 7.54468680e-01,  1.24994341e-01)
( 7.55468680e-01,  1.24994445e-01)
( 7.56468680e-01,  1.24994570e-01)
( 7.57468680e-01,  1.24994718e-01)
( 7.58468680e-01,  1.24994887e-01)
( 7.59468680e-01,  1.24995079e-01)
( 7.60468680e-01,  1.24995292e-01)
( 7.61468680e-01,  1.24995527e-01)
( 7.62468680e-01,  1.24995784e-01)
( 7.63468680e-01,  1.24996063e-01)
( 7.64468680e-01,  1.24996364e-01)
( 7.65468680e-01,  1.24996687e-01)
( 7.66468680e-01,  1.24997031e-01)
( 7.67468680e-01,  1.24997398e-01)
( 7.68468680e-01,  1.24997786e-01)
( 7.69468680e-01,  1.24998197e-01)
( 7.70468680e-01,  1.24998629e-01)
( 7.71468680e-01,  1.24999083e-01)
( 7.72468680e-01,  1.24999559e-01)
( 7.73219619e-01,  1.24999931e-01)
( 7.73219619e-01,  1.25001993e-01)
( 7.74219619e-01,  1.25001929e-01)
( 7.75219619e-01,  1.25001866e-01)
( 7.76219619e-01,  1.25001804e-01)
( 7.77219619e-01,  1.25001743e-01)
( 7.78219619e-01,  1.25001684e-01)
( 7.79219619e-01,  1.25001626e-01)
( 7.80219619e-01,  1.25001570e-01)
( 7.81219619e-01,  1.25001514e-01)
( 7.82219619e-01,  1.25001461e-01)
( 7.83219619e-01,  1.25001408e-01)
( 7.84219619e-01,  1.25001357e-01)
( 7.85219619e-01,  1.25001307e-01)
( 7.86219619e-01,  1.25001259e-01)
( 7.87219619e-01,  1.25001212e-01)
( 7.88219619e-01,  1.25001166e-01)
( 7.89219619e-01,  1.25001122e-01)
( 7.90219619e-01,  1.25001079e-01)
( 7.91219619e-01,  1.25001037e-01)
( 7.92219619e-01,  1.25000997e-01)
( 7.93219619e-01,  1.25000958e-01)
( 7.94219619e-01,  1.25000920e-01)
( 7.95219619e-01,  1.25000884e-01)
( 7.96219619e-01,  1.25000849e-01)
( 7.97219619e-01,  1.25000815e-01)
( 7.98219619e-01,  1.25000783e-01)
( 7.99219619e-01,  1.25000752e-01)
( 8.00219619e-01,  1.25000723e-01)
( 8.01219619e-01,  1.25000694e-01)
( 8.02219619e-01,  1.25000668e-01)
( 8.03219619e-01,  1.25000642e-01)
( 8.04219619e-01,  1.25000618e-01)
( 8.05219619e-01,  1.25000595e-01)
( 8.06219619e-01,  1.25000574e-01)
( 8.07219619e-01,  1.25000553e-01)
( 8.08219619e-01,  1.25000535e-01)
( 8.09219619e-01,  1.25000517e-01)
( 8.10219619e-01,  1.25000501e-01)
( 8.11219619e-01,  1.25000486e-01)
( 8.12219619e-01,  1.25000473e-01)
( 8.13219619e-01,  1.25000461e-01)
( 8.14219619e-01,  1.25000450e-01)
( 8.15219619e-01,  1.25000441e-01)
( 8.16219619e-01,  1.25000433e-01)
( 8.17219619e-01,  1.25000426e-01)
( 8.18219619e-01,  1.25000421e-01)
( 8.19219619e-01,  1.25000417e-01)
( 8.20219619e-01,  1.25000414e-01)
( 8.21219619e-01,  1.25000413e-01)
( 8.22219619e-01,  1.25000413e-01)
( 8.23219619e-01,  1.25000414e-01)
( 8.23372353e-01,  1.25000415e-01)
( 8.23372353e-01,  1.25000327e-01)
( 8.24372353e-01,  1.25000322e-01)
( 8.25372353e-01,  1.25000317e-01)
( 8.26372353e-01,  1.25000312e-01)
( 8.27372353e-01,  1.25000307e-01)
( 8.28372353e-01,  1.25000302e-01)
( 8.29372353e-01,  1.25000297e-01)
( 8.30372353e-01,  1.25000293e-01)
( 8.31372353e-01,  1.25000288e-01)
( 8.32372353e-01,  1.25000283e-01)
( 8.33372353e-01,  1.25000278e-01)
( 8.34372353e-01,  1.25000273e-01)
( 8.35372353e-01,  1.25000268e-01)
( 8.36372353e-01,  1.25000263e-01)
( 8.37372353e-01,  1.25000258e-01)
( 8.38372353e-01,  1.25000254e-01)
( 8.39372353e-01,  1.25000249e-01)
( 8.40372353e-01,  1.25000244e-01)
( 8.41372353e-01,  1.25000239e-01)
( 8.42372353e-01,  1.25000234e-01)
( 8.43372353e-01,  1.25000230e-01)
( 8.44372353e-01,  1.25000225e-01)
( 8.45372353e-01,  1.25000220e-01)
( 8.46372353e-01,  1.25000215e-01)
( 8.47372353e-01,  1.25000210e-01)
( 8.48372353e-01,  1.25000206e-01)
( 8.49372353e-01,  1.25000201e-01)
( 8.50372353e-01,  1.25000196e-01)
( 8.51372353e-01,  1.25000191e-01)
( 8.52372353e-01,  1.25000187e-01)
( 8.53372353e-01,  1.25000182e-01)
( 8.54372353e-01,  1.25000177e-01)
( 8.55372353e-01,  1.25000173e-01)
( 8.56372353e-01,  1.25000168e-01)
( 8.57372353e-01,  1.25000163e-01)
( 8.58372353e-01,  1.25000158e-01)
( 8.59372353e-01,  1.25000154e-01)
( 8.60372353e-01,  1.25000149e-01)
( 8.61372353e-01,  1.25000144e-01)
( 8.62372353e-01,  1.25000140e-01)
( 8.63372353e-01,  1.25000135e-01)
( 8.64372353e-01,  1.25000131e-01)
( 8.65372353e-01,  1.25000126e-01)
( 8.66372353e-01,  1.25000121e-01)
( 8.67079335e-01,  1.25000118e-01)
( 8.67079335e-01,  1.25000118e-01)
( 8.68079335e-01,  1.25000115e-01)
( 8.69079335e-01,  1.25000113e-01)
( 8.70079335e-01,  1.25000110e-01)
( 8.71079335e-01,  1.25000108e-01)
( 8.72079335e-01,  1.25000105e-01)
( 8.73079335e-01,  1.25000103e-01)
( 8.74079335e-01,  1.25000100e-01)
( 8.75079335e-01,  1.25000098e-01)
( 8.76079335e-01,  1.25000095e-01)
( 8.77079335e-01,  1.25000093e-01)
( 8.78079335e-01,  1.25000090e-01)
( 8.79079335e-01,  1.25000088e-01)
( 8.80079335e-01,  1.25000085e-01)
( 8.81079335e-01,  1.25000083e-01)
( 8.82079335e-01,  1.25000081e-01)
( 8.83079335e-01,  1.25000079e-01)
( 8.84079335e-01,  1.25000076e-01)
( 8.85079335e-01,  1.25000074e-01)
( 8.86079335e-01,  1.25000072e-01)
( 8.87079335e-01,  1.25000070e-01)
( 8.88079335e-01,  1.25000067e-01)
( 8.89079335e-01,  1.25000065e-01)
( 8.90079335e-01,  1.25000063e-01)
( 8.91079335e-01,  1.25000061e-01)
( 8.92079335e-01,  1.25000059e-01)
( 8.93079335e-01,  1.25000057e-01)
( 8.94079335e-01,  1.25000055e-01)
( 8.95079335e-01,  1.25000053e-01)
( 8.96079335e-01,  1.25000051e-01)
( 8.97079335e-01,  1.25000049e-01)
( 8.98079335e-01,  1.25000047e-01)
( 8.99079335e-01,  1.25000045e-01)
( 9.00079335e-01,  1.25000043e-01)
( 9.01079335e-01,  1.25000041e-01)
( 9.02079335e-01,  1.25000039e-01)
( 9.03079335e-01,  1.25000037e-01)
( 9.04079335e-01,  1.25000035e-01)
( 9.05079335e-01,  1.25000033e-01)
( 9.06079335e-01,  1.25000032e-01)
( 9.07079335e-01,  1.25000030e-01)
( 9.08079335e-01,  1.25000028e-01)
( 9.09079335e-01,  1.25000026e-01)
( 9.10079335e-01,  1.25000025e-01)
( 9.11079335e-01,  1.25000023e-01)
( 9.12079335e-01,  1.25000021e-01)
( 9.13079335e-01,  1.25000020e-01)
( 9.14079335e-01,  1.25000018e-01)
( 9.15079335e-01,  1.25000016e-01)
( 9.16079335e-01,  1.25000015e-01)
( 9.17079335e-01,  1.25000013e-01)
( 9.18079335e-01,  1.25000012e-01)
( 9.19079335e-01,  1.25000010e-01)
( 9.20079335e-01,  1.25000009e-01)
( 9.21079335e-01,  1.25000007e-01)
( 9.22079335e-01,  1.25000006e-01)
( 9.23079335e-01,  1.25000005e-01)
( 9.24079335e-01,  1.25000003e-01)
( 9.25079335e-01,  1.25000002e-01)
( 9.26079335e-01,  1.25000000e-01)
( 9.27079335e-01,  1.24999999e-01)
( 9.27624614e-01,  1.24999998e-01)
( 9.27624614e-01,  1.24999974e-01)
( 9.28624614e-01,  1.24999975e-01)
( 9.29624614e-01,  1.24999976e-01)
( 9.30624614e-01,  1.24999976e-01)
( 9.31624614e-01,  1.24999977e-01)
( 9.32624614e-01,  1.24999977e-01)
( 9.33624614e-01,  1.24999978e-01)
( 9.34624614e-01,  1.24999978e-01)
( 9.35624614e-01,  1.24999979e-01)
( 9.36624614e-01,  1.24999980e-01)
( 9.37624614e-01,  1.24999980e-01)
( 9.38624614e-01,  1.24999981e-01)
( 9.39624614e-01,  1.24999981e-01)
( 9.39682690e-01,  1.24999981e-01)
( 9.39682690e-01,  1.24999982e-01)
( 9.40682690e-01,  1.24999982e-01)
( 9.41682690e-01,  1.24999982e-01)
( 9.42682690e-01,  1.24999982e-01)
( 9.43682690e-01,  1.24999982e-01)
( 9.44682690e-01,  1.24999982e-01)
( 9.45682690e-01,  1.24999982e-01)
( 9.46682690e-01,  1.24999982e-01)
( 9.47682690e-01,  1.24999982e-01)
( 9.48682690e-01,  1.24999982e-01)
( 9.49682690e-01,  1.24999981e-01)
( 9.50682690e-01,  1.24999981e-01)
( 9.51682690e-01,  1.24999981e-01)
( 9.52682690e-01,  1.24999981e-01)
( 9.53682690e-01,  1.24999981e-01)
( 9.54682690e-01,  1.24999981e-01)
( 9.55682690e-01,  1.24999981e-01)
( 9.56682690e-01,  1.24999981e-01)
( 9.57682690e-01,  1.24999981e-01)
( 9.58682690e-01,  1.24999981e-01)
( 9.59682690e-01,  1.24999981e-01)
( 9.60682690e-01,  1.24999981e-01)
( 9.61682690e-01,  1.24999981e-01)
( 9.62682690e-01,  1.24999981e-01)
( 9.63682690e-01,  1.24999981e-01)
( 9.64682690e-01,  1.24999981e-01)
( 9.65682690e-01,  1.24999981e-01)
( 9.66682690e-01,  1.24999981e-01)
( 9.67682690e-01,  1.24999981e-01)
( 9.68682690e-01,  1.24999981e-01)
( 9.69682690e-01,  1.24999981e-01)
( 9.70682690e-01,  1.24999981e-01)
( 9.71682690e-01,  1.24999981e-01)
( 9.72682690e-01,  1.24999981e-01)
( 9.73682690e-01,  1.24999981e-01)
( 9.74682690e-01,  1.24999981e-01)
( 9.75682690e-01,  1.24999981e-01)
( 9.76682690e-01,  1.24999981e-01)
( 9.77682690e-01,  1.24999981e-01)
( 9.78682690e-01,  1.24999981e-01)
( 9.79682690e-01,  1.24999981e-01)
( 9.80682690e-01,  1.24999981e-01)
( 9.81682690e-01,  1.24999981e-01)
( 9.82682690e-01,  1.24999981e-01)
( 9.83682690e-01,  1.24999981e-01)
( 9.84682690e-01,  1.24999981e-01)
( 9.85682690e-01,  1.24999981e-01)
( 9.86682690e-01,  1.24999981e-01)
( 9.87682690e-01,  1.24999981e-01)
( 9.88682690e-01,  1.24999981e-01)
( 9.89682690e-01,  1.24999981e-01)
( 9.90682690e-01,  1.24999981e-01)
( 9.91682690e-01,  1.24999981e-01)
( 9.92682690e-01,  1.24999981e-01)
( 9.93682690e-01,  1.24999981e-01)
( 9.94682690e-01,  1.24999981e-01)
( 9.95682690e-01,  1.24999981e-01)
( 9.96682690e-01,  1.24999981e-01)
( 9.97682690e-01,  1.24999980e-01)
( 9.98682690e-01,  1.24999980e-01)
( 9.99682690e-01,  1.24999980e-01)
( 1.00000000e+00,  1.24999980e-01)};\label{line:sod:hoist}

\nextgroupplot[yticklabels={,,}, width=0.35\textwidth, xtick={0,0.5,1}, xlabel={$z$}, ymax=1.1, xmax=1, xmin=0, ymin=0, height=0.25\textwidth]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 3.27895861e-01,  1.00000000e+00)};\label{line:sod:exact}

\addplot [black, solid, thick, forget plot]
coordinates {
( 3.27895861e-01,  1.00000000e+00)
( 3.28057905e-01,  9.99215623e-01)
( 3.28219949e-01,  9.98431738e-01)
( 3.28381994e-01,  9.97648345e-01)
( 3.28544038e-01,  9.96865444e-01)
( 3.28706082e-01,  9.96083035e-01)
( 3.28868127e-01,  9.95301117e-01)
( 3.29030171e-01,  9.94519690e-01)
( 3.29192215e-01,  9.93738754e-01)
( 3.29354260e-01,  9.92958308e-01)
( 3.29516304e-01,  9.92178353e-01)
( 3.29678348e-01,  9.91398888e-01)
( 3.29840393e-01,  9.90619913e-01)
( 3.30002437e-01,  9.89841428e-01)
( 3.30164481e-01,  9.89063433e-01)
( 3.30326526e-01,  9.88285926e-01)
( 3.30488570e-01,  9.87508909e-01)
( 3.30650614e-01,  9.86732380e-01)
( 3.30812659e-01,  9.85956341e-01)
( 3.30974703e-01,  9.85180789e-01)
( 3.31136747e-01,  9.84405725e-01)
( 3.31298791e-01,  9.83631150e-01)
( 3.31460836e-01,  9.82857062e-01)
( 3.31622880e-01,  9.82083461e-01)
( 3.31784924e-01,  9.81310348e-01)
( 3.31946969e-01,  9.80537722e-01)
( 3.32109013e-01,  9.79765582e-01)
( 3.32271057e-01,  9.78993929e-01)
( 3.32433102e-01,  9.78222762e-01)
( 3.32595146e-01,  9.77452081e-01)
( 3.32757190e-01,  9.76681886e-01)
( 3.32919235e-01,  9.75912177e-01)
( 3.33081279e-01,  9.75142953e-01)
( 3.33243323e-01,  9.74374214e-01)
( 3.33405368e-01,  9.73605960e-01)
( 3.33567412e-01,  9.72838191e-01)
( 3.33729456e-01,  9.72070906e-01)
( 3.33891500e-01,  9.71304105e-01)
( 3.34053545e-01,  9.70537788e-01)
( 3.34215589e-01,  9.69771955e-01)
( 3.34377633e-01,  9.69006606e-01)
( 3.34539678e-01,  9.68241739e-01)
( 3.34701722e-01,  9.67477356e-01)
( 3.34863766e-01,  9.66713456e-01)
( 3.35025811e-01,  9.65950038e-01)
( 3.35187855e-01,  9.65187103e-01)
( 3.35349899e-01,  9.64424650e-01)
( 3.35511944e-01,  9.63662679e-01)
( 3.35673988e-01,  9.62901189e-01)
( 3.35836032e-01,  9.62140181e-01)
( 3.35998077e-01,  9.61379654e-01)
( 3.36160121e-01,  9.60619608e-01)
( 3.36322165e-01,  9.59860043e-01)
( 3.36484210e-01,  9.59100959e-01)
( 3.36646254e-01,  9.58342354e-01)
( 3.36808298e-01,  9.57584230e-01)
( 3.36970342e-01,  9.56826586e-01)
( 3.37132387e-01,  9.56069421e-01)
( 3.37294431e-01,  9.55312736e-01)
( 3.37456475e-01,  9.54556530e-01)
( 3.37618520e-01,  9.53800803e-01)
( 3.37780564e-01,  9.53045555e-01)
( 3.37942608e-01,  9.52290785e-01)
( 3.38104653e-01,  9.51536493e-01)
( 3.38266697e-01,  9.50782680e-01)
( 3.38428741e-01,  9.50029344e-01)
( 3.38590786e-01,  9.49276486e-01)
( 3.38752830e-01,  9.48524105e-01)
( 3.38914874e-01,  9.47772202e-01)
( 3.39076919e-01,  9.47020775e-01)
( 3.39238963e-01,  9.46269825e-01)
( 3.39401007e-01,  9.45519351e-01)
( 3.39563052e-01,  9.44769354e-01)
( 3.39725096e-01,  9.44019832e-01)
( 3.39887140e-01,  9.43270787e-01)
( 3.40049184e-01,  9.42522217e-01)
( 3.40211229e-01,  9.41774122e-01)
( 3.40373273e-01,  9.41026502e-01)
( 3.40535317e-01,  9.40279358e-01)
( 3.40697362e-01,  9.39532688e-01)
( 3.40859406e-01,  9.38786492e-01)
( 3.41021450e-01,  9.38040770e-01)
( 3.41183495e-01,  9.37295523e-01)
( 3.41345539e-01,  9.36550749e-01)
( 3.41507583e-01,  9.35806449e-01)
( 3.41669628e-01,  9.35062622e-01)
( 3.41831672e-01,  9.34319268e-01)
( 3.41993716e-01,  9.33576387e-01)
( 3.42155761e-01,  9.32833978e-01)
( 3.42317805e-01,  9.32092042e-01)
( 3.42479849e-01,  9.31350578e-01)
( 3.42641893e-01,  9.30609586e-01)
( 3.42803938e-01,  9.29869066e-01)
( 3.42965982e-01,  9.29129017e-01)
( 3.43128026e-01,  9.28389439e-01)
( 3.43290071e-01,  9.27650333e-01)
( 3.43452115e-01,  9.26911697e-01)
( 3.43614159e-01,  9.26173532e-01)
( 3.43776204e-01,  9.25435837e-01)
( 3.43938248e-01,  9.24698613e-01)
( 3.44100292e-01,  9.23961858e-01)
( 3.44262337e-01,  9.23225573e-01)
( 3.44424381e-01,  9.22489757e-01)
( 3.44586425e-01,  9.21754411e-01)
( 3.44748470e-01,  9.21019533e-01)
( 3.44910514e-01,  9.20285125e-01)
( 3.45072558e-01,  9.19551185e-01)
( 3.45234603e-01,  9.18817713e-01)
( 3.45396647e-01,  9.18084709e-01)
( 3.45558691e-01,  9.17352174e-01)
( 3.45720735e-01,  9.16620106e-01)
( 3.45882780e-01,  9.15888505e-01)
( 3.46044824e-01,  9.15157372e-01)
( 3.46206868e-01,  9.14426705e-01)
( 3.46368913e-01,  9.13696506e-01)
( 3.46530957e-01,  9.12966773e-01)
( 3.46693001e-01,  9.12237506e-01)
( 3.46855046e-01,  9.11508705e-01)
( 3.47017090e-01,  9.10780371e-01)
( 3.47179134e-01,  9.10052502e-01)
( 3.47341179e-01,  9.09325098e-01)
( 3.47503223e-01,  9.08598159e-01)
( 3.47665267e-01,  9.07871686e-01)
( 3.47827312e-01,  9.07145677e-01)
( 3.47989356e-01,  9.06420133e-01)
( 3.48151400e-01,  9.05695053e-01)
( 3.48313444e-01,  9.04970437e-01)
( 3.48475489e-01,  9.04246285e-01)
( 3.48637533e-01,  9.03522597e-01)
( 3.48799577e-01,  9.02799372e-01)
( 3.48961622e-01,  9.02076610e-01)
( 3.49123666e-01,  9.01354312e-01)
( 3.49285710e-01,  9.00632476e-01)
( 3.49447755e-01,  8.99911102e-01)
( 3.49609799e-01,  8.99190191e-01)
( 3.49771843e-01,  8.98469742e-01)
( 3.49933888e-01,  8.97749755e-01)
( 3.50095932e-01,  8.97030230e-01)
( 3.50257976e-01,  8.96311165e-01)
( 3.50420021e-01,  8.95592563e-01)
( 3.50582065e-01,  8.94874421e-01)
( 3.50744109e-01,  8.94156740e-01)
( 3.50906154e-01,  8.93439519e-01)
( 3.51068198e-01,  8.92722759e-01)
( 3.51230242e-01,  8.92006458e-01)
( 3.51392286e-01,  8.91290618e-01)
( 3.51554331e-01,  8.90575237e-01)
( 3.51716375e-01,  8.89860316e-01)
( 3.51878419e-01,  8.89145854e-01)
( 3.52040464e-01,  8.88431851e-01)
( 3.52202508e-01,  8.87718306e-01)
( 3.52364552e-01,  8.87005221e-01)
( 3.52526597e-01,  8.86292593e-01)
( 3.52688641e-01,  8.85580424e-01)
( 3.52850685e-01,  8.84868712e-01)
( 3.53012730e-01,  8.84157458e-01)
( 3.53174774e-01,  8.83446662e-01)
( 3.53336818e-01,  8.82736323e-01)
( 3.53498863e-01,  8.82026441e-01)
( 3.53660907e-01,  8.81317015e-01)
( 3.53822951e-01,  8.80608046e-01)
( 3.53984995e-01,  8.79899534e-01)
( 3.54147040e-01,  8.79191477e-01)
( 3.54309084e-01,  8.78483877e-01)
( 3.54471128e-01,  8.77776732e-01)
( 3.54633173e-01,  8.77070043e-01)
( 3.54795217e-01,  8.76363808e-01)
( 3.54957261e-01,  8.75658029e-01)
( 3.55119306e-01,  8.74952705e-01)
( 3.55281350e-01,  8.74247835e-01)
( 3.55443394e-01,  8.73543420e-01)
( 3.55605439e-01,  8.72839458e-01)
( 3.55767483e-01,  8.72135951e-01)
( 3.55929527e-01,  8.71432897e-01)
( 3.56091572e-01,  8.70730297e-01)
( 3.56253616e-01,  8.70028150e-01)
( 3.56415660e-01,  8.69326456e-01)
( 3.56577705e-01,  8.68625215e-01)
( 3.56739749e-01,  8.67924426e-01)
( 3.56901793e-01,  8.67224090e-01)
( 3.57063837e-01,  8.66524206e-01)
( 3.57225882e-01,  8.65824774e-01)
( 3.57387926e-01,  8.65125794e-01)
( 3.57549970e-01,  8.64427265e-01)
( 3.57712015e-01,  8.63729187e-01)
( 3.57874059e-01,  8.63031561e-01)
( 3.58036103e-01,  8.62334385e-01)
( 3.58198148e-01,  8.61637660e-01)
( 3.58360192e-01,  8.60941386e-01)
( 3.58522236e-01,  8.60245561e-01)
( 3.58684281e-01,  8.59550187e-01)
( 3.58846325e-01,  8.58855262e-01)
( 3.59008369e-01,  8.58160787e-01)
( 3.59170414e-01,  8.57466761e-01)
( 3.59332458e-01,  8.56773184e-01)
( 3.59494502e-01,  8.56080057e-01)
( 3.59656547e-01,  8.55387377e-01)
( 3.59818591e-01,  8.54695147e-01)
( 3.59980635e-01,  8.54003364e-01)
( 3.60142679e-01,  8.53312030e-01)
( 3.60304724e-01,  8.52621143e-01)
( 3.60466768e-01,  8.51930704e-01)
( 3.60628812e-01,  8.51240712e-01)
( 3.60790857e-01,  8.50551167e-01)
( 3.60952901e-01,  8.49862070e-01)
( 3.61114945e-01,  8.49173419e-01)
( 3.61276990e-01,  8.48485214e-01)
( 3.61439034e-01,  8.47797456e-01)
( 3.61601078e-01,  8.47110144e-01)
( 3.61763123e-01,  8.46423277e-01)
( 3.61925167e-01,  8.45736857e-01)
( 3.62087211e-01,  8.45050881e-01)
( 3.62249256e-01,  8.44365351e-01)
( 3.62411300e-01,  8.43680266e-01)
( 3.62573344e-01,  8.42995626e-01)
( 3.62735388e-01,  8.42311430e-01)
( 3.62897433e-01,  8.41627678e-01)
( 3.63059477e-01,  8.40944371e-01)
( 3.63221521e-01,  8.40261507e-01)
( 3.63383566e-01,  8.39579087e-01)
( 3.63545610e-01,  8.38897111e-01)
( 3.63707654e-01,  8.38215578e-01)
( 3.63869699e-01,  8.37534487e-01)
( 3.64031743e-01,  8.36853840e-01)
( 3.64193787e-01,  8.36173635e-01)
( 3.64355832e-01,  8.35493873e-01)
( 3.64517876e-01,  8.34814553e-01)
( 3.64679920e-01,  8.34135674e-01)
( 3.64841965e-01,  8.33457238e-01)
( 3.65004009e-01,  8.32779243e-01)
( 3.65166053e-01,  8.32101689e-01)
( 3.65328098e-01,  8.31424576e-01)
( 3.65490142e-01,  8.30747904e-01)
( 3.65652186e-01,  8.30071673e-01)
( 3.65814230e-01,  8.29395883e-01)
( 3.65976275e-01,  8.28720532e-01)
( 3.66138319e-01,  8.28045622e-01)
( 3.66300363e-01,  8.27371151e-01)
( 3.66462408e-01,  8.26697120e-01)
( 3.66624452e-01,  8.26023528e-01)
( 3.66786496e-01,  8.25350375e-01)
( 3.66948541e-01,  8.24677661e-01)
( 3.67110585e-01,  8.24005386e-01)
( 3.67272629e-01,  8.23333550e-01)
( 3.67434674e-01,  8.22662152e-01)
( 3.67596718e-01,  8.21991192e-01)
( 3.67758762e-01,  8.21320669e-01)
( 3.67920807e-01,  8.20650585e-01)
( 3.68082851e-01,  8.19980937e-01)
( 3.68244895e-01,  8.19311728e-01)
( 3.68406939e-01,  8.18642955e-01)
( 3.68568984e-01,  8.17974618e-01)
( 3.68731028e-01,  8.17306719e-01)
( 3.68893072e-01,  8.16639255e-01)
( 3.69055117e-01,  8.15972228e-01)
( 3.69217161e-01,  8.15305637e-01)
( 3.69379205e-01,  8.14639482e-01)
( 3.69541250e-01,  8.13973762e-01)
( 3.69703294e-01,  8.13308477e-01)
( 3.69865338e-01,  8.12643627e-01)
( 3.70027383e-01,  8.11979213e-01)
( 3.70189427e-01,  8.11315232e-01)
( 3.70351471e-01,  8.10651687e-01)
( 3.70513516e-01,  8.09988575e-01)
( 3.70675560e-01,  8.09325898e-01)
( 3.70837604e-01,  8.08663654e-01)
( 3.70999649e-01,  8.08001844e-01)
( 3.71161693e-01,  8.07340468e-01)
( 3.71323737e-01,  8.06679524e-01)
( 3.71485781e-01,  8.06019013e-01)
( 3.71647826e-01,  8.05358936e-01)
( 3.71809870e-01,  8.04699290e-01)
( 3.71971914e-01,  8.04040077e-01)
( 3.72133959e-01,  8.03381296e-01)
( 3.72296003e-01,  8.02722947e-01)
( 3.72458047e-01,  8.02065030e-01)
( 3.72620092e-01,  8.01407544e-01)
( 3.72782136e-01,  8.00750489e-01)
( 3.72944180e-01,  8.00093866e-01)
( 3.73106225e-01,  7.99437673e-01)
( 3.73268269e-01,  7.98781911e-01)
( 3.73430313e-01,  7.98126579e-01)
( 3.73592358e-01,  7.97471677e-01)
( 3.73754402e-01,  7.96817206e-01)
( 3.73916446e-01,  7.96163164e-01)
( 3.74078490e-01,  7.95509551e-01)
( 3.74240535e-01,  7.94856368e-01)
( 3.74402579e-01,  7.94203615e-01)
( 3.74564623e-01,  7.93551290e-01)
( 3.74726668e-01,  7.92899393e-01)
( 3.74888712e-01,  7.92247926e-01)
( 3.75050756e-01,  7.91596886e-01)
( 3.75212801e-01,  7.90946275e-01)
( 3.75374845e-01,  7.90296091e-01)
( 3.75536889e-01,  7.89646335e-01)
( 3.75698934e-01,  7.88997007e-01)
( 3.75860978e-01,  7.88348106e-01)
( 3.76023022e-01,  7.87699631e-01)
( 3.76185067e-01,  7.87051584e-01)
( 3.76347111e-01,  7.86403963e-01)
( 3.76509155e-01,  7.85756769e-01)
( 3.76671200e-01,  7.85110000e-01)
( 3.76833244e-01,  7.84463658e-01)
( 3.76995288e-01,  7.83817741e-01)
( 3.77157332e-01,  7.83172250e-01)
( 3.77319377e-01,  7.82527185e-01)
( 3.77481421e-01,  7.81882544e-01)
( 3.77643465e-01,  7.81238329e-01)
( 3.77805510e-01,  7.80594538e-01)
( 3.77967554e-01,  7.79951171e-01)
( 3.78129598e-01,  7.79308229e-01)
( 3.78291643e-01,  7.78665711e-01)
( 3.78453687e-01,  7.78023617e-01)
( 3.78615731e-01,  7.77381946e-01)
( 3.78777776e-01,  7.76740699e-01)
( 3.78939820e-01,  7.76099875e-01)
( 3.79101864e-01,  7.75459474e-01)
( 3.79263909e-01,  7.74819496e-01)
( 3.79425953e-01,  7.74179940e-01)
( 3.79587997e-01,  7.73540807e-01)
( 3.79750042e-01,  7.72902096e-01)
( 3.79912086e-01,  7.72263808e-01)
( 3.80074130e-01,  7.71625940e-01)
( 3.80236174e-01,  7.70988495e-01)
( 3.80398219e-01,  7.70351470e-01)
( 3.80560263e-01,  7.69714867e-01)
( 3.80722307e-01,  7.69078685e-01)
( 3.80884352e-01,  7.68442924e-01)
( 3.81046396e-01,  7.67807583e-01)
( 3.81208440e-01,  7.67172662e-01)
( 3.81370485e-01,  7.66538162e-01)
( 3.81532529e-01,  7.65904081e-01)
( 3.81694573e-01,  7.65270420e-01)
( 3.81856618e-01,  7.64637178e-01)
( 3.82018662e-01,  7.64004356e-01)
( 3.82180706e-01,  7.63371953e-01)
( 3.82342751e-01,  7.62739969e-01)
( 3.82504795e-01,  7.62108403e-01)
( 3.82666839e-01,  7.61477256e-01)
( 3.82828883e-01,  7.60846526e-01)
( 3.82990928e-01,  7.60216215e-01)
( 3.83152972e-01,  7.59586322e-01)
( 3.83315016e-01,  7.58956846e-01)
( 3.83477061e-01,  7.58327788e-01)
( 3.83639105e-01,  7.57699147e-01)
( 3.83801149e-01,  7.57070923e-01)
( 3.83963194e-01,  7.56443116e-01)
( 3.84125238e-01,  7.55815725e-01)
( 3.84287282e-01,  7.55188751e-01)
( 3.84449327e-01,  7.54562192e-01)
( 3.84611371e-01,  7.53936050e-01)
( 3.84773415e-01,  7.53310323e-01)
( 3.84935460e-01,  7.52685012e-01)
( 3.85097504e-01,  7.52060116e-01)
( 3.85259548e-01,  7.51435636e-01)
( 3.85421593e-01,  7.50811570e-01)
( 3.85583637e-01,  7.50187919e-01)
( 3.85745681e-01,  7.49564682e-01)
( 3.85907725e-01,  7.48941860e-01)
( 3.86069770e-01,  7.48319452e-01)
( 3.86231814e-01,  7.47697458e-01)
( 3.86393858e-01,  7.47075877e-01)
( 3.86555903e-01,  7.46454710e-01)
( 3.86717947e-01,  7.45833956e-01)
( 3.86879991e-01,  7.45213615e-01)
( 3.87042036e-01,  7.44593687e-01)
( 3.87204080e-01,  7.43974171e-01)
( 3.87366124e-01,  7.43355068e-01)
( 3.87528169e-01,  7.42736378e-01)
( 3.87690213e-01,  7.42118099e-01)
( 3.87852257e-01,  7.41500232e-01)
( 3.88014302e-01,  7.40882777e-01)
( 3.88176346e-01,  7.40265733e-01)
( 3.88338390e-01,  7.39649100e-01)
( 3.88500434e-01,  7.39032878e-01)
( 3.88662479e-01,  7.38417067e-01)
( 3.88824523e-01,  7.37801667e-01)
( 3.88986567e-01,  7.37186677e-01)
( 3.89148612e-01,  7.36572097e-01)
( 3.89310656e-01,  7.35957927e-01)
( 3.89472700e-01,  7.35344167e-01)
( 3.89634745e-01,  7.34730816e-01)
( 3.89796789e-01,  7.34117875e-01)
( 3.89958833e-01,  7.33505342e-01)
( 3.90120878e-01,  7.32893219e-01)
( 3.90282922e-01,  7.32281505e-01)
( 3.90444966e-01,  7.31670199e-01)
( 3.90607011e-01,  7.31059301e-01)
( 3.90769055e-01,  7.30448812e-01)
( 3.90931099e-01,  7.29838730e-01)
( 3.91093144e-01,  7.29229056e-01)
( 3.91255188e-01,  7.28619790e-01)
( 3.91417232e-01,  7.28010931e-01)
( 3.91579276e-01,  7.27402479e-01)
( 3.91741321e-01,  7.26794434e-01)
( 3.91903365e-01,  7.26186795e-01)
( 3.92065409e-01,  7.25579563e-01)
( 3.92227454e-01,  7.24972738e-01)
( 3.92389498e-01,  7.24366318e-01)
( 3.92551542e-01,  7.23760304e-01)
( 3.92713587e-01,  7.23154696e-01)
( 3.92875631e-01,  7.22549494e-01)
( 3.93037675e-01,  7.21944696e-01)
( 3.93199720e-01,  7.21340304e-01)
( 3.93361764e-01,  7.20736317e-01)
( 3.93523808e-01,  7.20132734e-01)
( 3.93685853e-01,  7.19529556e-01)
( 3.93847897e-01,  7.18926782e-01)
( 3.94009941e-01,  7.18324411e-01)
( 3.94171985e-01,  7.17722445e-01)
( 3.94334030e-01,  7.17120883e-01)
( 3.94496074e-01,  7.16519724e-01)
( 3.94658118e-01,  7.15918968e-01)
( 3.94820163e-01,  7.15318615e-01)
( 3.94982207e-01,  7.14718665e-01)
( 3.95144251e-01,  7.14119117e-01)
( 3.95306296e-01,  7.13519972e-01)
( 3.95468340e-01,  7.12921229e-01)
( 3.95630384e-01,  7.12322889e-01)
( 3.95792429e-01,  7.11724950e-01)
( 3.95954473e-01,  7.11127412e-01)
( 3.96116517e-01,  7.10530276e-01)
( 3.96278562e-01,  7.09933541e-01)
( 3.96440606e-01,  7.09337208e-01)
( 3.96602650e-01,  7.08741275e-01)
( 3.96764695e-01,  7.08145742e-01)
( 3.96926739e-01,  7.07550610e-01)
( 3.97088783e-01,  7.06955878e-01)
( 3.97250827e-01,  7.06361546e-01)
( 3.97412872e-01,  7.05767614e-01)
( 3.97574916e-01,  7.05174082e-01)
( 3.97736960e-01,  7.04580949e-01)
( 3.97899005e-01,  7.03988215e-01)
( 3.98061049e-01,  7.03395880e-01)
( 3.98223093e-01,  7.02803944e-01)
( 3.98385138e-01,  7.02212406e-01)
( 3.98547182e-01,  7.01621267e-01)
( 3.98709226e-01,  7.01030526e-01)
( 3.98871271e-01,  7.00440183e-01)
( 3.99033315e-01,  6.99850238e-01)
( 3.99195359e-01,  6.99260690e-01)
( 3.99357404e-01,  6.98671540e-01)
( 3.99519448e-01,  6.98082787e-01)
( 3.99681492e-01,  6.97494431e-01)
( 3.99843537e-01,  6.96906471e-01)
( 4.00005581e-01,  6.96318908e-01)
( 4.00167625e-01,  6.95731742e-01)
( 4.00329669e-01,  6.95144972e-01)
( 4.00491714e-01,  6.94558597e-01)
( 4.00653758e-01,  6.93972619e-01)
( 4.00815802e-01,  6.93387036e-01)
( 4.00977847e-01,  6.92801848e-01)
( 4.01139891e-01,  6.92217055e-01)
( 4.01301935e-01,  6.91632658e-01)
( 4.01463980e-01,  6.91048655e-01)
( 4.01626024e-01,  6.90465047e-01)
( 4.01788068e-01,  6.89881833e-01)
( 4.01950113e-01,  6.89299014e-01)
( 4.02112157e-01,  6.88716588e-01)
( 4.02274201e-01,  6.88134556e-01)
( 4.02436246e-01,  6.87552918e-01)
( 4.02598290e-01,  6.86971673e-01)
( 4.02760334e-01,  6.86390821e-01)
( 4.02922378e-01,  6.85810362e-01)
( 4.03084423e-01,  6.85230296e-01)
( 4.03246467e-01,  6.84650622e-01)
( 4.03408511e-01,  6.84071341e-01)
( 4.03570556e-01,  6.83492452e-01)
( 4.03732600e-01,  6.82913955e-01)
( 4.03894644e-01,  6.82335850e-01)
( 4.04056689e-01,  6.81758136e-01)
( 4.04218733e-01,  6.81180814e-01)
( 4.04380777e-01,  6.80603883e-01)
( 4.04542822e-01,  6.80027342e-01)
( 4.04704866e-01,  6.79451193e-01)
( 4.04866910e-01,  6.78875434e-01)
( 4.05028955e-01,  6.78300066e-01)
( 4.05190999e-01,  6.77725088e-01)
( 4.05353043e-01,  6.77150499e-01)
( 4.05515088e-01,  6.76576301e-01)
( 4.05677132e-01,  6.76002492e-01)
( 4.05839176e-01,  6.75429072e-01)
( 4.06001220e-01,  6.74856042e-01)
( 4.06163265e-01,  6.74283401e-01)
( 4.06325309e-01,  6.73711148e-01)
( 4.06487353e-01,  6.73139284e-01)
( 4.06649398e-01,  6.72567809e-01)
( 4.06811442e-01,  6.71996721e-01)
( 4.06973486e-01,  6.71426022e-01)
( 4.07135531e-01,  6.70855710e-01)
( 4.07297575e-01,  6.70285786e-01)
( 4.07459619e-01,  6.69716250e-01)
( 4.07621664e-01,  6.69147101e-01)
( 4.07783708e-01,  6.68578338e-01)
( 4.07945752e-01,  6.68009963e-01)
( 4.08107797e-01,  6.67441974e-01)
( 4.08269841e-01,  6.66874371e-01)
( 4.08431885e-01,  6.66307155e-01)
( 4.08593929e-01,  6.65740325e-01)
( 4.08755974e-01,  6.65173881e-01)
( 4.08918018e-01,  6.64607822e-01)
( 4.09080062e-01,  6.64042149e-01)
( 4.09242107e-01,  6.63476861e-01)
( 4.09404151e-01,  6.62911958e-01)
( 4.09566195e-01,  6.62347439e-01)
( 4.09728240e-01,  6.61783306e-01)
( 4.09890284e-01,  6.61219557e-01)
( 4.10052328e-01,  6.60656192e-01)
( 4.10214373e-01,  6.60093211e-01)
( 4.10376417e-01,  6.59530614e-01)
( 4.10538461e-01,  6.58968401e-01)
( 4.10700506e-01,  6.58406571e-01)
( 4.10862550e-01,  6.57845125e-01)
( 4.11024594e-01,  6.57284061e-01)
( 4.11186639e-01,  6.56723381e-01)
( 4.11348683e-01,  6.56163083e-01)
( 4.11510727e-01,  6.55603168e-01)
( 4.11672771e-01,  6.55043634e-01)
( 4.11834816e-01,  6.54484483e-01)
( 4.11996860e-01,  6.53925714e-01)
( 4.12158904e-01,  6.53367327e-01)
( 4.12320949e-01,  6.52809321e-01)
( 4.12482993e-01,  6.52251697e-01)
( 4.12645037e-01,  6.51694453e-01)
( 4.12807082e-01,  6.51137591e-01)
( 4.12969126e-01,  6.50581109e-01)
( 4.13131170e-01,  6.50025008e-01)
( 4.13293215e-01,  6.49469287e-01)
( 4.13455259e-01,  6.48913946e-01)
( 4.13617303e-01,  6.48358985e-01)
( 4.13779348e-01,  6.47804404e-01)
( 4.13941392e-01,  6.47250203e-01)
( 4.14103436e-01,  6.46696381e-01)
( 4.14265480e-01,  6.46142938e-01)
( 4.14427525e-01,  6.45589874e-01)
( 4.14589569e-01,  6.45037189e-01)
( 4.14751613e-01,  6.44484882e-01)
( 4.14913658e-01,  6.43932954e-01)
( 4.15075702e-01,  6.43381404e-01)
( 4.15237746e-01,  6.42830232e-01)
( 4.15399791e-01,  6.42279437e-01)
( 4.15561835e-01,  6.41729021e-01)
( 4.15723879e-01,  6.41178982e-01)
( 4.15885924e-01,  6.40629320e-01)
( 4.16047968e-01,  6.40080035e-01)
( 4.16210012e-01,  6.39531127e-01)
( 4.16372057e-01,  6.38982595e-01)
( 4.16534101e-01,  6.38434440e-01)
( 4.16696145e-01,  6.37886661e-01)
( 4.16858190e-01,  6.37339259e-01)
( 4.17020234e-01,  6.36792232e-01)
( 4.17182278e-01,  6.36245581e-01)
( 4.17344322e-01,  6.35699305e-01)
( 4.17506367e-01,  6.35153405e-01)
( 4.17668411e-01,  6.34607879e-01)
( 4.17830455e-01,  6.34062729e-01)
( 4.17992500e-01,  6.33517953e-01)
( 4.18154544e-01,  6.32973552e-01)
( 4.18316588e-01,  6.32429525e-01)
( 4.18478633e-01,  6.31885873e-01)
( 4.18640677e-01,  6.31342594e-01)
( 4.18802721e-01,  6.30799689e-01)
( 4.18964766e-01,  6.30257157e-01)
( 4.19126810e-01,  6.29714999e-01)
( 4.19288854e-01,  6.29173214e-01)
( 4.19450899e-01,  6.28631802e-01)
( 4.19612943e-01,  6.28090763e-01)
( 4.19774987e-01,  6.27550096e-01)
( 4.19937032e-01,  6.27009802e-01)
( 4.20099076e-01,  6.26469880e-01)
( 4.20261120e-01,  6.25930330e-01)
( 4.20423164e-01,  6.25391152e-01)
( 4.20585209e-01,  6.24852345e-01)
( 4.20747253e-01,  6.24313910e-01)
( 4.20909297e-01,  6.23775846e-01)
( 4.21071342e-01,  6.23238153e-01)
( 4.21233386e-01,  6.22700831e-01)
( 4.21395430e-01,  6.22163880e-01)
( 4.21557475e-01,  6.21627299e-01)
( 4.21719519e-01,  6.21091088e-01)
( 4.21881563e-01,  6.20555248e-01)
( 4.22043608e-01,  6.20019777e-01)
( 4.22205652e-01,  6.19484676e-01)
( 4.22367696e-01,  6.18949945e-01)
( 4.22529741e-01,  6.18415583e-01)
( 4.22691785e-01,  6.17881590e-01)
( 4.22853829e-01,  6.17347966e-01)
( 4.23015873e-01,  6.16814711e-01)
( 4.23177918e-01,  6.16281824e-01)
( 4.23339962e-01,  6.15749306e-01)
( 4.23502006e-01,  6.15217155e-01)
( 4.23664051e-01,  6.14685373e-01)
( 4.23826095e-01,  6.14153959e-01)
( 4.23988139e-01,  6.13622912e-01)
( 4.24150184e-01,  6.13092233e-01)
( 4.24312228e-01,  6.12561921e-01)
( 4.24474272e-01,  6.12031975e-01)
( 4.24636317e-01,  6.11502397e-01)
( 4.24798361e-01,  6.10973186e-01)
( 4.24960405e-01,  6.10444340e-01)
( 4.25122450e-01,  6.09915862e-01)
( 4.25284494e-01,  6.09387749e-01)
( 4.25446538e-01,  6.08860002e-01)
( 4.25608583e-01,  6.08332621e-01)
( 4.25770627e-01,  6.07805605e-01)
( 4.25932671e-01,  6.07278954e-01)
( 4.26094715e-01,  6.06752669e-01)
( 4.26256760e-01,  6.06226749e-01)
( 4.26418804e-01,  6.05701193e-01)
( 4.26580848e-01,  6.05176002e-01)
( 4.26742893e-01,  6.04651176e-01)
( 4.26904937e-01,  6.04126713e-01)
( 4.27066981e-01,  6.03602615e-01)
( 4.27229026e-01,  6.03078880e-01)
( 4.27391070e-01,  6.02555509e-01)
( 4.27553114e-01,  6.02032501e-01)
( 4.27715159e-01,  6.01509857e-01)
( 4.27877203e-01,  6.00987575e-01)
( 4.28039247e-01,  6.00465657e-01)
( 4.28201292e-01,  5.99944101e-01)
( 4.28363336e-01,  5.99422908e-01)
( 4.28525380e-01,  5.98902076e-01)
( 4.28687424e-01,  5.98381607e-01)
( 4.28849469e-01,  5.97861500e-01)
( 4.29011513e-01,  5.97341755e-01)
( 4.29173557e-01,  5.96822371e-01)
( 4.29335602e-01,  5.96303349e-01)
( 4.29497646e-01,  5.95784687e-01)
( 4.29659690e-01,  5.95266387e-01)
( 4.29821735e-01,  5.94748447e-01)
( 4.29983779e-01,  5.94230868e-01)
( 4.30145823e-01,  5.93713650e-01)
( 4.30307868e-01,  5.93196791e-01)
( 4.30469912e-01,  5.92680293e-01)
( 4.30631956e-01,  5.92164154e-01)
( 4.30794001e-01,  5.91648375e-01)
( 4.30956045e-01,  5.91132956e-01)
( 4.31118089e-01,  5.90617896e-01)
( 4.31280134e-01,  5.90103195e-01)
( 4.31442178e-01,  5.89588853e-01)
( 4.31604222e-01,  5.89074869e-01)
( 4.31766266e-01,  5.88561244e-01)
( 4.31928311e-01,  5.88047978e-01)
( 4.32090355e-01,  5.87535069e-01)
( 4.32252399e-01,  5.87022519e-01)
( 4.32414444e-01,  5.86510326e-01)
( 4.32576488e-01,  5.85998491e-01)
( 4.32738532e-01,  5.85487013e-01)
( 4.32900577e-01,  5.84975892e-01)
( 4.33062621e-01,  5.84465129e-01)
( 4.33224665e-01,  5.83954722e-01)
( 4.33386710e-01,  5.83444672e-01)
( 4.33548754e-01,  5.82934978e-01)
( 4.33710798e-01,  5.82425641e-01)
( 4.33872843e-01,  5.81916660e-01)
( 4.34034887e-01,  5.81408035e-01)
( 4.34196931e-01,  5.80899765e-01)
( 4.34358976e-01,  5.80391851e-01)
( 4.34521020e-01,  5.79884292e-01)
( 4.34683064e-01,  5.79377089e-01)
( 4.34845108e-01,  5.78870240e-01)
( 4.35007153e-01,  5.78363746e-01)
( 4.35169197e-01,  5.77857607e-01)
( 4.35331241e-01,  5.77351822e-01)
( 4.35493286e-01,  5.76846391e-01)
( 4.35655330e-01,  5.76341315e-01)
( 4.35817374e-01,  5.75836592e-01)
( 4.35979419e-01,  5.75332223e-01)
( 4.36141463e-01,  5.74828208e-01)
( 4.36303507e-01,  5.74324545e-01)
( 4.36465552e-01,  5.73821236e-01)
( 4.36627596e-01,  5.73318280e-01)
( 4.36789640e-01,  5.72815676e-01)
( 4.36951685e-01,  5.72313425e-01)
( 4.37113729e-01,  5.71811527e-01)
( 4.37275773e-01,  5.71309980e-01)
( 4.37437817e-01,  5.70808786e-01)
( 4.37599862e-01,  5.70307943e-01)
( 4.37761906e-01,  5.69807452e-01)
( 4.37923950e-01,  5.69307313e-01)
( 4.38085995e-01,  5.68807524e-01)
( 4.38248039e-01,  5.68308087e-01)
( 4.38410083e-01,  5.67809001e-01)
( 4.38572128e-01,  5.67310265e-01)
( 4.38734172e-01,  5.66811880e-01)
( 4.38896216e-01,  5.66313845e-01)
( 4.39058261e-01,  5.65816161e-01)
( 4.39220305e-01,  5.65318826e-01)
( 4.39382349e-01,  5.64821841e-01)
( 4.39544394e-01,  5.64325206e-01)
( 4.39706438e-01,  5.63828920e-01)
( 4.39868482e-01,  5.63332983e-01)
( 4.40030527e-01,  5.62837395e-01)
( 4.40192571e-01,  5.62342156e-01)
( 4.40354615e-01,  5.61847266e-01)
( 4.40516659e-01,  5.61352725e-01)
( 4.40678704e-01,  5.60858531e-01)
( 4.40840748e-01,  5.60364686e-01)
( 4.41002792e-01,  5.59871189e-01)
( 4.41164837e-01,  5.59378039e-01)
( 4.41326881e-01,  5.58885237e-01)
( 4.41488925e-01,  5.58392782e-01)
( 4.41650970e-01,  5.57900675e-01)
( 4.41813014e-01,  5.57408915e-01)
( 4.41975058e-01,  5.56917501e-01)
( 4.42137103e-01,  5.56426434e-01)
( 4.42299147e-01,  5.55935714e-01)
( 4.42461191e-01,  5.55445339e-01)
( 4.42623236e-01,  5.54955311e-01)
( 4.42785280e-01,  5.54465629e-01)
( 4.42947324e-01,  5.53976293e-01)
( 4.43109368e-01,  5.53487302e-01)
( 4.43271413e-01,  5.52998656e-01)
( 4.43433457e-01,  5.52510356e-01)
( 4.43595501e-01,  5.52022400e-01)
( 4.43757546e-01,  5.51534790e-01)
( 4.43919590e-01,  5.51047524e-01)
( 4.44081634e-01,  5.50560603e-01)
( 4.44243679e-01,  5.50074025e-01)
( 4.44405723e-01,  5.49587792e-01)
( 4.44567767e-01,  5.49101903e-01)
( 4.44729812e-01,  5.48616357e-01)
( 4.44891856e-01,  5.48131156e-01)
( 4.45053900e-01,  5.47646297e-01)
( 4.45215945e-01,  5.47161781e-01)
( 4.45377989e-01,  5.46677609e-01)
( 4.45540033e-01,  5.46193779e-01)
( 4.45702078e-01,  5.45710292e-01)
( 4.45864122e-01,  5.45227148e-01)
( 4.46026166e-01,  5.44744346e-01)
( 4.46188210e-01,  5.44261885e-01)
( 4.46350255e-01,  5.43779767e-01)
( 4.46512299e-01,  5.43297990e-01)
( 4.46674343e-01,  5.42816555e-01)
( 4.46836388e-01,  5.42335462e-01)
( 4.46998432e-01,  5.41854709e-01)
( 4.47160476e-01,  5.41374297e-01)
( 4.47322521e-01,  5.40894227e-01)
( 4.47484565e-01,  5.40414497e-01)
( 4.47646609e-01,  5.39935107e-01)
( 4.47808654e-01,  5.39456058e-01)
( 4.47970698e-01,  5.38977348e-01)
( 4.48132742e-01,  5.38498979e-01)
( 4.48294787e-01,  5.38020949e-01)
( 4.48456831e-01,  5.37543259e-01)
( 4.48618875e-01,  5.37065908e-01)
( 4.48780919e-01,  5.36588897e-01)
( 4.48942964e-01,  5.36112224e-01)
( 4.49105008e-01,  5.35635890e-01)
( 4.49267052e-01,  5.35159895e-01)
( 4.49429097e-01,  5.34684238e-01)
( 4.49591141e-01,  5.34208920e-01)
( 4.49753185e-01,  5.33733939e-01)
( 4.49915230e-01,  5.33259297e-01)
( 4.50077274e-01,  5.32784992e-01)
( 4.50239318e-01,  5.32311025e-01)
( 4.50401363e-01,  5.31837395e-01)
( 4.50563407e-01,  5.31364103e-01)
( 4.50725451e-01,  5.30891147e-01)
( 4.50887496e-01,  5.30418529e-01)
( 4.51049540e-01,  5.29946247e-01)
( 4.51211584e-01,  5.29474301e-01)
( 4.51373629e-01,  5.29002692e-01)
( 4.51535673e-01,  5.28531418e-01)
( 4.51697717e-01,  5.28060481e-01)
( 4.51859761e-01,  5.27589880e-01)
( 4.52021806e-01,  5.27119614e-01)
( 4.52183850e-01,  5.26649683e-01)
( 4.52345894e-01,  5.26180088e-01)
( 4.52507939e-01,  5.25710828e-01)
( 4.52669983e-01,  5.25241902e-01)
( 4.52832027e-01,  5.24773312e-01)
( 4.52994072e-01,  5.24305055e-01)
( 4.53156116e-01,  5.23837133e-01)
( 4.53318160e-01,  5.23369546e-01)
( 4.53480205e-01,  5.22902292e-01)
( 4.53642249e-01,  5.22435372e-01)
( 4.53804293e-01,  5.21968785e-01)
( 4.53966338e-01,  5.21502532e-01)
( 4.54128382e-01,  5.21036613e-01)
( 4.54290426e-01,  5.20571026e-01)
( 4.54452471e-01,  5.20105772e-01)
( 4.54614515e-01,  5.19640851e-01)
( 4.54776559e-01,  5.19176263e-01)
( 4.54938603e-01,  5.18712006e-01)
( 4.55100648e-01,  5.18248082e-01)
( 4.55262692e-01,  5.17784490e-01)
( 4.55424736e-01,  5.17321230e-01)
( 4.55586781e-01,  5.16858302e-01)
( 4.55748825e-01,  5.16395705e-01)
( 4.55910869e-01,  5.15933439e-01)
( 4.56072914e-01,  5.15471504e-01)
( 4.56234958e-01,  5.15009900e-01)
( 4.56397002e-01,  5.14548627e-01)
( 4.56559047e-01,  5.14087685e-01)
( 4.56721091e-01,  5.13627073e-01)
( 4.56883135e-01,  5.13166791e-01)
( 4.57045180e-01,  5.12706839e-01)
( 4.57207224e-01,  5.12247217e-01)
( 4.57369268e-01,  5.11787925e-01)
( 4.57531312e-01,  5.11328962e-01)
( 4.57693357e-01,  5.10870329e-01)
( 4.57855401e-01,  5.10412025e-01)
( 4.58017445e-01,  5.09954049e-01)
( 4.58179490e-01,  5.09496403e-01)
( 4.58341534e-01,  5.09039085e-01)
( 4.58503578e-01,  5.08582096e-01)
( 4.58665623e-01,  5.08125434e-01)
( 4.58827667e-01,  5.07669101e-01)
( 4.58989711e-01,  5.07213096e-01)
( 4.59151756e-01,  5.06757419e-01)
( 4.59313800e-01,  5.06302069e-01)
( 4.59475844e-01,  5.05847047e-01)
( 4.59637889e-01,  5.05392351e-01)
( 4.59799933e-01,  5.04937983e-01)
( 4.59961977e-01,  5.04483942e-01)
( 4.60124022e-01,  5.04030227e-01)
( 4.60286066e-01,  5.03576839e-01)
( 4.60448110e-01,  5.03123777e-01)
( 4.60610154e-01,  5.02671041e-01)
( 4.60772199e-01,  5.02218632e-01)
( 4.60934243e-01,  5.01766548e-01)
( 4.61096287e-01,  5.01314790e-01)
( 4.61258332e-01,  5.00863357e-01)
( 4.61420376e-01,  5.00412249e-01)
( 4.61582420e-01,  4.99961467e-01)
( 4.61744465e-01,  4.99511009e-01)
( 4.61906509e-01,  4.99060876e-01)
( 4.62068553e-01,  4.98611068e-01)
( 4.62230598e-01,  4.98161584e-01)
( 4.62392642e-01,  4.97712424e-01)
( 4.62554686e-01,  4.97263589e-01)
( 4.62716731e-01,  4.96815077e-01)
( 4.62878775e-01,  4.96366889e-01)
( 4.63040819e-01,  4.95919025e-01)
( 4.63202863e-01,  4.95471483e-01)
( 4.63364908e-01,  4.95024265e-01)
( 4.63526952e-01,  4.94577370e-01)
( 4.63688996e-01,  4.94130798e-01)
( 4.63851041e-01,  4.93684548e-01)
( 4.64013085e-01,  4.93238621e-01)
( 4.64175129e-01,  4.92793016e-01)
( 4.64337174e-01,  4.92347734e-01)
( 4.64499218e-01,  4.91902773e-01)
( 4.64661262e-01,  4.91458134e-01)
( 4.64823307e-01,  4.91013816e-01)
( 4.64985351e-01,  4.90569820e-01)
( 4.65147395e-01,  4.90126146e-01)
( 4.65309440e-01,  4.89682792e-01)
( 4.65471484e-01,  4.89239759e-01)
( 4.65633528e-01,  4.88797047e-01)
( 4.65795573e-01,  4.88354656e-01)
( 4.65957617e-01,  4.87912584e-01)
( 4.66119661e-01,  4.87470833e-01)
( 4.66281705e-01,  4.87029402e-01)
( 4.66443750e-01,  4.86588291e-01)
( 4.66605794e-01,  4.86147500e-01)
( 4.66767838e-01,  4.85707028e-01)
( 4.66929883e-01,  4.85266875e-01)
( 4.67091927e-01,  4.84827042e-01)
( 4.67253971e-01,  4.84387528e-01)
( 4.67416016e-01,  4.83948332e-01)
( 4.67578060e-01,  4.83509455e-01)
( 4.67740104e-01,  4.83070896e-01)
( 4.67902149e-01,  4.82632656e-01)
( 4.68064193e-01,  4.82194734e-01)
( 4.68226237e-01,  4.81757130e-01)
( 4.68388282e-01,  4.81319843e-01)
( 4.68550326e-01,  4.80882874e-01)
( 4.68712370e-01,  4.80446223e-01)
( 4.68874414e-01,  4.80009889e-01)
( 4.69036459e-01,  4.79573872e-01)
( 4.69198503e-01,  4.79138171e-01)
( 4.69360547e-01,  4.78702788e-01)
( 4.69522592e-01,  4.78267721e-01)
( 4.69684636e-01,  4.77832971e-01)
( 4.69846680e-01,  4.77398536e-01)
( 4.70008725e-01,  4.76964418e-01)
( 4.70170769e-01,  4.76530615e-01)
( 4.70332813e-01,  4.76097129e-01)
( 4.70494858e-01,  4.75663958e-01)
( 4.70656902e-01,  4.75231102e-01)
( 4.70818946e-01,  4.74798561e-01)
( 4.70980991e-01,  4.74366335e-01)
( 4.71143035e-01,  4.73934425e-01)
( 4.71305079e-01,  4.73502828e-01)
( 4.71467124e-01,  4.73071547e-01)
( 4.71629168e-01,  4.72640579e-01)
( 4.71791212e-01,  4.72209926e-01)
( 4.71953256e-01,  4.71779587e-01)
( 4.72115301e-01,  4.71349561e-01)
( 4.72277345e-01,  4.70919850e-01)
( 4.72439389e-01,  4.70490451e-01)
( 4.72601434e-01,  4.70061366e-01)
( 4.72763478e-01,  4.69632594e-01)
( 4.72925522e-01,  4.69204135e-01)
( 4.73087567e-01,  4.68775989e-01)
( 4.73249611e-01,  4.68348155e-01)
( 4.73411655e-01,  4.67920634e-01)
( 4.73573700e-01,  4.67493425e-01)
( 4.73735744e-01,  4.67066528e-01)
( 4.73897788e-01,  4.66639943e-01)
( 4.74059833e-01,  4.66213670e-01)
( 4.74221877e-01,  4.65787709e-01)
( 4.74383921e-01,  4.65362058e-01)
( 4.74545966e-01,  4.64936719e-01)
( 4.74708010e-01,  4.64511692e-01)
( 4.74870054e-01,  4.64086975e-01)
( 4.75032098e-01,  4.63662568e-01)
( 4.75194143e-01,  4.63238472e-01)
( 4.75356187e-01,  4.62814687e-01)
( 4.75518231e-01,  4.62391212e-01)
( 4.75680276e-01,  4.61968047e-01)
( 4.75842320e-01,  4.61545192e-01)
( 4.76004364e-01,  4.61122646e-01)
( 4.76166409e-01,  4.60700410e-01)
( 4.76328453e-01,  4.60278483e-01)
( 4.76490497e-01,  4.59856866e-01)
( 4.76652542e-01,  4.59435558e-01)
( 4.76814586e-01,  4.59014558e-01)
( 4.76976630e-01,  4.58593867e-01)
( 4.77138675e-01,  4.58173485e-01)
( 4.77300719e-01,  4.57753411e-01)
( 4.77462763e-01,  4.57333645e-01)
( 4.77624807e-01,  4.56914187e-01)
( 4.77786852e-01,  4.56495037e-01)
( 4.77948896e-01,  4.56076194e-01)
( 4.78110940e-01,  4.55657659e-01)
( 4.78272985e-01,  4.55239432e-01)
( 4.78435029e-01,  4.54821511e-01)
( 4.78597073e-01,  4.54403898e-01)
( 4.78759118e-01,  4.53986591e-01)
( 4.78921162e-01,  4.53569591e-01)
( 4.79083206e-01,  4.53152898e-01)
( 4.79245251e-01,  4.52736511e-01)
( 4.79407295e-01,  4.52320430e-01)
( 4.79569339e-01,  4.51904655e-01)
( 4.79731384e-01,  4.51489185e-01)
( 4.79893428e-01,  4.51074022e-01)
( 4.80055472e-01,  4.50659163e-01)
( 4.80217517e-01,  4.50244611e-01)
( 4.80379561e-01,  4.49830363e-01)
( 4.80541605e-01,  4.49416420e-01)
( 4.80703649e-01,  4.49002782e-01)
( 4.80865694e-01,  4.48589449e-01)
( 4.81027738e-01,  4.48176420e-01)
( 4.81189782e-01,  4.47763695e-01)
( 4.81351827e-01,  4.47351274e-01)
( 4.81513871e-01,  4.46939158e-01)
( 4.81675915e-01,  4.46527345e-01)
( 4.81837960e-01,  4.46115836e-01)
( 4.82000004e-01,  4.45704630e-01)
( 4.82162048e-01,  4.45293728e-01)
( 4.82324093e-01,  4.44883128e-01)
( 4.82486137e-01,  4.44472832e-01)
( 4.82648181e-01,  4.44062838e-01)
( 4.82810226e-01,  4.43653147e-01)
( 4.82972270e-01,  4.43243759e-01)
( 4.83134314e-01,  4.42834672e-01)
( 4.83296358e-01,  4.42425888e-01)
( 4.83458403e-01,  4.42017406e-01)
( 4.83620447e-01,  4.41609225e-01)
( 4.83782491e-01,  4.41201346e-01)
( 4.83944536e-01,  4.40793769e-01)
( 4.84106580e-01,  4.40386493e-01)
( 4.84268624e-01,  4.39979518e-01)
( 4.84430669e-01,  4.39572844e-01)
( 4.84592713e-01,  4.39166470e-01)
( 4.84754757e-01,  4.38760397e-01)
( 4.84916802e-01,  4.38354625e-01)
( 4.85078846e-01,  4.37949153e-01)
( 4.85240890e-01,  4.37543981e-01)
( 4.85402935e-01,  4.37139109e-01)
( 4.85564979e-01,  4.36734537e-01)
( 4.85727023e-01,  4.36330264e-01)
( 4.85889068e-01,  4.35926291e-01)
( 4.86051112e-01,  4.35522617e-01)
( 4.86213156e-01,  4.35119242e-01)
( 4.86375200e-01,  4.34716166e-01)
( 4.86537245e-01,  4.34313389e-01)
( 4.86699289e-01,  4.33910910e-01)
( 4.86861333e-01,  4.33508730e-01)
( 4.87023378e-01,  4.33106848e-01)
( 4.87185422e-01,  4.32705264e-01)
( 4.87347466e-01,  4.32303979e-01)
( 4.87509511e-01,  4.31902990e-01)
( 4.87671555e-01,  4.31502300e-01)
( 4.87833599e-01,  4.31101907e-01)
( 4.87995644e-01,  4.30701811e-01)
( 4.88157688e-01,  4.30302013e-01)
( 4.88319732e-01,  4.29902511e-01)
( 4.88481777e-01,  4.29503306e-01)
( 4.88643821e-01,  4.29104398e-01)
( 4.88805865e-01,  4.28705786e-01)
( 4.88967909e-01,  4.28307471e-01)
( 4.89129954e-01,  4.27909451e-01)
( 4.89291998e-01,  4.27511728e-01)
( 4.89454042e-01,  4.27114300e-01)
( 4.89616087e-01,  4.26717168e-01)
( 4.89778131e-01,  4.26319249e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 4.89778131e-01,  4.26319249e-01)
( 6.34901818e-01,  4.26319249e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.34901818e-01,  2.65573616e-01)
( 7.54858945e-01,  2.65573616e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 7.54858945e-01,  1.25000000e-01)
( 1.00000000e+00,  1.25000000e-01)};

\addplot [red, dashed, thick]
coordinates {
( 6.02428849e-18,  9.99999874e-01)
( 1.00000000e-03,  9.99999879e-01)
( 2.00000000e-03,  9.99999883e-01)
( 3.00000000e-03,  9.99999887e-01)
( 4.00000000e-03,  9.99999892e-01)
( 5.00000000e-03,  9.99999896e-01)
( 6.00000000e-03,  9.99999900e-01)
( 7.00000000e-03,  9.99999905e-01)
( 8.00000000e-03,  9.99999909e-01)
( 9.00000000e-03,  9.99999914e-01)
( 1.00000000e-02,  9.99999918e-01)
( 1.10000000e-02,  9.99999923e-01)
( 1.20000000e-02,  9.99999927e-01)
( 1.30000000e-02,  9.99999932e-01)
( 1.40000000e-02,  9.99999936e-01)
( 1.50000000e-02,  9.99999941e-01)
( 1.60000000e-02,  9.99999946e-01)
( 1.70000000e-02,  9.99999950e-01)
( 1.80000000e-02,  9.99999955e-01)
( 1.90000000e-02,  9.99999960e-01)
( 2.00000000e-02,  9.99999964e-01)
( 2.10000000e-02,  9.99999969e-01)
( 2.20000000e-02,  9.99999974e-01)
( 2.30000000e-02,  9.99999979e-01)
( 2.40000000e-02,  9.99999983e-01)
( 2.50000000e-02,  9.99999988e-01)
( 2.60000000e-02,  9.99999993e-01)
( 2.70000000e-02,  9.99999998e-01)
( 2.80000000e-02,  1.00000000e+00)
( 2.90000000e-02,  1.00000001e+00)
( 3.00000000e-02,  1.00000001e+00)
( 3.10000000e-02,  1.00000002e+00)
( 3.20000000e-02,  1.00000002e+00)
( 3.30000000e-02,  1.00000003e+00)
( 3.40000000e-02,  1.00000003e+00)
( 3.50000000e-02,  1.00000004e+00)
( 3.60000000e-02,  1.00000004e+00)
( 3.70000000e-02,  1.00000005e+00)
( 3.80000000e-02,  1.00000005e+00)
( 3.90000000e-02,  1.00000006e+00)
( 4.00000000e-02,  1.00000006e+00)
( 4.10000000e-02,  1.00000007e+00)
( 4.20000000e-02,  1.00000007e+00)
( 4.30000000e-02,  1.00000008e+00)
( 4.40000000e-02,  1.00000009e+00)
( 4.50000000e-02,  1.00000009e+00)
( 4.60000000e-02,  1.00000010e+00)
( 4.70000000e-02,  1.00000010e+00)
( 4.80000000e-02,  1.00000011e+00)
( 4.90000000e-02,  1.00000011e+00)
( 5.00000000e-02,  1.00000012e+00)
( 5.10000000e-02,  1.00000012e+00)
( 5.20000000e-02,  1.00000013e+00)
( 5.30000000e-02,  1.00000013e+00)
( 5.40000000e-02,  1.00000014e+00)
( 5.50000000e-02,  1.00000015e+00)
( 5.60000000e-02,  1.00000015e+00)
( 5.70000000e-02,  1.00000016e+00)
( 5.72692505e-02,  1.00000016e+00)
( 5.72692505e-02,  1.00000083e+00)
( 5.82692505e-02,  1.00000085e+00)
( 5.92692505e-02,  1.00000087e+00)
( 6.02692505e-02,  1.00000089e+00)
( 6.12692505e-02,  1.00000091e+00)
( 6.22692505e-02,  1.00000092e+00)
( 6.32692505e-02,  1.00000094e+00)
( 6.42692505e-02,  1.00000096e+00)
( 6.52692505e-02,  1.00000097e+00)
( 6.62692505e-02,  1.00000099e+00)
( 6.72692505e-02,  1.00000101e+00)
( 6.82692505e-02,  1.00000102e+00)
( 6.92692505e-02,  1.00000103e+00)
( 7.02692505e-02,  1.00000105e+00)
( 7.12692505e-02,  1.00000106e+00)
( 7.22692505e-02,  1.00000107e+00)
( 7.32692505e-02,  1.00000109e+00)
( 7.42692505e-02,  1.00000110e+00)
( 7.52692505e-02,  1.00000111e+00)
( 7.62692505e-02,  1.00000112e+00)
( 7.72692505e-02,  1.00000113e+00)
( 7.82692505e-02,  1.00000114e+00)
( 7.92692505e-02,  1.00000115e+00)
( 8.02692505e-02,  1.00000116e+00)
( 8.12692505e-02,  1.00000116e+00)
( 8.22692505e-02,  1.00000117e+00)
( 8.32692505e-02,  1.00000118e+00)
( 8.42692505e-02,  1.00000118e+00)
( 8.52692505e-02,  1.00000119e+00)
( 8.62692505e-02,  1.00000119e+00)
( 8.72692505e-02,  1.00000120e+00)
( 8.82692505e-02,  1.00000120e+00)
( 8.92692505e-02,  1.00000121e+00)
( 9.02692505e-02,  1.00000121e+00)
( 9.12692505e-02,  1.00000121e+00)
( 9.22692505e-02,  1.00000121e+00)
( 9.32692505e-02,  1.00000122e+00)
( 9.42692505e-02,  1.00000122e+00)
( 9.52692505e-02,  1.00000122e+00)
( 9.62692505e-02,  1.00000122e+00)
( 9.72692505e-02,  1.00000122e+00)
( 9.82692505e-02,  1.00000122e+00)
( 9.92692505e-02,  1.00000121e+00)
( 1.00269251e-01,  1.00000121e+00)
( 1.01269251e-01,  1.00000121e+00)
( 1.02269251e-01,  1.00000121e+00)
( 1.03269251e-01,  1.00000120e+00)
( 1.04269251e-01,  1.00000120e+00)
( 1.05269251e-01,  1.00000119e+00)
( 1.06269251e-01,  1.00000119e+00)
( 1.07269251e-01,  1.00000118e+00)
( 1.08269251e-01,  1.00000117e+00)
( 1.09269251e-01,  1.00000117e+00)
( 1.10269251e-01,  1.00000116e+00)
( 1.11269251e-01,  1.00000115e+00)
( 1.12269251e-01,  1.00000114e+00)
( 1.13269251e-01,  1.00000113e+00)
( 1.14269251e-01,  1.00000112e+00)
( 1.15269251e-01,  1.00000111e+00)
( 1.16269251e-01,  1.00000110e+00)
( 1.17269251e-01,  1.00000109e+00)
( 1.18269251e-01,  1.00000108e+00)
( 1.19269251e-01,  1.00000107e+00)
( 1.20269251e-01,  1.00000106e+00)
( 1.21269251e-01,  1.00000104e+00)
( 1.22269251e-01,  1.00000103e+00)
( 1.23269251e-01,  1.00000101e+00)
( 1.24269251e-01,  1.00000100e+00)
( 1.25269251e-01,  1.00000098e+00)
( 1.26269251e-01,  1.00000097e+00)
( 1.26447992e-01,  1.00000096e+00)
( 1.26447992e-01,  1.00000096e+00)
( 1.27447992e-01,  1.00000095e+00)
( 1.28447992e-01,  1.00000093e+00)
( 1.29447992e-01,  1.00000091e+00)
( 1.30447992e-01,  1.00000089e+00)
( 1.31447992e-01,  1.00000088e+00)
( 1.32447992e-01,  1.00000086e+00)
( 1.33447992e-01,  1.00000084e+00)
( 1.34447992e-01,  1.00000082e+00)
( 1.35447992e-01,  1.00000079e+00)
( 1.36447992e-01,  1.00000077e+00)
( 1.37447992e-01,  1.00000075e+00)
( 1.38447992e-01,  1.00000073e+00)
( 1.39447992e-01,  1.00000071e+00)
( 1.40447992e-01,  1.00000068e+00)
( 1.41447992e-01,  1.00000066e+00)
( 1.42447992e-01,  1.00000063e+00)
( 1.43447992e-01,  1.00000061e+00)
( 1.44447992e-01,  1.00000058e+00)
( 1.45447992e-01,  1.00000056e+00)
( 1.46447992e-01,  1.00000053e+00)
( 1.47447992e-01,  1.00000050e+00)
( 1.48447992e-01,  1.00000047e+00)
( 1.49447992e-01,  1.00000045e+00)
( 1.50447992e-01,  1.00000042e+00)
( 1.51447992e-01,  1.00000039e+00)
( 1.52447992e-01,  1.00000036e+00)
( 1.53447992e-01,  1.00000033e+00)
( 1.54447992e-01,  1.00000030e+00)
( 1.55447992e-01,  1.00000026e+00)
( 1.56447992e-01,  1.00000023e+00)
( 1.57447992e-01,  1.00000020e+00)
( 1.58447992e-01,  1.00000017e+00)
( 1.59447992e-01,  1.00000013e+00)
( 1.60447992e-01,  1.00000010e+00)
( 1.61447992e-01,  1.00000006e+00)
( 1.62447992e-01,  1.00000003e+00)
( 1.63447992e-01,  9.99999993e-01)
( 1.64447992e-01,  9.99999957e-01)
( 1.65447992e-01,  9.99999920e-01)
( 1.66447992e-01,  9.99999883e-01)
( 1.67447992e-01,  9.99999845e-01)
( 1.68447992e-01,  9.99999806e-01)
( 1.69447992e-01,  9.99999767e-01)
( 1.70447992e-01,  9.99999728e-01)
( 1.71447992e-01,  9.99999688e-01)
( 1.72447992e-01,  9.99999647e-01)
( 1.73447992e-01,  9.99999606e-01)
( 1.74447992e-01,  9.99999565e-01)
( 1.75447992e-01,  9.99999523e-01)
( 1.76447992e-01,  9.99999480e-01)
( 1.77447992e-01,  9.99999437e-01)
( 1.78447992e-01,  9.99999393e-01)
( 1.79447992e-01,  9.99999349e-01)
( 1.80447992e-01,  9.99999304e-01)
( 1.81447992e-01,  9.99999258e-01)
( 1.82447992e-01,  9.99999213e-01)
( 1.83447992e-01,  9.99999166e-01)
( 1.84447992e-01,  9.99999119e-01)
( 1.85447992e-01,  9.99999072e-01)
( 1.86447992e-01,  9.99999024e-01)
( 1.87447992e-01,  9.99998975e-01)
( 1.88447992e-01,  9.99998926e-01)
( 1.89447992e-01,  9.99998877e-01)
( 1.90447992e-01,  9.99998826e-01)
( 1.91447992e-01,  9.99998776e-01)
( 1.92447992e-01,  9.99998725e-01)
( 1.93447992e-01,  9.99998673e-01)
( 1.94447992e-01,  9.99998621e-01)
( 1.95447992e-01,  9.99998568e-01)
( 1.96447992e-01,  9.99998515e-01)
( 1.97447992e-01,  9.99998461e-01)
( 1.98447992e-01,  9.99998406e-01)
( 1.99447992e-01,  9.99998351e-01)
( 2.00447992e-01,  9.99998296e-01)
( 2.01447992e-01,  9.99998240e-01)
( 2.02447992e-01,  9.99998184e-01)
( 2.03447992e-01,  9.99998127e-01)
( 2.04447992e-01,  9.99998069e-01)
( 2.05447992e-01,  9.99998011e-01)
( 2.06447992e-01,  9.99997952e-01)
( 2.07447992e-01,  9.99997893e-01)
( 2.08447992e-01,  9.99997833e-01)
( 2.09447992e-01,  9.99997773e-01)
( 2.10447992e-01,  9.99997713e-01)
( 2.11447992e-01,  9.99997651e-01)
( 2.11741313e-01,  9.99997633e-01)
( 2.11741313e-01,  9.99639347e-01)
( 2.12741313e-01,  9.99663178e-01)
( 2.13741313e-01,  9.99686503e-01)
( 2.14741313e-01,  9.99709322e-01)
( 2.15741313e-01,  9.99731634e-01)
( 2.16741313e-01,  9.99753439e-01)
( 2.17741313e-01,  9.99774738e-01)
( 2.18741313e-01,  9.99795530e-01)
( 2.19741313e-01,  9.99815816e-01)
( 2.20741313e-01,  9.99835595e-01)
( 2.21741313e-01,  9.99854868e-01)
( 2.22741313e-01,  9.99873634e-01)
( 2.23741313e-01,  9.99891894e-01)
( 2.24741313e-01,  9.99909647e-01)
( 2.25741313e-01,  9.99926893e-01)
( 2.26741313e-01,  9.99943633e-01)
( 2.27741313e-01,  9.99959867e-01)
( 2.28741313e-01,  9.99975594e-01)
( 2.29741313e-01,  9.99990814e-01)
( 2.30741313e-01,  1.00000553e+00)
( 2.31741313e-01,  1.00001974e+00)
( 2.32741313e-01,  1.00003344e+00)
( 2.33741313e-01,  1.00004663e+00)
( 2.34741313e-01,  1.00005932e+00)
( 2.35741313e-01,  1.00007150e+00)
( 2.36741313e-01,  1.00008317e+00)
( 2.37741313e-01,  1.00009434e+00)
( 2.38492270e-01,  1.00010240e+00)
( 2.38492270e-01,  1.00010326e+00)
( 2.39492270e-01,  1.00011371e+00)
( 2.40492270e-01,  1.00012365e+00)
( 2.41492270e-01,  1.00013307e+00)
( 2.42492270e-01,  1.00014197e+00)
( 2.43492270e-01,  1.00015035e+00)
( 2.44492270e-01,  1.00015822e+00)
( 2.45492270e-01,  1.00016556e+00)
( 2.46492270e-01,  1.00017238e+00)
( 2.47492270e-01,  1.00017868e+00)
( 2.48492270e-01,  1.00018446e+00)
( 2.49492270e-01,  1.00018973e+00)
( 2.50492270e-01,  1.00019447e+00)
( 2.50585144e-01,  1.00019488e+00)
( 2.50585144e-01,  1.00019489e+00)
( 2.51585144e-01,  1.00019894e+00)
( 2.52585144e-01,  1.00020249e+00)
( 2.53585144e-01,  1.00020556e+00)
( 2.54585144e-01,  1.00020814e+00)
( 2.55585144e-01,  1.00021024e+00)
( 2.56585144e-01,  1.00021184e+00)
( 2.57585144e-01,  1.00021296e+00)
( 2.58585144e-01,  1.00021359e+00)
( 2.59585144e-01,  1.00021374e+00)
( 2.60585144e-01,  1.00021339e+00)
( 2.61585144e-01,  1.00021256e+00)
( 2.62585144e-01,  1.00021124e+00)
( 2.63585144e-01,  1.00020944e+00)
( 2.64585144e-01,  1.00020715e+00)
( 2.65585144e-01,  1.00020437e+00)
( 2.66585144e-01,  1.00020110e+00)
( 2.67585144e-01,  1.00019734e+00)
( 2.68585144e-01,  1.00019310e+00)
( 2.69585144e-01,  1.00018837e+00)
( 2.70585144e-01,  1.00018315e+00)
( 2.71585144e-01,  1.00017745e+00)
( 2.72585144e-01,  1.00017126e+00)
( 2.73585144e-01,  1.00016458e+00)
( 2.74585144e-01,  1.00015741e+00)
( 2.75585144e-01,  1.00014976e+00)
( 2.76585144e-01,  1.00014161e+00)
( 2.77585144e-01,  1.00013299e+00)
( 2.78585144e-01,  1.00012387e+00)
( 2.79585144e-01,  1.00011427e+00)
( 2.80585144e-01,  1.00010417e+00)
( 2.81585144e-01,  1.00009360e+00)
( 2.82585144e-01,  1.00008253e+00)
( 2.83585144e-01,  1.00007098e+00)
( 2.84585144e-01,  1.00005893e+00)
( 2.85585144e-01,  1.00004641e+00)
( 2.86585144e-01,  1.00003339e+00)
( 2.87585144e-01,  1.00001989e+00)
( 2.88585144e-01,  1.00000590e+00)
( 2.89585144e-01,  9.99991420e-01)
( 2.90585144e-01,  9.99976454e-01)
( 2.91048786e-01,  9.99969350e-01)
( 2.91048786e-01,  9.99968652e-01)
( 2.92048786e-01,  9.99954883e-01)
( 2.93048786e-01,  9.99940757e-01)
( 2.94048786e-01,  9.99926276e-01)
( 2.95048786e-01,  9.99911438e-01)
( 2.96048786e-01,  9.99896244e-01)
( 2.97048786e-01,  9.99880693e-01)
( 2.98048786e-01,  9.99864786e-01)
( 2.99048786e-01,  9.99848523e-01)
( 3.00048786e-01,  9.99831903e-01)
( 3.01048786e-01,  9.99814927e-01)
( 3.02048786e-01,  9.99797595e-01)
( 3.02996031e-01,  9.99780848e-01)
( 3.02996031e-01,  9.99762144e-01)
( 3.03996031e-01,  9.99737412e-01)
( 3.04996031e-01,  9.99712231e-01)
( 3.05996031e-01,  9.99686602e-01)
( 3.06996031e-01,  9.99660523e-01)
( 3.07996031e-01,  9.99633997e-01)
( 3.08996031e-01,  9.99607021e-01)
( 3.09996031e-01,  9.99579597e-01)
( 3.10996031e-01,  9.99551724e-01)
( 3.11996031e-01,  9.99523402e-01)
( 3.12996031e-01,  9.99494632e-01)
( 3.13996031e-01,  9.99465413e-01)
( 3.14996031e-01,  9.99435746e-01)
( 3.15996031e-01,  9.99405630e-01)
( 3.16996031e-01,  9.99375065e-01)
( 3.17996031e-01,  9.99344051e-01)
( 3.18996031e-01,  9.99312589e-01)
( 3.19996031e-01,  9.99280678e-01)
( 3.20996031e-01,  9.99248319e-01)
( 3.21996031e-01,  9.99215511e-01)
( 3.22996031e-01,  9.99182254e-01)
( 3.23996031e-01,  9.99148549e-01)
( 3.24996031e-01,  9.99114394e-01)
( 3.25996031e-01,  9.99079792e-01)
( 3.26996031e-01,  9.99044740e-01)
( 3.27996031e-01,  9.99009240e-01)
( 3.28996031e-01,  9.98973291e-01)
( 3.29951498e-01,  9.98938524e-01)};\label{line:sod:hoist}

\addplot [red, dashed, thick]
coordinates {
( 3.29951498e-01,  9.87813495e-01)
( 3.30951498e-01,  9.83186212e-01)
( 3.31951498e-01,  9.78572183e-01)
( 3.32951498e-01,  9.73971406e-01)
( 3.33951498e-01,  9.69383881e-01)
( 3.34951498e-01,  9.64809609e-01)
( 3.35951498e-01,  9.60248590e-01)
( 3.36951498e-01,  9.55700823e-01)
( 3.37951498e-01,  9.51166309e-01)
( 3.38951498e-01,  9.46645047e-01)
( 3.39951498e-01,  9.42137038e-01)
( 3.40951498e-01,  9.37642282e-01)
( 3.41951498e-01,  9.33160778e-01)
( 3.42951498e-01,  9.28692527e-01)
( 3.43951498e-01,  9.24237528e-01)
( 3.44951498e-01,  9.19795782e-01)
( 3.45951498e-01,  9.15367288e-01)
( 3.46951498e-01,  9.10952047e-01)
( 3.47951498e-01,  9.06550059e-01)
( 3.48951498e-01,  9.02161323e-01)
( 3.49951498e-01,  8.97785840e-01)
( 3.50951498e-01,  8.93423610e-01)
( 3.51951498e-01,  8.89074631e-01)
( 3.52951498e-01,  8.84738906e-01)
( 3.53951498e-01,  8.80416433e-01)
( 3.54951498e-01,  8.76107213e-01)
( 3.55951498e-01,  8.71811245e-01)
( 3.56951498e-01,  8.67528530e-01)
( 3.57951498e-01,  8.63259067e-01)
( 3.58951498e-01,  8.59002857e-01)
( 3.59951498e-01,  8.54759900e-01)
( 3.60951498e-01,  8.50530195e-01)
( 3.61951498e-01,  8.46313743e-01)
( 3.62951498e-01,  8.42110543e-01)
( 3.63951498e-01,  8.37920596e-01)
( 3.64951498e-01,  8.33743902e-01)
( 3.65951498e-01,  8.29580460e-01)
( 3.66951498e-01,  8.25430270e-01)
( 3.67951498e-01,  8.21293334e-01)
( 3.68951498e-01,  8.17169650e-01)
( 3.69951498e-01,  8.13059218e-01)
( 3.70951498e-01,  8.08962039e-01)
( 3.71951498e-01,  8.04878112e-01)
( 3.72951498e-01,  8.00807439e-01)
( 3.73951498e-01,  7.96750017e-01)
( 3.74951498e-01,  7.92705849e-01)
( 3.75435534e-01,  7.90753086e-01)
( 3.75435534e-01,  7.90184980e-01)
( 3.76435534e-01,  7.86138737e-01)
( 3.77435534e-01,  7.82098610e-01)
( 3.78435534e-01,  7.78064600e-01)
( 3.79302681e-01,  7.74571468e-01)
( 3.79302681e-01,  7.72316633e-01)
( 3.80302681e-01,  7.68607501e-01)
( 3.81302681e-01,  7.64908133e-01)
( 3.82020367e-01,  7.62259169e-01)
( 3.82020367e-01,  7.62405440e-01)
( 3.83020367e-01,  7.58695418e-01)
( 3.84020367e-01,  7.54991793e-01)
( 3.85020367e-01,  7.51294566e-01)
( 3.86020367e-01,  7.47603737e-01)
( 3.87020367e-01,  7.43919306e-01)
( 3.88020367e-01,  7.40241272e-01)
( 3.89020367e-01,  7.36569636e-01)
( 3.90020367e-01,  7.32904398e-01)
( 3.91020367e-01,  7.29245558e-01)
( 3.92020367e-01,  7.25593115e-01)
( 3.93020367e-01,  7.21947070e-01)
( 3.94020367e-01,  7.18307422e-01)
( 3.95020367e-01,  7.14674172e-01)
( 3.96020367e-01,  7.11047320e-01)
( 3.97020367e-01,  7.07426866e-01)
( 3.98020367e-01,  7.03812809e-01)
( 3.99020367e-01,  7.00205150e-01)
( 4.00020367e-01,  6.96603889e-01)
( 4.01020367e-01,  6.93009025e-01)
( 4.02020367e-01,  6.89420559e-01)
( 4.03020367e-01,  6.85838491e-01)
( 4.04020367e-01,  6.82262821e-01)
( 4.05020367e-01,  6.78693548e-01)
( 4.06020367e-01,  6.75130673e-01)
( 4.07020367e-01,  6.71574196e-01)
( 4.08020367e-01,  6.68024116e-01)
( 4.09020367e-01,  6.64480434e-01)
( 4.10020367e-01,  6.60943150e-01)
( 4.11020367e-01,  6.57412263e-01)
( 4.12020367e-01,  6.53887774e-01)
( 4.13020367e-01,  6.50369683e-01)
( 4.13927337e-01,  6.47184412e-01)
( 4.13927337e-01,  6.46642606e-01)
( 4.14927337e-01,  6.43397122e-01)
( 4.15927337e-01,  6.40167079e-01)
( 4.16927337e-01,  6.36952477e-01)
( 4.17927337e-01,  6.33753315e-01)
( 4.18927337e-01,  6.30569593e-01)
( 4.19927337e-01,  6.27401312e-01)
( 4.20927337e-01,  6.24248472e-01)
( 4.21927337e-01,  6.21111072e-01)
( 4.22927337e-01,  6.17989113e-01)
( 4.23927337e-01,  6.14882594e-01)
( 4.24927337e-01,  6.11791516e-01)
( 4.25927337e-01,  6.08715878e-01)
( 4.26574056e-01,  6.06735027e-01)
( 4.26574056e-01,  6.05537914e-01)
( 4.27574056e-01,  6.02252768e-01)
( 4.28574056e-01,  5.98983481e-01)
( 4.29574056e-01,  5.95730054e-01)
( 4.30574056e-01,  5.92492488e-01)
( 4.31574056e-01,  5.89270781e-01)
( 4.32574056e-01,  5.86064935e-01)
( 4.33574056e-01,  5.82874948e-01)
( 4.34574056e-01,  5.79700822e-01)
( 4.35574056e-01,  5.76542556e-01)
( 4.36574056e-01,  5.73400149e-01)
( 4.37574056e-01,  5.70273603e-01)
( 4.38574056e-01,  5.67162917e-01)
( 4.39574056e-01,  5.64068091e-01)
( 4.40574056e-01,  5.60989125e-01)
( 4.41574056e-01,  5.57926020e-01)
( 4.42574056e-01,  5.54878774e-01)
( 4.43574056e-01,  5.51847388e-01)
( 4.44574056e-01,  5.48831863e-01)
( 4.45574056e-01,  5.45832197e-01)
( 4.46574056e-01,  5.42848392e-01)
( 4.47574056e-01,  5.39880446e-01)
( 4.48574056e-01,  5.36928361e-01)
( 4.49574056e-01,  5.33992136e-01)
( 4.50574056e-01,  5.31071771e-01)
( 4.51574056e-01,  5.28167266e-01)
( 4.52574056e-01,  5.25278621e-01)
( 4.53574056e-01,  5.22405836e-01)
( 4.54574056e-01,  5.19548911e-01)
( 4.55574056e-01,  5.16707846e-01)
( 4.56574056e-01,  5.13882642e-01)
( 4.57574056e-01,  5.11073297e-01)
( 4.58574056e-01,  5.08279812e-01)
( 4.59574056e-01,  5.05502188e-01)
( 4.60574056e-01,  5.02740424e-01)
( 4.61574056e-01,  4.99994519e-01)
( 4.62574056e-01,  4.97264475e-01)
( 4.63160498e-01,  4.95670839e-01)
( 4.63160498e-01,  4.95603992e-01)
( 4.64160498e-01,  4.92909693e-01)
( 4.65160498e-01,  4.90223678e-01)
( 4.66160498e-01,  4.87545946e-01)
( 4.67160498e-01,  4.84876498e-01)
( 4.68160498e-01,  4.82215333e-01)
( 4.69160498e-01,  4.79562452e-01)
( 4.70160498e-01,  4.76917854e-01)
( 4.71160498e-01,  4.74281540e-01)
( 4.72160498e-01,  4.71653509e-01)
( 4.73160498e-01,  4.69033761e-01)
( 4.74160498e-01,  4.66422298e-01)
( 4.75160498e-01,  4.63819117e-01)
( 4.76160498e-01,  4.61224220e-01)
( 4.77160498e-01,  4.58637607e-01)
( 4.78160498e-01,  4.56059277e-01)
( 4.79160498e-01,  4.53489231e-01)
( 4.80160498e-01,  4.50927468e-01)
( 4.81160498e-01,  4.48373989e-01)
( 4.82160498e-01,  4.45828793e-01)
( 4.83160498e-01,  4.43291881e-01)
( 4.84160498e-01,  4.40763252e-01)
( 4.85160498e-01,  4.38242906e-01)
( 4.85942804e-01,  4.36277001e-01)
( 4.85942804e-01,  4.28167452e-01)
( 4.86942804e-01,  4.28080726e-01)
( 4.87942804e-01,  4.27995954e-01)
( 4.88942804e-01,  4.27913138e-01)
( 4.89942804e-01,  4.27832277e-01)
( 4.90942804e-01,  4.27753371e-01)
( 4.91942804e-01,  4.27676420e-01)
( 4.92942804e-01,  4.27601424e-01)
( 4.93942804e-01,  4.27528384e-01)
( 4.94942804e-01,  4.27457299e-01)
( 4.95942804e-01,  4.27388169e-01)
( 4.96942804e-01,  4.27320995e-01)
( 4.97942804e-01,  4.27255775e-01)
( 4.98942804e-01,  4.27192511e-01)
( 4.99942804e-01,  4.27131202e-01)
( 5.00942804e-01,  4.27071848e-01)
( 5.01942804e-01,  4.27014450e-01)
( 5.02942804e-01,  4.26959006e-01)
( 5.03942804e-01,  4.26905518e-01)
( 5.04942804e-01,  4.26853985e-01)
( 5.05942804e-01,  4.26804407e-01)
( 5.06942804e-01,  4.26756785e-01)
( 5.07942804e-01,  4.26711117e-01)
( 5.08942804e-01,  4.26667405e-01)
( 5.09942804e-01,  4.26625648e-01)
( 5.10942804e-01,  4.26585847e-01)
( 5.11942804e-01,  4.26548000e-01)
( 5.12942804e-01,  4.26512109e-01)
( 5.13942804e-01,  4.26478173e-01)
( 5.14942804e-01,  4.26446192e-01)
( 5.15942804e-01,  4.26416166e-01)
( 5.16942804e-01,  4.26388096e-01)
( 5.17942804e-01,  4.26361981e-01)
( 5.18942804e-01,  4.26337821e-01)
( 5.19942804e-01,  4.26315616e-01)
( 5.20942804e-01,  4.26295366e-01)
( 5.21942804e-01,  4.26277072e-01)
( 5.22942804e-01,  4.26260733e-01)
( 5.23942804e-01,  4.26246349e-01)
( 5.24942804e-01,  4.26233920e-01)
( 5.25942804e-01,  4.26223447e-01)
( 5.26942804e-01,  4.26214928e-01)
( 5.27942804e-01,  4.26208365e-01)
( 5.28942804e-01,  4.26203757e-01)
( 5.29942804e-01,  4.26201105e-01)
( 5.30942804e-01,  4.26200407e-01)
( 5.31942804e-01,  4.26201665e-01)
( 5.32942804e-01,  4.26204878e-01)
( 5.33942804e-01,  4.26210046e-01)
( 5.34942804e-01,  4.26217170e-01)
( 5.35942804e-01,  4.26226248e-01)
( 5.36942804e-01,  4.26237282e-01)
( 5.37942804e-01,  4.26250271e-01)
( 5.38942804e-01,  4.26265215e-01)
( 5.39295781e-01,  4.26270957e-01)
( 5.39295781e-01,  4.26237260e-01)
( 5.40295781e-01,  4.26256035e-01)
( 5.41295781e-01,  4.26275794e-01)
( 5.42295781e-01,  4.26296537e-01)
( 5.43295781e-01,  4.26318264e-01)
( 5.44295781e-01,  4.26340975e-01)
( 5.45295781e-01,  4.26364670e-01)
( 5.46295781e-01,  4.26389349e-01)
( 5.47295781e-01,  4.26415013e-01)
( 5.48295781e-01,  4.26441660e-01)
( 5.49172423e-01,  4.26465829e-01)
( 5.49172423e-01,  4.24911809e-01)
( 5.50172423e-01,  4.25032818e-01)
( 5.51172423e-01,  4.25150318e-01)
( 5.52172423e-01,  4.25264307e-01)
( 5.53172423e-01,  4.25374786e-01)
( 5.54172423e-01,  4.25481755e-01)
( 5.55172423e-01,  4.25585215e-01)
( 5.56172423e-01,  4.25685164e-01)
( 5.57172423e-01,  4.25781604e-01)
( 5.58172423e-01,  4.25874533e-01)
( 5.59172423e-01,  4.25963953e-01)
( 5.60172423e-01,  4.26049863e-01)
( 5.61172423e-01,  4.26132263e-01)
( 5.62172423e-01,  4.26211153e-01)
( 5.63172423e-01,  4.26286533e-01)
( 5.64172423e-01,  4.26358403e-01)
( 5.65172423e-01,  4.26426763e-01)
( 5.66172423e-01,  4.26491613e-01)
( 5.67172423e-01,  4.26552953e-01)
( 5.68172423e-01,  4.26610784e-01)
( 5.69172423e-01,  4.26665104e-01)
( 5.70172423e-01,  4.26715914e-01)
( 5.71172423e-01,  4.26763215e-01)
( 5.72172423e-01,  4.26807006e-01)
( 5.73172423e-01,  4.26847286e-01)
( 5.74172423e-01,  4.26884057e-01)
( 5.75172423e-01,  4.26917318e-01)
( 5.76172423e-01,  4.26947069e-01)
( 5.77172423e-01,  4.26973310e-01)
( 5.78172423e-01,  4.26996041e-01)
( 5.79172423e-01,  4.27015262e-01)
( 5.80172423e-01,  4.27030973e-01)
( 5.81172423e-01,  4.27043174e-01)
( 5.82172423e-01,  4.27051866e-01)
( 5.83172423e-01,  4.27057047e-01)
( 5.84172423e-01,  4.27058719e-01)
( 5.85172423e-01,  4.27056880e-01)
( 5.86172423e-01,  4.27051532e-01)
( 5.87172423e-01,  4.27042674e-01)
( 5.88172423e-01,  4.27030305e-01)
( 5.89172423e-01,  4.27014427e-01)
( 5.90172423e-01,  4.26995039e-01)
( 5.91172423e-01,  4.26972141e-01)
( 5.92172423e-01,  4.26945733e-01)
( 5.93172423e-01,  4.26915815e-01)
( 5.94172423e-01,  4.26882388e-01)
( 5.95172423e-01,  4.26845450e-01)
( 5.96172423e-01,  4.26805002e-01)
( 5.97172423e-01,  4.26761045e-01)
( 5.98172423e-01,  4.26713577e-01)
( 5.99172423e-01,  4.26662600e-01)
( 6.00172423e-01,  4.26608112e-01)
( 6.01172423e-01,  4.26550115e-01)
( 6.02172423e-01,  4.26488608e-01)
( 6.03172423e-01,  4.26423591e-01)
( 6.04172423e-01,  4.26355064e-01)
( 6.05172423e-01,  4.26283027e-01)
( 6.06172423e-01,  4.26207480e-01)
( 6.07172423e-01,  4.26128423e-01)
( 6.08172423e-01,  4.26045856e-01)
( 6.09172423e-01,  4.25959779e-01)
( 6.10172423e-01,  4.25870193e-01)
( 6.11172423e-01,  4.25777096e-01)
( 6.12172423e-01,  4.25680490e-01)
( 6.13172423e-01,  4.25580373e-01)
( 6.14172423e-01,  4.25476747e-01)
( 6.15172423e-01,  4.25369611e-01)
( 6.16172423e-01,  4.25258964e-01)
( 6.17172423e-01,  4.25144808e-01)
( 6.18172423e-01,  4.25027142e-01)
( 6.18776802e-01,  4.24954326e-01)
( 6.18776802e-01,  4.24987403e-01)
( 6.19776802e-01,  4.24876322e-01)
( 6.20776802e-01,  4.24762027e-01)
( 6.21776802e-01,  4.24644516e-01)
( 6.22776802e-01,  4.24523790e-01)
( 6.23776802e-01,  4.24399849e-01)
( 6.24776802e-01,  4.24272692e-01)
( 6.25776802e-01,  4.24142321e-01)
( 6.26776802e-01,  4.24008734e-01)
( 6.27776802e-01,  4.23871933e-01)
( 6.28776802e-01,  4.23731916e-01)
( 6.29776802e-01,  4.23588684e-01)
( 6.30776802e-01,  4.23442236e-01)
( 6.31776802e-01,  4.23292574e-01)
( 6.32776802e-01,  4.23139696e-01)
( 6.33776802e-01,  4.22983603e-01)
( 6.34776802e-01,  4.22824295e-01)
( 6.35006720e-01,  4.22787213e-01)};\label{line:sod:hoist}

\addplot [red, dashed, thick]
coordinates {
( 6.35006720e-01,  2.66427033e-01)
( 6.36006720e-01,  2.66393251e-01)
( 6.37006720e-01,  2.66360013e-01)
( 6.38006720e-01,  2.66327319e-01)
( 6.39006720e-01,  2.66295169e-01)
( 6.40006720e-01,  2.66263562e-01)
( 6.41006720e-01,  2.66232499e-01)
( 6.42006720e-01,  2.66201979e-01)
( 6.43006720e-01,  2.66172003e-01)
( 6.44006720e-01,  2.66142571e-01)
( 6.45006720e-01,  2.66113683e-01)
( 6.46006720e-01,  2.66085338e-01)
( 6.47006720e-01,  2.66057537e-01)
( 6.48006720e-01,  2.66030280e-01)
( 6.49006720e-01,  2.66003566e-01)
( 6.50006720e-01,  2.65977396e-01)
( 6.51006720e-01,  2.65951770e-01)
( 6.52006720e-01,  2.65926687e-01)
( 6.53006720e-01,  2.65902148e-01)
( 6.54006720e-01,  2.65878153e-01)
( 6.55006720e-01,  2.65854701e-01)
( 6.56006720e-01,  2.65831793e-01)
( 6.57006720e-01,  2.65809429e-01)
( 6.58006720e-01,  2.65787609e-01)
( 6.59006720e-01,  2.65766332e-01)
( 6.60006720e-01,  2.65745599e-01)
( 6.61006720e-01,  2.65725409e-01)
( 6.62006720e-01,  2.65705763e-01)
( 6.63006720e-01,  2.65686661e-01)
( 6.64006720e-01,  2.65668103e-01)
( 6.65006720e-01,  2.65650088e-01)
( 6.66006720e-01,  2.65632617e-01)
( 6.67006720e-01,  2.65615690e-01)
( 6.68006720e-01,  2.65599306e-01)
( 6.69006720e-01,  2.65583466e-01)
( 6.70006720e-01,  2.65568170e-01)
( 6.71006720e-01,  2.65553417e-01)
( 6.72006720e-01,  2.65539208e-01)
( 6.73006720e-01,  2.65525543e-01)
( 6.74006720e-01,  2.65512421e-01)
( 6.75006720e-01,  2.65499843e-01)
( 6.76006720e-01,  2.65487809e-01)
( 6.77006720e-01,  2.65476319e-01)
( 6.78006720e-01,  2.65465372e-01)
( 6.79006720e-01,  2.65454969e-01)
( 6.80006720e-01,  2.65445109e-01)
( 6.81006720e-01,  2.65435793e-01)
( 6.82006720e-01,  2.65427021e-01)
( 6.83006720e-01,  2.65418793e-01)
( 6.84006720e-01,  2.65411108e-01)
( 6.85006720e-01,  2.65403967e-01)
( 6.86006720e-01,  2.65397370e-01)
( 6.87006720e-01,  2.65391316e-01)
( 6.88006720e-01,  2.65385806e-01)
( 6.89006720e-01,  2.65380840e-01)
( 6.90006720e-01,  2.65376417e-01)
( 6.91006720e-01,  2.65372538e-01)
( 6.92006720e-01,  2.65369203e-01)
( 6.93006720e-01,  2.65366411e-01)
( 6.94006720e-01,  2.65364163e-01)
( 6.95006720e-01,  2.65362459e-01)
( 6.96006720e-01,  2.65361299e-01)
( 6.97006720e-01,  2.65360682e-01)
( 6.98006720e-01,  2.65360609e-01)
( 6.99006720e-01,  2.65361079e-01)
( 7.00006720e-01,  2.65362093e-01)
( 7.01006720e-01,  2.65363651e-01)
( 7.02006720e-01,  2.65365753e-01)
( 7.03006720e-01,  2.65368398e-01)
( 7.04006720e-01,  2.65371587e-01)
( 7.05006720e-01,  2.65375320e-01)
( 7.06006720e-01,  2.65379596e-01)
( 7.07006720e-01,  2.65384416e-01)
( 7.08006720e-01,  2.65389780e-01)
( 7.09006720e-01,  2.65395687e-01)
( 7.10006720e-01,  2.65402138e-01)
( 7.10979386e-01,  2.65408934e-01)
( 7.10979386e-01,  2.65468952e-01)
( 7.11979386e-01,  2.65473752e-01)
( 7.12979386e-01,  2.65478759e-01)
( 7.13979386e-01,  2.65483973e-01)
( 7.14979386e-01,  2.65489393e-01)
( 7.15979386e-01,  2.65495021e-01)
( 7.16979386e-01,  2.65500855e-01)
( 7.17979386e-01,  2.65506896e-01)
( 7.18979386e-01,  2.65513144e-01)
( 7.19979386e-01,  2.65519599e-01)
( 7.20979386e-01,  2.65526261e-01)
( 7.21979386e-01,  2.65533129e-01)
( 7.22979386e-01,  2.65540205e-01)
( 7.23979386e-01,  2.65547487e-01)
( 7.24979386e-01,  2.65554976e-01)
( 7.25979386e-01,  2.65562672e-01)
( 7.26979386e-01,  2.65570575e-01)
( 7.27979386e-01,  2.65578685e-01)
( 7.28979386e-01,  2.65587001e-01)
( 7.29979386e-01,  2.65595525e-01)
( 7.30979386e-01,  2.65604255e-01)
( 7.31979386e-01,  2.65613192e-01)
( 7.32979386e-01,  2.65622336e-01)
( 7.33979386e-01,  2.65631687e-01)
( 7.34979386e-01,  2.65641244e-01)
( 7.35979386e-01,  2.65651009e-01)
( 7.36979386e-01,  2.65660980e-01)
( 7.37979386e-01,  2.65671159e-01)
( 7.38979386e-01,  2.65681544e-01)
( 7.39979386e-01,  2.65692136e-01)
( 7.40979386e-01,  2.65702934e-01)
( 7.41979386e-01,  2.65713940e-01)
( 7.42979386e-01,  2.65725153e-01)
( 7.43979386e-01,  2.65736572e-01)
( 7.44979386e-01,  2.65748198e-01)
( 7.45979386e-01,  2.65760031e-01)
( 7.46979386e-01,  2.65772071e-01)
( 7.47979386e-01,  2.65784318e-01)
( 7.48979386e-01,  2.65796772e-01)
( 7.49979386e-01,  2.65809432e-01)
( 7.50979386e-01,  2.65822299e-01)
( 7.51979386e-01,  2.65835374e-01)
( 7.52979386e-01,  2.65848655e-01)
( 7.53979386e-01,  2.65862143e-01)
( 7.54854136e-01,  2.65874111e-01)};\label{line:sod:hoist}

\addplot [red, dashed, thick]
coordinates {
( 7.54854136e-01,  1.25004689e-01)
( 7.55854136e-01,  1.25004013e-01)
( 7.56854136e-01,  1.25003359e-01)
( 7.57854136e-01,  1.25002727e-01)
( 7.58854136e-01,  1.25002116e-01)
( 7.59854136e-01,  1.25001528e-01)
( 7.60854136e-01,  1.25000961e-01)
( 7.61854136e-01,  1.25000416e-01)
( 7.62854136e-01,  1.24999894e-01)
( 7.63854136e-01,  1.24999393e-01)
( 7.64854136e-01,  1.24998913e-01)
( 7.65854136e-01,  1.24998456e-01)
( 7.66854136e-01,  1.24998021e-01)
( 7.67854136e-01,  1.24997608e-01)
( 7.68854136e-01,  1.24997216e-01)
( 7.69854136e-01,  1.24996846e-01)
( 7.70854136e-01,  1.24996499e-01)
( 7.71854136e-01,  1.24996173e-01)
( 7.72854136e-01,  1.24995869e-01)
( 7.73854136e-01,  1.24995587e-01)
( 7.74854136e-01,  1.24995327e-01)
( 7.75854136e-01,  1.24995089e-01)
( 7.76854136e-01,  1.24994872e-01)
( 7.77854136e-01,  1.24994678e-01)
( 7.78854136e-01,  1.24994505e-01)
( 7.79854136e-01,  1.24994354e-01)
( 7.80854136e-01,  1.24994226e-01)
( 7.81854136e-01,  1.24994119e-01)
( 7.82854136e-01,  1.24994034e-01)
( 7.83854136e-01,  1.24993971e-01)
( 7.84854136e-01,  1.24993929e-01)
( 7.85854136e-01,  1.24993910e-01)
( 7.86854136e-01,  1.24993913e-01)
( 7.87854136e-01,  1.24993937e-01)
( 7.88854136e-01,  1.24993983e-01)
( 7.89854136e-01,  1.24994052e-01)
( 7.90854136e-01,  1.24994142e-01)
( 7.91854136e-01,  1.24994254e-01)
( 7.92854136e-01,  1.24994388e-01)
( 7.93854136e-01,  1.24994543e-01)
( 7.94854136e-01,  1.24994721e-01)
( 7.95854136e-01,  1.24994921e-01)
( 7.96854136e-01,  1.24995142e-01)
( 7.97854136e-01,  1.24995386e-01)
( 7.98854136e-01,  1.24995651e-01)
( 7.99854136e-01,  1.24995938e-01)
( 8.00854136e-01,  1.24996247e-01)
( 8.01854136e-01,  1.24996578e-01)
( 8.02854136e-01,  1.24996931e-01)
( 8.03854136e-01,  1.24997305e-01)
( 8.04102541e-01,  1.24997402e-01)
( 8.04102541e-01,  1.25001375e-01)
( 8.05102541e-01,  1.25001325e-01)
( 8.06102541e-01,  1.25001276e-01)
( 8.07102541e-01,  1.25001228e-01)
( 8.08102541e-01,  1.25001182e-01)
( 8.09102541e-01,  1.25001137e-01)
( 8.10102541e-01,  1.25001094e-01)
( 8.11102541e-01,  1.25001051e-01)
( 8.12102541e-01,  1.25001010e-01)
( 8.13102541e-01,  1.25000971e-01)
( 8.14102541e-01,  1.25000933e-01)
( 8.15102541e-01,  1.25000896e-01)
( 8.16102541e-01,  1.25000860e-01)
( 8.17102541e-01,  1.25000826e-01)
( 8.18102541e-01,  1.25000793e-01)
( 8.19102541e-01,  1.25000762e-01)
( 8.20102541e-01,  1.25000732e-01)
( 8.21102541e-01,  1.25000703e-01)
( 8.22102541e-01,  1.25000675e-01)
( 8.23102541e-01,  1.25000649e-01)
( 8.24102541e-01,  1.25000624e-01)
( 8.25102541e-01,  1.25000601e-01)
( 8.26102541e-01,  1.25000579e-01)
( 8.27102541e-01,  1.25000558e-01)
( 8.28102541e-01,  1.25000539e-01)
( 8.29102541e-01,  1.25000521e-01)
( 8.30102541e-01,  1.25000504e-01)
( 8.31102541e-01,  1.25000489e-01)
( 8.32102541e-01,  1.25000475e-01)
( 8.33102541e-01,  1.25000462e-01)
( 8.34102541e-01,  1.25000451e-01)
( 8.34194181e-01,  1.25000450e-01)
( 8.34194181e-01,  1.25000446e-01)
( 8.35194181e-01,  1.25000439e-01)
( 8.36194181e-01,  1.25000432e-01)
( 8.37194181e-01,  1.25000425e-01)
( 8.38194181e-01,  1.25000418e-01)
( 8.39194181e-01,  1.25000410e-01)
( 8.40194181e-01,  1.25000403e-01)
( 8.41194181e-01,  1.25000396e-01)
( 8.42194181e-01,  1.25000389e-01)
( 8.43194181e-01,  1.25000382e-01)
( 8.44194181e-01,  1.25000375e-01)
( 8.45194181e-01,  1.25000368e-01)
( 8.46194181e-01,  1.25000361e-01)
( 8.47194181e-01,  1.25000354e-01)
( 8.48194181e-01,  1.25000346e-01)
( 8.49194181e-01,  1.25000339e-01)
( 8.50194181e-01,  1.25000332e-01)
( 8.51194181e-01,  1.25000325e-01)
( 8.52194181e-01,  1.25000318e-01)
( 8.53194181e-01,  1.25000311e-01)
( 8.54194181e-01,  1.25000304e-01)
( 8.55194181e-01,  1.25000297e-01)
( 8.56194181e-01,  1.25000290e-01)
( 8.57194181e-01,  1.25000283e-01)
( 8.58194181e-01,  1.25000276e-01)
( 8.59194181e-01,  1.25000269e-01)
( 8.60194181e-01,  1.25000262e-01)
( 8.60418370e-01,  1.25000260e-01)
( 8.60418370e-01,  1.25000260e-01)
( 8.61418370e-01,  1.25000257e-01)
( 8.62418370e-01,  1.25000253e-01)
( 8.63418370e-01,  1.25000250e-01)
( 8.64418370e-01,  1.25000246e-01)
( 8.65418370e-01,  1.25000242e-01)
( 8.66418370e-01,  1.25000239e-01)
( 8.67418370e-01,  1.25000235e-01)
( 8.68418370e-01,  1.25000232e-01)
( 8.69418370e-01,  1.25000228e-01)
( 8.70418370e-01,  1.25000225e-01)
( 8.71418370e-01,  1.25000222e-01)
( 8.72418370e-01,  1.25000218e-01)
( 8.73418370e-01,  1.25000215e-01)
( 8.74418370e-01,  1.25000211e-01)
( 8.75418370e-01,  1.25000208e-01)
( 8.76418370e-01,  1.25000205e-01)
( 8.77418370e-01,  1.25000202e-01)
( 8.78418370e-01,  1.25000198e-01)
( 8.79418370e-01,  1.25000195e-01)
( 8.80418370e-01,  1.25000192e-01)
( 8.81418370e-01,  1.25000189e-01)
( 8.82418370e-01,  1.25000185e-01)
( 8.83418370e-01,  1.25000182e-01)
( 8.84418370e-01,  1.25000179e-01)
( 8.85418370e-01,  1.25000176e-01)
( 8.86418370e-01,  1.25000173e-01)
( 8.87418370e-01,  1.25000170e-01)
( 8.88418370e-01,  1.25000167e-01)
( 8.89418370e-01,  1.25000164e-01)
( 8.90418370e-01,  1.25000161e-01)
( 8.91418370e-01,  1.25000158e-01)
( 8.92418370e-01,  1.25000155e-01)
( 8.93418370e-01,  1.25000152e-01)
( 8.94418370e-01,  1.25000149e-01)
( 8.95418370e-01,  1.25000146e-01)
( 8.96418370e-01,  1.25000143e-01)
( 8.97418370e-01,  1.25000140e-01)
( 8.98418370e-01,  1.25000138e-01)
( 8.99418370e-01,  1.25000135e-01)
( 9.00418370e-01,  1.25000132e-01)
( 9.01418370e-01,  1.25000129e-01)
( 9.02418370e-01,  1.25000127e-01)
( 9.03418370e-01,  1.25000124e-01)
( 9.04418370e-01,  1.25000121e-01)
( 9.05418370e-01,  1.25000118e-01)
( 9.06418370e-01,  1.25000116e-01)
( 9.07418370e-01,  1.25000113e-01)
( 9.07897935e-01,  1.25000112e-01)
( 9.07897935e-01,  1.25000112e-01)
( 9.08897935e-01,  1.25000109e-01)
( 9.09897935e-01,  1.25000107e-01)
( 9.10897935e-01,  1.25000104e-01)
( 9.11897935e-01,  1.25000102e-01)
( 9.12897935e-01,  1.25000099e-01)
( 9.13897935e-01,  1.25000097e-01)
( 9.14897935e-01,  1.25000094e-01)
( 9.15897935e-01,  1.25000092e-01)
( 9.16897935e-01,  1.25000089e-01)
( 9.17897935e-01,  1.25000087e-01)
( 9.18897935e-01,  1.25000085e-01)
( 9.19897935e-01,  1.25000082e-01)
( 9.20897935e-01,  1.25000080e-01)
( 9.21897935e-01,  1.25000078e-01)
( 9.22897935e-01,  1.25000075e-01)
( 9.23897935e-01,  1.25000073e-01)
( 9.24897935e-01,  1.25000071e-01)
( 9.25897935e-01,  1.25000069e-01)
( 9.26897935e-01,  1.25000067e-01)
( 9.27897935e-01,  1.25000064e-01)
( 9.28897935e-01,  1.25000062e-01)
( 9.29897935e-01,  1.25000060e-01)
( 9.30897935e-01,  1.25000058e-01)
( 9.31460436e-01,  1.25000057e-01)
( 9.31460436e-01,  1.25000057e-01)
( 9.32460436e-01,  1.25000055e-01)
( 9.33460436e-01,  1.25000053e-01)
( 9.34460436e-01,  1.25000051e-01)
( 9.35460436e-01,  1.25000049e-01)
( 9.36460436e-01,  1.25000047e-01)
( 9.37460436e-01,  1.25000045e-01)
( 9.38460436e-01,  1.25000043e-01)
( 9.39460436e-01,  1.25000041e-01)
( 9.40460436e-01,  1.25000039e-01)
( 9.41460436e-01,  1.25000037e-01)
( 9.42460436e-01,  1.25000035e-01)
( 9.43460436e-01,  1.25000034e-01)
( 9.44460436e-01,  1.25000032e-01)
( 9.45460436e-01,  1.25000030e-01)
( 9.46460436e-01,  1.25000028e-01)
( 9.47460436e-01,  1.25000027e-01)
( 9.48460436e-01,  1.25000025e-01)
( 9.49460436e-01,  1.25000023e-01)
( 9.50460436e-01,  1.25000022e-01)
( 9.51460436e-01,  1.25000020e-01)
( 9.52460436e-01,  1.25000018e-01)
( 9.52699209e-01,  1.25000018e-01)
( 9.52699209e-01,  1.24999991e-01)
( 9.53699209e-01,  1.24999991e-01)
( 9.54699209e-01,  1.24999991e-01)
( 9.55699209e-01,  1.24999991e-01)
( 9.56699209e-01,  1.24999990e-01)
( 9.57699209e-01,  1.24999990e-01)
( 9.58699209e-01,  1.24999990e-01)
( 9.59699209e-01,  1.24999990e-01)
( 9.60699209e-01,  1.24999990e-01)
( 9.61699209e-01,  1.24999990e-01)
( 9.62699209e-01,  1.24999990e-01)
( 9.63699209e-01,  1.24999990e-01)
( 9.64699209e-01,  1.24999989e-01)
( 9.65699209e-01,  1.24999989e-01)
( 9.66699209e-01,  1.24999989e-01)
( 9.67699209e-01,  1.24999989e-01)
( 9.68699209e-01,  1.24999989e-01)
( 9.69699209e-01,  1.24999989e-01)
( 9.70699209e-01,  1.24999989e-01)
( 9.71699209e-01,  1.24999988e-01)
( 9.72699209e-01,  1.24999988e-01)
( 9.73699209e-01,  1.24999988e-01)
( 9.74699209e-01,  1.24999988e-01)
( 9.75699209e-01,  1.24999988e-01)
( 9.76699209e-01,  1.24999988e-01)
( 9.77699209e-01,  1.24999988e-01)
( 9.78699209e-01,  1.24999988e-01)
( 9.79699209e-01,  1.24999987e-01)
( 9.80699209e-01,  1.24999987e-01)
( 9.81699209e-01,  1.24999987e-01)
( 9.82699209e-01,  1.24999987e-01)
( 9.83699209e-01,  1.24999987e-01)
( 9.84699209e-01,  1.24999987e-01)
( 9.85699209e-01,  1.24999987e-01)
( 9.86699209e-01,  1.24999986e-01)
( 9.87699209e-01,  1.24999986e-01)
( 9.88699209e-01,  1.24999986e-01)
( 9.89699209e-01,  1.24999986e-01)
( 9.90699209e-01,  1.24999986e-01)
( 9.91699209e-01,  1.24999986e-01)
( 9.92699209e-01,  1.24999986e-01)
( 9.93699209e-01,  1.24999985e-01)
( 9.94699209e-01,  1.24999985e-01)
( 9.95699209e-01,  1.24999985e-01)
( 9.96699209e-01,  1.24999985e-01)
( 9.97699209e-01,  1.24999985e-01)
( 9.98699209e-01,  1.24999985e-01)
( 9.99699209e-01,  1.24999985e-01)
( 1.00000000e+00,  1.24999985e-01)};\label{line:sod:hoist}

\nextgroupplot[yticklabels={,,}, width=0.35\textwidth, xtick={0,0.5,1}, xlabel={$z$}, ymax=1.1, xmax=1, xmin=0, ymin=0, height=0.25\textwidth]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 2.84869826e-01,  1.00000000e+00)};\label{line:sod:exact}

\addplot [black, solid, thick, forget plot]
coordinates {
( 2.84869826e-01,  1.00000000e+00)
( 2.85072381e-01,  9.99215623e-01)
( 2.85274937e-01,  9.98431738e-01)
( 2.85477492e-01,  9.97648345e-01)
( 2.85680048e-01,  9.96865444e-01)
( 2.85882603e-01,  9.96083035e-01)
( 2.86085158e-01,  9.95301117e-01)
( 2.86287714e-01,  9.94519690e-01)
( 2.86490269e-01,  9.93738754e-01)
( 2.86692825e-01,  9.92958308e-01)
( 2.86895380e-01,  9.92178353e-01)
( 2.87097935e-01,  9.91398888e-01)
( 2.87300491e-01,  9.90619913e-01)
( 2.87503046e-01,  9.89841428e-01)
( 2.87705602e-01,  9.89063433e-01)
( 2.87908157e-01,  9.88285926e-01)
( 2.88110712e-01,  9.87508909e-01)
( 2.88313268e-01,  9.86732380e-01)
( 2.88515823e-01,  9.85956341e-01)
( 2.88718379e-01,  9.85180789e-01)
( 2.88920934e-01,  9.84405725e-01)
( 2.89123489e-01,  9.83631150e-01)
( 2.89326045e-01,  9.82857062e-01)
( 2.89528600e-01,  9.82083461e-01)
( 2.89731156e-01,  9.81310348e-01)
( 2.89933711e-01,  9.80537722e-01)
( 2.90136266e-01,  9.79765582e-01)
( 2.90338822e-01,  9.78993929e-01)
( 2.90541377e-01,  9.78222762e-01)
( 2.90743932e-01,  9.77452081e-01)
( 2.90946488e-01,  9.76681886e-01)
( 2.91149043e-01,  9.75912177e-01)
( 2.91351599e-01,  9.75142953e-01)
( 2.91554154e-01,  9.74374214e-01)
( 2.91756709e-01,  9.73605960e-01)
( 2.91959265e-01,  9.72838191e-01)
( 2.92161820e-01,  9.72070906e-01)
( 2.92364376e-01,  9.71304105e-01)
( 2.92566931e-01,  9.70537788e-01)
( 2.92769486e-01,  9.69771955e-01)
( 2.92972042e-01,  9.69006606e-01)
( 2.93174597e-01,  9.68241739e-01)
( 2.93377153e-01,  9.67477356e-01)
( 2.93579708e-01,  9.66713456e-01)
( 2.93782263e-01,  9.65950038e-01)
( 2.93984819e-01,  9.65187103e-01)
( 2.94187374e-01,  9.64424650e-01)
( 2.94389930e-01,  9.63662679e-01)
( 2.94592485e-01,  9.62901189e-01)
( 2.94795040e-01,  9.62140181e-01)
( 2.94997596e-01,  9.61379654e-01)
( 2.95200151e-01,  9.60619608e-01)
( 2.95402707e-01,  9.59860043e-01)
( 2.95605262e-01,  9.59100959e-01)
( 2.95807817e-01,  9.58342354e-01)
( 2.96010373e-01,  9.57584230e-01)
( 2.96212928e-01,  9.56826586e-01)
( 2.96415483e-01,  9.56069421e-01)
( 2.96618039e-01,  9.55312736e-01)
( 2.96820594e-01,  9.54556530e-01)
( 2.97023150e-01,  9.53800803e-01)
( 2.97225705e-01,  9.53045555e-01)
( 2.97428260e-01,  9.52290785e-01)
( 2.97630816e-01,  9.51536493e-01)
( 2.97833371e-01,  9.50782680e-01)
( 2.98035927e-01,  9.50029344e-01)
( 2.98238482e-01,  9.49276486e-01)
( 2.98441037e-01,  9.48524105e-01)
( 2.98643593e-01,  9.47772202e-01)
( 2.98846148e-01,  9.47020775e-01)
( 2.99048704e-01,  9.46269825e-01)
( 2.99251259e-01,  9.45519351e-01)
( 2.99453814e-01,  9.44769354e-01)
( 2.99656370e-01,  9.44019832e-01)
( 2.99858925e-01,  9.43270787e-01)
( 3.00061481e-01,  9.42522217e-01)
( 3.00264036e-01,  9.41774122e-01)
( 3.00466591e-01,  9.41026502e-01)
( 3.00669147e-01,  9.40279358e-01)
( 3.00871702e-01,  9.39532688e-01)
( 3.01074258e-01,  9.38786492e-01)
( 3.01276813e-01,  9.38040770e-01)
( 3.01479368e-01,  9.37295523e-01)
( 3.01681924e-01,  9.36550749e-01)
( 3.01884479e-01,  9.35806449e-01)
( 3.02087034e-01,  9.35062622e-01)
( 3.02289590e-01,  9.34319268e-01)
( 3.02492145e-01,  9.33576387e-01)
( 3.02694701e-01,  9.32833978e-01)
( 3.02897256e-01,  9.32092042e-01)
( 3.03099811e-01,  9.31350578e-01)
( 3.03302367e-01,  9.30609586e-01)
( 3.03504922e-01,  9.29869066e-01)
( 3.03707478e-01,  9.29129017e-01)
( 3.03910033e-01,  9.28389439e-01)
( 3.04112588e-01,  9.27650333e-01)
( 3.04315144e-01,  9.26911697e-01)
( 3.04517699e-01,  9.26173532e-01)
( 3.04720255e-01,  9.25435837e-01)
( 3.04922810e-01,  9.24698613e-01)
( 3.05125365e-01,  9.23961858e-01)
( 3.05327921e-01,  9.23225573e-01)
( 3.05530476e-01,  9.22489757e-01)
( 3.05733032e-01,  9.21754411e-01)
( 3.05935587e-01,  9.21019533e-01)
( 3.06138142e-01,  9.20285125e-01)
( 3.06340698e-01,  9.19551185e-01)
( 3.06543253e-01,  9.18817713e-01)
( 3.06745809e-01,  9.18084709e-01)
( 3.06948364e-01,  9.17352174e-01)
( 3.07150919e-01,  9.16620106e-01)
( 3.07353475e-01,  9.15888505e-01)
( 3.07556030e-01,  9.15157372e-01)
( 3.07758585e-01,  9.14426705e-01)
( 3.07961141e-01,  9.13696506e-01)
( 3.08163696e-01,  9.12966773e-01)
( 3.08366252e-01,  9.12237506e-01)
( 3.08568807e-01,  9.11508705e-01)
( 3.08771362e-01,  9.10780371e-01)
( 3.08973918e-01,  9.10052502e-01)
( 3.09176473e-01,  9.09325098e-01)
( 3.09379029e-01,  9.08598159e-01)
( 3.09581584e-01,  9.07871686e-01)
( 3.09784139e-01,  9.07145677e-01)
( 3.09986695e-01,  9.06420133e-01)
( 3.10189250e-01,  9.05695053e-01)
( 3.10391806e-01,  9.04970437e-01)
( 3.10594361e-01,  9.04246285e-01)
( 3.10796916e-01,  9.03522597e-01)
( 3.10999472e-01,  9.02799372e-01)
( 3.11202027e-01,  9.02076610e-01)
( 3.11404583e-01,  9.01354312e-01)
( 3.11607138e-01,  9.00632476e-01)
( 3.11809693e-01,  8.99911102e-01)
( 3.12012249e-01,  8.99190191e-01)
( 3.12214804e-01,  8.98469742e-01)
( 3.12417360e-01,  8.97749755e-01)
( 3.12619915e-01,  8.97030230e-01)
( 3.12822470e-01,  8.96311165e-01)
( 3.13025026e-01,  8.95592563e-01)
( 3.13227581e-01,  8.94874421e-01)
( 3.13430137e-01,  8.94156740e-01)
( 3.13632692e-01,  8.93439519e-01)
( 3.13835247e-01,  8.92722759e-01)
( 3.14037803e-01,  8.92006458e-01)
( 3.14240358e-01,  8.91290618e-01)
( 3.14442913e-01,  8.90575237e-01)
( 3.14645469e-01,  8.89860316e-01)
( 3.14848024e-01,  8.89145854e-01)
( 3.15050580e-01,  8.88431851e-01)
( 3.15253135e-01,  8.87718306e-01)
( 3.15455690e-01,  8.87005221e-01)
( 3.15658246e-01,  8.86292593e-01)
( 3.15860801e-01,  8.85580424e-01)
( 3.16063357e-01,  8.84868712e-01)
( 3.16265912e-01,  8.84157458e-01)
( 3.16468467e-01,  8.83446662e-01)
( 3.16671023e-01,  8.82736323e-01)
( 3.16873578e-01,  8.82026441e-01)
( 3.17076134e-01,  8.81317015e-01)
( 3.17278689e-01,  8.80608046e-01)
( 3.17481244e-01,  8.79899534e-01)
( 3.17683800e-01,  8.79191477e-01)
( 3.17886355e-01,  8.78483877e-01)
( 3.18088911e-01,  8.77776732e-01)
( 3.18291466e-01,  8.77070043e-01)
( 3.18494021e-01,  8.76363808e-01)
( 3.18696577e-01,  8.75658029e-01)
( 3.18899132e-01,  8.74952705e-01)
( 3.19101688e-01,  8.74247835e-01)
( 3.19304243e-01,  8.73543420e-01)
( 3.19506798e-01,  8.72839458e-01)
( 3.19709354e-01,  8.72135951e-01)
( 3.19911909e-01,  8.71432897e-01)
( 3.20114464e-01,  8.70730297e-01)
( 3.20317020e-01,  8.70028150e-01)
( 3.20519575e-01,  8.69326456e-01)
( 3.20722131e-01,  8.68625215e-01)
( 3.20924686e-01,  8.67924426e-01)
( 3.21127241e-01,  8.67224090e-01)
( 3.21329797e-01,  8.66524206e-01)
( 3.21532352e-01,  8.65824774e-01)
( 3.21734908e-01,  8.65125794e-01)
( 3.21937463e-01,  8.64427265e-01)
( 3.22140018e-01,  8.63729187e-01)
( 3.22342574e-01,  8.63031561e-01)
( 3.22545129e-01,  8.62334385e-01)
( 3.22747685e-01,  8.61637660e-01)
( 3.22950240e-01,  8.60941386e-01)
( 3.23152795e-01,  8.60245561e-01)
( 3.23355351e-01,  8.59550187e-01)
( 3.23557906e-01,  8.58855262e-01)
( 3.23760462e-01,  8.58160787e-01)
( 3.23963017e-01,  8.57466761e-01)
( 3.24165572e-01,  8.56773184e-01)
( 3.24368128e-01,  8.56080057e-01)
( 3.24570683e-01,  8.55387377e-01)
( 3.24773239e-01,  8.54695147e-01)
( 3.24975794e-01,  8.54003364e-01)
( 3.25178349e-01,  8.53312030e-01)
( 3.25380905e-01,  8.52621143e-01)
( 3.25583460e-01,  8.51930704e-01)
( 3.25786015e-01,  8.51240712e-01)
( 3.25988571e-01,  8.50551167e-01)
( 3.26191126e-01,  8.49862070e-01)
( 3.26393682e-01,  8.49173419e-01)
( 3.26596237e-01,  8.48485214e-01)
( 3.26798792e-01,  8.47797456e-01)
( 3.27001348e-01,  8.47110144e-01)
( 3.27203903e-01,  8.46423277e-01)
( 3.27406459e-01,  8.45736857e-01)
( 3.27609014e-01,  8.45050881e-01)
( 3.27811569e-01,  8.44365351e-01)
( 3.28014125e-01,  8.43680266e-01)
( 3.28216680e-01,  8.42995626e-01)
( 3.28419236e-01,  8.42311430e-01)
( 3.28621791e-01,  8.41627678e-01)
( 3.28824346e-01,  8.40944371e-01)
( 3.29026902e-01,  8.40261507e-01)
( 3.29229457e-01,  8.39579087e-01)
( 3.29432013e-01,  8.38897111e-01)
( 3.29634568e-01,  8.38215578e-01)
( 3.29837123e-01,  8.37534487e-01)
( 3.30039679e-01,  8.36853840e-01)
( 3.30242234e-01,  8.36173635e-01)
( 3.30444790e-01,  8.35493873e-01)
( 3.30647345e-01,  8.34814553e-01)
( 3.30849900e-01,  8.34135674e-01)
( 3.31052456e-01,  8.33457238e-01)
( 3.31255011e-01,  8.32779243e-01)
( 3.31457566e-01,  8.32101689e-01)
( 3.31660122e-01,  8.31424576e-01)
( 3.31862677e-01,  8.30747904e-01)
( 3.32065233e-01,  8.30071673e-01)
( 3.32267788e-01,  8.29395883e-01)
( 3.32470343e-01,  8.28720532e-01)
( 3.32672899e-01,  8.28045622e-01)
( 3.32875454e-01,  8.27371151e-01)
( 3.33078010e-01,  8.26697120e-01)
( 3.33280565e-01,  8.26023528e-01)
( 3.33483120e-01,  8.25350375e-01)
( 3.33685676e-01,  8.24677661e-01)
( 3.33888231e-01,  8.24005386e-01)
( 3.34090787e-01,  8.23333550e-01)
( 3.34293342e-01,  8.22662152e-01)
( 3.34495897e-01,  8.21991192e-01)
( 3.34698453e-01,  8.21320669e-01)
( 3.34901008e-01,  8.20650585e-01)
( 3.35103564e-01,  8.19980937e-01)
( 3.35306119e-01,  8.19311728e-01)
( 3.35508674e-01,  8.18642955e-01)
( 3.35711230e-01,  8.17974618e-01)
( 3.35913785e-01,  8.17306719e-01)
( 3.36116341e-01,  8.16639255e-01)
( 3.36318896e-01,  8.15972228e-01)
( 3.36521451e-01,  8.15305637e-01)
( 3.36724007e-01,  8.14639482e-01)
( 3.36926562e-01,  8.13973762e-01)
( 3.37129118e-01,  8.13308477e-01)
( 3.37331673e-01,  8.12643627e-01)
( 3.37534228e-01,  8.11979213e-01)
( 3.37736784e-01,  8.11315232e-01)
( 3.37939339e-01,  8.10651687e-01)
( 3.38141894e-01,  8.09988575e-01)
( 3.38344450e-01,  8.09325898e-01)
( 3.38547005e-01,  8.08663654e-01)
( 3.38749561e-01,  8.08001844e-01)
( 3.38952116e-01,  8.07340468e-01)
( 3.39154671e-01,  8.06679524e-01)
( 3.39357227e-01,  8.06019013e-01)
( 3.39559782e-01,  8.05358936e-01)
( 3.39762338e-01,  8.04699290e-01)
( 3.39964893e-01,  8.04040077e-01)
( 3.40167448e-01,  8.03381296e-01)
( 3.40370004e-01,  8.02722947e-01)
( 3.40572559e-01,  8.02065030e-01)
( 3.40775115e-01,  8.01407544e-01)
( 3.40977670e-01,  8.00750489e-01)
( 3.41180225e-01,  8.00093866e-01)
( 3.41382781e-01,  7.99437673e-01)
( 3.41585336e-01,  7.98781911e-01)
( 3.41787892e-01,  7.98126579e-01)
( 3.41990447e-01,  7.97471677e-01)
( 3.42193002e-01,  7.96817206e-01)
( 3.42395558e-01,  7.96163164e-01)
( 3.42598113e-01,  7.95509551e-01)
( 3.42800669e-01,  7.94856368e-01)
( 3.43003224e-01,  7.94203615e-01)
( 3.43205779e-01,  7.93551290e-01)
( 3.43408335e-01,  7.92899393e-01)
( 3.43610890e-01,  7.92247926e-01)
( 3.43813445e-01,  7.91596886e-01)
( 3.44016001e-01,  7.90946275e-01)
( 3.44218556e-01,  7.90296091e-01)
( 3.44421112e-01,  7.89646335e-01)
( 3.44623667e-01,  7.88997007e-01)
( 3.44826222e-01,  7.88348106e-01)
( 3.45028778e-01,  7.87699631e-01)
( 3.45231333e-01,  7.87051584e-01)
( 3.45433889e-01,  7.86403963e-01)
( 3.45636444e-01,  7.85756769e-01)
( 3.45838999e-01,  7.85110000e-01)
( 3.46041555e-01,  7.84463658e-01)
( 3.46244110e-01,  7.83817741e-01)
( 3.46446666e-01,  7.83172250e-01)
( 3.46649221e-01,  7.82527185e-01)
( 3.46851776e-01,  7.81882544e-01)
( 3.47054332e-01,  7.81238329e-01)
( 3.47256887e-01,  7.80594538e-01)
( 3.47459443e-01,  7.79951171e-01)
( 3.47661998e-01,  7.79308229e-01)
( 3.47864553e-01,  7.78665711e-01)
( 3.48067109e-01,  7.78023617e-01)
( 3.48269664e-01,  7.77381946e-01)
( 3.48472220e-01,  7.76740699e-01)
( 3.48674775e-01,  7.76099875e-01)
( 3.48877330e-01,  7.75459474e-01)
( 3.49079886e-01,  7.74819496e-01)
( 3.49282441e-01,  7.74179940e-01)
( 3.49484996e-01,  7.73540807e-01)
( 3.49687552e-01,  7.72902096e-01)
( 3.49890107e-01,  7.72263808e-01)
( 3.50092663e-01,  7.71625940e-01)
( 3.50295218e-01,  7.70988495e-01)
( 3.50497773e-01,  7.70351470e-01)
( 3.50700329e-01,  7.69714867e-01)
( 3.50902884e-01,  7.69078685e-01)
( 3.51105440e-01,  7.68442924e-01)
( 3.51307995e-01,  7.67807583e-01)
( 3.51510550e-01,  7.67172662e-01)
( 3.51713106e-01,  7.66538162e-01)
( 3.51915661e-01,  7.65904081e-01)
( 3.52118217e-01,  7.65270420e-01)
( 3.52320772e-01,  7.64637178e-01)
( 3.52523327e-01,  7.64004356e-01)
( 3.52725883e-01,  7.63371953e-01)
( 3.52928438e-01,  7.62739969e-01)
( 3.53130994e-01,  7.62108403e-01)
( 3.53333549e-01,  7.61477256e-01)
( 3.53536104e-01,  7.60846526e-01)
( 3.53738660e-01,  7.60216215e-01)
( 3.53941215e-01,  7.59586322e-01)
( 3.54143771e-01,  7.58956846e-01)
( 3.54346326e-01,  7.58327788e-01)
( 3.54548881e-01,  7.57699147e-01)
( 3.54751437e-01,  7.57070923e-01)
( 3.54953992e-01,  7.56443116e-01)
( 3.55156547e-01,  7.55815725e-01)
( 3.55359103e-01,  7.55188751e-01)
( 3.55561658e-01,  7.54562192e-01)
( 3.55764214e-01,  7.53936050e-01)
( 3.55966769e-01,  7.53310323e-01)
( 3.56169324e-01,  7.52685012e-01)
( 3.56371880e-01,  7.52060116e-01)
( 3.56574435e-01,  7.51435636e-01)
( 3.56776991e-01,  7.50811570e-01)
( 3.56979546e-01,  7.50187919e-01)
( 3.57182101e-01,  7.49564682e-01)
( 3.57384657e-01,  7.48941860e-01)
( 3.57587212e-01,  7.48319452e-01)
( 3.57789768e-01,  7.47697458e-01)
( 3.57992323e-01,  7.47075877e-01)
( 3.58194878e-01,  7.46454710e-01)
( 3.58397434e-01,  7.45833956e-01)
( 3.58599989e-01,  7.45213615e-01)
( 3.58802545e-01,  7.44593687e-01)
( 3.59005100e-01,  7.43974171e-01)
( 3.59207655e-01,  7.43355068e-01)
( 3.59410211e-01,  7.42736378e-01)
( 3.59612766e-01,  7.42118099e-01)
( 3.59815322e-01,  7.41500232e-01)
( 3.60017877e-01,  7.40882777e-01)
( 3.60220432e-01,  7.40265733e-01)
( 3.60422988e-01,  7.39649100e-01)
( 3.60625543e-01,  7.39032878e-01)
( 3.60828099e-01,  7.38417067e-01)
( 3.61030654e-01,  7.37801667e-01)
( 3.61233209e-01,  7.37186677e-01)
( 3.61435765e-01,  7.36572097e-01)
( 3.61638320e-01,  7.35957927e-01)
( 3.61840875e-01,  7.35344167e-01)
( 3.62043431e-01,  7.34730816e-01)
( 3.62245986e-01,  7.34117875e-01)
( 3.62448542e-01,  7.33505342e-01)
( 3.62651097e-01,  7.32893219e-01)
( 3.62853652e-01,  7.32281505e-01)
( 3.63056208e-01,  7.31670199e-01)
( 3.63258763e-01,  7.31059301e-01)
( 3.63461319e-01,  7.30448812e-01)
( 3.63663874e-01,  7.29838730e-01)
( 3.63866429e-01,  7.29229056e-01)
( 3.64068985e-01,  7.28619790e-01)
( 3.64271540e-01,  7.28010931e-01)
( 3.64474096e-01,  7.27402479e-01)
( 3.64676651e-01,  7.26794434e-01)
( 3.64879206e-01,  7.26186795e-01)
( 3.65081762e-01,  7.25579563e-01)
( 3.65284317e-01,  7.24972738e-01)
( 3.65486873e-01,  7.24366318e-01)
( 3.65689428e-01,  7.23760304e-01)
( 3.65891983e-01,  7.23154696e-01)
( 3.66094539e-01,  7.22549494e-01)
( 3.66297094e-01,  7.21944696e-01)
( 3.66499650e-01,  7.21340304e-01)
( 3.66702205e-01,  7.20736317e-01)
( 3.66904760e-01,  7.20132734e-01)
( 3.67107316e-01,  7.19529556e-01)
( 3.67309871e-01,  7.18926782e-01)
( 3.67512426e-01,  7.18324411e-01)
( 3.67714982e-01,  7.17722445e-01)
( 3.67917537e-01,  7.17120883e-01)
( 3.68120093e-01,  7.16519724e-01)
( 3.68322648e-01,  7.15918968e-01)
( 3.68525203e-01,  7.15318615e-01)
( 3.68727759e-01,  7.14718665e-01)
( 3.68930314e-01,  7.14119117e-01)
( 3.69132870e-01,  7.13519972e-01)
( 3.69335425e-01,  7.12921229e-01)
( 3.69537980e-01,  7.12322889e-01)
( 3.69740536e-01,  7.11724950e-01)
( 3.69943091e-01,  7.11127412e-01)
( 3.70145647e-01,  7.10530276e-01)
( 3.70348202e-01,  7.09933541e-01)
( 3.70550757e-01,  7.09337208e-01)
( 3.70753313e-01,  7.08741275e-01)
( 3.70955868e-01,  7.08145742e-01)
( 3.71158424e-01,  7.07550610e-01)
( 3.71360979e-01,  7.06955878e-01)
( 3.71563534e-01,  7.06361546e-01)
( 3.71766090e-01,  7.05767614e-01)
( 3.71968645e-01,  7.05174082e-01)
( 3.72171201e-01,  7.04580949e-01)
( 3.72373756e-01,  7.03988215e-01)
( 3.72576311e-01,  7.03395880e-01)
( 3.72778867e-01,  7.02803944e-01)
( 3.72981422e-01,  7.02212406e-01)
( 3.73183977e-01,  7.01621267e-01)
( 3.73386533e-01,  7.01030526e-01)
( 3.73589088e-01,  7.00440183e-01)
( 3.73791644e-01,  6.99850238e-01)
( 3.73994199e-01,  6.99260690e-01)
( 3.74196754e-01,  6.98671540e-01)
( 3.74399310e-01,  6.98082787e-01)
( 3.74601865e-01,  6.97494431e-01)
( 3.74804421e-01,  6.96906471e-01)
( 3.75006976e-01,  6.96318908e-01)
( 3.75209531e-01,  6.95731742e-01)
( 3.75412087e-01,  6.95144972e-01)
( 3.75614642e-01,  6.94558597e-01)
( 3.75817198e-01,  6.93972619e-01)
( 3.76019753e-01,  6.93387036e-01)
( 3.76222308e-01,  6.92801848e-01)
( 3.76424864e-01,  6.92217055e-01)
( 3.76627419e-01,  6.91632658e-01)
( 3.76829975e-01,  6.91048655e-01)
( 3.77032530e-01,  6.90465047e-01)
( 3.77235085e-01,  6.89881833e-01)
( 3.77437641e-01,  6.89299014e-01)
( 3.77640196e-01,  6.88716588e-01)
( 3.77842752e-01,  6.88134556e-01)
( 3.78045307e-01,  6.87552918e-01)
( 3.78247862e-01,  6.86971673e-01)
( 3.78450418e-01,  6.86390821e-01)
( 3.78652973e-01,  6.85810362e-01)
( 3.78855528e-01,  6.85230296e-01)
( 3.79058084e-01,  6.84650622e-01)
( 3.79260639e-01,  6.84071341e-01)
( 3.79463195e-01,  6.83492452e-01)
( 3.79665750e-01,  6.82913955e-01)
( 3.79868305e-01,  6.82335850e-01)
( 3.80070861e-01,  6.81758136e-01)
( 3.80273416e-01,  6.81180814e-01)
( 3.80475972e-01,  6.80603883e-01)
( 3.80678527e-01,  6.80027342e-01)
( 3.80881082e-01,  6.79451193e-01)
( 3.81083638e-01,  6.78875434e-01)
( 3.81286193e-01,  6.78300066e-01)
( 3.81488749e-01,  6.77725088e-01)
( 3.81691304e-01,  6.77150499e-01)
( 3.81893859e-01,  6.76576301e-01)
( 3.82096415e-01,  6.76002492e-01)
( 3.82298970e-01,  6.75429072e-01)
( 3.82501526e-01,  6.74856042e-01)
( 3.82704081e-01,  6.74283401e-01)
( 3.82906636e-01,  6.73711148e-01)
( 3.83109192e-01,  6.73139284e-01)
( 3.83311747e-01,  6.72567809e-01)
( 3.83514303e-01,  6.71996721e-01)
( 3.83716858e-01,  6.71426022e-01)
( 3.83919413e-01,  6.70855710e-01)
( 3.84121969e-01,  6.70285786e-01)
( 3.84324524e-01,  6.69716250e-01)
( 3.84527080e-01,  6.69147101e-01)
( 3.84729635e-01,  6.68578338e-01)
( 3.84932190e-01,  6.68009963e-01)
( 3.85134746e-01,  6.67441974e-01)
( 3.85337301e-01,  6.66874371e-01)
( 3.85539856e-01,  6.66307155e-01)
( 3.85742412e-01,  6.65740325e-01)
( 3.85944967e-01,  6.65173881e-01)
( 3.86147523e-01,  6.64607822e-01)
( 3.86350078e-01,  6.64042149e-01)
( 3.86552633e-01,  6.63476861e-01)
( 3.86755189e-01,  6.62911958e-01)
( 3.86957744e-01,  6.62347439e-01)
( 3.87160300e-01,  6.61783306e-01)
( 3.87362855e-01,  6.61219557e-01)
( 3.87565410e-01,  6.60656192e-01)
( 3.87767966e-01,  6.60093211e-01)
( 3.87970521e-01,  6.59530614e-01)
( 3.88173077e-01,  6.58968401e-01)
( 3.88375632e-01,  6.58406571e-01)
( 3.88578187e-01,  6.57845125e-01)
( 3.88780743e-01,  6.57284061e-01)
( 3.88983298e-01,  6.56723381e-01)
( 3.89185854e-01,  6.56163083e-01)
( 3.89388409e-01,  6.55603168e-01)
( 3.89590964e-01,  6.55043634e-01)
( 3.89793520e-01,  6.54484483e-01)
( 3.89996075e-01,  6.53925714e-01)
( 3.90198631e-01,  6.53367327e-01)
( 3.90401186e-01,  6.52809321e-01)
( 3.90603741e-01,  6.52251697e-01)
( 3.90806297e-01,  6.51694453e-01)
( 3.91008852e-01,  6.51137591e-01)
( 3.91211407e-01,  6.50581109e-01)
( 3.91413963e-01,  6.50025008e-01)
( 3.91616518e-01,  6.49469287e-01)
( 3.91819074e-01,  6.48913946e-01)
( 3.92021629e-01,  6.48358985e-01)
( 3.92224184e-01,  6.47804404e-01)
( 3.92426740e-01,  6.47250203e-01)
( 3.92629295e-01,  6.46696381e-01)
( 3.92831851e-01,  6.46142938e-01)
( 3.93034406e-01,  6.45589874e-01)
( 3.93236961e-01,  6.45037189e-01)
( 3.93439517e-01,  6.44484882e-01)
( 3.93642072e-01,  6.43932954e-01)
( 3.93844628e-01,  6.43381404e-01)
( 3.94047183e-01,  6.42830232e-01)
( 3.94249738e-01,  6.42279437e-01)
( 3.94452294e-01,  6.41729021e-01)
( 3.94654849e-01,  6.41178982e-01)
( 3.94857405e-01,  6.40629320e-01)
( 3.95059960e-01,  6.40080035e-01)
( 3.95262515e-01,  6.39531127e-01)
( 3.95465071e-01,  6.38982595e-01)
( 3.95667626e-01,  6.38434440e-01)
( 3.95870182e-01,  6.37886661e-01)
( 3.96072737e-01,  6.37339259e-01)
( 3.96275292e-01,  6.36792232e-01)
( 3.96477848e-01,  6.36245581e-01)
( 3.96680403e-01,  6.35699305e-01)
( 3.96882958e-01,  6.35153405e-01)
( 3.97085514e-01,  6.34607879e-01)
( 3.97288069e-01,  6.34062729e-01)
( 3.97490625e-01,  6.33517953e-01)
( 3.97693180e-01,  6.32973552e-01)
( 3.97895735e-01,  6.32429525e-01)
( 3.98098291e-01,  6.31885873e-01)
( 3.98300846e-01,  6.31342594e-01)
( 3.98503402e-01,  6.30799689e-01)
( 3.98705957e-01,  6.30257157e-01)
( 3.98908512e-01,  6.29714999e-01)
( 3.99111068e-01,  6.29173214e-01)
( 3.99313623e-01,  6.28631802e-01)
( 3.99516179e-01,  6.28090763e-01)
( 3.99718734e-01,  6.27550096e-01)
( 3.99921289e-01,  6.27009802e-01)
( 4.00123845e-01,  6.26469880e-01)
( 4.00326400e-01,  6.25930330e-01)
( 4.00528956e-01,  6.25391152e-01)
( 4.00731511e-01,  6.24852345e-01)
( 4.00934066e-01,  6.24313910e-01)
( 4.01136622e-01,  6.23775846e-01)
( 4.01339177e-01,  6.23238153e-01)
( 4.01541733e-01,  6.22700831e-01)
( 4.01744288e-01,  6.22163880e-01)
( 4.01946843e-01,  6.21627299e-01)
( 4.02149399e-01,  6.21091088e-01)
( 4.02351954e-01,  6.20555248e-01)
( 4.02554509e-01,  6.20019777e-01)
( 4.02757065e-01,  6.19484676e-01)
( 4.02959620e-01,  6.18949945e-01)
( 4.03162176e-01,  6.18415583e-01)
( 4.03364731e-01,  6.17881590e-01)
( 4.03567286e-01,  6.17347966e-01)
( 4.03769842e-01,  6.16814711e-01)
( 4.03972397e-01,  6.16281824e-01)
( 4.04174953e-01,  6.15749306e-01)
( 4.04377508e-01,  6.15217155e-01)
( 4.04580063e-01,  6.14685373e-01)
( 4.04782619e-01,  6.14153959e-01)
( 4.04985174e-01,  6.13622912e-01)
( 4.05187730e-01,  6.13092233e-01)
( 4.05390285e-01,  6.12561921e-01)
( 4.05592840e-01,  6.12031975e-01)
( 4.05795396e-01,  6.11502397e-01)
( 4.05997951e-01,  6.10973186e-01)
( 4.06200507e-01,  6.10444340e-01)
( 4.06403062e-01,  6.09915862e-01)
( 4.06605617e-01,  6.09387749e-01)
( 4.06808173e-01,  6.08860002e-01)
( 4.07010728e-01,  6.08332621e-01)
( 4.07213284e-01,  6.07805605e-01)
( 4.07415839e-01,  6.07278954e-01)
( 4.07618394e-01,  6.06752669e-01)
( 4.07820950e-01,  6.06226749e-01)
( 4.08023505e-01,  6.05701193e-01)
( 4.08226061e-01,  6.05176002e-01)
( 4.08428616e-01,  6.04651176e-01)
( 4.08631171e-01,  6.04126713e-01)
( 4.08833727e-01,  6.03602615e-01)
( 4.09036282e-01,  6.03078880e-01)
( 4.09238837e-01,  6.02555509e-01)
( 4.09441393e-01,  6.02032501e-01)
( 4.09643948e-01,  6.01509857e-01)
( 4.09846504e-01,  6.00987575e-01)
( 4.10049059e-01,  6.00465657e-01)
( 4.10251614e-01,  5.99944101e-01)
( 4.10454170e-01,  5.99422908e-01)
( 4.10656725e-01,  5.98902076e-01)
( 4.10859281e-01,  5.98381607e-01)
( 4.11061836e-01,  5.97861500e-01)
( 4.11264391e-01,  5.97341755e-01)
( 4.11466947e-01,  5.96822371e-01)
( 4.11669502e-01,  5.96303349e-01)
( 4.11872058e-01,  5.95784687e-01)
( 4.12074613e-01,  5.95266387e-01)
( 4.12277168e-01,  5.94748447e-01)
( 4.12479724e-01,  5.94230868e-01)
( 4.12682279e-01,  5.93713650e-01)
( 4.12884835e-01,  5.93196791e-01)
( 4.13087390e-01,  5.92680293e-01)
( 4.13289945e-01,  5.92164154e-01)
( 4.13492501e-01,  5.91648375e-01)
( 4.13695056e-01,  5.91132956e-01)
( 4.13897612e-01,  5.90617896e-01)
( 4.14100167e-01,  5.90103195e-01)
( 4.14302722e-01,  5.89588853e-01)
( 4.14505278e-01,  5.89074869e-01)
( 4.14707833e-01,  5.88561244e-01)
( 4.14910388e-01,  5.88047978e-01)
( 4.15112944e-01,  5.87535069e-01)
( 4.15315499e-01,  5.87022519e-01)
( 4.15518055e-01,  5.86510326e-01)
( 4.15720610e-01,  5.85998491e-01)
( 4.15923165e-01,  5.85487013e-01)
( 4.16125721e-01,  5.84975892e-01)
( 4.16328276e-01,  5.84465129e-01)
( 4.16530832e-01,  5.83954722e-01)
( 4.16733387e-01,  5.83444672e-01)
( 4.16935942e-01,  5.82934978e-01)
( 4.17138498e-01,  5.82425641e-01)
( 4.17341053e-01,  5.81916660e-01)
( 4.17543609e-01,  5.81408035e-01)
( 4.17746164e-01,  5.80899765e-01)
( 4.17948719e-01,  5.80391851e-01)
( 4.18151275e-01,  5.79884292e-01)
( 4.18353830e-01,  5.79377089e-01)
( 4.18556386e-01,  5.78870240e-01)
( 4.18758941e-01,  5.78363746e-01)
( 4.18961496e-01,  5.77857607e-01)
( 4.19164052e-01,  5.77351822e-01)
( 4.19366607e-01,  5.76846391e-01)
( 4.19569163e-01,  5.76341315e-01)
( 4.19771718e-01,  5.75836592e-01)
( 4.19974273e-01,  5.75332223e-01)
( 4.20176829e-01,  5.74828208e-01)
( 4.20379384e-01,  5.74324545e-01)
( 4.20581939e-01,  5.73821236e-01)
( 4.20784495e-01,  5.73318280e-01)
( 4.20987050e-01,  5.72815676e-01)
( 4.21189606e-01,  5.72313425e-01)
( 4.21392161e-01,  5.71811527e-01)
( 4.21594716e-01,  5.71309980e-01)
( 4.21797272e-01,  5.70808786e-01)
( 4.21999827e-01,  5.70307943e-01)
( 4.22202383e-01,  5.69807452e-01)
( 4.22404938e-01,  5.69307313e-01)
( 4.22607493e-01,  5.68807524e-01)
( 4.22810049e-01,  5.68308087e-01)
( 4.23012604e-01,  5.67809001e-01)
( 4.23215160e-01,  5.67310265e-01)
( 4.23417715e-01,  5.66811880e-01)
( 4.23620270e-01,  5.66313845e-01)
( 4.23822826e-01,  5.65816161e-01)
( 4.24025381e-01,  5.65318826e-01)
( 4.24227937e-01,  5.64821841e-01)
( 4.24430492e-01,  5.64325206e-01)
( 4.24633047e-01,  5.63828920e-01)
( 4.24835603e-01,  5.63332983e-01)
( 4.25038158e-01,  5.62837395e-01)
( 4.25240714e-01,  5.62342156e-01)
( 4.25443269e-01,  5.61847266e-01)
( 4.25645824e-01,  5.61352725e-01)
( 4.25848380e-01,  5.60858531e-01)
( 4.26050935e-01,  5.60364686e-01)
( 4.26253490e-01,  5.59871189e-01)
( 4.26456046e-01,  5.59378039e-01)
( 4.26658601e-01,  5.58885237e-01)
( 4.26861157e-01,  5.58392782e-01)
( 4.27063712e-01,  5.57900675e-01)
( 4.27266267e-01,  5.57408915e-01)
( 4.27468823e-01,  5.56917501e-01)
( 4.27671378e-01,  5.56426434e-01)
( 4.27873934e-01,  5.55935714e-01)
( 4.28076489e-01,  5.55445339e-01)
( 4.28279044e-01,  5.54955311e-01)
( 4.28481600e-01,  5.54465629e-01)
( 4.28684155e-01,  5.53976293e-01)
( 4.28886711e-01,  5.53487302e-01)
( 4.29089266e-01,  5.52998656e-01)
( 4.29291821e-01,  5.52510356e-01)
( 4.29494377e-01,  5.52022400e-01)
( 4.29696932e-01,  5.51534790e-01)
( 4.29899488e-01,  5.51047524e-01)
( 4.30102043e-01,  5.50560603e-01)
( 4.30304598e-01,  5.50074025e-01)
( 4.30507154e-01,  5.49587792e-01)
( 4.30709709e-01,  5.49101903e-01)
( 4.30912265e-01,  5.48616357e-01)
( 4.31114820e-01,  5.48131156e-01)
( 4.31317375e-01,  5.47646297e-01)
( 4.31519931e-01,  5.47161781e-01)
( 4.31722486e-01,  5.46677609e-01)
( 4.31925042e-01,  5.46193779e-01)
( 4.32127597e-01,  5.45710292e-01)
( 4.32330152e-01,  5.45227148e-01)
( 4.32532708e-01,  5.44744346e-01)
( 4.32735263e-01,  5.44261885e-01)
( 4.32937818e-01,  5.43779767e-01)
( 4.33140374e-01,  5.43297990e-01)
( 4.33342929e-01,  5.42816555e-01)
( 4.33545485e-01,  5.42335462e-01)
( 4.33748040e-01,  5.41854709e-01)
( 4.33950595e-01,  5.41374297e-01)
( 4.34153151e-01,  5.40894227e-01)
( 4.34355706e-01,  5.40414497e-01)
( 4.34558262e-01,  5.39935107e-01)
( 4.34760817e-01,  5.39456058e-01)
( 4.34963372e-01,  5.38977348e-01)
( 4.35165928e-01,  5.38498979e-01)
( 4.35368483e-01,  5.38020949e-01)
( 4.35571039e-01,  5.37543259e-01)
( 4.35773594e-01,  5.37065908e-01)
( 4.35976149e-01,  5.36588897e-01)
( 4.36178705e-01,  5.36112224e-01)
( 4.36381260e-01,  5.35635890e-01)
( 4.36583816e-01,  5.35159895e-01)
( 4.36786371e-01,  5.34684238e-01)
( 4.36988926e-01,  5.34208920e-01)
( 4.37191482e-01,  5.33733939e-01)
( 4.37394037e-01,  5.33259297e-01)
( 4.37596593e-01,  5.32784992e-01)
( 4.37799148e-01,  5.32311025e-01)
( 4.38001703e-01,  5.31837395e-01)
( 4.38204259e-01,  5.31364103e-01)
( 4.38406814e-01,  5.30891147e-01)
( 4.38609369e-01,  5.30418529e-01)
( 4.38811925e-01,  5.29946247e-01)
( 4.39014480e-01,  5.29474301e-01)
( 4.39217036e-01,  5.29002692e-01)
( 4.39419591e-01,  5.28531418e-01)
( 4.39622146e-01,  5.28060481e-01)
( 4.39824702e-01,  5.27589880e-01)
( 4.40027257e-01,  5.27119614e-01)
( 4.40229813e-01,  5.26649683e-01)
( 4.40432368e-01,  5.26180088e-01)
( 4.40634923e-01,  5.25710828e-01)
( 4.40837479e-01,  5.25241902e-01)
( 4.41040034e-01,  5.24773312e-01)
( 4.41242590e-01,  5.24305055e-01)
( 4.41445145e-01,  5.23837133e-01)
( 4.41647700e-01,  5.23369546e-01)
( 4.41850256e-01,  5.22902292e-01)
( 4.42052811e-01,  5.22435372e-01)
( 4.42255367e-01,  5.21968785e-01)
( 4.42457922e-01,  5.21502532e-01)
( 4.42660477e-01,  5.21036613e-01)
( 4.42863033e-01,  5.20571026e-01)
( 4.43065588e-01,  5.20105772e-01)
( 4.43268144e-01,  5.19640851e-01)
( 4.43470699e-01,  5.19176263e-01)
( 4.43673254e-01,  5.18712006e-01)
( 4.43875810e-01,  5.18248082e-01)
( 4.44078365e-01,  5.17784490e-01)
( 4.44280920e-01,  5.17321230e-01)
( 4.44483476e-01,  5.16858302e-01)
( 4.44686031e-01,  5.16395705e-01)
( 4.44888587e-01,  5.15933439e-01)
( 4.45091142e-01,  5.15471504e-01)
( 4.45293697e-01,  5.15009900e-01)
( 4.45496253e-01,  5.14548627e-01)
( 4.45698808e-01,  5.14087685e-01)
( 4.45901364e-01,  5.13627073e-01)
( 4.46103919e-01,  5.13166791e-01)
( 4.46306474e-01,  5.12706839e-01)
( 4.46509030e-01,  5.12247217e-01)
( 4.46711585e-01,  5.11787925e-01)
( 4.46914141e-01,  5.11328962e-01)
( 4.47116696e-01,  5.10870329e-01)
( 4.47319251e-01,  5.10412025e-01)
( 4.47521807e-01,  5.09954049e-01)
( 4.47724362e-01,  5.09496403e-01)
( 4.47926918e-01,  5.09039085e-01)
( 4.48129473e-01,  5.08582096e-01)
( 4.48332028e-01,  5.08125434e-01)
( 4.48534584e-01,  5.07669101e-01)
( 4.48737139e-01,  5.07213096e-01)
( 4.48939695e-01,  5.06757419e-01)
( 4.49142250e-01,  5.06302069e-01)
( 4.49344805e-01,  5.05847047e-01)
( 4.49547361e-01,  5.05392351e-01)
( 4.49749916e-01,  5.04937983e-01)
( 4.49952471e-01,  5.04483942e-01)
( 4.50155027e-01,  5.04030227e-01)
( 4.50357582e-01,  5.03576839e-01)
( 4.50560138e-01,  5.03123777e-01)
( 4.50762693e-01,  5.02671041e-01)
( 4.50965248e-01,  5.02218632e-01)
( 4.51167804e-01,  5.01766548e-01)
( 4.51370359e-01,  5.01314790e-01)
( 4.51572915e-01,  5.00863357e-01)
( 4.51775470e-01,  5.00412249e-01)
( 4.51978025e-01,  4.99961467e-01)
( 4.52180581e-01,  4.99511009e-01)
( 4.52383136e-01,  4.99060876e-01)
( 4.52585692e-01,  4.98611068e-01)
( 4.52788247e-01,  4.98161584e-01)
( 4.52990802e-01,  4.97712424e-01)
( 4.53193358e-01,  4.97263589e-01)
( 4.53395913e-01,  4.96815077e-01)
( 4.53598469e-01,  4.96366889e-01)
( 4.53801024e-01,  4.95919025e-01)
( 4.54003579e-01,  4.95471483e-01)
( 4.54206135e-01,  4.95024265e-01)
( 4.54408690e-01,  4.94577370e-01)
( 4.54611246e-01,  4.94130798e-01)
( 4.54813801e-01,  4.93684548e-01)
( 4.55016356e-01,  4.93238621e-01)
( 4.55218912e-01,  4.92793016e-01)
( 4.55421467e-01,  4.92347734e-01)
( 4.55624023e-01,  4.91902773e-01)
( 4.55826578e-01,  4.91458134e-01)
( 4.56029133e-01,  4.91013816e-01)
( 4.56231689e-01,  4.90569820e-01)
( 4.56434244e-01,  4.90126146e-01)
( 4.56636799e-01,  4.89682792e-01)
( 4.56839355e-01,  4.89239759e-01)
( 4.57041910e-01,  4.88797047e-01)
( 4.57244466e-01,  4.88354656e-01)
( 4.57447021e-01,  4.87912584e-01)
( 4.57649576e-01,  4.87470833e-01)
( 4.57852132e-01,  4.87029402e-01)
( 4.58054687e-01,  4.86588291e-01)
( 4.58257243e-01,  4.86147500e-01)
( 4.58459798e-01,  4.85707028e-01)
( 4.58662353e-01,  4.85266875e-01)
( 4.58864909e-01,  4.84827042e-01)
( 4.59067464e-01,  4.84387528e-01)
( 4.59270020e-01,  4.83948332e-01)
( 4.59472575e-01,  4.83509455e-01)
( 4.59675130e-01,  4.83070896e-01)
( 4.59877686e-01,  4.82632656e-01)
( 4.60080241e-01,  4.82194734e-01)
( 4.60282797e-01,  4.81757130e-01)
( 4.60485352e-01,  4.81319843e-01)
( 4.60687907e-01,  4.80882874e-01)
( 4.60890463e-01,  4.80446223e-01)
( 4.61093018e-01,  4.80009889e-01)
( 4.61295574e-01,  4.79573872e-01)
( 4.61498129e-01,  4.79138171e-01)
( 4.61700684e-01,  4.78702788e-01)
( 4.61903240e-01,  4.78267721e-01)
( 4.62105795e-01,  4.77832971e-01)
( 4.62308350e-01,  4.77398536e-01)
( 4.62510906e-01,  4.76964418e-01)
( 4.62713461e-01,  4.76530615e-01)
( 4.62916017e-01,  4.76097129e-01)
( 4.63118572e-01,  4.75663958e-01)
( 4.63321127e-01,  4.75231102e-01)
( 4.63523683e-01,  4.74798561e-01)
( 4.63726238e-01,  4.74366335e-01)
( 4.63928794e-01,  4.73934425e-01)
( 4.64131349e-01,  4.73502828e-01)
( 4.64333904e-01,  4.73071547e-01)
( 4.64536460e-01,  4.72640579e-01)
( 4.64739015e-01,  4.72209926e-01)
( 4.64941571e-01,  4.71779587e-01)
( 4.65144126e-01,  4.71349561e-01)
( 4.65346681e-01,  4.70919850e-01)
( 4.65549237e-01,  4.70490451e-01)
( 4.65751792e-01,  4.70061366e-01)
( 4.65954348e-01,  4.69632594e-01)
( 4.66156903e-01,  4.69204135e-01)
( 4.66359458e-01,  4.68775989e-01)
( 4.66562014e-01,  4.68348155e-01)
( 4.66764569e-01,  4.67920634e-01)
( 4.66967125e-01,  4.67493425e-01)
( 4.67169680e-01,  4.67066528e-01)
( 4.67372235e-01,  4.66639943e-01)
( 4.67574791e-01,  4.66213670e-01)
( 4.67777346e-01,  4.65787709e-01)
( 4.67979901e-01,  4.65362058e-01)
( 4.68182457e-01,  4.64936719e-01)
( 4.68385012e-01,  4.64511692e-01)
( 4.68587568e-01,  4.64086975e-01)
( 4.68790123e-01,  4.63662568e-01)
( 4.68992678e-01,  4.63238472e-01)
( 4.69195234e-01,  4.62814687e-01)
( 4.69397789e-01,  4.62391212e-01)
( 4.69600345e-01,  4.61968047e-01)
( 4.69802900e-01,  4.61545192e-01)
( 4.70005455e-01,  4.61122646e-01)
( 4.70208011e-01,  4.60700410e-01)
( 4.70410566e-01,  4.60278483e-01)
( 4.70613122e-01,  4.59856866e-01)
( 4.70815677e-01,  4.59435558e-01)
( 4.71018232e-01,  4.59014558e-01)
( 4.71220788e-01,  4.58593867e-01)
( 4.71423343e-01,  4.58173485e-01)
( 4.71625899e-01,  4.57753411e-01)
( 4.71828454e-01,  4.57333645e-01)
( 4.72031009e-01,  4.56914187e-01)
( 4.72233565e-01,  4.56495037e-01)
( 4.72436120e-01,  4.56076194e-01)
( 4.72638676e-01,  4.55657659e-01)
( 4.72841231e-01,  4.55239432e-01)
( 4.73043786e-01,  4.54821511e-01)
( 4.73246342e-01,  4.54403898e-01)
( 4.73448897e-01,  4.53986591e-01)
( 4.73651452e-01,  4.53569591e-01)
( 4.73854008e-01,  4.53152898e-01)
( 4.74056563e-01,  4.52736511e-01)
( 4.74259119e-01,  4.52320430e-01)
( 4.74461674e-01,  4.51904655e-01)
( 4.74664229e-01,  4.51489185e-01)
( 4.74866785e-01,  4.51074022e-01)
( 4.75069340e-01,  4.50659163e-01)
( 4.75271896e-01,  4.50244611e-01)
( 4.75474451e-01,  4.49830363e-01)
( 4.75677006e-01,  4.49416420e-01)
( 4.75879562e-01,  4.49002782e-01)
( 4.76082117e-01,  4.48589449e-01)
( 4.76284673e-01,  4.48176420e-01)
( 4.76487228e-01,  4.47763695e-01)
( 4.76689783e-01,  4.47351274e-01)
( 4.76892339e-01,  4.46939158e-01)
( 4.77094894e-01,  4.46527345e-01)
( 4.77297450e-01,  4.46115836e-01)
( 4.77500005e-01,  4.45704630e-01)
( 4.77702560e-01,  4.45293728e-01)
( 4.77905116e-01,  4.44883128e-01)
( 4.78107671e-01,  4.44472832e-01)
( 4.78310227e-01,  4.44062838e-01)
( 4.78512782e-01,  4.43653147e-01)
( 4.78715337e-01,  4.43243759e-01)
( 4.78917893e-01,  4.42834672e-01)
( 4.79120448e-01,  4.42425888e-01)
( 4.79323004e-01,  4.42017406e-01)
( 4.79525559e-01,  4.41609225e-01)
( 4.79728114e-01,  4.41201346e-01)
( 4.79930670e-01,  4.40793769e-01)
( 4.80133225e-01,  4.40386493e-01)
( 4.80335780e-01,  4.39979518e-01)
( 4.80538336e-01,  4.39572844e-01)
( 4.80740891e-01,  4.39166470e-01)
( 4.80943447e-01,  4.38760397e-01)
( 4.81146002e-01,  4.38354625e-01)
( 4.81348557e-01,  4.37949153e-01)
( 4.81551113e-01,  4.37543981e-01)
( 4.81753668e-01,  4.37139109e-01)
( 4.81956224e-01,  4.36734537e-01)
( 4.82158779e-01,  4.36330264e-01)
( 4.82361334e-01,  4.35926291e-01)
( 4.82563890e-01,  4.35522617e-01)
( 4.82766445e-01,  4.35119242e-01)
( 4.82969001e-01,  4.34716166e-01)
( 4.83171556e-01,  4.34313389e-01)
( 4.83374111e-01,  4.33910910e-01)
( 4.83576667e-01,  4.33508730e-01)
( 4.83779222e-01,  4.33106848e-01)
( 4.83981778e-01,  4.32705264e-01)
( 4.84184333e-01,  4.32303979e-01)
( 4.84386888e-01,  4.31902990e-01)
( 4.84589444e-01,  4.31502300e-01)
( 4.84791999e-01,  4.31101907e-01)
( 4.84994555e-01,  4.30701811e-01)
( 4.85197110e-01,  4.30302013e-01)
( 4.85399665e-01,  4.29902511e-01)
( 4.85602221e-01,  4.29503306e-01)
( 4.85804776e-01,  4.29104398e-01)
( 4.86007331e-01,  4.28705786e-01)
( 4.86209887e-01,  4.28307471e-01)
( 4.86412442e-01,  4.27909451e-01)
( 4.86614998e-01,  4.27511728e-01)
( 4.86817553e-01,  4.27114300e-01)
( 4.87020108e-01,  4.26717168e-01)
( 4.87222664e-01,  4.26319249e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 4.87222664e-01,  4.26319249e-01)
( 6.68627273e-01,  4.26319249e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.68627273e-01,  2.65573616e-01)
( 8.18573681e-01,  2.65573616e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 8.18573681e-01,  1.25000000e-01)
( 1.00000000e+00,  1.25000000e-01)};

\addplot [red, dashed, thick]
coordinates {
( 0.00000000e+00,  1.00000017e+00)
( 1.00000000e-03,  1.00000018e+00)
( 2.00000000e-03,  1.00000019e+00)
( 3.00000000e-03,  1.00000019e+00)
( 4.00000000e-03,  1.00000020e+00)
( 5.00000000e-03,  1.00000021e+00)
( 6.00000000e-03,  1.00000021e+00)
( 7.00000000e-03,  1.00000022e+00)
( 8.00000000e-03,  1.00000023e+00)
( 9.00000000e-03,  1.00000024e+00)
( 1.00000000e-02,  1.00000024e+00)
( 1.10000000e-02,  1.00000025e+00)
( 1.20000000e-02,  1.00000026e+00)
( 1.30000000e-02,  1.00000026e+00)
( 1.40000000e-02,  1.00000027e+00)
( 1.50000000e-02,  1.00000028e+00)
( 1.60000000e-02,  1.00000029e+00)
( 1.70000000e-02,  1.00000029e+00)
( 1.80000000e-02,  1.00000030e+00)
( 1.90000000e-02,  1.00000031e+00)
( 1.90897502e-02,  1.00000031e+00)
( 1.90897502e-02,  1.00000092e+00)
( 2.00897502e-02,  1.00000094e+00)
( 2.10897502e-02,  1.00000096e+00)
( 2.20897502e-02,  1.00000097e+00)
( 2.30897502e-02,  1.00000099e+00)
( 2.40897502e-02,  1.00000100e+00)
( 2.50897502e-02,  1.00000102e+00)
( 2.60897502e-02,  1.00000103e+00)
( 2.70897502e-02,  1.00000105e+00)
( 2.80897502e-02,  1.00000106e+00)
( 2.90897502e-02,  1.00000107e+00)
( 3.00897502e-02,  1.00000108e+00)
( 3.10897502e-02,  1.00000110e+00)
( 3.20897502e-02,  1.00000111e+00)
( 3.30897502e-02,  1.00000112e+00)
( 3.40897502e-02,  1.00000113e+00)
( 3.50897502e-02,  1.00000114e+00)
( 3.60897502e-02,  1.00000115e+00)
( 3.70897502e-02,  1.00000115e+00)
( 3.80897502e-02,  1.00000116e+00)
( 3.90897502e-02,  1.00000117e+00)
( 4.00897502e-02,  1.00000118e+00)
( 4.10897502e-02,  1.00000118e+00)
( 4.20897502e-02,  1.00000119e+00)
( 4.30897502e-02,  1.00000119e+00)
( 4.40897502e-02,  1.00000120e+00)
( 4.50897502e-02,  1.00000120e+00)
( 4.60897502e-02,  1.00000121e+00)
( 4.70897502e-02,  1.00000121e+00)
( 4.80897502e-02,  1.00000121e+00)
( 4.90897502e-02,  1.00000121e+00)
( 5.00897502e-02,  1.00000122e+00)
( 5.10897502e-02,  1.00000122e+00)
( 5.20897502e-02,  1.00000122e+00)
( 5.30897502e-02,  1.00000122e+00)
( 5.40897502e-02,  1.00000122e+00)
( 5.50897502e-02,  1.00000122e+00)
( 5.60897502e-02,  1.00000121e+00)
( 5.70897502e-02,  1.00000121e+00)
( 5.80897502e-02,  1.00000121e+00)
( 5.90897502e-02,  1.00000121e+00)
( 6.00897502e-02,  1.00000120e+00)
( 6.10897502e-02,  1.00000120e+00)
( 6.20897502e-02,  1.00000119e+00)
( 6.30897502e-02,  1.00000119e+00)
( 6.40897502e-02,  1.00000118e+00)
( 6.50897502e-02,  1.00000118e+00)
( 6.60897502e-02,  1.00000117e+00)
( 6.70897502e-02,  1.00000116e+00)
( 6.80897502e-02,  1.00000115e+00)
( 6.90897502e-02,  1.00000114e+00)
( 7.00897502e-02,  1.00000114e+00)
( 7.10897502e-02,  1.00000113e+00)
( 7.20897502e-02,  1.00000112e+00)
( 7.30897502e-02,  1.00000110e+00)
( 7.40897502e-02,  1.00000109e+00)
( 7.50897502e-02,  1.00000108e+00)
( 7.60897502e-02,  1.00000107e+00)
( 7.70897502e-02,  1.00000106e+00)
( 7.80897502e-02,  1.00000104e+00)
( 7.90897502e-02,  1.00000103e+00)
( 8.00897502e-02,  1.00000102e+00)
( 8.10897502e-02,  1.00000100e+00)
( 8.20897502e-02,  1.00000099e+00)
( 8.30897502e-02,  1.00000097e+00)
( 8.40897502e-02,  1.00000095e+00)
( 8.50897502e-02,  1.00000094e+00)
( 8.60897502e-02,  1.00000092e+00)
( 8.70897502e-02,  1.00000090e+00)
( 8.80897502e-02,  1.00000088e+00)
( 8.90897502e-02,  1.00000086e+00)
( 9.00897502e-02,  1.00000084e+00)
( 9.10897502e-02,  1.00000082e+00)
( 9.20897502e-02,  1.00000080e+00)
( 9.30897502e-02,  1.00000078e+00)
( 9.40897502e-02,  1.00000076e+00)
( 9.50897502e-02,  1.00000074e+00)
( 9.60897502e-02,  1.00000071e+00)
( 9.70897502e-02,  1.00000069e+00)
( 9.80897502e-02,  1.00000067e+00)
( 9.90897502e-02,  1.00000064e+00)
( 1.00089750e-01,  1.00000062e+00)
( 1.01089750e-01,  1.00000059e+00)
( 1.02089750e-01,  1.00000056e+00)
( 1.03089750e-01,  1.00000054e+00)
( 1.04089750e-01,  1.00000051e+00)
( 1.05089750e-01,  1.00000048e+00)
( 1.06089750e-01,  1.00000046e+00)
( 1.07089750e-01,  1.00000043e+00)
( 1.08089750e-01,  1.00000040e+00)
( 1.09089750e-01,  1.00000037e+00)
( 1.10089750e-01,  1.00000034e+00)
( 1.11089750e-01,  1.00000031e+00)
( 1.12089750e-01,  1.00000028e+00)
( 1.13089750e-01,  1.00000024e+00)
( 1.14089750e-01,  1.00000021e+00)
( 1.15089750e-01,  1.00000018e+00)
( 1.16089750e-01,  1.00000014e+00)
( 1.17089750e-01,  1.00000011e+00)
( 1.18089750e-01,  1.00000008e+00)
( 1.19089750e-01,  1.00000004e+00)
( 1.20089750e-01,  1.00000001e+00)
( 1.21089750e-01,  9.99999969e-01)
( 1.22089750e-01,  9.99999932e-01)
( 1.23089750e-01,  9.99999895e-01)
( 1.24089750e-01,  9.99999857e-01)
( 1.25089750e-01,  9.99999819e-01)
( 1.26089750e-01,  9.99999780e-01)
( 1.27089750e-01,  9.99999741e-01)
( 1.28089750e-01,  9.99999701e-01)
( 1.29089750e-01,  9.99999661e-01)
( 1.30089750e-01,  9.99999620e-01)
( 1.31089750e-01,  9.99999579e-01)
( 1.32089750e-01,  9.99999537e-01)
( 1.33089750e-01,  9.99999494e-01)
( 1.34089750e-01,  9.99999451e-01)
( 1.35089750e-01,  9.99999407e-01)
( 1.36089750e-01,  9.99999363e-01)
( 1.37089750e-01,  9.99999319e-01)
( 1.38089750e-01,  9.99999274e-01)
( 1.39089750e-01,  9.99999228e-01)
( 1.39799584e-01,  9.99999195e-01)
( 1.39799584e-01,  9.99999195e-01)
( 1.40799584e-01,  9.99999149e-01)
( 1.41799584e-01,  9.99999101e-01)
( 1.42799584e-01,  9.99999054e-01)
( 1.43799584e-01,  9.99999006e-01)
( 1.44799584e-01,  9.99998957e-01)
( 1.45799584e-01,  9.99998908e-01)
( 1.46799584e-01,  9.99998858e-01)
( 1.47799584e-01,  9.99998807e-01)
( 1.48799584e-01,  9.99998757e-01)
( 1.49799584e-01,  9.99998705e-01)
( 1.50799584e-01,  9.99998653e-01)
( 1.51799584e-01,  9.99998601e-01)
( 1.52799584e-01,  9.99998548e-01)
( 1.53799584e-01,  9.99998494e-01)
( 1.54799584e-01,  9.99998440e-01)
( 1.55799584e-01,  9.99998386e-01)
( 1.56799584e-01,  9.99998331e-01)
( 1.57799584e-01,  9.99998275e-01)
( 1.58799584e-01,  9.99998219e-01)
( 1.59799584e-01,  9.99998162e-01)
( 1.60799584e-01,  9.99998105e-01)
( 1.61799584e-01,  9.99998047e-01)
( 1.62799584e-01,  9.99997989e-01)
( 1.63799584e-01,  9.99997930e-01)
( 1.64799584e-01,  9.99997871e-01)
( 1.65799584e-01,  9.99997811e-01)
( 1.66799584e-01,  9.99997750e-01)
( 1.67799584e-01,  9.99997690e-01)
( 1.68230691e-01,  9.99997663e-01)
( 1.68230691e-01,  9.99639453e-01)
( 1.69230691e-01,  9.99663282e-01)
( 1.70230691e-01,  9.99686604e-01)
( 1.71230691e-01,  9.99709420e-01)
( 1.72230691e-01,  9.99731730e-01)
( 1.73230691e-01,  9.99753533e-01)
( 1.74230691e-01,  9.99774829e-01)
( 1.75230691e-01,  9.99795619e-01)
( 1.76230691e-01,  9.99815902e-01)
( 1.77230691e-01,  9.99835679e-01)
( 1.78230691e-01,  9.99854949e-01)
( 1.79230691e-01,  9.99873712e-01)
( 1.80230691e-01,  9.99891970e-01)
( 1.81230691e-01,  9.99909720e-01)
( 1.82230691e-01,  9.99926964e-01)
( 1.83230691e-01,  9.99943702e-01)
( 1.84230691e-01,  9.99959932e-01)
( 1.85230691e-01,  9.99975657e-01)
( 1.86230691e-01,  9.99990875e-01)
( 1.87230691e-01,  1.00000559e+00)
( 1.88230691e-01,  1.00001979e+00)
( 1.89230691e-01,  1.00003349e+00)
( 1.90230691e-01,  1.00004668e+00)
( 1.91230691e-01,  1.00005937e+00)
( 1.92230691e-01,  1.00007154e+00)
( 1.93230691e-01,  1.00008322e+00)
( 1.94230691e-01,  1.00009438e+00)
( 1.95230691e-01,  1.00010504e+00)
( 1.96230691e-01,  1.00011519e+00)
( 1.97230691e-01,  1.00012484e+00)
( 1.98230691e-01,  1.00013398e+00)
( 1.99230691e-01,  1.00014261e+00)
( 2.00230691e-01,  1.00015074e+00)
( 2.01230691e-01,  1.00015836e+00)
( 2.02230691e-01,  1.00016547e+00)
( 2.03230691e-01,  1.00017208e+00)
( 2.04230691e-01,  1.00017818e+00)
( 2.05230691e-01,  1.00018377e+00)
( 2.06230691e-01,  1.00018886e+00)
( 2.07230691e-01,  1.00019344e+00)
( 2.08230691e-01,  1.00019751e+00)
( 2.09230691e-01,  1.00020108e+00)
( 2.10230691e-01,  1.00020414e+00)
( 2.11230691e-01,  1.00020670e+00)
( 2.12230691e-01,  1.00020874e+00)
( 2.13230691e-01,  1.00021028e+00)
( 2.14230691e-01,  1.00021132e+00)
( 2.15230691e-01,  1.00021185e+00)
( 2.16230691e-01,  1.00021187e+00)
( 2.17230691e-01,  1.00021138e+00)
( 2.18230691e-01,  1.00021039e+00)
( 2.19230691e-01,  1.00020890e+00)
( 2.20230691e-01,  1.00020689e+00)
( 2.21230691e-01,  1.00020438e+00)
( 2.22230691e-01,  1.00020136e+00)
( 2.23230691e-01,  1.00019784e+00)
( 2.24230691e-01,  1.00019381e+00)
( 2.25230691e-01,  1.00018927e+00)
( 2.26230691e-01,  1.00018423e+00)
( 2.27230691e-01,  1.00017868e+00)
( 2.28230691e-01,  1.00017262e+00)
( 2.29230691e-01,  1.00016606e+00)
( 2.30230691e-01,  1.00015899e+00)
( 2.31230691e-01,  1.00015141e+00)
( 2.32230691e-01,  1.00014333e+00)
( 2.33230691e-01,  1.00013474e+00)
( 2.34230691e-01,  1.00012564e+00)
( 2.35230691e-01,  1.00011604e+00)
( 2.36230691e-01,  1.00010593e+00)
( 2.37230691e-01,  1.00009531e+00)
( 2.38230691e-01,  1.00008419e+00)
( 2.39230691e-01,  1.00007256e+00)
( 2.40230691e-01,  1.00006043e+00)
( 2.41230691e-01,  1.00004779e+00)
( 2.42230691e-01,  1.00003464e+00)
( 2.43230691e-01,  1.00002098e+00)
( 2.44230691e-01,  1.00000682e+00)
( 2.45230691e-01,  9.99992153e-01)
( 2.46230691e-01,  9.99976978e-01)
( 2.47230691e-01,  9.99961297e-01)
( 2.48230691e-01,  9.99945110e-01)
( 2.49230691e-01,  9.99928416e-01)
( 2.50230691e-01,  9.99911215e-01)
( 2.51230691e-01,  9.99893508e-01)
( 2.52230691e-01,  9.99875294e-01)
( 2.53230691e-01,  9.99856574e-01)
( 2.54230691e-01,  9.99837347e-01)
( 2.55230691e-01,  9.99817613e-01)
( 2.56218406e-01,  9.99797625e-01)
( 2.56218406e-01,  9.99795982e-01)
( 2.57218406e-01,  9.99774877e-01)
( 2.58218406e-01,  9.99753253e-01)
( 2.59218406e-01,  9.99731110e-01)
( 2.60218406e-01,  9.99708446e-01)
( 2.61218406e-01,  9.99685263e-01)
( 2.62218406e-01,  9.99661561e-01)
( 2.63218406e-01,  9.99637339e-01)
( 2.64218406e-01,  9.99612597e-01)
( 2.65218406e-01,  9.99587336e-01)
( 2.66218406e-01,  9.99561555e-01)
( 2.67218406e-01,  9.99535254e-01)
( 2.68218406e-01,  9.99508434e-01)
( 2.69218406e-01,  9.99481094e-01)
( 2.70218406e-01,  9.99453234e-01)
( 2.71218406e-01,  9.99424855e-01)
( 2.72218406e-01,  9.99395957e-01)
( 2.73218406e-01,  9.99366538e-01)
( 2.74218406e-01,  9.99336600e-01)
( 2.75218406e-01,  9.99306143e-01)
( 2.76218406e-01,  9.99275165e-01)
( 2.77218406e-01,  9.99243669e-01)
( 2.78218406e-01,  9.99211652e-01)
( 2.79218406e-01,  9.99179116e-01)
( 2.80218406e-01,  9.99146061e-01)
( 2.81218406e-01,  9.99112485e-01)
( 2.82218406e-01,  9.99078390e-01)
( 2.83218406e-01,  9.99043776e-01)
( 2.84218406e-01,  9.99008642e-01)
( 2.85218406e-01,  9.98972988e-01)
( 2.86218406e-01,  9.98936815e-01)
( 2.87218406e-01,  9.98900122e-01)
( 2.87275080e-01,  9.98898026e-01)};\label{line:sod:hoist}

\addplot [red, dashed, thick]
coordinates {
( 2.87275080e-01,  9.88498505e-01)
( 2.88275080e-01,  9.84812711e-01)
( 2.89275080e-01,  9.81134737e-01)
( 2.90275080e-01,  9.77464584e-01)
( 2.91275080e-01,  9.73802252e-01)
( 2.92275080e-01,  9.70147741e-01)
( 2.93275080e-01,  9.66501051e-01)
( 2.94275080e-01,  9.62862181e-01)
( 2.95275080e-01,  9.59231133e-01)
( 2.96275080e-01,  9.55607905e-01)
( 2.97275080e-01,  9.51992498e-01)
( 2.98275080e-01,  9.48384912e-01)
( 2.99275080e-01,  9.44785147e-01)
( 3.00275080e-01,  9.41193203e-01)
( 3.00897586e-01,  9.38961143e-01)
( 3.00897586e-01,  9.38924270e-01)
( 3.01897586e-01,  9.35362532e-01)
( 3.02897586e-01,  9.31806910e-01)
( 3.03897586e-01,  9.28257405e-01)
( 3.04897586e-01,  9.24714017e-01)
( 3.05897586e-01,  9.21176745e-01)
( 3.06897586e-01,  9.17645589e-01)
( 3.07897586e-01,  9.14120550e-01)
( 3.08897586e-01,  9.10601628e-01)
( 3.09897586e-01,  9.07088823e-01)
( 3.10897586e-01,  9.03582133e-01)
( 3.11897586e-01,  9.00081561e-01)
( 3.12897586e-01,  8.96587105e-01)
( 3.13897586e-01,  8.93098765e-01)
( 3.14897586e-01,  8.89616543e-01)
( 3.15897586e-01,  8.86140436e-01)
( 3.16897586e-01,  8.82670447e-01)
( 3.17897586e-01,  8.79206573e-01)
( 3.18897586e-01,  8.75748817e-01)
( 3.19897586e-01,  8.72297177e-01)
( 3.20897586e-01,  8.68851654e-01)
( 3.21897586e-01,  8.65412247e-01)
( 3.22897586e-01,  8.61978956e-01)
( 3.23897586e-01,  8.58551783e-01)
( 3.24897586e-01,  8.55130726e-01)
( 3.25897586e-01,  8.51715785e-01)
( 3.26897586e-01,  8.48306961e-01)
( 3.27897586e-01,  8.44904254e-01)
( 3.28897586e-01,  8.41507663e-01)
( 3.29897586e-01,  8.38117188e-01)
( 3.30897586e-01,  8.34732831e-01)
( 3.31897586e-01,  8.31354590e-01)
( 3.32897586e-01,  8.27982465e-01)
( 3.33897586e-01,  8.24616457e-01)
( 3.34897586e-01,  8.21256565e-01)
( 3.35897586e-01,  8.17902791e-01)
( 3.36897586e-01,  8.14555132e-01)
( 3.37897586e-01,  8.11213591e-01)
( 3.38897586e-01,  8.07878165e-01)
( 3.39897586e-01,  8.04548857e-01)
( 3.40897586e-01,  8.01225665e-01)
( 3.41897586e-01,  7.97908589e-01)
( 3.42897586e-01,  7.94597631e-01)
( 3.43897586e-01,  7.91292788e-01)
( 3.44897586e-01,  7.87994062e-01)
( 3.45897586e-01,  7.84701453e-01)
( 3.46897586e-01,  7.81414961e-01)
( 3.47897586e-01,  7.78134585e-01)
( 3.48897586e-01,  7.74860325e-01)
( 3.49897586e-01,  7.71592182e-01)
( 3.50897586e-01,  7.68330156e-01)
( 3.51897586e-01,  7.65074246e-01)
( 3.52897586e-01,  7.61824453e-01)
( 3.53897586e-01,  7.58580777e-01)
( 3.54897586e-01,  7.55343217e-01)
( 3.55897586e-01,  7.52111773e-01)
( 3.56897586e-01,  7.48886446e-01)
( 3.57897586e-01,  7.45667236e-01)
( 3.58897586e-01,  7.42454142e-01)
( 3.59004880e-01,  7.42109760e-01)
( 3.59004880e-01,  7.43709305e-01)
( 3.60004880e-01,  7.40674498e-01)
( 3.61004880e-01,  7.37649454e-01)
( 3.62004880e-01,  7.34634175e-01)
( 3.63004880e-01,  7.31628659e-01)
( 3.64004880e-01,  7.28632907e-01)
( 3.65004880e-01,  7.25646918e-01)
( 3.66004880e-01,  7.22670693e-01)
( 3.67004880e-01,  7.19704232e-01)
( 3.68004880e-01,  7.16747535e-01)
( 3.69004880e-01,  7.13800601e-01)
( 3.70004880e-01,  7.10863431e-01)
( 3.71004880e-01,  7.07936025e-01)
( 3.72004880e-01,  7.05018382e-01)
( 3.73004880e-01,  7.02110503e-01)
( 3.74004880e-01,  6.99212388e-01)
( 3.75004880e-01,  6.96324037e-01)
( 3.76004880e-01,  6.93445449e-01)
( 3.77004880e-01,  6.90576625e-01)
( 3.78004880e-01,  6.87717564e-01)
( 3.79004880e-01,  6.84868267e-01)
( 3.80004880e-01,  6.82028734e-01)
( 3.81004880e-01,  6.79198965e-01)
( 3.82004880e-01,  6.76378959e-01)
( 3.83004880e-01,  6.73568717e-01)
( 3.84004880e-01,  6.70768239e-01)
( 3.85004880e-01,  6.67977525e-01)
( 3.86004880e-01,  6.65196574e-01)
( 3.87004880e-01,  6.62425386e-01)
( 3.88004880e-01,  6.59663963e-01)
( 3.89004880e-01,  6.56912303e-01)
( 3.90004880e-01,  6.54170407e-01)
( 3.91004880e-01,  6.51438275e-01)
( 3.92004880e-01,  6.48715906e-01)
( 3.92054413e-01,  6.48581313e-01)
( 3.92054413e-01,  6.48145163e-01)
( 3.93054413e-01,  6.45445247e-01)
( 3.94054413e-01,  6.42752606e-01)
( 3.95054413e-01,  6.40067240e-01)
( 3.96054413e-01,  6.37389149e-01)
( 3.97054413e-01,  6.34718333e-01)
( 3.98054413e-01,  6.32054792e-01)
( 3.99054413e-01,  6.29398525e-01)
( 4.00054413e-01,  6.26749534e-01)
( 4.01054413e-01,  6.24107817e-01)
( 4.02054413e-01,  6.21473376e-01)
( 4.03054413e-01,  6.18846209e-01)
( 4.04054413e-01,  6.16226317e-01)
( 4.05054413e-01,  6.13613700e-01)
( 4.06054413e-01,  6.11008359e-01)
( 4.07054413e-01,  6.08410291e-01)
( 4.08054413e-01,  6.05819499e-01)
( 4.09054413e-01,  6.03235982e-01)
( 4.10054413e-01,  6.00659740e-01)
( 4.11054413e-01,  5.98090772e-01)
( 4.12054413e-01,  5.95529080e-01)
( 4.13054413e-01,  5.92974662e-01)
( 4.14054413e-01,  5.90427520e-01)
( 4.15054413e-01,  5.87887652e-01)
( 4.16054413e-01,  5.85355059e-01)
( 4.17054413e-01,  5.82829741e-01)
( 4.18054413e-01,  5.80311698e-01)
( 4.19054413e-01,  5.77800930e-01)
( 4.20054413e-01,  5.75297437e-01)
( 4.21054413e-01,  5.72801219e-01)
( 4.22054413e-01,  5.70312276e-01)
( 4.23054413e-01,  5.67830607e-01)
( 4.24054413e-01,  5.65356214e-01)
( 4.25054413e-01,  5.62889095e-01)
( 4.26054413e-01,  5.60429252e-01)
( 4.26536935e-01,  5.59244926e-01)
( 4.26536935e-01,  5.59169635e-01)
( 4.27536935e-01,  5.56750842e-01)
( 4.28536935e-01,  5.54340332e-01)
( 4.29536935e-01,  5.51938106e-01)
( 4.30536935e-01,  5.49544163e-01)
( 4.31536935e-01,  5.47158504e-01)
( 4.32536935e-01,  5.44781128e-01)
( 4.33536935e-01,  5.42412036e-01)
( 4.34536935e-01,  5.40051227e-01)
( 4.35536935e-01,  5.37698701e-01)
( 4.36536935e-01,  5.35354460e-01)
( 4.37536935e-01,  5.33018501e-01)
( 4.38536935e-01,  5.30690827e-01)
( 4.39536935e-01,  5.28371435e-01)
( 4.40536935e-01,  5.26060327e-01)
( 4.41536935e-01,  5.23757503e-01)
( 4.42536935e-01,  5.21462962e-01)
( 4.43536935e-01,  5.19176705e-01)
( 4.44536935e-01,  5.16898731e-01)
( 4.45536935e-01,  5.14629041e-01)
( 4.46536935e-01,  5.12367634e-01)
( 4.47536935e-01,  5.10114511e-01)
( 4.48536935e-01,  5.07869671e-01)
( 4.49536935e-01,  5.05633114e-01)
( 4.50536935e-01,  5.03404841e-01)
( 4.51536935e-01,  5.01184852e-01)
( 4.52536935e-01,  4.98973146e-01)
( 4.53536935e-01,  4.96769724e-01)
( 4.54536935e-01,  4.94574585e-01)
( 4.55536935e-01,  4.92387730e-01)
( 4.56536935e-01,  4.90209158e-01)
( 4.57536935e-01,  4.88038869e-01)
( 4.58536935e-01,  4.85876864e-01)
( 4.59536935e-01,  4.83723143e-01)
( 4.60536935e-01,  4.81577705e-01)
( 4.61536935e-01,  4.79440551e-01)
( 4.62536935e-01,  4.77311680e-01)
( 4.63536935e-01,  4.75191092e-01)
( 4.64536935e-01,  4.73078789e-01)
( 4.65536935e-01,  4.70974768e-01)
( 4.66536935e-01,  4.68879031e-01)
( 4.67536935e-01,  4.66791578e-01)
( 4.68536935e-01,  4.64712408e-01)
( 4.69536935e-01,  4.62641522e-01)
( 4.70536935e-01,  4.60578919e-01)
( 4.71536935e-01,  4.58524599e-01)
( 4.72536935e-01,  4.56478563e-01)
( 4.73536935e-01,  4.54440811e-01)
( 4.74536935e-01,  4.52411342e-01)
( 4.75536935e-01,  4.50390156e-01)
( 4.76536935e-01,  4.48377254e-01)
( 4.77536935e-01,  4.46372636e-01)
( 4.78536935e-01,  4.44376301e-01)
( 4.79536935e-01,  4.42388250e-01)
( 4.80536935e-01,  4.40408482e-01)
( 4.81536935e-01,  4.38436997e-01)
( 4.82536935e-01,  4.36473796e-01)
( 4.82664089e-01,  4.36224761e-01)
( 4.82664089e-01,  4.28378253e-01)
( 4.83664089e-01,  4.28277721e-01)
( 4.84664089e-01,  4.28179144e-01)
( 4.85664089e-01,  4.28082523e-01)
( 4.86664089e-01,  4.27987857e-01)
( 4.87664089e-01,  4.27895146e-01)
( 4.88664089e-01,  4.27804391e-01)
( 4.89664089e-01,  4.27715590e-01)
( 4.90664089e-01,  4.27628745e-01)
( 4.91664089e-01,  4.27543855e-01)
( 4.92664089e-01,  4.27460920e-01)
( 4.93664089e-01,  4.27379941e-01)
( 4.94664089e-01,  4.27300916e-01)
( 4.95664089e-01,  4.27223847e-01)
( 4.96664089e-01,  4.27148733e-01)
( 4.97664089e-01,  4.27075575e-01)
( 4.98664089e-01,  4.27004371e-01)
( 4.99664089e-01,  4.26935123e-01)
( 5.00448414e-01,  4.26882178e-01)
( 5.00448414e-01,  4.26699019e-01)
( 5.01448414e-01,  4.26662813e-01)
( 5.02448414e-01,  4.26627591e-01)
( 5.03448414e-01,  4.26593354e-01)
( 5.04448414e-01,  4.26560100e-01)
( 5.05448414e-01,  4.26527830e-01)
( 5.06448414e-01,  4.26496544e-01)
( 5.07448414e-01,  4.26466243e-01)
( 5.08448414e-01,  4.26436925e-01)
( 5.09448414e-01,  4.26408591e-01)
( 5.10448414e-01,  4.26381241e-01)
( 5.11448414e-01,  4.26354876e-01)
( 5.12448414e-01,  4.26329494e-01)
( 5.13448414e-01,  4.26305096e-01)
( 5.14448414e-01,  4.26281682e-01)
( 5.15448414e-01,  4.26259253e-01)
( 5.16448414e-01,  4.26237807e-01)
( 5.17448414e-01,  4.26217345e-01)
( 5.18448414e-01,  4.26197868e-01)
( 5.19448414e-01,  4.26179374e-01)
( 5.20448414e-01,  4.26161864e-01)
( 5.21448414e-01,  4.26145339e-01)
( 5.22448414e-01,  4.26129797e-01)
( 5.23448414e-01,  4.26115239e-01)
( 5.24448414e-01,  4.26101666e-01)
( 5.25448414e-01,  4.26089076e-01)
( 5.26448414e-01,  4.26077471e-01)
( 5.27448414e-01,  4.26066849e-01)
( 5.28448414e-01,  4.26057211e-01)
( 5.29448414e-01,  4.26048558e-01)
( 5.30448414e-01,  4.26040888e-01)
( 5.31448414e-01,  4.26034203e-01)
( 5.32448414e-01,  4.26028501e-01)
( 5.33448414e-01,  4.26023784e-01)
( 5.34448414e-01,  4.26020050e-01)
( 5.35448414e-01,  4.26017300e-01)
( 5.36448414e-01,  4.26015535e-01)
( 5.37448414e-01,  4.26014753e-01)
( 5.38448414e-01,  4.26014956e-01)
( 5.39448414e-01,  4.26016142e-01)
( 5.40448414e-01,  4.26018313e-01)
( 5.41448414e-01,  4.26021468e-01)
( 5.42448414e-01,  4.26025606e-01)
( 5.43448414e-01,  4.26030729e-01)
( 5.44448414e-01,  4.26036835e-01)
( 5.45448414e-01,  4.26043926e-01)
( 5.46448414e-01,  4.26052000e-01)
( 5.47448414e-01,  4.26061059e-01)
( 5.48448414e-01,  4.26071101e-01)
( 5.49448414e-01,  4.26082128e-01)
( 5.50448414e-01,  4.26094139e-01)
( 5.51448414e-01,  4.26107133e-01)
( 5.52448414e-01,  4.26121112e-01)
( 5.53448414e-01,  4.26136074e-01)
( 5.54448414e-01,  4.26152021e-01)
( 5.55448414e-01,  4.26168952e-01)
( 5.56448414e-01,  4.26186866e-01)
( 5.57448414e-01,  4.26205765e-01)
( 5.58448414e-01,  4.26225648e-01)
( 5.59448414e-01,  4.26246514e-01)
( 5.60448414e-01,  4.26268365e-01)
( 5.61448414e-01,  4.26291200e-01)
( 5.62448414e-01,  4.26315018e-01)
( 5.63448414e-01,  4.26339821e-01)
( 5.64448414e-01,  4.26365608e-01)
( 5.65448414e-01,  4.26392379e-01)
( 5.66448414e-01,  4.26420133e-01)
( 5.67448414e-01,  4.26448872e-01)
( 5.68448414e-01,  4.26478595e-01)
( 5.69448414e-01,  4.26509302e-01)
( 5.70448414e-01,  4.26540992e-01)
( 5.71448414e-01,  4.26573667e-01)
( 5.72448414e-01,  4.26607326e-01)
( 5.73448414e-01,  4.26641969e-01)
( 5.74448414e-01,  4.26677596e-01)
( 5.75448414e-01,  4.26714206e-01)
( 5.76448414e-01,  4.26751801e-01)
( 5.77448414e-01,  4.26790380e-01)
( 5.77718393e-01,  4.26800964e-01)
( 5.77718393e-01,  4.25202475e-01)
( 5.78718393e-01,  4.25312002e-01)
( 5.79718393e-01,  4.25418018e-01)
( 5.80718393e-01,  4.25520525e-01)
( 5.81718393e-01,  4.25619522e-01)
( 5.82718393e-01,  4.25715009e-01)
( 5.83718393e-01,  4.25806986e-01)
( 5.84718393e-01,  4.25895453e-01)
( 5.85718393e-01,  4.25980410e-01)
( 5.86718393e-01,  4.26061858e-01)
( 5.87718393e-01,  4.26139795e-01)
( 5.88718393e-01,  4.26214223e-01)
( 5.89718393e-01,  4.26285140e-01)
( 5.90718393e-01,  4.26352548e-01)
( 5.91718393e-01,  4.26416445e-01)
( 5.92718393e-01,  4.26476833e-01)
( 5.93718393e-01,  4.26533711e-01)
( 5.94718393e-01,  4.26587079e-01)
( 5.95718393e-01,  4.26636936e-01)
( 5.96718393e-01,  4.26683284e-01)
( 5.97718393e-01,  4.26726123e-01)
( 5.98718393e-01,  4.26765451e-01)
( 5.99718393e-01,  4.26801269e-01)
( 6.00718393e-01,  4.26833577e-01)
( 6.00919853e-01,  4.26839661e-01)
( 6.00919853e-01,  4.26749370e-01)
( 6.01919853e-01,  4.26792110e-01)
( 6.02919853e-01,  4.26831634e-01)
( 6.03919853e-01,  4.26867943e-01)
( 6.04919853e-01,  4.26901037e-01)
( 6.05919853e-01,  4.26930916e-01)
( 6.06919853e-01,  4.26957579e-01)
( 6.07919853e-01,  4.26981028e-01)
( 6.08919853e-01,  4.27001261e-01)
( 6.09919853e-01,  4.27018279e-01)
( 6.10919853e-01,  4.27032082e-01)
( 6.11919853e-01,  4.27042670e-01)
( 6.12919853e-01,  4.27050042e-01)
( 6.13919853e-01,  4.27054200e-01)
( 6.14919853e-01,  4.27055142e-01)
( 6.15919853e-01,  4.27052869e-01)
( 6.16919853e-01,  4.27047381e-01)
( 6.17919853e-01,  4.27038678e-01)
( 6.18919853e-01,  4.27026760e-01)
( 6.19919853e-01,  4.27011626e-01)
( 6.20919853e-01,  4.26993278e-01)
( 6.21919853e-01,  4.26971714e-01)
( 6.22919853e-01,  4.26946935e-01)
( 6.23919853e-01,  4.26918941e-01)
( 6.24919853e-01,  4.26887731e-01)
( 6.25919853e-01,  4.26853307e-01)
( 6.26919853e-01,  4.26815667e-01)
( 6.27919853e-01,  4.26774812e-01)
( 6.28919853e-01,  4.26730742e-01)
( 6.29919853e-01,  4.26683457e-01)
( 6.30919853e-01,  4.26632957e-01)
( 6.31919853e-01,  4.26579241e-01)
( 6.32919853e-01,  4.26522311e-01)
( 6.33919853e-01,  4.26462165e-01)
( 6.34919853e-01,  4.26398804e-01)
( 6.35919853e-01,  4.26332228e-01)
( 6.36919853e-01,  4.26262436e-01)
( 6.37919853e-01,  4.26189430e-01)
( 6.38919853e-01,  4.26113208e-01)
( 6.39919853e-01,  4.26033772e-01)
( 6.40919853e-01,  4.25951120e-01)
( 6.41919853e-01,  4.25865253e-01)
( 6.42919853e-01,  4.25776170e-01)
( 6.43919853e-01,  4.25683873e-01)
( 6.44919853e-01,  4.25588360e-01)
( 6.45919853e-01,  4.25489633e-01)
( 6.46919853e-01,  4.25387690e-01)
( 6.47919853e-01,  4.25282532e-01)
( 6.48919853e-01,  4.25174158e-01)
( 6.49919853e-01,  4.25062570e-01)
( 6.50919853e-01,  4.24947766e-01)
( 6.51919853e-01,  4.24829748e-01)
( 6.52919853e-01,  4.24708514e-01)
( 6.53919853e-01,  4.24584065e-01)
( 6.54919853e-01,  4.24456400e-01)
( 6.55919853e-01,  4.24325521e-01)
( 6.56919853e-01,  4.24191426e-01)
( 6.57919853e-01,  4.24054117e-01)
( 6.58919853e-01,  4.23913592e-01)
( 6.59919853e-01,  4.23769852e-01)
( 6.60919853e-01,  4.23622897e-01)
( 6.61919853e-01,  4.23472726e-01)
( 6.62919853e-01,  4.23319341e-01)
( 6.63919853e-01,  4.23162740e-01)
( 6.64919853e-01,  4.23002924e-01)
( 6.65919853e-01,  4.22839893e-01)
( 6.66919853e-01,  4.22673647e-01)
( 6.67919853e-01,  4.22504186e-01)
( 6.68747809e-01,  4.22361446e-01)};\label{line:sod:hoist}

\addplot [red, dashed, thick]
coordinates {
( 6.68747809e-01,  2.66660093e-01)
( 6.69747809e-01,  2.66620778e-01)
( 6.70747809e-01,  2.66582007e-01)
( 6.71747809e-01,  2.66543779e-01)
( 6.72747809e-01,  2.66506095e-01)
( 6.73747809e-01,  2.66468955e-01)
( 6.74747809e-01,  2.66432359e-01)
( 6.75747809e-01,  2.66396306e-01)
( 6.76747809e-01,  2.66360796e-01)
( 6.77747809e-01,  2.66325831e-01)
( 6.78747809e-01,  2.66291409e-01)
( 6.79747809e-01,  2.66257531e-01)
( 6.80747809e-01,  2.66224196e-01)
( 6.81747809e-01,  2.66191405e-01)
( 6.82747809e-01,  2.66159158e-01)
( 6.83747809e-01,  2.66127455e-01)
( 6.84747809e-01,  2.66096295e-01)
( 6.85747809e-01,  2.66065679e-01)
( 6.86747809e-01,  2.66035607e-01)
( 6.87747809e-01,  2.66006078e-01)
( 6.88747809e-01,  2.65977093e-01)
( 6.89747809e-01,  2.65948652e-01)
( 6.90747809e-01,  2.65920754e-01)
( 6.91747809e-01,  2.65893400e-01)
( 6.92747809e-01,  2.65866590e-01)
( 6.93747809e-01,  2.65840323e-01)
( 6.94072031e-01,  2.65831924e-01)
( 6.94072031e-01,  2.65741934e-01)
( 6.95072031e-01,  2.65730299e-01)
( 6.96072031e-01,  2.65718870e-01)
( 6.97072031e-01,  2.65707649e-01)
( 6.98072031e-01,  2.65696634e-01)
( 6.99072031e-01,  2.65685826e-01)
( 7.00072031e-01,  2.65675225e-01)
( 7.01072031e-01,  2.65664831e-01)
( 7.02072031e-01,  2.65654644e-01)
( 7.03072031e-01,  2.65644663e-01)
( 7.04072031e-01,  2.65634889e-01)
( 7.05072031e-01,  2.65625323e-01)
( 7.06072031e-01,  2.65615963e-01)
( 7.07072031e-01,  2.65606810e-01)
( 7.08072031e-01,  2.65597863e-01)
( 7.09072031e-01,  2.65589124e-01)
( 7.10072031e-01,  2.65580592e-01)
( 7.11072031e-01,  2.65572266e-01)
( 7.12072031e-01,  2.65564147e-01)
( 7.13072031e-01,  2.65556235e-01)
( 7.14072031e-01,  2.65548530e-01)
( 7.15072031e-01,  2.65541032e-01)
( 7.16072031e-01,  2.65533740e-01)
( 7.17072031e-01,  2.65526656e-01)
( 7.18072031e-01,  2.65519778e-01)
( 7.19072031e-01,  2.65513107e-01)
( 7.20072031e-01,  2.65506643e-01)
( 7.21072031e-01,  2.65500386e-01)
( 7.22072031e-01,  2.65494336e-01)
( 7.23072031e-01,  2.65488493e-01)
( 7.24072031e-01,  2.65482856e-01)
( 7.25072031e-01,  2.65477426e-01)
( 7.26072031e-01,  2.65472204e-01)
( 7.27072031e-01,  2.65467188e-01)
( 7.28072031e-01,  2.65462378e-01)
( 7.29072031e-01,  2.65457776e-01)
( 7.30072031e-01,  2.65453381e-01)
( 7.31072031e-01,  2.65449192e-01)
( 7.32072031e-01,  2.65445210e-01)
( 7.33072031e-01,  2.65441436e-01)
( 7.34072031e-01,  2.65437868e-01)
( 7.35072031e-01,  2.65434506e-01)
( 7.36072031e-01,  2.65431352e-01)
( 7.37072031e-01,  2.65428405e-01)
( 7.38072031e-01,  2.65425664e-01)
( 7.39072031e-01,  2.65423130e-01)
( 7.40072031e-01,  2.65420803e-01)
( 7.41072031e-01,  2.65418683e-01)
( 7.42072031e-01,  2.65416770e-01)
( 7.43072031e-01,  2.65415064e-01)
( 7.44072031e-01,  2.65413564e-01)
( 7.45072031e-01,  2.65412272e-01)
( 7.46072031e-01,  2.65411186e-01)
( 7.47072031e-01,  2.65410307e-01)
( 7.48072031e-01,  2.65409635e-01)
( 7.49072031e-01,  2.65409170e-01)
( 7.50072031e-01,  2.65408912e-01)
( 7.51072031e-01,  2.65408860e-01)
( 7.52072031e-01,  2.65409015e-01)
( 7.53072031e-01,  2.65409378e-01)
( 7.54072031e-01,  2.65409947e-01)
( 7.55072031e-01,  2.65410723e-01)
( 7.56072031e-01,  2.65411705e-01)
( 7.57072031e-01,  2.65412895e-01)
( 7.58072031e-01,  2.65414292e-01)
( 7.59072031e-01,  2.65415895e-01)
( 7.60072031e-01,  2.65417705e-01)
( 7.61072031e-01,  2.65419722e-01)
( 7.62072031e-01,  2.65421946e-01)
( 7.63072031e-01,  2.65424377e-01)
( 7.64072031e-01,  2.65427015e-01)
( 7.65072031e-01,  2.65429859e-01)
( 7.66072031e-01,  2.65432910e-01)
( 7.67072031e-01,  2.65436169e-01)
( 7.68072031e-01,  2.65439634e-01)
( 7.69072031e-01,  2.65443305e-01)
( 7.70072031e-01,  2.65447184e-01)
( 7.71072031e-01,  2.65451270e-01)
( 7.72072031e-01,  2.65455562e-01)
( 7.73072031e-01,  2.65460062e-01)
( 7.74072031e-01,  2.65464768e-01)
( 7.75072031e-01,  2.65469681e-01)
( 7.76072031e-01,  2.65474801e-01)
( 7.77072031e-01,  2.65480127e-01)
( 7.78072031e-01,  2.65485661e-01)
( 7.79072031e-01,  2.65491401e-01)
( 7.80072031e-01,  2.65497349e-01)
( 7.81072031e-01,  2.65503503e-01)
( 7.82072031e-01,  2.65509864e-01)
( 7.83072031e-01,  2.65516432e-01)
( 7.84072031e-01,  2.65523206e-01)
( 7.85072031e-01,  2.65530188e-01)
( 7.86072031e-01,  2.65537376e-01)
( 7.87072031e-01,  2.65544772e-01)
( 7.88072031e-01,  2.65552374e-01)
( 7.89072031e-01,  2.65560183e-01)
( 7.90072031e-01,  2.65568199e-01)
( 7.91072031e-01,  2.65576421e-01)
( 7.92072031e-01,  2.65584851e-01)
( 7.93072031e-01,  2.65593487e-01)
( 7.94072031e-01,  2.65602330e-01)
( 7.95072031e-01,  2.65611381e-01)
( 7.96072031e-01,  2.65620637e-01)
( 7.97072031e-01,  2.65630101e-01)
( 7.98072031e-01,  2.65639772e-01)
( 7.99072031e-01,  2.65649649e-01)
( 8.00072031e-01,  2.65659734e-01)
( 8.01072031e-01,  2.65670025e-01)
( 8.02072031e-01,  2.65680523e-01)
( 8.03072031e-01,  2.65691228e-01)
( 8.04072031e-01,  2.65702140e-01)
( 8.05072031e-01,  2.65713259e-01)
( 8.06072031e-01,  2.65724584e-01)
( 8.07072031e-01,  2.65736116e-01)
( 8.08072031e-01,  2.65747856e-01)
( 8.09072031e-01,  2.65759802e-01)
( 8.10072031e-01,  2.65771955e-01)
( 8.11072031e-01,  2.65784314e-01)
( 8.12072031e-01,  2.65796881e-01)
( 8.13072031e-01,  2.65809655e-01)
( 8.14072031e-01,  2.65822635e-01)
( 8.15072031e-01,  2.65835822e-01)
( 8.16072031e-01,  2.65849216e-01)
( 8.17072031e-01,  2.65862817e-01)
( 8.18072031e-01,  2.65876625e-01)
( 8.18569327e-01,  2.65883568e-01)};\label{line:sod:hoist}

\addplot [red, dashed, thick]
coordinates {
( 8.18569327e-01,  1.24997032e-01)
( 8.19569327e-01,  1.24996962e-01)
( 8.20569327e-01,  1.24996914e-01)
( 8.21569327e-01,  1.24996889e-01)
( 8.22569327e-01,  1.24996885e-01)
( 8.23569327e-01,  1.24996903e-01)
( 8.24569327e-01,  1.24996943e-01)
( 8.25569327e-01,  1.24997004e-01)
( 8.26569327e-01,  1.24997088e-01)
( 8.27569327e-01,  1.24997194e-01)
( 8.28569327e-01,  1.24997321e-01)
( 8.29569327e-01,  1.24997470e-01)
( 8.30569327e-01,  1.24997642e-01)
( 8.31569327e-01,  1.24997835e-01)
( 8.32569327e-01,  1.24998050e-01)
( 8.33569327e-01,  1.24998287e-01)
( 8.34569327e-01,  1.24998545e-01)
( 8.34985462e-01,  1.24998659e-01)
( 8.34985462e-01,  1.25000669e-01)
( 8.35985462e-01,  1.25000633e-01)
( 8.36985462e-01,  1.25000598e-01)
( 8.37985462e-01,  1.25000565e-01)
( 8.38985462e-01,  1.25000533e-01)
( 8.39985462e-01,  1.25000502e-01)
( 8.40985462e-01,  1.25000473e-01)
( 8.41985462e-01,  1.25000445e-01)
( 8.42985462e-01,  1.25000418e-01)
( 8.43985462e-01,  1.25000393e-01)
( 8.44985462e-01,  1.25000369e-01)
( 8.45016009e-01,  1.25000368e-01)
( 8.45016009e-01,  1.25000530e-01)
( 8.46016009e-01,  1.25000521e-01)
( 8.47016009e-01,  1.25000512e-01)
( 8.48016009e-01,  1.25000502e-01)
( 8.49016009e-01,  1.25000493e-01)
( 8.50016009e-01,  1.25000483e-01)
( 8.51016009e-01,  1.25000474e-01)
( 8.52016009e-01,  1.25000465e-01)
( 8.53016009e-01,  1.25000455e-01)
( 8.53757406e-01,  1.25000448e-01)
( 8.53757406e-01,  1.25000448e-01)
( 8.54757406e-01,  1.25000444e-01)
( 8.55757406e-01,  1.25000439e-01)
( 8.56757406e-01,  1.25000434e-01)
( 8.57757406e-01,  1.25000430e-01)
( 8.58757406e-01,  1.25000425e-01)
( 8.59757406e-01,  1.25000421e-01)
( 8.60757406e-01,  1.25000416e-01)
( 8.61757406e-01,  1.25000412e-01)
( 8.62757406e-01,  1.25000407e-01)
( 8.63757406e-01,  1.25000403e-01)
( 8.64757406e-01,  1.25000398e-01)
( 8.65757406e-01,  1.25000394e-01)
( 8.66757406e-01,  1.25000389e-01)
( 8.67757406e-01,  1.25000385e-01)
( 8.68757406e-01,  1.25000381e-01)
( 8.69583927e-01,  1.25000377e-01)
( 8.69583927e-01,  1.25000377e-01)
( 8.70583927e-01,  1.25000373e-01)
( 8.71583927e-01,  1.25000369e-01)
( 8.72583927e-01,  1.25000364e-01)
( 8.73583927e-01,  1.25000360e-01)
( 8.74583927e-01,  1.25000356e-01)
( 8.75583927e-01,  1.25000352e-01)
( 8.76583927e-01,  1.25000348e-01)
( 8.77583927e-01,  1.25000343e-01)
( 8.78583927e-01,  1.25000339e-01)
( 8.79583927e-01,  1.25000335e-01)
( 8.80583927e-01,  1.25000331e-01)
( 8.81583927e-01,  1.25000327e-01)
( 8.82583927e-01,  1.25000323e-01)
( 8.83583927e-01,  1.25000319e-01)
( 8.84583927e-01,  1.25000315e-01)
( 8.85583927e-01,  1.25000311e-01)
( 8.86583927e-01,  1.25000307e-01)
( 8.87583927e-01,  1.25000303e-01)
( 8.88583927e-01,  1.25000299e-01)
( 8.89583927e-01,  1.25000295e-01)
( 8.90583927e-01,  1.25000292e-01)
( 8.91583927e-01,  1.25000288e-01)
( 8.92583927e-01,  1.25000284e-01)
( 8.93583927e-01,  1.25000280e-01)
( 8.94583927e-01,  1.25000276e-01)
( 8.95583927e-01,  1.25000273e-01)
( 8.96583927e-01,  1.25000269e-01)
( 8.97583927e-01,  1.25000265e-01)
( 8.98583927e-01,  1.25000262e-01)
( 8.99583927e-01,  1.25000258e-01)
( 9.00583927e-01,  1.25000254e-01)
( 9.01583927e-01,  1.25000251e-01)
( 9.02583927e-01,  1.25000247e-01)
( 9.03583927e-01,  1.25000244e-01)
( 9.04583927e-01,  1.25000240e-01)
( 9.05583927e-01,  1.25000237e-01)
( 9.06583927e-01,  1.25000233e-01)
( 9.07583927e-01,  1.25000230e-01)
( 9.08583927e-01,  1.25000226e-01)
( 9.09583927e-01,  1.25000223e-01)
( 9.10583927e-01,  1.25000219e-01)
( 9.11583927e-01,  1.25000216e-01)
( 9.12583927e-01,  1.25000213e-01)
( 9.13583927e-01,  1.25000209e-01)
( 9.14583927e-01,  1.25000206e-01)
( 9.15583927e-01,  1.25000203e-01)
( 9.16583927e-01,  1.25000199e-01)
( 9.17583927e-01,  1.25000196e-01)
( 9.18583927e-01,  1.25000193e-01)
( 9.19583927e-01,  1.25000190e-01)
( 9.20583927e-01,  1.25000186e-01)
( 9.21583927e-01,  1.25000183e-01)
( 9.22583927e-01,  1.25000180e-01)
( 9.23583927e-01,  1.25000177e-01)
( 9.24583927e-01,  1.25000174e-01)
( 9.25583927e-01,  1.25000171e-01)
( 9.26583927e-01,  1.25000168e-01)
( 9.27583927e-01,  1.25000165e-01)
( 9.28583927e-01,  1.25000162e-01)
( 9.29583927e-01,  1.25000159e-01)
( 9.29881779e-01,  1.25000158e-01)
( 9.29881779e-01,  1.25000158e-01)
( 9.30881779e-01,  1.25000155e-01)
( 9.31881779e-01,  1.25000152e-01)
( 9.32881779e-01,  1.25000149e-01)
( 9.33881779e-01,  1.25000146e-01)
( 9.34881779e-01,  1.25000143e-01)
( 9.35881779e-01,  1.25000140e-01)
( 9.36881779e-01,  1.25000138e-01)
( 9.37881779e-01,  1.25000135e-01)
( 9.38881779e-01,  1.25000132e-01)
( 9.39881779e-01,  1.25000129e-01)
( 9.40881779e-01,  1.25000127e-01)
( 9.41881779e-01,  1.25000124e-01)
( 9.42881779e-01,  1.25000121e-01)
( 9.43881779e-01,  1.25000119e-01)
( 9.44881779e-01,  1.25000116e-01)
( 9.45881779e-01,  1.25000113e-01)
( 9.46881779e-01,  1.25000111e-01)
( 9.47881779e-01,  1.25000108e-01)
( 9.48881779e-01,  1.25000106e-01)
( 9.49881779e-01,  1.25000103e-01)
( 9.50881779e-01,  1.25000100e-01)
( 9.51881779e-01,  1.25000098e-01)
( 9.52881779e-01,  1.25000096e-01)
( 9.53881779e-01,  1.25000093e-01)
( 9.54881779e-01,  1.25000091e-01)
( 9.55881779e-01,  1.25000088e-01)
( 9.56881779e-01,  1.25000086e-01)
( 9.57881779e-01,  1.25000084e-01)
( 9.58881779e-01,  1.25000081e-01)
( 9.59881779e-01,  1.25000079e-01)
( 9.60881779e-01,  1.25000077e-01)
( 9.61881779e-01,  1.25000074e-01)
( 9.62881779e-01,  1.25000072e-01)
( 9.63881779e-01,  1.25000070e-01)
( 9.64881779e-01,  1.25000068e-01)
( 9.65881779e-01,  1.25000065e-01)
( 9.66881779e-01,  1.25000063e-01)
( 9.67881779e-01,  1.25000061e-01)
( 9.68881779e-01,  1.25000059e-01)
( 9.69881779e-01,  1.25000057e-01)
( 9.70881779e-01,  1.25000055e-01)
( 9.71881779e-01,  1.25000053e-01)
( 9.72881779e-01,  1.25000051e-01)
( 9.73881779e-01,  1.25000049e-01)
( 9.74881779e-01,  1.25000047e-01)
( 9.75881779e-01,  1.25000045e-01)
( 9.76881779e-01,  1.25000043e-01)
( 9.77881779e-01,  1.25000041e-01)
( 9.78881779e-01,  1.25000039e-01)
( 9.79881779e-01,  1.25000037e-01)
( 9.80881779e-01,  1.25000036e-01)
( 9.81881779e-01,  1.25000034e-01)
( 9.82881779e-01,  1.25000032e-01)
( 9.83881779e-01,  1.25000030e-01)
( 9.84233070e-01,  1.25000030e-01)
( 9.84233070e-01,  1.25000001e-01)
( 9.85233070e-01,  1.25000001e-01)
( 9.86233070e-01,  1.25000001e-01)
( 9.87233070e-01,  1.25000000e-01)
( 9.88233070e-01,  1.25000000e-01)
( 9.89233070e-01,  1.25000000e-01)
( 9.90233070e-01,  1.25000000e-01)
( 9.91233070e-01,  1.24999999e-01)
( 9.92233070e-01,  1.24999999e-01)
( 9.93233070e-01,  1.24999999e-01)
( 9.94233070e-01,  1.24999999e-01)
( 9.95233070e-01,  1.24999998e-01)
( 9.96233070e-01,  1.24999998e-01)
( 9.97233070e-01,  1.24999998e-01)
( 9.98233070e-01,  1.24999998e-01)
( 9.99233070e-01,  1.24999997e-01)
( 1.00000000e+00,  1.24999997e-01)};\label{line:sod:hoist}

\end{groupplot}\end{tikzpicture}

==> _py/eulerii2d_diamond0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=left,
width=0.7\textwidth,
xtick={0.0, 0.5, 1.5, 2.5, 5.0},
ytick={0.0, 0.25, 1.5},
ymax=1.65,
xmax=5.5,
xmin=-0.5,
ymin=-0.15]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 1.50000000e+00,  2.50000000e-01)
( 2.50000000e+00,  0.00000000e+00)
( 5.00000000e+00,  0.00000000e+00)
( 5.00000000e+00,  1.50000000e+00)
( 0.00000000e+00,  1.50000000e+00)
( 0.00000000e+00,  0.00000000e+00)};

\addplot [thick, color=black]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 1.50000000e+00,  2.50000000e-01)
( 2.50000000e+00,  0.00000000e+00)
( 5.00000000e+00,  0.00000000e+00)};\label{line:diamond:wall}

\addplot [thick, color=red]
coordinates {
( 5.00000000e+00,  0.00000000e+00)
( 5.00000000e+00,  1.50000000e+00)};\label{line:diamond:outlet}

\addplot [thick, color=black]
coordinates {
( 5.00000000e+00,  1.50000000e+00)
( 0.00000000e+00,  1.50000000e+00)};\label{line:diamond:wall}

\addplot [thick, color=blue]
coordinates {
( 0.00000000e+00,  1.50000000e+00)
( 0.00000000e+00,  0.00000000e+00)};\label{line:diamond:inlet}

\addplot [dashed, color=gray, forget plot]
coordinates {
( 0.00000000e+00,  2.50000000e-01)
( 1.50000000e+00,  2.50000000e-01)};

\end{axis}
\end{tikzpicture}

==> _py/eulerii2d_diamond0_hist.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 1, horizontal sep = 1.4cm, vertical sep = 1cm}]
\nextgroupplot[width=0.33\textwidth, xtick={0,100,200}, xlabel={Iteration ($k$)}, ymax=20.0, xmax=205, xmin=-5, ymode=log, ymin=6e-08]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.72455808e+00)
( 1.00000000e+00,  1.72621649e+00)
( 2.00000000e+00,  1.28870717e+00)
( 3.00000000e+00,  1.13917792e+00)
( 4.00000000e+00,  9.31968353e-01)
( 5.00000000e+00,  1.06095618e+00)
( 6.00000000e+00,  1.00849679e+00)
( 7.00000000e+00,  1.13600676e+00)
( 8.00000000e+00,  1.23936767e+00)
( 9.00000000e+00,  8.90355797e-01)
( 1.00000000e+01,  1.64967713e+00)
( 1.10000000e+01,  1.52161558e+00)
( 1.20000000e+01,  7.58221610e-01)
( 1.30000000e+01,  1.60758710e+00)
( 1.40000000e+01,  8.28214368e-01)
( 1.50000000e+01,  6.80118130e-01)
( 1.60000000e+01,  7.00443504e-01)
( 1.70000000e+01,  3.47271888e-01)
( 1.80000000e+01,  5.08964318e-01)
( 1.90000000e+01,  7.07637276e-01)
( 2.00000000e+01,  9.22319124e-02)
( 2.10000000e+01,  1.05686250e+00)
( 2.20000000e+01,  5.36529598e-01)
( 2.30000000e+01,  7.42880919e-02)
( 2.40000000e+01,  5.81897798e-01)
( 2.50000000e+01,  5.58048372e-01)
( 2.60000000e+01,  5.23059726e-01)
( 2.70000000e+01,  1.28931778e+00)
( 2.80000000e+01,  9.58710927e-01)
( 2.90000000e+01,  7.18949536e-01)
( 3.00000000e+01,  1.05379411e+00)
( 3.10000000e+01,  5.43970737e-01)
( 3.20000000e+01,  8.04659374e-01)
( 3.30000000e+01,  8.10599005e-01)
( 3.40000000e+01,  6.67078659e-01)
( 3.50000000e+01,  6.46229864e-01)
( 3.60000000e+01,  2.05428680e+00)
( 3.70000000e+01,  1.01065848e+00)
( 3.80000000e+01,  9.79061492e-01)
( 3.90000000e+01,  2.15323366e+00)
( 4.00000000e+01,  1.60924345e+00)
( 4.10000000e+01,  1.20431571e+00)
( 4.20000000e+01,  1.19490549e+00)
( 4.30000000e+01,  1.66938026e+00)
( 4.40000000e+01,  3.77163655e-01)
( 4.50000000e+01,  7.82893609e-01)
( 4.60000000e+01,  2.48633691e-01)
( 4.70000000e+01,  1.44575150e-01)
( 4.80000000e+01,  5.35639102e-02)
( 4.90000000e+01,  5.76007828e-02)
( 5.00000000e+01,  1.71852403e-01)
( 5.10000000e+01,  2.38298003e-01)
( 5.20000000e+01,  1.45777676e-01)
( 5.30000000e+01,  4.59203415e-02)
( 5.40000000e+01,  9.63380263e-02)
( 5.50000000e+01,  3.71739111e-02)
( 5.60000000e+01,  8.60608910e-02)
( 5.70000000e+01,  3.43125048e-02)
( 5.80000000e+01,  2.79653876e-02)
( 5.90000000e+01,  2.50872373e-02)
( 6.00000000e+01,  6.43428892e-03)
( 6.10000000e+01,  7.39696613e-03)
( 6.20000000e+01,  4.67353716e-03)
( 6.30000000e+01,  4.42766433e-03)
( 6.40000000e+01,  4.31523444e-03)
( 6.50000000e+01,  3.17724448e-03)
( 6.60000000e+01,  6.83571671e-04)
( 6.70000000e+01,  6.83173185e-04)
( 6.80000000e+01,  3.56562113e-04)
( 6.90000000e+01,  3.45529143e-04)
( 7.00000000e+01,  3.21160726e-04)
( 7.10000000e+01,  2.92147569e-04)
( 7.20000000e+01,  2.58128236e-04)
( 7.30000000e+01,  2.28066157e-04)
( 7.40000000e+01,  2.05183496e-04)
( 7.50000000e+01,  1.85259648e-04)
( 7.60000000e+01,  1.68961519e-04)
( 7.70000000e+01,  1.55408244e-04)
( 7.80000000e+01,  1.45772166e-04)
( 7.90000000e+01,  1.39891795e-04)
( 8.00000000e+01,  1.37701794e-04)
( 8.10000000e+01,  1.38272592e-04)
( 8.20000000e+01,  1.40750735e-04)
( 8.30000000e+01,  1.44105255e-04)
( 8.40000000e+01,  1.47412192e-04)
( 8.50000000e+01,  1.49512349e-04)
( 8.60000000e+01,  1.49259947e-04)
( 8.70000000e+01,  1.46510110e-04)
( 8.80000000e+01,  1.41592137e-04)
( 8.90000000e+01,  1.34867966e-04)
( 9.00000000e+01,  1.26951939e-04)
( 9.10000000e+01,  1.18164548e-04)
( 9.20000000e+01,  1.09115271e-04)
( 9.30000000e+01,  1.00304700e-04)
( 9.40000000e+01,  1.14542094e-02)
( 9.50000000e+01,  5.01992756e-03)
( 9.60000000e+01,  3.52157925e-03)
( 9.70000000e+01,  2.31335583e-03)
( 9.80000000e+01,  6.54039993e-04)
( 9.90000000e+01,  6.99930877e-04)
( 1.00000000e+02,  1.15845502e-04)
( 1.01000000e+02,  1.51455719e-04)
( 1.02000000e+02,  1.35540028e-04)
( 1.03000000e+02,  1.71102158e-04)
( 1.04000000e+02,  1.56999976e-04)
( 1.05000000e+02,  1.77783811e-04)
( 1.06000000e+02,  1.83038575e-04)
( 1.07000000e+02,  1.77514168e-04)
( 1.08000000e+02,  1.54499102e-04)
( 1.09000000e+02,  1.40512145e-04)
( 1.10000000e+02,  1.23225765e-04)
( 1.11000000e+02,  1.16481644e-04)
( 1.12000000e+02,  1.05076036e-04)
( 1.13000000e+02,  1.02015137e-04)
( 1.14000000e+02,  9.31461047e-05)
( 1.15000000e+02,  9.13000087e-05)
( 1.16000000e+02,  8.34344111e-05)
( 1.17000000e+02,  8.18022482e-05)
( 1.18000000e+02,  7.45755233e-05)
( 1.19000000e+02,  7.29284607e-05)
( 1.20000000e+02,  6.62647398e-05)
( 1.21000000e+02,  6.45306660e-05)
( 1.22000000e+02,  5.83991416e-05)
( 1.23000000e+02,  5.65571799e-05)
( 1.24000000e+02,  5.09796807e-05)
( 1.25000000e+02,  4.90632888e-05)
( 1.26000000e+02,  4.40683068e-05)
( 1.27000000e+02,  4.22675993e-05)
( 1.28000000e+02,  3.81015479e-05)
( 1.29000000e+02,  3.65575232e-05)
( 1.30000000e+02,  3.32145578e-05)
( 1.31000000e+02,  3.10755353e-05)
( 1.32000000e+02,  2.71311038e-05)
( 1.33000000e+02,  2.48431979e-05)
( 1.34000000e+02,  2.16521159e-05)
( 1.35000000e+02,  1.98650762e-05)
( 1.36000000e+02,  1.74771891e-05)
( 1.37000000e+02,  1.61009238e-05)
( 1.38000000e+02,  1.43721597e-05)
( 1.39000000e+02,  1.33126946e-05)
( 1.40000000e+02,  1.21006646e-05)
( 1.41000000e+02,  1.13000723e-05)
( 1.42000000e+02,  1.04717254e-05)
( 1.43000000e+02,  9.87244969e-06)
( 1.44000000e+02,  9.29557485e-06)
( 1.45000000e+02,  8.83278668e-06)
( 1.46000000e+02,  8.39935177e-06)
( 1.47000000e+02,  8.01735855e-06)
( 1.48000000e+02,  7.65616212e-06)
( 1.49000000e+02,  7.32029616e-06)
( 1.50000000e+02,  6.99668086e-06)
( 1.51000000e+02,  6.68829650e-06)
( 1.52000000e+02,  6.39119385e-06)
( 1.53000000e+02,  6.10856154e-06)
( 1.54000000e+02,  8.99780972e-06)
( 1.55000000e+02,  1.13960520e-05)
( 1.56000000e+02,  1.25194720e-05)
( 1.57000000e+02,  1.28284224e-05)
( 1.58000000e+02,  1.26838487e-05)
( 1.59000000e+02,  1.23121417e-05)
( 1.60000000e+02,  1.18459886e-05)
( 1.61000000e+02,  1.60046113e-05)
( 1.62000000e+02,  1.73224234e-05)
( 1.63000000e+02,  1.74361492e-05)
( 1.64000000e+02,  1.70387660e-05)
( 1.65000000e+02,  1.64317322e-05)
( 1.66000000e+02,  1.57489002e-05)
( 1.67000000e+02,  1.50480817e-05)
( 1.68000000e+02,  1.43542295e-05)
( 1.69000000e+02,  1.36776916e-05)
( 1.70000000e+02,  1.30227479e-05)
( 1.71000000e+02,  2.65862229e-05)
( 1.72000000e+02,  3.54353899e-05)
( 1.73000000e+02,  3.64449213e-05)
( 1.74000000e+02,  4.71190453e-05)
( 1.75000000e+02,  1.86631452e-05)
( 1.76000000e+02,  2.86243992e-05)
( 1.77000000e+02,  1.71348905e-05)
( 1.78000000e+02,  1.43774754e-05)
( 1.79000000e+02,  1.34968068e-05)
( 1.80000000e+02,  1.24769513e-05)
( 1.81000000e+02,  1.27861220e-05)
( 1.82000000e+02,  1.10210266e-05)
( 1.83000000e+02,  1.17063076e-05)
( 1.84000000e+02,  1.05582256e-05)
( 1.85000000e+02,  1.01739586e-05)
( 1.86000000e+02,  8.80452963e-06)
( 1.87000000e+02,  6.99235784e-06)
( 1.88000000e+02,  7.21147128e-06)
( 1.89000000e+02,  6.70588911e-06)
( 1.90000000e+02,  8.63119708e-06)
( 1.91000000e+02,  8.24527750e-06)
( 1.92000000e+02,  7.44506061e-06)
( 1.93000000e+02,  6.01959082e-06)
( 1.94000000e+02,  5.53008423e-06)
( 1.95000000e+02,  4.82337026e-06)
( 1.96000000e+02,  4.52883015e-06)
( 1.97000000e+02,  4.19067860e-06)
( 1.98000000e+02,  4.01196256e-06)
( 1.99000000e+02,  3.88358841e-06)};\label{line:R0}

\addplot [red, thick, mark options={solid, thin}, mark=triangle*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  4.03856523e-01)
( 2.00000000e+00,  6.01704204e-01)
( 3.00000000e+00,  7.95393999e-01)
( 4.00000000e+00,  9.46312654e-01)
( 5.00000000e+00,  1.01190090e+00)
( 6.00000000e+00,  8.66944109e-01)
( 7.00000000e+00,  9.33692726e-01)
( 8.00000000e+00,  1.14435421e+00)
( 9.00000000e+00,  8.80002603e-01)
( 1.00000000e+01,  1.42792827e+00)
( 1.10000000e+01,  1.37117307e+00)
( 1.20000000e+01,  1.12953949e+00)
( 1.30000000e+01,  1.15114988e+00)
( 1.40000000e+01,  9.81597125e-01)
( 1.50000000e+01,  4.26646082e+00)
( 1.60000000e+01,  6.82530919e+00)
( 1.70000000e+01,  4.69513858e+00)
( 1.80000000e+01,  2.55871462e+00)
( 1.90000000e+01,  4.48000647e+00)
( 2.00000000e+01,  7.47126749e+00)
( 2.10000000e+01,  4.41799203e+00)
( 2.20000000e+01,  9.16695303e+00)
( 2.30000000e+01,  2.04894525e+00)
( 2.40000000e+01,  1.52981123e+00)
( 2.50000000e+01,  3.33490003e+00)
( 2.60000000e+01,  2.16052930e+00)
( 2.70000000e+01,  7.72571999e+00)
( 2.80000000e+01,  2.38744888e+01)
( 2.90000000e+01,  2.04964423e+01)
( 3.00000000e+01,  1.61446708e+00)
( 3.10000000e+01,  2.63666967e+00)
( 3.20000000e+01,  5.21710350e+00)
( 3.30000000e+01,  4.55456394e+00)
( 3.40000000e+01,  4.96218595e+00)
( 3.50000000e+01,  5.48173062e+00)
( 3.60000000e+01,  5.08686535e+00)
( 3.70000000e+01,  3.54012490e+00)
( 3.80000000e+01,  1.69127163e+02)
( 3.90000000e+01,  4.25485414e+00)
( 4.00000000e+01,  1.91987653e+01)
( 4.10000000e+01,  6.41284801e+00)
( 4.20000000e+01,  6.41946097e+00)
( 4.30000000e+01,  8.21013576e+00)
( 4.40000000e+01,  3.39889002e+01)
( 4.50000000e+01,  9.26780794e+02)
( 4.60000000e+01,  5.06613832e+00)
( 4.70000000e+01,  9.62795879e+00)
( 4.80000000e+01,  1.50029010e+01)
( 4.90000000e+01,  1.93139122e+01)
( 5.00000000e+01,  4.62006902e+00)
( 5.10000000e+01,  5.95141450e+00)
( 5.20000000e+01,  4.34424587e+01)
( 5.30000000e+01,  1.14662284e+01)
( 5.40000000e+01,  1.30426868e+01)
( 5.50000000e+01,  2.13536369e+00)
( 5.60000000e+01,  1.09374924e+01)
( 5.70000000e+01,  2.20697014e+00)
( 5.80000000e+01,  4.42846747e+00)
( 5.90000000e+01,  2.83281873e+00)
( 6.00000000e+01,  1.38507831e+00)
( 6.10000000e+01,  2.53321372e+00)
( 6.20000000e+01,  8.63866690e-01)
( 6.30000000e+01,  2.05954714e+00)
( 6.40000000e+01,  7.74892337e-01)
( 6.50000000e+01,  1.96907324e+00)
( 6.60000000e+01,  3.99179393e-01)
( 6.70000000e+01,  8.90668197e-01)
( 6.80000000e+01,  2.16683730e-01)
( 6.90000000e+01,  2.68175418e-01)
( 7.00000000e+01,  6.52360263e-02)
( 7.10000000e+01,  2.20726148e-01)
( 7.20000000e+01,  1.19678351e-01)
( 7.30000000e+01,  2.26777503e-01)
( 7.40000000e+01,  1.85683378e-01)
( 7.50000000e+01,  3.32060256e-01)
( 7.60000000e+01,  4.25233897e-01)
( 7.70000000e+01,  7.12778992e-01)
( 7.80000000e+01,  8.42782191e-01)
( 7.90000000e+01,  8.74849679e-01)
( 8.00000000e+01,  6.17625275e-01)
( 8.10000000e+01,  4.76227679e-01)
( 8.20000000e+01,  3.51266072e-01)
( 8.30000000e+01,  2.95727210e-01)
( 8.40000000e+01,  2.47443711e-01)
( 8.50000000e+01,  2.25838291e-01)
( 8.60000000e+01,  2.04266324e-01)
( 8.70000000e+01,  1.93422461e-01)
( 8.80000000e+01,  1.85393753e-01)
( 8.90000000e+01,  1.80085688e-01)
( 9.00000000e+01,  1.77690458e-01)
( 9.10000000e+01,  1.77696915e-01)
( 9.20000000e+01,  1.78761284e-01)
( 9.30000000e+01,  1.80382282e-01)
( 9.40000000e+01,  9.41215132e-01)
( 9.50000000e+01,  7.15460472e-01)
( 9.60000000e+01,  2.31779656e+00)
( 9.70000000e+01,  3.28848732e+00)
( 9.80000000e+01,  8.52878690e-01)
( 9.90000000e+01,  2.52001857e+00)
( 1.00000000e+02,  1.45617960e+00)
( 1.01000000e+02,  8.45084336e+00)
( 1.02000000e+02,  1.36056918e+01)
( 1.03000000e+02,  1.73079657e+00)
( 1.04000000e+02,  4.48771205e+00)
( 1.05000000e+02,  9.76334417e-01)
( 1.06000000e+02,  2.48726801e-01)
( 1.07000000e+02,  7.23562439e-02)
( 1.08000000e+02,  6.33635228e-01)
( 1.09000000e+02,  8.00878486e-03)
( 1.10000000e+02,  6.41739658e-01)
( 1.11000000e+02,  1.19514129e-01)
( 1.12000000e+02,  6.52318191e-01)
( 1.13000000e+02,  2.04843007e-01)
( 1.14000000e+02,  6.38909459e-01)
( 1.15000000e+02,  2.22436562e-01)
( 1.16000000e+02,  5.28852665e-01)
( 1.17000000e+02,  9.49330795e-02)
( 1.18000000e+02,  3.60022236e-01)
( 1.19000000e+02,  5.50143543e-02)
( 1.20000000e+02,  1.82142377e-01)
( 1.21000000e+02,  8.84923294e-02)
( 1.22000000e+02,  1.26549395e-01)
( 1.23000000e+02,  8.56614191e-02)
( 1.24000000e+02,  1.12517200e-01)
( 1.25000000e+02,  7.71200679e-02)
( 1.26000000e+02,  1.04780921e-01)
( 1.27000000e+02,  6.98653017e-02)
( 1.28000000e+02,  9.87021222e-02)
( 1.29000000e+02,  6.45718401e-02)
( 1.30000000e+02,  9.42091468e-02)
( 1.31000000e+02,  6.19651630e-02)
( 1.32000000e+02,  9.17984316e-02)
( 1.33000000e+02,  6.19767632e-02)
( 1.34000000e+02,  9.35690830e-02)
( 1.35000000e+02,  7.15138806e-02)
( 1.36000000e+02,  9.92751417e-02)
( 1.37000000e+02,  7.46348099e-02)
( 1.38000000e+02,  9.72426139e-02)
( 1.39000000e+02,  7.67094795e-02)
( 1.40000000e+02,  9.52857947e-02)
( 1.41000000e+02,  7.71287411e-02)
( 1.42000000e+02,  9.17697269e-02)
( 1.43000000e+02,  7.73890850e-02)
( 1.44000000e+02,  8.81617740e-02)
( 1.45000000e+02,  7.75222372e-02)
( 1.46000000e+02,  8.45052928e-02)
( 1.47000000e+02,  7.74803832e-02)
( 1.48000000e+02,  8.08766344e-02)
( 1.49000000e+02,  7.69567127e-02)
( 1.50000000e+02,  7.79121969e-02)
( 1.51000000e+02,  7.57653112e-02)
( 1.52000000e+02,  7.55831841e-02)
( 1.53000000e+02,  7.41173074e-02)
( 1.54000000e+02,  7.30211443e-02)
( 1.55000000e+02,  7.14777929e-02)
( 1.56000000e+02,  5.65759387e-02)
( 1.57000000e+02,  4.24635122e-02)
( 1.58000000e+02,  3.22346409e-02)
( 1.59000000e+02,  2.58454715e-02)
( 1.60000000e+02,  2.24898602e-02)
( 1.61000000e+02,  2.13157425e-02)
( 1.62000000e+02,  2.17460515e-02)
( 1.63000000e+02,  2.64860024e-02)
( 1.64000000e+02,  3.09219625e-02)
( 1.65000000e+02,  3.39257845e-02)
( 1.66000000e+02,  3.59557287e-02)
( 1.67000000e+02,  3.72457834e-02)
( 1.68000000e+02,  3.80788634e-02)
( 1.69000000e+02,  3.85449578e-02)
( 1.70000000e+02,  3.89476776e-02)
( 1.71000000e+02,  3.99471811e-02)
( 1.72000000e+02,  2.89060184e-02)
( 1.73000000e+02,  8.86550617e-02)
( 1.74000000e+02,  8.02003839e-02)
( 1.75000000e+02,  3.78219671e-03)
( 1.76000000e+02,  1.57393101e-01)
( 1.77000000e+02,  7.89220329e-03)
( 1.78000000e+02,  1.66030427e-01)
( 1.79000000e+02,  1.49075453e-01)
( 1.80000000e+02,  2.05368884e-01)
( 1.81000000e+02,  2.15947058e-01)
( 1.82000000e+02,  1.95896588e-01)
( 1.83000000e+02,  3.69004833e-01)
( 1.84000000e+02,  5.35829915e-01)
( 1.85000000e+02,  7.34316787e-01)
( 1.86000000e+02,  8.28975296e+00)
( 1.87000000e+02,  5.42365829e+01)
( 1.88000000e+02,  1.42731787e+00)
( 1.89000000e+02,  1.52497830e+00)
( 1.90000000e+02,  7.94099017e-01)
( 1.91000000e+02,  4.13152155e-01)
( 1.92000000e+02,  3.46331039e-01)
( 1.93000000e+02,  3.73281271e-01)
( 1.94000000e+02,  1.76747444e-01)
( 1.95000000e+02,  2.96685261e-01)
( 1.96000000e+02,  1.78318088e-01)
( 1.97000000e+02,  2.62342992e-01)
( 1.98000000e+02,  1.61525534e-01)
( 1.99000000e+02,  2.35884555e-01)};\label{line:dLdY}

\nextgroupplot[width=0.33\textwidth, xtick={0,100,200}, xlabel={Iteration ($k$)}, ymax=20, xmax=205, xmin=-5, ymode=log, ymin=0.0006]
\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.17880811e+00)
( 1.00000000e+00,  1.13024071e+00)
( 2.00000000e+00,  1.01372326e+00)
( 3.00000000e+00,  9.74986005e-01)
( 4.00000000e+00,  8.93385428e-01)
( 5.00000000e+00,  9.87973718e-01)
( 6.00000000e+00,  9.99844089e-01)
( 7.00000000e+00,  1.01880225e+00)
( 8.00000000e+00,  1.06511759e+00)
( 9.00000000e+00,  9.10404922e-01)
( 1.00000000e+01,  1.29631739e+00)
( 1.10000000e+01,  1.23461332e+00)
( 1.20000000e+01,  9.59623406e-01)
( 1.30000000e+01,  1.17313718e+00)
( 1.40000000e+01,  8.73330699e-01)
( 1.50000000e+01,  8.33336396e-01)
( 1.60000000e+01,  8.09610043e-01)
( 1.70000000e+01,  7.03976439e-01)
( 1.80000000e+01,  7.12247938e-01)
( 1.90000000e+01,  7.73821317e-01)
( 2.00000000e+01,  7.01297564e-01)
( 2.10000000e+01,  8.89663001e-01)
( 2.20000000e+01,  6.23740239e-01)
( 2.30000000e+01,  5.88052260e-01)
( 2.40000000e+01,  6.66451895e-01)
( 2.50000000e+01,  6.15531975e-01)
( 2.60000000e+01,  6.00975542e-01)
( 2.70000000e+01,  8.76913041e-01)
( 2.80000000e+01,  7.31444670e-01)
( 2.90000000e+01,  6.44850651e-01)
( 3.00000000e+01,  8.24255746e-01)
( 3.10000000e+01,  6.21856389e-01)
( 3.20000000e+01,  7.28951995e-01)
( 3.30000000e+01,  7.28196992e-01)
( 3.40000000e+01,  6.37855760e-01)
( 3.50000000e+01,  6.27761075e-01)
( 3.60000000e+01,  1.20155105e+00)
( 3.70000000e+01,  6.82434246e-01)
( 3.80000000e+01,  6.66815890e-01)
( 3.90000000e+01,  1.25132935e+00)
( 4.00000000e+01,  9.51154920e-01)
( 4.10000000e+01,  7.37361851e-01)
( 4.20000000e+01,  7.32469983e-01)
( 4.30000000e+01,  9.83219917e-01)
( 4.40000000e+01,  5.28208635e-01)
( 4.50000000e+01,  6.10894552e-01)
( 4.60000000e+01,  4.24964633e-01)
( 4.70000000e+01,  3.27760314e-01)
( 4.80000000e+01,  2.53787571e-01)
( 4.90000000e+01,  2.33805516e-01)
( 5.00000000e+01,  2.86338488e-01)
( 5.10000000e+01,  2.78690826e-01)
( 5.20000000e+01,  2.51048857e-01)
( 5.30000000e+01,  1.70270919e-01)
( 5.40000000e+01,  1.81974954e-01)
( 5.50000000e+01,  1.60183283e-01)
( 5.60000000e+01,  1.62386394e-01)
( 5.70000000e+01,  1.43669853e-01)
( 5.80000000e+01,  1.32185011e-01)
( 5.90000000e+01,  1.25480475e-01)
( 6.00000000e+01,  1.26153094e-01)
( 6.10000000e+01,  1.16180083e-01)
( 6.20000000e+01,  1.11467510e-01)
( 6.30000000e+01,  1.08899060e-01)
( 6.40000000e+01,  1.06640479e-01)
( 6.50000000e+01,  1.05172583e-01)
( 6.60000000e+01,  1.04043627e-01)
( 6.70000000e+01,  1.03499667e-01)
( 6.80000000e+01,  1.01474675e-01)
( 6.90000000e+01,  1.00312263e-01)
( 7.00000000e+01,  9.91964264e-02)
( 7.10000000e+01,  9.81394317e-02)
( 7.20000000e+01,  9.71561649e-02)
( 7.30000000e+01,  9.62467008e-02)
( 7.40000000e+01,  9.53926516e-02)
( 7.50000000e+01,  9.45792410e-02)
( 7.60000000e+01,  9.38004741e-02)
( 7.70000000e+01,  9.30510504e-02)
( 7.80000000e+01,  9.23283008e-02)
( 7.90000000e+01,  9.16291312e-02)
( 8.00000000e+01,  9.09521823e-02)
( 8.10000000e+01,  9.02957590e-02)
( 8.20000000e+01,  8.96595250e-02)
( 8.30000000e+01,  8.90424676e-02)
( 8.40000000e+01,  8.84448613e-02)
( 8.50000000e+01,  8.78671920e-02)
( 8.60000000e+01,  8.73094932e-02)
( 8.70000000e+01,  8.67717487e-02)
( 8.80000000e+01,  8.62537868e-02)
( 8.90000000e+01,  8.57551913e-02)
( 9.00000000e+01,  8.52752386e-02)
( 9.10000000e+01,  8.48128431e-02)
( 9.20000000e+01,  8.43671008e-02)
( 9.30000000e+01,  8.39367722e-02)
( 9.40000000e+01,  7.88062071e-02)
( 9.50000000e+01,  7.67938076e-02)
( 9.60000000e+01,  7.63103496e-02)
( 9.70000000e+01,  7.58848566e-02)
( 9.80000000e+01,  7.58036608e-02)
( 9.90000000e+01,  7.55868804e-02)
( 1.00000000e+02,  7.52023242e-02)
( 1.01000000e+02,  7.49334695e-02)
( 1.02000000e+02,  7.46983218e-02)
( 1.03000000e+02,  7.42548823e-02)
( 1.04000000e+02,  7.41251168e-02)
( 1.05000000e+02,  7.36936071e-02)
( 1.06000000e+02,  7.36245450e-02)
( 1.07000000e+02,  7.34086152e-02)
( 1.08000000e+02,  7.31935658e-02)
( 1.09000000e+02,  7.29816491e-02)
( 1.10000000e+02,  7.27680894e-02)
( 1.11000000e+02,  7.25552324e-02)
( 1.12000000e+02,  7.23402327e-02)
( 1.13000000e+02,  7.21248998e-02)
( 1.14000000e+02,  7.19069434e-02)
( 1.15000000e+02,  7.16876875e-02)
( 1.16000000e+02,  7.14652268e-02)
( 1.17000000e+02,  7.12406708e-02)
( 1.18000000e+02,  7.10123411e-02)
( 1.19000000e+02,  7.07814175e-02)
( 1.20000000e+02,  7.05464585e-02)
( 1.21000000e+02,  7.03088466e-02)
( 1.22000000e+02,  7.00675208e-02)
( 1.23000000e+02,  6.98240401e-02)
( 1.24000000e+02,  6.95777961e-02)
( 1.25000000e+02,  6.93304919e-02)
( 1.26000000e+02,  6.90819290e-02)
( 1.27000000e+02,  6.88338972e-02)
( 1.28000000e+02,  6.85916082e-02)
( 1.29000000e+02,  6.83583524e-02)
( 1.30000000e+02,  6.81376605e-02)
( 1.31000000e+02,  6.79321302e-02)
( 1.32000000e+02,  6.77396043e-02)
( 1.33000000e+02,  6.75588833e-02)
( 1.34000000e+02,  6.73878714e-02)
( 1.35000000e+02,  6.72256378e-02)
( 1.36000000e+02,  6.70705944e-02)
( 1.37000000e+02,  6.69221207e-02)
( 1.38000000e+02,  6.67790816e-02)
( 1.39000000e+02,  6.66411414e-02)
( 1.40000000e+02,  6.65075096e-02)
( 1.41000000e+02,  6.63780087e-02)
( 1.42000000e+02,  6.62520859e-02)
( 1.43000000e+02,  6.61296527e-02)
( 1.44000000e+02,  6.60103188e-02)
( 1.45000000e+02,  6.58940367e-02)
( 1.46000000e+02,  6.57805268e-02)
( 1.47000000e+02,  6.56697550e-02)
( 1.48000000e+02,  6.55615238e-02)
( 1.49000000e+02,  6.54558063e-02)
( 1.50000000e+02,  6.53524650e-02)
( 1.51000000e+02,  6.52514511e-02)
( 1.52000000e+02,  6.51526776e-02)
( 1.53000000e+02,  6.50561003e-02)
( 1.54000000e+02,  6.48186307e-02)
( 1.55000000e+02,  6.46137252e-02)
( 1.56000000e+02,  6.44320681e-02)
( 1.57000000e+02,  6.42678210e-02)
( 1.58000000e+02,  6.41170683e-02)
( 1.59000000e+02,  6.39770827e-02)
( 1.60000000e+02,  6.38458991e-02)
( 1.61000000e+02,  6.35990285e-02)
( 1.62000000e+02,  6.33766876e-02)
( 1.63000000e+02,  6.31718016e-02)
( 1.64000000e+02,  6.29798874e-02)
( 1.65000000e+02,  6.27980897e-02)
( 1.66000000e+02,  6.26245172e-02)
( 1.67000000e+02,  6.24578798e-02)
( 1.68000000e+02,  6.22972616e-02)
( 1.69000000e+02,  6.21419923e-02)
( 1.70000000e+02,  6.19915703e-02)
( 1.71000000e+02,  6.18456313e-02)
( 1.72000000e+02,  6.17021662e-02)
( 1.73000000e+02,  6.16855638e-02)
( 1.74000000e+02,  6.15532020e-02)
( 1.75000000e+02,  6.12844868e-02)
( 1.76000000e+02,  6.10684881e-02)
( 1.77000000e+02,  6.09117597e-02)
( 1.78000000e+02,  6.08490359e-02)
( 1.79000000e+02,  6.06847358e-02)
( 1.80000000e+02,  6.06620085e-02)
( 1.81000000e+02,  6.04122775e-02)
( 1.82000000e+02,  6.03982233e-02)
( 1.83000000e+02,  6.01542075e-02)
( 1.84000000e+02,  6.01426657e-02)
( 1.85000000e+02,  5.99174637e-02)
( 1.86000000e+02,  5.99056042e-02)
( 1.87000000e+02,  5.97854674e-02)
( 1.88000000e+02,  5.97387411e-02)
( 1.89000000e+02,  5.96610216e-02)
( 1.90000000e+02,  5.94859627e-02)
( 1.91000000e+02,  5.92759644e-02)
( 1.92000000e+02,  5.92717410e-02)
( 1.93000000e+02,  5.91561001e-02)
( 1.94000000e+02,  5.91435651e-02)
( 1.95000000e+02,  5.90330802e-02)
( 1.96000000e+02,  5.90193915e-02)
( 1.97000000e+02,  5.89122335e-02)
( 1.98000000e+02,  5.88992519e-02)
( 1.99000000e+02,  5.87940284e-02)};\label{line:R1err}

\addplot [magenta, thick, mark options={solid, thin}, mark=pentagon*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.52812211e-02)
( 1.00000000e+00,  7.00202871e-01)
( 2.00000000e+00,  7.00924953e-01)
( 3.00000000e+00,  5.51766105e-01)
( 4.00000000e+00,  4.91427757e-01)
( 5.00000000e+00,  5.65567107e-01)
( 6.00000000e+00,  5.59725382e-01)
( 7.00000000e+00,  5.80759431e-01)
( 8.00000000e+00,  5.76095871e-01)
( 9.00000000e+00,  5.04747389e-01)
( 1.00000000e+01,  8.01061757e-01)
( 1.10000000e+01,  7.57406166e-01)
( 1.20000000e+01,  7.60055790e-01)
( 1.30000000e+01,  7.41632532e-01)
( 1.40000000e+01,  5.94460870e-01)
( 1.50000000e+01,  5.52774858e-01)
( 1.60000000e+01,  5.67966762e-01)
( 1.70000000e+01,  5.69104016e-01)
( 1.80000000e+01,  4.62522525e-01)
( 1.90000000e+01,  4.48340662e-01)
( 2.00000000e+01,  4.50025534e-01)
( 2.10000000e+01,  5.63541627e-01)
( 2.20000000e+01,  4.35347253e-01)
( 2.30000000e+01,  4.36995937e-01)
( 2.40000000e+01,  3.89252325e-01)
( 2.50000000e+01,  3.24858990e-01)
( 2.60000000e+01,  3.24931183e-01)
( 2.70000000e+01,  7.67344068e-01)
( 2.80000000e+01,  4.41255710e-01)
( 2.90000000e+01,  4.41684353e-01)
( 3.00000000e+01,  5.11769992e-01)
( 3.10000000e+01,  4.14550066e-01)
( 3.20000000e+01,  4.34901028e-01)
( 3.30000000e+01,  4.40642690e-01)
( 3.40000000e+01,  3.74675598e-01)
( 3.50000000e+01,  3.74704042e-01)
( 3.60000000e+01,  6.71411810e-01)
( 3.70000000e+01,  6.37484338e-01)
( 3.80000000e+01,  6.36368019e-01)
( 3.90000000e+01,  7.05171789e-01)
( 4.00000000e+01,  6.91647766e-01)
( 4.10000000e+01,  6.82187238e-01)
( 4.20000000e+01,  6.81952632e-01)
( 4.30000000e+01,  6.35715154e-01)
( 4.40000000e+01,  6.23969190e-01)
( 4.50000000e+01,  3.87835823e-01)
( 4.60000000e+01,  3.86368821e-01)
( 4.70000000e+01,  2.71101221e-01)
( 4.80000000e+01,  1.65560147e-01)
( 4.90000000e+01,  1.93997574e-01)
( 5.00000000e+01,  1.97551569e-03)
( 5.10000000e+01,  3.90611347e-01)
( 5.20000000e+01,  2.62772021e-01)
( 5.30000000e+01,  2.63704127e-01)
( 5.40000000e+01,  2.35623063e-01)
( 5.50000000e+01,  2.36141942e-01)
( 5.60000000e+01,  2.05291476e-01)
( 5.70000000e+01,  2.05876392e-01)
( 5.80000000e+01,  2.06567450e-01)
( 5.90000000e+01,  9.86407092e-02)
( 6.00000000e+01,  9.88594167e-02)
( 6.10000000e+01,  9.90550570e-02)
( 6.20000000e+01,  9.90906010e-02)
( 6.30000000e+01,  9.91976312e-02)
( 6.40000000e+01,  9.91527845e-02)
( 6.50000000e+01,  9.92059838e-02)
( 6.60000000e+01,  9.92277329e-02)
( 6.70000000e+01,  9.92095700e-02)
( 6.80000000e+01,  9.91590370e-02)
( 6.90000000e+01,  9.91301324e-02)
( 7.00000000e+01,  9.90987463e-02)
( 7.10000000e+01,  9.90752122e-02)
( 7.20000000e+01,  9.90550848e-02)
( 7.30000000e+01,  9.90380216e-02)
( 7.40000000e+01,  9.90217532e-02)
( 7.50000000e+01,  9.90077984e-02)
( 7.60000000e+01,  9.89953816e-02)
( 7.70000000e+01,  9.89854855e-02)
( 7.80000000e+01,  9.89775172e-02)
( 7.90000000e+01,  9.89720605e-02)
( 8.00000000e+01,  9.89686319e-02)
( 8.10000000e+01,  9.89676573e-02)
( 8.20000000e+01,  9.89686994e-02)
( 8.30000000e+01,  9.89719060e-02)
( 8.40000000e+01,  9.89769012e-02)
( 8.50000000e+01,  9.89836407e-02)
( 8.60000000e+01,  9.89917620e-02)
( 8.70000000e+01,  9.90011666e-02)
( 8.80000000e+01,  9.90115005e-02)
( 8.90000000e+01,  9.90225674e-02)
( 9.00000000e+01,  9.90340716e-02)
( 9.10000000e+01,  9.90458819e-02)
( 9.20000000e+01,  9.90578031e-02)
( 9.30000000e+01,  9.90698659e-02)
( 9.40000000e+01,  1.31826083e-01)
( 9.50000000e+01,  1.31579099e-01)
( 9.60000000e+01,  1.31373153e-01)
( 9.70000000e+01,  1.31302763e-01)
( 9.80000000e+01,  1.31173916e-01)
( 9.90000000e+01,  1.31146862e-01)
( 1.00000000e+02,  1.31046094e-01)
( 1.01000000e+02,  1.31003586e-01)
( 1.02000000e+02,  1.30964846e-01)
( 1.03000000e+02,  1.30893968e-01)
( 1.04000000e+02,  1.30878764e-01)
( 1.05000000e+02,  1.30821959e-01)
( 1.06000000e+02,  1.30815575e-01)
( 1.07000000e+02,  1.30791090e-01)
( 1.08000000e+02,  1.30768983e-01)
( 1.09000000e+02,  1.30748529e-01)
( 1.10000000e+02,  1.30730167e-01)
( 1.11000000e+02,  1.30713368e-01)
( 1.12000000e+02,  1.30698429e-01)
( 1.13000000e+02,  1.30684968e-01)
( 1.14000000e+02,  1.30673190e-01)
( 1.15000000e+02,  1.30662787e-01)
( 1.16000000e+02,  1.30653903e-01)
( 1.17000000e+02,  1.30646225e-01)
( 1.18000000e+02,  1.30639892e-01)
( 1.19000000e+02,  1.30634522e-01)
( 1.20000000e+02,  1.30630267e-01)
( 1.21000000e+02,  1.30626665e-01)
( 1.22000000e+02,  1.30623846e-01)
( 1.23000000e+02,  1.30621317e-01)
( 1.24000000e+02,  1.30619157e-01)
( 1.25000000e+02,  1.30616880e-01)
( 1.26000000e+02,  1.30614523e-01)
( 1.27000000e+02,  1.30611637e-01)
( 1.28000000e+02,  1.30608280e-01)
( 1.29000000e+02,  1.30603867e-01)
( 1.30000000e+02,  1.30598315e-01)
( 1.31000000e+02,  1.30591045e-01)
( 1.32000000e+02,  1.30581917e-01)
( 1.33000000e+02,  1.30570781e-01)
( 1.34000000e+02,  1.30557996e-01)
( 1.35000000e+02,  1.30543752e-01)
( 1.36000000e+02,  1.30528494e-01)
( 1.37000000e+02,  1.30512424e-01)
( 1.38000000e+02,  1.30495910e-01)
( 1.39000000e+02,  1.30479084e-01)
( 1.40000000e+02,  1.30462197e-01)
( 1.41000000e+02,  1.30445313e-01)
( 1.42000000e+02,  1.30428590e-01)
( 1.43000000e+02,  1.30412048e-01)
( 1.44000000e+02,  1.30395781e-01)
( 1.45000000e+02,  1.30379785e-01)
( 1.46000000e+02,  1.30364113e-01)
( 1.47000000e+02,  1.30348751e-01)
( 1.48000000e+02,  1.30333722e-01)
( 1.49000000e+02,  1.30319005e-01)
( 1.50000000e+02,  1.30304608e-01)
( 1.51000000e+02,  1.30290514e-01)
( 1.52000000e+02,  1.30276719e-01)
( 1.53000000e+02,  1.30263211e-01)
( 1.54000000e+02,  6.51807543e-02)
( 1.55000000e+02,  6.52261517e-02)
( 1.56000000e+02,  6.52683438e-02)
( 1.57000000e+02,  6.53077264e-02)
( 1.58000000e+02,  6.53445896e-02)
( 1.59000000e+02,  6.53791473e-02)
( 1.60000000e+02,  6.54115643e-02)
( 1.61000000e+02,  6.54734034e-02)
( 1.62000000e+02,  6.55268685e-02)
( 1.63000000e+02,  6.55737613e-02)
( 1.64000000e+02,  6.56156653e-02)
( 1.65000000e+02,  6.56537723e-02)
( 1.66000000e+02,  6.56889606e-02)
( 1.67000000e+02,  6.57218876e-02)
( 1.68000000e+02,  6.57530449e-02)
( 1.69000000e+02,  6.57828000e-02)
( 1.70000000e+02,  6.58114267e-02)
( 1.71000000e+02,  6.58391282e-02)
( 1.72000000e+02,  6.58687136e-02)
( 1.73000000e+02,  6.58712660e-02)
( 1.74000000e+02,  6.58942029e-02)
( 1.75000000e+02,  6.59528102e-02)
( 1.76000000e+02,  6.59804404e-02)
( 1.77000000e+02,  6.60409335e-02)
( 1.78000000e+02,  6.60219414e-02)
( 1.79000000e+02,  6.60952434e-02)
( 1.80000000e+02,  6.60590877e-02)
( 1.81000000e+02,  6.61662332e-02)
( 1.82000000e+02,  6.61116335e-02)
( 1.83000000e+02,  6.62379531e-02)
( 1.84000000e+02,  6.61636165e-02)
( 1.85000000e+02,  6.62513140e-02)
( 1.86000000e+02,  6.62084462e-02)
( 1.87000000e+02,  6.62544753e-02)
( 1.88000000e+02,  6.62400747e-02)
( 1.89000000e+02,  6.62619515e-02)
( 1.90000000e+02,  6.62932548e-02)
( 1.91000000e+02,  6.63861206e-02)
( 1.92000000e+02,  6.63337155e-02)
( 1.93000000e+02,  6.63858846e-02)
( 1.94000000e+02,  6.63590549e-02)
( 1.95000000e+02,  6.64066736e-02)
( 1.96000000e+02,  6.63835847e-02)
( 1.97000000e+02,  6.64294366e-02)
( 1.98000000e+02,  6.64070565e-02)
( 1.99000000e+02,  6.64531913e-02)};\label{line:R1msh}

\nextgroupplot[width=0.33\textwidth, xtick={0,100,200}, xlabel={Iteration ($k$)}, xmax=205, xmin=-5, ymode=log]
\addplot [black, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  2.50000000e-01)
( 2.00000000e+00,  2.50000000e-01)
( 3.00000000e+00,  2.50000000e-01)
( 4.00000000e+00,  2.50000000e-01)
( 5.00000000e+00,  2.50000000e-01)
( 6.00000000e+00,  2.50000000e-01)
( 7.00000000e+00,  2.50000000e-01)
( 8.00000000e+00,  2.50000000e-01)
( 9.00000000e+00,  1.25000000e-01)
( 1.00000000e+01,  2.50000000e-01)
( 1.10000000e+01,  2.50000000e-01)
( 1.20000000e+01,  2.50000000e-01)
( 1.30000000e+01,  5.00000000e-01)
( 1.40000000e+01,  2.50000000e-01)
( 1.50000000e+01,  5.00000000e-01)
( 1.60000000e+01,  5.00000000e-01)
( 1.70000000e+01,  5.00000000e-01)
( 1.80000000e+01,  5.00000000e-01)
( 1.90000000e+01,  5.00000000e-01)
( 2.00000000e+01,  2.50000000e-01)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  2.50000000e-01)
( 2.30000000e+01,  5.00000000e-01)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  2.50000000e-01)
( 2.60000000e+01,  1.25000000e-01)
( 2.70000000e+01,  6.25000000e-02)
( 2.80000000e+01,  5.00000000e-01)
( 2.90000000e+01,  2.50000000e-01)
( 3.00000000e+01,  2.50000000e-01)
( 3.10000000e+01,  2.50000000e-01)
( 3.20000000e+01,  5.00000000e-01)
( 3.30000000e+01,  2.50000000e-01)
( 3.40000000e+01,  2.50000000e-01)
( 3.50000000e+01,  2.50000000e-01)
( 3.60000000e+01,  3.12500000e-02)
( 3.70000000e+01,  1.25000000e-01)
( 3.80000000e+01,  5.00000000e-01)
( 3.90000000e+01,  3.12500000e-02)
( 4.00000000e+01,  1.25000000e-01)
( 4.10000000e+01,  2.50000000e-01)
( 4.20000000e+01,  2.50000000e-01)
( 4.30000000e+01,  7.81250000e-03)
( 4.40000000e+01,  2.50000000e-01)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  2.50000000e-01)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  1.00000000e+00)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  1.00000000e+00)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  1.00000000e+00)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  1.00000000e+00)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  1.00000000e+00)
( 5.90000000e+01,  1.00000000e+00)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  1.00000000e+00)
( 6.20000000e+01,  1.00000000e+00)
( 6.30000000e+01,  1.00000000e+00)
( 6.40000000e+01,  1.00000000e+00)
( 6.50000000e+01,  1.00000000e+00)
( 6.60000000e+01,  5.00000000e-01)
( 6.70000000e+01,  1.00000000e+00)
( 6.80000000e+01,  2.50000000e-01)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  5.00000000e-01)
( 7.10000000e+01,  5.00000000e-01)
( 7.20000000e+01,  5.00000000e-01)
( 7.30000000e+01,  5.00000000e-01)
( 7.40000000e+01,  5.00000000e-01)
( 7.50000000e+01,  5.00000000e-01)
( 7.60000000e+01,  5.00000000e-01)
( 7.70000000e+01,  5.00000000e-01)
( 7.80000000e+01,  5.00000000e-01)
( 7.90000000e+01,  5.00000000e-01)
( 8.00000000e+01,  5.00000000e-01)
( 8.10000000e+01,  5.00000000e-01)
( 8.20000000e+01,  5.00000000e-01)
( 8.30000000e+01,  5.00000000e-01)
( 8.40000000e+01,  5.00000000e-01)
( 8.50000000e+01,  5.00000000e-01)
( 8.60000000e+01,  5.00000000e-01)
( 8.70000000e+01,  5.00000000e-01)
( 8.80000000e+01,  5.00000000e-01)
( 8.90000000e+01,  5.00000000e-01)
( 9.00000000e+01,  5.00000000e-01)
( 9.10000000e+01,  5.00000000e-01)
( 9.20000000e+01,  5.00000000e-01)
( 9.30000000e+01,  5.00000000e-01)
( 9.40000000e+01,  5.00000000e-01)
( 9.50000000e+01,  1.00000000e+00)
( 9.60000000e+01,  1.00000000e+00)
( 9.70000000e+01,  1.00000000e+00)
( 9.80000000e+01,  5.00000000e-01)
( 9.90000000e+01,  1.00000000e+00)
( 1.00000000e+02,  2.50000000e-01)
( 1.01000000e+02,  1.00000000e+00)
( 1.02000000e+02,  5.00000000e-01)
( 1.03000000e+02,  5.00000000e-01)
( 1.04000000e+02,  1.00000000e+00)
( 1.05000000e+02,  2.50000000e-01)
( 1.06000000e+02,  1.00000000e+00)
( 1.07000000e+02,  1.25000000e-01)
( 1.08000000e+02,  5.00000000e-01)
( 1.09000000e+02,  5.00000000e-01)
( 1.10000000e+02,  5.00000000e-01)
( 1.11000000e+02,  5.00000000e-01)
( 1.12000000e+02,  5.00000000e-01)
( 1.13000000e+02,  5.00000000e-01)
( 1.14000000e+02,  5.00000000e-01)
( 1.15000000e+02,  5.00000000e-01)
( 1.16000000e+02,  5.00000000e-01)
( 1.17000000e+02,  5.00000000e-01)
( 1.18000000e+02,  5.00000000e-01)
( 1.19000000e+02,  5.00000000e-01)
( 1.20000000e+02,  5.00000000e-01)
( 1.21000000e+02,  5.00000000e-01)
( 1.22000000e+02,  5.00000000e-01)
( 1.23000000e+02,  5.00000000e-01)
( 1.24000000e+02,  5.00000000e-01)
( 1.25000000e+02,  5.00000000e-01)
( 1.26000000e+02,  5.00000000e-01)
( 1.27000000e+02,  5.00000000e-01)
( 1.28000000e+02,  5.00000000e-01)
( 1.29000000e+02,  5.00000000e-01)
( 1.30000000e+02,  5.00000000e-01)
( 1.31000000e+02,  5.00000000e-01)
( 1.32000000e+02,  5.00000000e-01)
( 1.33000000e+02,  5.00000000e-01)
( 1.34000000e+02,  5.00000000e-01)
( 1.35000000e+02,  5.00000000e-01)
( 1.36000000e+02,  5.00000000e-01)
( 1.37000000e+02,  5.00000000e-01)
( 1.38000000e+02,  5.00000000e-01)
( 1.39000000e+02,  5.00000000e-01)
( 1.40000000e+02,  5.00000000e-01)
( 1.41000000e+02,  5.00000000e-01)
( 1.42000000e+02,  5.00000000e-01)
( 1.43000000e+02,  5.00000000e-01)
( 1.44000000e+02,  5.00000000e-01)
( 1.45000000e+02,  5.00000000e-01)
( 1.46000000e+02,  5.00000000e-01)
( 1.47000000e+02,  5.00000000e-01)
( 1.48000000e+02,  5.00000000e-01)
( 1.49000000e+02,  5.00000000e-01)
( 1.50000000e+02,  5.00000000e-01)
( 1.51000000e+02,  5.00000000e-01)
( 1.52000000e+02,  5.00000000e-01)
( 1.53000000e+02,  5.00000000e-01)
( 1.54000000e+02,  5.00000000e-01)
( 1.55000000e+02,  2.50000000e-01)
( 1.56000000e+02,  2.50000000e-01)
( 1.57000000e+02,  2.50000000e-01)
( 1.58000000e+02,  2.50000000e-01)
( 1.59000000e+02,  2.50000000e-01)
( 1.60000000e+02,  2.50000000e-01)
( 1.61000000e+02,  2.50000000e-01)
( 1.62000000e+02,  5.00000000e-01)
( 1.63000000e+02,  5.00000000e-01)
( 1.64000000e+02,  5.00000000e-01)
( 1.65000000e+02,  5.00000000e-01)
( 1.66000000e+02,  5.00000000e-01)
( 1.67000000e+02,  5.00000000e-01)
( 1.68000000e+02,  5.00000000e-01)
( 1.69000000e+02,  5.00000000e-01)
( 1.70000000e+02,  5.00000000e-01)
( 1.71000000e+02,  5.00000000e-01)
( 1.72000000e+02,  5.00000000e-01)
( 1.73000000e+02,  5.00000000e-01)
( 1.74000000e+02,  6.25000000e-02)
( 1.75000000e+02,  5.00000000e-01)
( 1.76000000e+02,  1.00000000e+00)
( 1.77000000e+02,  1.00000000e+00)
( 1.78000000e+02,  5.00000000e-01)
( 1.79000000e+02,  5.00000000e-01)
( 1.80000000e+02,  5.00000000e-01)
( 1.81000000e+02,  2.50000000e-01)
( 1.82000000e+02,  1.00000000e+00)
( 1.83000000e+02,  2.50000000e-01)
( 1.84000000e+02,  1.00000000e+00)
( 1.85000000e+02,  2.50000000e-01)
( 1.86000000e+02,  1.00000000e+00)
( 1.87000000e+02,  2.50000000e-01)
( 1.88000000e+02,  5.00000000e-01)
( 1.89000000e+02,  5.00000000e-01)
( 1.90000000e+02,  2.50000000e-01)
( 1.91000000e+02,  1.00000000e+00)
( 1.92000000e+02,  1.00000000e+00)
( 1.93000000e+02,  2.50000000e-01)
( 1.94000000e+02,  5.00000000e-01)
( 1.95000000e+02,  2.50000000e-01)
( 1.96000000e+02,  5.00000000e-01)
( 1.97000000e+02,  2.50000000e-01)
( 1.98000000e+02,  5.00000000e-01)
( 1.99000000e+02,  2.50000000e-01)};\label{line:alpha}

\addplot [blue, dashed]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  8.33333333e-01)
( 7.00000000e+00,  8.33333333e-01)
( 8.00000000e+00,  8.33333333e-01)
( 9.00000000e+00,  8.33333333e-01)
( 1.00000000e+01,  6.94444444e-01)
( 1.10000000e+01,  6.94444444e-01)
( 1.20000000e+01,  6.94444444e-01)
( 1.30000000e+01,  5.78703704e-01)
( 1.40000000e+01,  5.78703704e-01)
( 1.50000000e+01,  5.78703704e-01)
( 1.60000000e+01,  5.78703704e-01)
( 1.70000000e+01,  5.78703704e-01)
( 1.80000000e+01,  5.78703704e-01)
( 1.90000000e+01,  5.78703704e-01)
( 2.00000000e+01,  5.78703704e-01)
( 2.10000000e+01,  4.82253086e-01)
( 2.20000000e+01,  4.82253086e-01)
( 2.30000000e+01,  4.01877572e-01)
( 2.40000000e+01,  3.34897977e-01)
( 2.50000000e+01,  3.34897977e-01)
( 2.60000000e+01,  2.79081647e-01)
( 2.70000000e+01,  2.32568039e-01)
( 2.80000000e+01,  2.32568039e-01)
( 2.90000000e+01,  2.32568039e-01)
( 3.00000000e+01,  1.93806699e-01)
( 3.10000000e+01,  1.93806699e-01)
( 3.20000000e+01,  1.93806699e-01)
( 3.30000000e+01,  1.93806699e-01)
( 3.40000000e+01,  1.93806699e-01)
( 3.50000000e+01,  1.61505583e-01)
( 3.60000000e+01,  1.34587986e-01)
( 3.70000000e+01,  1.34587986e-01)
( 3.80000000e+01,  1.12156655e-01)
( 3.90000000e+01,  1.12156655e-01)
( 4.00000000e+01,  1.12156655e-01)
( 4.10000000e+01,  9.34638790e-02)
( 4.20000000e+01,  7.78865658e-02)
( 4.30000000e+01,  6.49054715e-02)
( 4.40000000e+01,  6.49054715e-02)
( 4.50000000e+01,  6.49054715e-02)
( 4.60000000e+01,  6.49054715e-02)
( 4.70000000e+01,  5.40878929e-02)
( 4.80000000e+01,  5.40878929e-02)
( 4.90000000e+01,  5.40878929e-02)
( 5.00000000e+01,  5.40878929e-02)
( 5.10000000e+01,  5.40878929e-02)
( 5.20000000e+01,  5.40878929e-02)
( 5.30000000e+01,  5.40878929e-02)
( 5.40000000e+01,  5.40878929e-02)
( 5.50000000e+01,  5.40878929e-02)
( 5.60000000e+01,  5.40878929e-02)
( 5.70000000e+01,  5.40878929e-02)
( 5.80000000e+01,  5.40878929e-02)
( 5.90000000e+01,  5.40878929e-02)
( 6.00000000e+01,  5.40878929e-02)
( 6.10000000e+01,  5.40878929e-02)
( 6.20000000e+01,  4.50732441e-02)
( 6.30000000e+01,  3.75610368e-02)
( 6.40000000e+01,  3.13008640e-02)
( 6.50000000e+01,  2.60840533e-02)
( 6.60000000e+01,  2.17367111e-02)
( 6.70000000e+01,  1.81139259e-02)
( 6.80000000e+01,  1.50949383e-02)
( 6.90000000e+01,  1.25791152e-02)
( 7.00000000e+01,  1.04825960e-02)
( 7.10000000e+01,  1.00000000e-02)
( 7.20000000e+01,  1.00000000e-02)
( 7.30000000e+01,  1.00000000e-02)
( 7.40000000e+01,  1.00000000e-02)
( 7.50000000e+01,  1.00000000e-02)
( 7.60000000e+01,  1.00000000e-02)
( 7.70000000e+01,  1.00000000e-02)
( 7.80000000e+01,  1.00000000e-02)
( 7.90000000e+01,  1.00000000e-02)
( 8.00000000e+01,  1.00000000e-02)
( 8.10000000e+01,  1.00000000e-02)
( 8.20000000e+01,  1.00000000e-02)
( 8.30000000e+01,  1.00000000e-02)
( 8.40000000e+01,  1.00000000e-02)
( 8.50000000e+01,  1.00000000e-02)
( 8.60000000e+01,  1.00000000e-02)
( 8.70000000e+01,  1.00000000e-02)
( 8.80000000e+01,  1.00000000e-02)
( 8.90000000e+01,  1.00000000e-02)
( 9.00000000e+01,  1.00000000e-02)
( 9.10000000e+01,  1.00000000e-02)
( 9.20000000e+01,  1.00000000e-02)
( 9.30000000e+01,  1.00000000e-02)
( 9.40000000e+01,  1.00000000e-02)
( 9.50000000e+01,  1.00000000e-02)
( 9.60000000e+01,  1.00000000e-02)
( 9.70000000e+01,  1.00000000e-02)
( 9.80000000e+01,  1.00000000e-02)
( 9.90000000e+01,  1.00000000e-02)
( 1.00000000e+02,  1.00000000e-02)
( 1.01000000e+02,  1.00000000e-02)
( 1.02000000e+02,  1.00000000e-02)
( 1.03000000e+02,  1.00000000e-02)
( 1.04000000e+02,  1.00000000e-02)
( 1.05000000e+02,  1.00000000e-02)
( 1.06000000e+02,  1.00000000e-02)
( 1.07000000e+02,  1.00000000e-02)
( 1.08000000e+02,  1.00000000e-02)
( 1.09000000e+02,  1.00000000e-02)
( 1.10000000e+02,  1.00000000e-02)
( 1.11000000e+02,  1.00000000e-02)
( 1.12000000e+02,  1.00000000e-02)
( 1.13000000e+02,  1.00000000e-02)
( 1.14000000e+02,  1.00000000e-02)
( 1.15000000e+02,  1.00000000e-02)
( 1.16000000e+02,  1.00000000e-02)
( 1.17000000e+02,  1.00000000e-02)
( 1.18000000e+02,  1.00000000e-02)
( 1.19000000e+02,  1.00000000e-02)
( 1.20000000e+02,  1.00000000e-02)
( 1.21000000e+02,  1.00000000e-02)
( 1.22000000e+02,  1.00000000e-02)
( 1.23000000e+02,  1.00000000e-02)
( 1.24000000e+02,  1.00000000e-02)
( 1.25000000e+02,  1.00000000e-02)
( 1.26000000e+02,  1.00000000e-02)
( 1.27000000e+02,  1.00000000e-02)
( 1.28000000e+02,  1.00000000e-02)
( 1.29000000e+02,  1.00000000e-02)
( 1.30000000e+02,  1.00000000e-02)
( 1.31000000e+02,  1.00000000e-02)
( 1.32000000e+02,  1.00000000e-02)
( 1.33000000e+02,  1.00000000e-02)
( 1.34000000e+02,  1.00000000e-02)
( 1.35000000e+02,  1.00000000e-02)
( 1.36000000e+02,  1.00000000e-02)
( 1.37000000e+02,  1.00000000e-02)
( 1.38000000e+02,  1.00000000e-02)
( 1.39000000e+02,  1.00000000e-02)
( 1.40000000e+02,  1.00000000e-02)
( 1.41000000e+02,  1.00000000e-02)
( 1.42000000e+02,  1.00000000e-02)
( 1.43000000e+02,  1.00000000e-02)
( 1.44000000e+02,  1.00000000e-02)
( 1.45000000e+02,  1.00000000e-02)
( 1.46000000e+02,  1.00000000e-02)
( 1.47000000e+02,  1.00000000e-02)
( 1.48000000e+02,  1.00000000e-02)
( 1.49000000e+02,  1.00000000e-02)
( 1.50000000e+02,  1.00000000e-02)
( 1.51000000e+02,  1.00000000e-02)
( 1.52000000e+02,  1.00000000e-02)
( 1.53000000e+02,  1.00000000e-02)
( 1.54000000e+02,  1.00000000e-02)
( 1.55000000e+02,  1.00000000e-02)
( 1.56000000e+02,  1.00000000e-02)
( 1.57000000e+02,  1.00000000e-02)
( 1.58000000e+02,  1.00000000e-02)
( 1.59000000e+02,  1.00000000e-02)
( 1.60000000e+02,  1.00000000e-02)
( 1.61000000e+02,  1.00000000e-02)
( 1.62000000e+02,  1.00000000e-02)
( 1.63000000e+02,  1.00000000e-02)
( 1.64000000e+02,  1.00000000e-02)
( 1.65000000e+02,  1.00000000e-02)
( 1.66000000e+02,  1.00000000e-02)
( 1.67000000e+02,  1.00000000e-02)
( 1.68000000e+02,  1.00000000e-02)
( 1.69000000e+02,  1.00000000e-02)
( 1.70000000e+02,  1.00000000e-02)
( 1.71000000e+02,  1.00000000e-02)
( 1.72000000e+02,  1.00000000e-02)
( 1.73000000e+02,  1.00000000e-02)
( 1.74000000e+02,  1.00000000e-02)
( 1.75000000e+02,  1.00000000e-02)
( 1.76000000e+02,  1.00000000e-02)
( 1.77000000e+02,  1.00000000e-02)
( 1.78000000e+02,  1.00000000e-02)
( 1.79000000e+02,  1.00000000e-02)
( 1.80000000e+02,  1.00000000e-02)
( 1.81000000e+02,  1.00000000e-02)
( 1.82000000e+02,  1.00000000e-02)
( 1.83000000e+02,  1.00000000e-02)
( 1.84000000e+02,  1.00000000e-02)
( 1.85000000e+02,  1.00000000e-02)
( 1.86000000e+02,  1.00000000e-02)
( 1.87000000e+02,  1.00000000e-02)
( 1.88000000e+02,  1.00000000e-02)
( 1.89000000e+02,  1.00000000e-02)
( 1.90000000e+02,  1.00000000e-02)
( 1.91000000e+02,  1.00000000e-02)
( 1.92000000e+02,  1.00000000e-02)
( 1.93000000e+02,  1.00000000e-02)
( 1.94000000e+02,  1.00000000e-02)
( 1.95000000e+02,  1.00000000e-02)
( 1.96000000e+02,  1.00000000e-02)
( 1.97000000e+02,  1.00000000e-02)
( 1.98000000e+02,  1.00000000e-02)
( 1.99000000e+02,  1.00000000e-02)};\label{line:lam}

\addplot [red, dash dot]
coordinates {
( 0.00000000e+00,  1.00000000e-03)
( 1.00000000e+00,  4.57966490e-02)
( 2.00000000e+00,  4.57966490e-02)
( 3.00000000e+00,  3.60165247e-02)
( 4.00000000e+00,  3.20541294e-02)
( 5.00000000e+00,  3.68611808e-02)
( 6.00000000e+00,  3.64528524e-02)
( 7.00000000e+00,  3.77091465e-02)
( 8.00000000e+00,  3.73775527e-02)
( 9.00000000e+00,  3.26920595e-02)
( 1.00000000e+01,  5.17884051e-02)
( 1.10000000e+01,  4.88889942e-02)
( 1.20000000e+01,  4.88889942e-02)
( 1.30000000e+01,  4.72243698e-02)
( 1.40000000e+01,  3.79630745e-02)
( 1.50000000e+01,  3.54895611e-02)
( 1.60000000e+01,  3.67640962e-02)
( 1.70000000e+01,  3.67640962e-02)
( 1.80000000e+01,  2.97931677e-02)
( 1.90000000e+01,  2.88409351e-02)
( 2.00000000e+01,  2.88409351e-02)
( 2.10000000e+01,  3.60394840e-02)
( 2.20000000e+01,  2.79126659e-02)
( 2.30000000e+01,  2.79126659e-02)
( 2.40000000e+01,  2.48451680e-02)
( 2.50000000e+01,  2.07262120e-02)
( 2.60000000e+01,  2.07262120e-02)
( 2.70000000e+01,  4.86439150e-02)
( 2.80000000e+01,  2.81614817e-02)
( 2.90000000e+01,  2.81614817e-02)
( 3.00000000e+01,  3.25646406e-02)
( 3.10000000e+01,  2.62572116e-02)
( 3.20000000e+01,  2.74114190e-02)
( 3.30000000e+01,  2.76731272e-02)
( 3.40000000e+01,  2.34856661e-02)
( 3.50000000e+01,  2.34856661e-02)
( 3.60000000e+01,  3.74498564e-02)
( 3.70000000e+01,  3.74498564e-02)
( 3.80000000e+01,  3.74498564e-02)
( 3.90000000e+01,  4.06112640e-02)
( 4.00000000e+01,  4.06112640e-02)
( 4.10000000e+01,  4.06112640e-02)
( 4.20000000e+01,  4.06112640e-02)
( 4.30000000e+01,  3.69625369e-02)
( 4.40000000e+01,  3.69625369e-02)
( 4.50000000e+01,  2.21525618e-02)
( 4.60000000e+01,  2.21525618e-02)
( 4.70000000e+01,  1.55454106e-02)
( 4.80000000e+01,  9.47142741e-03)
( 4.90000000e+01,  1.13309574e-02)
( 5.00000000e+01,  7.52150337e-08)
( 5.10000000e+01,  2.45049248e-02)
( 5.20000000e+01,  1.64989367e-02)
( 5.30000000e+01,  1.64989367e-02)
( 5.40000000e+01,  1.47004172e-02)
( 5.50000000e+01,  1.47004172e-02)
( 5.60000000e+01,  1.27068765e-02)
( 5.70000000e+01,  1.27068765e-02)
( 5.80000000e+01,  1.27068765e-02)
( 5.90000000e+01,  6.17125806e-03)
( 6.00000000e+01,  6.17125806e-03)
( 6.10000000e+01,  6.17125806e-03)
( 6.20000000e+01,  6.17125806e-03)
( 6.30000000e+01,  6.17125806e-03)
( 6.40000000e+01,  6.17125806e-03)
( 6.50000000e+01,  6.17125806e-03)
( 6.60000000e+01,  6.17125806e-03)
( 6.70000000e+01,  6.17125806e-03)
( 6.80000000e+01,  6.17125806e-03)
( 6.90000000e+01,  6.17125806e-03)
( 7.00000000e+01,  6.17125806e-03)
( 7.10000000e+01,  6.17125806e-03)
( 7.20000000e+01,  6.17125806e-03)
( 7.30000000e+01,  6.17125806e-03)
( 7.40000000e+01,  6.17125806e-03)
( 7.50000000e+01,  6.17125806e-03)
( 7.60000000e+01,  6.17125806e-03)
( 7.70000000e+01,  6.17125806e-03)
( 7.80000000e+01,  6.17125806e-03)
( 7.90000000e+01,  6.17125806e-03)
( 8.00000000e+01,  6.17125806e-03)
( 8.10000000e+01,  6.17125806e-03)
( 8.20000000e+01,  6.17125806e-03)
( 8.30000000e+01,  6.17125806e-03)
( 8.40000000e+01,  6.17125806e-03)
( 8.50000000e+01,  6.17125806e-03)
( 8.60000000e+01,  6.17125806e-03)
( 8.70000000e+01,  6.17125806e-03)
( 8.80000000e+01,  6.17125806e-03)
( 8.90000000e+01,  6.17125806e-03)
( 9.00000000e+01,  6.17125806e-03)
( 9.10000000e+01,  6.17125806e-03)
( 9.20000000e+01,  6.17125806e-03)
( 9.30000000e+01,  6.17125806e-03)
( 9.40000000e+01,  8.31671597e-03)
( 9.50000000e+01,  8.31671597e-03)
( 9.60000000e+01,  8.31671597e-03)
( 9.70000000e+01,  8.31671597e-03)
( 9.80000000e+01,  8.31671597e-03)
( 9.90000000e+01,  8.31671597e-03)
( 1.00000000e+02,  8.31671597e-03)
( 1.01000000e+02,  8.31671597e-03)
( 1.02000000e+02,  8.31671597e-03)
( 1.03000000e+02,  8.31671597e-03)
( 1.04000000e+02,  8.31671597e-03)
( 1.05000000e+02,  8.31671597e-03)
( 1.06000000e+02,  8.31671597e-03)
( 1.07000000e+02,  8.31671597e-03)
( 1.08000000e+02,  8.31671597e-03)
( 1.09000000e+02,  8.31671597e-03)
( 1.10000000e+02,  8.31671597e-03)
( 1.11000000e+02,  8.31671597e-03)
( 1.12000000e+02,  8.31671597e-03)
( 1.13000000e+02,  8.31671597e-03)
( 1.14000000e+02,  8.31671597e-03)
( 1.15000000e+02,  8.31671597e-03)
( 1.16000000e+02,  8.31671597e-03)
( 1.17000000e+02,  8.31671597e-03)
( 1.18000000e+02,  8.31671597e-03)
( 1.19000000e+02,  8.31671597e-03)
( 1.20000000e+02,  8.31671597e-03)
( 1.21000000e+02,  8.31671597e-03)
( 1.22000000e+02,  8.31671597e-03)
( 1.23000000e+02,  8.31671597e-03)
( 1.24000000e+02,  8.31671597e-03)
( 1.25000000e+02,  8.31671597e-03)
( 1.26000000e+02,  8.31671597e-03)
( 1.27000000e+02,  8.31671597e-03)
( 1.28000000e+02,  8.31671597e-03)
( 1.29000000e+02,  8.31671597e-03)
( 1.30000000e+02,  8.31671597e-03)
( 1.31000000e+02,  8.31671597e-03)
( 1.32000000e+02,  8.31671597e-03)
( 1.33000000e+02,  8.31671597e-03)
( 1.34000000e+02,  8.31671597e-03)
( 1.35000000e+02,  8.31671597e-03)
( 1.36000000e+02,  8.31671597e-03)
( 1.37000000e+02,  8.31671597e-03)
( 1.38000000e+02,  8.31671597e-03)
( 1.39000000e+02,  8.31671597e-03)
( 1.40000000e+02,  8.31671597e-03)
( 1.41000000e+02,  8.31671597e-03)
( 1.42000000e+02,  8.31671597e-03)
( 1.43000000e+02,  8.31671597e-03)
( 1.44000000e+02,  8.31671597e-03)
( 1.45000000e+02,  8.31671597e-03)
( 1.46000000e+02,  8.31671597e-03)
( 1.47000000e+02,  8.31671597e-03)
( 1.48000000e+02,  8.31671597e-03)
( 1.49000000e+02,  8.31671597e-03)
( 1.50000000e+02,  8.31671597e-03)
( 1.51000000e+02,  8.31671597e-03)
( 1.52000000e+02,  8.31671597e-03)
( 1.53000000e+02,  8.31671597e-03)
( 1.54000000e+02,  4.15835799e-03)
( 1.55000000e+02,  4.15835799e-03)
( 1.56000000e+02,  4.15835799e-03)
( 1.57000000e+02,  4.15835799e-03)
( 1.58000000e+02,  4.15835799e-03)
( 1.59000000e+02,  4.15835799e-03)
( 1.60000000e+02,  4.15835799e-03)
( 1.61000000e+02,  4.15835799e-03)
( 1.62000000e+02,  4.15835799e-03)
( 1.63000000e+02,  4.15835799e-03)
( 1.64000000e+02,  4.15835799e-03)
( 1.65000000e+02,  4.15835799e-03)
( 1.66000000e+02,  4.15835799e-03)
( 1.67000000e+02,  4.15835799e-03)
( 1.68000000e+02,  4.15835799e-03)
( 1.69000000e+02,  4.15835799e-03)
( 1.70000000e+02,  4.15835799e-03)
( 1.71000000e+02,  4.15835799e-03)
( 1.72000000e+02,  4.15835799e-03)
( 1.73000000e+02,  4.15835799e-03)
( 1.74000000e+02,  4.15835799e-03)
( 1.75000000e+02,  4.15835799e-03)
( 1.76000000e+02,  4.15835799e-03)
( 1.77000000e+02,  4.15835799e-03)
( 1.78000000e+02,  4.15835799e-03)
( 1.79000000e+02,  4.15835799e-03)
( 1.80000000e+02,  4.15835799e-03)
( 1.81000000e+02,  4.15835799e-03)
( 1.82000000e+02,  4.15835799e-03)
( 1.83000000e+02,  4.15835799e-03)
( 1.84000000e+02,  4.15835799e-03)
( 1.85000000e+02,  4.15835799e-03)
( 1.86000000e+02,  4.15835799e-03)
( 1.87000000e+02,  4.15835799e-03)
( 1.88000000e+02,  4.15835799e-03)
( 1.89000000e+02,  4.15835799e-03)
( 1.90000000e+02,  4.15835799e-03)
( 1.91000000e+02,  4.15835799e-03)
( 1.92000000e+02,  4.15835799e-03)
( 1.93000000e+02,  4.15835799e-03)
( 1.94000000e+02,  4.15835799e-03)
( 1.95000000e+02,  4.15835799e-03)
( 1.96000000e+02,  4.15835799e-03)
( 1.97000000e+02,  4.15835799e-03)
( 1.98000000e+02,  4.15835799e-03)
( 1.99000000e+02,  4.15835799e-03)};\label{line:kappa}

\end{groupplot}\end{tikzpicture}

==> _py/eulerii3d_bowshk_hist.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 1.4cm}]
\nextgroupplot[width=0.33\textwidth, xtick={0,25,50}, xlabel={Iteration ($k$)}, ymax=30, xmax=50, xmin=-1, ymode=log, ymin=0.0005]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat=7]
coordinates {
( 0.00000000e+00,  7.03206394e-01)
( 1.00000000e+00,  1.00013817e+00)
( 2.00000000e+00,  9.36892248e-01)
( 3.00000000e+00,  9.71031579e-01)
( 4.00000000e+00,  9.10319467e-01)
( 5.00000000e+00,  8.01602347e-01)
( 6.00000000e+00,  5.95385216e-01)
( 7.00000000e+00,  4.45584274e-01)
( 8.00000000e+00,  4.80800806e-01)
( 9.00000000e+00,  4.94910417e-01)
( 1.00000000e+01,  2.63203857e-01)
( 1.10000000e+01,  1.97633807e-01)
( 1.20000000e+01,  1.85296086e-01)
( 1.30000000e+01,  2.85066254e-01)
( 1.40000000e+01,  5.94701973e-02)
( 1.50000000e+01,  9.04082352e-03)
( 1.60000000e+01,  5.46879242e-03)
( 1.70000000e+01,  4.15614046e-03)
( 1.80000000e+01,  3.58631697e-03)
( 1.90000000e+01,  3.31295846e-03)
( 2.00000000e+01,  3.01262368e-03)
( 2.10000000e+01,  3.34435022e-03)
( 2.20000000e+01,  2.89313791e-03)
( 2.30000000e+01,  3.39200242e-03)
( 2.40000000e+01,  2.99127745e-03)
( 2.50000000e+01,  3.34175631e-03)
( 2.60000000e+01,  2.85872609e-03)
( 2.70000000e+01,  3.98154516e-03)
( 2.80000000e+01,  2.84419085e-03)
( 2.90000000e+01,  2.96917023e-03)
( 3.00000000e+01,  2.58338956e-03)
( 3.10000000e+01,  3.58465890e-03)
( 3.20000000e+01,  2.63863326e-03)
( 3.30000000e+01,  2.71783823e-03)
( 3.40000000e+01,  2.46309627e-03)
( 3.50000000e+01,  3.22275497e-03)
( 3.60000000e+01,  2.46435685e-03)
( 3.70000000e+01,  2.72498241e-03)
( 3.80000000e+01,  2.37720681e-03)
( 3.90000000e+01,  3.21635986e-03)
( 4.00000000e+01,  2.38240546e-03)
( 4.10000000e+01,  2.70640544e-03)
( 4.20000000e+01,  2.35359991e-03)
( 4.30000000e+01,  3.02370981e-03)
( 4.40000000e+01,  2.36836115e-03)
( 4.50000000e+01,  2.66794453e-03)
( 4.60000000e+01,  2.30250308e-03)
( 4.70000000e+01,  2.90313618e-03)
( 4.80000000e+01,  2.29836303e-03)
( 4.90000000e+01,  2.63936283e-03)
( 5.00000000e+01,  2.25306683e-03)
( 5.10000000e+01,  2.83278221e-03)
( 5.20000000e+01,  2.25519394e-03)
( 5.30000000e+01,  2.61858065e-03)
( 5.40000000e+01,  2.24984088e-03)
( 5.50000000e+01,  2.93276603e-03)
( 5.60000000e+01,  2.25546468e-03)
( 5.70000000e+01,  2.49908031e-03)
( 5.80000000e+01,  2.20735276e-03)
( 5.90000000e+01,  2.76099095e-03)
( 6.00000000e+01,  2.21997700e-03)
( 6.10000000e+01,  2.51545744e-03)
( 6.20000000e+01,  2.20040891e-03)
( 6.30000000e+01,  2.82291713e-03)
( 6.40000000e+01,  2.18524208e-03)
( 6.50000000e+01,  2.45459688e-03)
( 6.60000000e+01,  2.15455884e-03)
( 6.70000000e+01,  2.76028910e-03)
( 6.80000000e+01,  2.14663191e-03)
( 6.90000000e+01,  2.44463513e-03)
( 7.00000000e+01,  2.13327220e-03)
( 7.10000000e+01,  2.72030253e-03)
( 7.20000000e+01,  2.16219467e-03)
( 7.30000000e+01,  2.48558126e-03)
( 7.40000000e+01,  2.13609999e-03)
( 7.50000000e+01,  2.65277025e-03)
( 7.60000000e+01,  2.12944625e-03)
( 7.70000000e+01,  2.46866888e-03)
( 7.80000000e+01,  2.10006362e-03)
( 7.90000000e+01,  2.52324456e-03)
( 8.00000000e+01,  2.09234433e-03)
( 8.10000000e+01,  2.45216370e-03)
( 8.20000000e+01,  2.06847875e-03)
( 8.30000000e+01,  2.43766840e-03)
( 8.40000000e+01,  2.05213131e-03)
( 8.50000000e+01,  2.39637942e-03)
( 8.60000000e+01,  2.02883672e-03)
( 8.70000000e+01,  2.36262941e-03)
( 8.80000000e+01,  2.01022019e-03)
( 8.90000000e+01,  2.32220487e-03)
( 9.00000000e+01,  1.98923326e-03)
( 9.10000000e+01,  2.29050160e-03)
( 9.20000000e+01,  1.97155523e-03)
( 9.30000000e+01,  2.26583001e-03)
( 9.40000000e+01,  1.95060320e-03)
( 9.50000000e+01,  2.25565538e-03)
( 9.60000000e+01,  1.93087234e-03)
( 9.70000000e+01,  2.24099942e-03)
( 9.80000000e+01,  1.91413830e-03)
( 9.90000000e+01,  2.22532961e-03)};\label{line:R0}

\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat=7]
coordinates {
( 0.00000000e+00,  6.12703123e-01)
( 1.00000000e+00,  6.70629241e-01)
( 2.00000000e+00,  6.31394571e-01)
( 3.00000000e+00,  6.25019560e-01)
( 4.00000000e+00,  5.87271030e-01)
( 5.00000000e+00,  5.31393843e-01)
( 6.00000000e+00,  4.08863920e-01)
( 7.00000000e+00,  3.22561723e-01)
( 8.00000000e+00,  3.37528017e-01)
( 9.00000000e+00,  3.31522027e-01)
( 1.00000000e+01,  1.90730915e-01)
( 1.10000000e+01,  1.50529756e-01)
( 1.20000000e+01,  1.42975852e-01)
( 1.30000000e+01,  1.98414517e-01)
( 1.40000000e+01,  5.63902552e-02)
( 1.50000000e+01,  4.02531275e-02)
( 1.60000000e+01,  3.93122015e-02)
( 1.70000000e+01,  3.81545916e-02)
( 1.80000000e+01,  3.74739980e-02)
( 1.90000000e+01,  3.66901568e-02)
( 2.00000000e+01,  3.61427985e-02)
( 2.10000000e+01,  3.54800400e-02)
( 2.20000000e+01,  3.51129326e-02)
( 2.30000000e+01,  3.45088954e-02)
( 2.40000000e+01,  3.42774417e-02)
( 2.50000000e+01,  3.37923898e-02)
( 2.60000000e+01,  3.35937063e-02)
( 2.70000000e+01,  3.31201751e-02)
( 2.80000000e+01,  3.30227741e-02)
( 2.90000000e+01,  3.26976236e-02)
( 3.00000000e+01,  3.24897390e-02)
( 3.10000000e+01,  3.21241376e-02)
( 3.20000000e+01,  3.20452969e-02)
( 3.30000000e+01,  3.17734512e-02)
( 3.40000000e+01,  3.16002256e-02)
( 3.50000000e+01,  3.12934198e-02)
( 3.60000000e+01,  3.12229554e-02)
( 3.70000000e+01,  3.09658266e-02)
( 3.80000000e+01,  3.08302982e-02)
( 3.90000000e+01,  3.05454047e-02)
( 4.00000000e+01,  3.05248187e-02)
( 4.10000000e+01,  3.02998527e-02)
( 4.20000000e+01,  3.01832242e-02)
( 4.30000000e+01,  2.99483335e-02)
( 4.40000000e+01,  2.99243351e-02)
( 4.50000000e+01,  2.97290529e-02)
( 4.60000000e+01,  2.96252384e-02)
( 4.70000000e+01,  2.94166969e-02)
( 4.80000000e+01,  2.93983746e-02)
( 4.90000000e+01,  2.92183486e-02)
( 5.00000000e+01,  2.91267903e-02)
( 5.10000000e+01,  2.89380742e-02)
( 5.20000000e+01,  2.89206115e-02)
( 5.30000000e+01,  2.87566609e-02)
( 5.40000000e+01,  2.86782684e-02)
( 5.50000000e+01,  2.84938827e-02)
( 5.60000000e+01,  2.84976896e-02)
( 5.70000000e+01,  2.83519589e-02)
( 5.80000000e+01,  2.82763954e-02)
( 5.90000000e+01,  2.81151589e-02)
( 6.00000000e+01,  2.81081692e-02)
( 6.10000000e+01,  2.79705018e-02)
( 6.20000000e+01,  2.79154333e-02)
( 6.30000000e+01,  2.77582169e-02)
( 6.40000000e+01,  2.77656052e-02)
( 6.50000000e+01,  2.76404248e-02)
( 6.60000000e+01,  2.75859194e-02)
( 6.70000000e+01,  2.74430519e-02)
( 6.80000000e+01,  2.74473987e-02)
( 6.90000000e+01,  2.73309668e-02)
( 7.00000000e+01,  2.72768632e-02)
( 7.10000000e+01,  2.71444455e-02)
( 7.20000000e+01,  2.71407828e-02)
( 7.30000000e+01,  2.70307652e-02)
( 7.40000000e+01,  2.69929420e-02)
( 7.50000000e+01,  2.68748436e-02)
( 7.60000000e+01,  2.68695816e-02)
( 7.70000000e+01,  2.67679097e-02)
( 7.80000000e+01,  2.67401405e-02)
( 7.90000000e+01,  2.66362008e-02)
( 8.00000000e+01,  2.66191032e-02)
( 8.10000000e+01,  2.65232882e-02)
( 8.20000000e+01,  2.65026685e-02)
( 8.30000000e+01,  2.64093995e-02)
( 8.40000000e+01,  2.63894441e-02)
( 8.50000000e+01,  2.63009502e-02)
( 8.60000000e+01,  2.62818609e-02)
( 8.70000000e+01,  2.61967197e-02)
( 8.80000000e+01,  2.61762325e-02)
( 8.90000000e+01,  2.60953788e-02)
( 9.00000000e+01,  2.60744639e-02)
( 9.10000000e+01,  2.59967559e-02)
( 9.20000000e+01,  2.59742959e-02)
( 9.30000000e+01,  2.58992675e-02)
( 9.40000000e+01,  2.58785355e-02)
( 9.50000000e+01,  2.58037670e-02)
( 9.60000000e+01,  2.57847310e-02)
( 9.70000000e+01,  2.57107120e-02)
( 9.80000000e+01,  2.56921855e-02)
( 9.90000000e+01,  2.56206409e-02)};\label{line:R1err}

\nextgroupplot[width=0.33\textwidth, xtick={0,25,50}, xlabel={Iteration ($k$)}, xmax=50, xmin=-1, ymode=log]
\addplot [black, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  5.00000000e-01)
( 2.00000000e+00,  2.50000000e-01)
( 3.00000000e+00,  6.25000000e-02)
( 4.00000000e+00,  2.50000000e-01)
( 5.00000000e+00,  6.25000000e-02)
( 6.00000000e+00,  2.50000000e-01)
( 7.00000000e+00,  2.50000000e-01)
( 8.00000000e+00,  2.50000000e-01)
( 9.00000000e+00,  6.25000000e-02)
( 1.00000000e+01,  5.00000000e-01)
( 1.10000000e+01,  5.00000000e-01)
( 1.20000000e+01,  2.50000000e-01)
( 1.30000000e+01,  6.25000000e-02)
( 1.40000000e+01,  5.00000000e-01)
( 1.50000000e+01,  1.00000000e+00)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  1.00000000e+00)
( 3.10000000e+01,  1.00000000e+00)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  1.00000000e+00)
( 3.40000000e+01,  1.00000000e+00)
( 3.50000000e+01,  1.00000000e+00)
( 3.60000000e+01,  1.00000000e+00)
( 3.70000000e+01,  1.00000000e+00)
( 3.80000000e+01,  1.00000000e+00)
( 3.90000000e+01,  1.00000000e+00)
( 4.00000000e+01,  1.00000000e+00)
( 4.10000000e+01,  1.00000000e+00)
( 4.20000000e+01,  1.00000000e+00)
( 4.30000000e+01,  1.00000000e+00)
( 4.40000000e+01,  1.00000000e+00)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  1.00000000e+00)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  1.00000000e+00)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  1.00000000e+00)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  1.00000000e+00)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  1.00000000e+00)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  1.00000000e+00)
( 5.90000000e+01,  1.00000000e+00)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  1.00000000e+00)
( 6.20000000e+01,  1.00000000e+00)
( 6.30000000e+01,  1.00000000e+00)
( 6.40000000e+01,  1.00000000e+00)
( 6.50000000e+01,  1.00000000e+00)
( 6.60000000e+01,  1.00000000e+00)
( 6.70000000e+01,  1.00000000e+00)
( 6.80000000e+01,  1.00000000e+00)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  1.00000000e+00)
( 7.10000000e+01,  1.00000000e+00)
( 7.20000000e+01,  1.00000000e+00)
( 7.30000000e+01,  1.00000000e+00)
( 7.40000000e+01,  1.00000000e+00)
( 7.50000000e+01,  1.00000000e+00)
( 7.60000000e+01,  1.00000000e+00)
( 7.70000000e+01,  1.00000000e+00)
( 7.80000000e+01,  1.00000000e+00)
( 7.90000000e+01,  1.00000000e+00)
( 8.00000000e+01,  1.00000000e+00)
( 8.10000000e+01,  1.00000000e+00)
( 8.20000000e+01,  1.00000000e+00)
( 8.30000000e+01,  1.00000000e+00)
( 8.40000000e+01,  1.00000000e+00)
( 8.50000000e+01,  1.00000000e+00)
( 8.60000000e+01,  1.00000000e+00)
( 8.70000000e+01,  1.00000000e+00)
( 8.80000000e+01,  1.00000000e+00)
( 8.90000000e+01,  1.00000000e+00)
( 9.00000000e+01,  1.00000000e+00)
( 9.10000000e+01,  1.00000000e+00)
( 9.20000000e+01,  1.00000000e+00)
( 9.30000000e+01,  1.00000000e+00)
( 9.40000000e+01,  1.00000000e+00)
( 9.50000000e+01,  1.00000000e+00)
( 9.60000000e+01,  1.00000000e+00)
( 9.70000000e+01,  1.00000000e+00)
( 9.80000000e+01,  1.00000000e+00)
( 9.90000000e+01,  1.00000000e+00)};\label{line:alpha}

\addplot [blue, dashed]
coordinates {
( 0.00000000e+00,  1.00000000e-03)
( 1.00000000e+00,  1.00000000e-03)
( 2.00000000e+00,  1.00000000e-03)
( 3.00000000e+00,  1.00000000e-03)
( 4.00000000e+00,  1.00000000e-03)
( 5.00000000e+00,  1.00000000e-03)
( 6.00000000e+00,  1.00000000e-03)
( 7.00000000e+00,  1.00000000e-03)
( 8.00000000e+00,  1.00000000e-03)
( 9.00000000e+00,  1.00000000e-03)
( 1.00000000e+01,  1.00000000e-03)
( 1.10000000e+01,  1.00000000e-03)
( 1.20000000e+01,  1.00000000e-03)
( 1.30000000e+01,  1.00000000e-03)
( 1.40000000e+01,  1.00000000e-03)
( 1.50000000e+01,  1.00000000e-03)
( 1.60000000e+01,  1.00000000e-03)
( 1.70000000e+01,  1.00000000e-03)
( 1.80000000e+01,  1.00000000e-03)
( 1.90000000e+01,  1.00000000e-03)
( 2.00000000e+01,  1.00000000e-03)
( 2.10000000e+01,  1.00000000e-03)
( 2.20000000e+01,  1.00000000e-03)
( 2.30000000e+01,  1.00000000e-03)
( 2.40000000e+01,  1.00000000e-03)
( 2.50000000e+01,  1.00000000e-03)
( 2.60000000e+01,  1.00000000e-03)
( 2.70000000e+01,  1.00000000e-03)
( 2.80000000e+01,  1.00000000e-03)
( 2.90000000e+01,  1.00000000e-03)
( 3.00000000e+01,  1.00000000e-03)
( 3.10000000e+01,  1.00000000e-03)
( 3.20000000e+01,  1.00000000e-03)
( 3.30000000e+01,  1.00000000e-03)
( 3.40000000e+01,  1.00000000e-03)
( 3.50000000e+01,  1.00000000e-03)
( 3.60000000e+01,  1.00000000e-03)
( 3.70000000e+01,  1.00000000e-03)
( 3.80000000e+01,  1.00000000e-03)
( 3.90000000e+01,  1.00000000e-03)
( 4.00000000e+01,  1.00000000e-03)
( 4.10000000e+01,  1.00000000e-03)
( 4.20000000e+01,  1.00000000e-03)
( 4.30000000e+01,  1.00000000e-03)
( 4.40000000e+01,  1.00000000e-03)
( 4.50000000e+01,  1.00000000e-03)
( 4.60000000e+01,  1.00000000e-03)
( 4.70000000e+01,  1.00000000e-03)
( 4.80000000e+01,  1.00000000e-03)
( 4.90000000e+01,  1.00000000e-03)
( 5.00000000e+01,  1.00000000e-03)
( 5.10000000e+01,  1.00000000e-03)
( 5.20000000e+01,  1.00000000e-03)
( 5.30000000e+01,  1.00000000e-03)
( 5.40000000e+01,  1.00000000e-03)
( 5.50000000e+01,  1.00000000e-03)
( 5.60000000e+01,  1.00000000e-03)
( 5.70000000e+01,  1.00000000e-03)
( 5.80000000e+01,  1.00000000e-03)
( 5.90000000e+01,  1.00000000e-03)
( 6.00000000e+01,  1.00000000e-03)
( 6.10000000e+01,  1.00000000e-03)
( 6.20000000e+01,  1.00000000e-03)
( 6.30000000e+01,  1.00000000e-03)
( 6.40000000e+01,  1.00000000e-03)
( 6.50000000e+01,  1.00000000e-03)
( 6.60000000e+01,  1.00000000e-03)
( 6.70000000e+01,  1.00000000e-03)
( 6.80000000e+01,  1.00000000e-03)
( 6.90000000e+01,  1.00000000e-03)
( 7.00000000e+01,  1.00000000e-03)
( 7.10000000e+01,  1.00000000e-03)
( 7.20000000e+01,  1.00000000e-03)
( 7.30000000e+01,  1.00000000e-03)
( 7.40000000e+01,  1.00000000e-03)
( 7.50000000e+01,  1.00000000e-03)
( 7.60000000e+01,  1.00000000e-03)
( 7.70000000e+01,  1.00000000e-03)
( 7.80000000e+01,  1.00000000e-03)
( 7.90000000e+01,  1.00000000e-03)
( 8.00000000e+01,  1.00000000e-03)
( 8.10000000e+01,  1.00000000e-03)
( 8.20000000e+01,  1.00000000e-03)
( 8.30000000e+01,  1.00000000e-03)
( 8.40000000e+01,  1.00000000e-03)
( 8.50000000e+01,  1.00000000e-03)
( 8.60000000e+01,  1.00000000e-03)
( 8.70000000e+01,  1.00000000e-03)
( 8.80000000e+01,  1.00000000e-03)
( 8.90000000e+01,  1.00000000e-03)
( 9.00000000e+01,  1.00000000e-03)
( 9.10000000e+01,  1.00000000e-03)
( 9.20000000e+01,  1.00000000e-03)
( 9.30000000e+01,  1.00000000e-03)
( 9.40000000e+01,  1.00000000e-03)
( 9.50000000e+01,  1.00000000e-03)
( 9.60000000e+01,  1.00000000e-03)
( 9.70000000e+01,  1.00000000e-03)
( 9.80000000e+01,  1.00000000e-03)
( 9.90000000e+01,  1.00000000e-03)};\label{line:lam}

\addplot [red, dash dot]
coordinates {
( 0.00000000e+00,  1.00000000e-01)
( 1.00000000e+00,  1.42203215e+00)
( 2.00000000e+00,  7.11016074e-01)
( 3.00000000e+00,  1.84674666e-01)
( 4.00000000e+00,  1.84674666e-01)
( 5.00000000e+00,  4.86724179e-01)
( 6.00000000e+00,  2.43362090e-01)
( 7.00000000e+00,  2.43362090e-01)
( 8.00000000e+00,  1.90119343e-01)
( 9.00000000e+00,  1.24194628e-01)
( 1.00000000e+01,  7.11822358e-03)
( 1.10000000e+01,  7.11822358e-03)
( 1.20000000e+01,  7.11822358e-03)
( 1.30000000e+01,  2.01301883e-01)
( 1.40000000e+01,  5.32536487e-03)
( 1.50000000e+01,  5.32536487e-03)
( 1.60000000e+01,  5.32536487e-03)
( 1.70000000e+01,  5.32536487e-03)
( 1.80000000e+01,  5.32536487e-03)
( 1.90000000e+01,  5.32536487e-03)
( 2.00000000e+01,  5.32536487e-03)
( 2.10000000e+01,  5.32536487e-03)
( 2.20000000e+01,  5.32536487e-03)
( 2.30000000e+01,  5.32536487e-03)
( 2.40000000e+01,  5.32536487e-03)
( 2.50000000e+01,  5.32536487e-03)
( 2.60000000e+01,  5.32536487e-03)
( 2.70000000e+01,  5.32536487e-03)
( 2.80000000e+01,  5.32536487e-03)
( 2.90000000e+01,  5.32536487e-03)
( 3.00000000e+01,  5.32536487e-03)
( 3.10000000e+01,  5.32536487e-03)
( 3.20000000e+01,  5.32536487e-03)
( 3.30000000e+01,  5.32536487e-03)
( 3.40000000e+01,  5.32536487e-03)
( 3.50000000e+01,  5.32536487e-03)
( 3.60000000e+01,  5.32536487e-03)
( 3.70000000e+01,  5.32536487e-03)
( 3.80000000e+01,  5.32536487e-03)
( 3.90000000e+01,  5.32536487e-03)
( 4.00000000e+01,  5.32536487e-03)
( 4.10000000e+01,  5.32536487e-03)
( 4.20000000e+01,  5.32536487e-03)
( 4.30000000e+01,  5.32536487e-03)
( 4.40000000e+01,  5.32536487e-03)
( 4.50000000e+01,  5.32536487e-03)
( 4.60000000e+01,  5.32536487e-03)
( 4.70000000e+01,  5.32536487e-03)
( 4.80000000e+01,  5.32536487e-03)
( 4.90000000e+01,  5.32536487e-03)
( 5.00000000e+01,  5.32536487e-03)
( 5.10000000e+01,  5.32536487e-03)
( 5.20000000e+01,  5.32536487e-03)
( 5.30000000e+01,  5.32536487e-03)
( 5.40000000e+01,  5.32536487e-03)
( 5.50000000e+01,  5.32536487e-03)
( 5.60000000e+01,  5.32536487e-03)
( 5.70000000e+01,  5.32536487e-03)
( 5.80000000e+01,  5.32536487e-03)
( 5.90000000e+01,  5.32536487e-03)
( 6.00000000e+01,  5.32536487e-03)
( 6.10000000e+01,  5.32536487e-03)
( 6.20000000e+01,  5.32536487e-03)
( 6.30000000e+01,  5.32536487e-03)
( 6.40000000e+01,  5.32536487e-03)
( 6.50000000e+01,  5.32536487e-03)
( 6.60000000e+01,  5.32536487e-03)
( 6.70000000e+01,  5.32536487e-03)
( 6.80000000e+01,  5.32536487e-03)
( 6.90000000e+01,  5.32536487e-03)
( 7.00000000e+01,  5.32536487e-03)
( 7.10000000e+01,  5.32536487e-03)
( 7.20000000e+01,  5.32536487e-03)
( 7.30000000e+01,  5.32536487e-03)
( 7.40000000e+01,  5.32536487e-03)
( 7.50000000e+01,  5.32536487e-03)
( 7.60000000e+01,  5.32536487e-03)
( 7.70000000e+01,  5.32536487e-03)
( 7.80000000e+01,  5.32536487e-03)
( 7.90000000e+01,  5.32536487e-03)
( 8.00000000e+01,  5.32536487e-03)
( 8.10000000e+01,  5.32536487e-03)
( 8.20000000e+01,  5.32536487e-03)
( 8.30000000e+01,  5.32536487e-03)
( 8.40000000e+01,  5.32536487e-03)
( 8.50000000e+01,  5.32536487e-03)
( 8.60000000e+01,  5.32536487e-03)
( 8.70000000e+01,  5.32536487e-03)
( 8.80000000e+01,  5.32536487e-03)
( 8.90000000e+01,  5.32536487e-03)
( 9.00000000e+01,  5.32536487e-03)
( 9.10000000e+01,  5.32536487e-03)
( 9.20000000e+01,  5.32536487e-03)
( 9.30000000e+01,  5.32536487e-03)
( 9.40000000e+01,  5.32536487e-03)
( 9.50000000e+01,  5.32536487e-03)
( 9.60000000e+01,  5.32536487e-03)
( 9.70000000e+01,  5.32536487e-03)
( 9.80000000e+01,  5.32536487e-03)
( 9.90000000e+01,  5.32536487e-03)};\label{line:kappa}

\end{groupplot}\end{tikzpicture}

==> _py/eulernozii1_parab0_hconv.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2cm}]
\nextgroupplot[width=0.42\textwidth, ylabel={$E_\rho$}, xlabel={$h$}, xmode=log, ymode=log]
\addplot [solid, thick, black, mark options={solid, thin}, mark=*, mark size=1.5]
coordinates {
( 7.14285714e-01,  2.84445924e-02)
( 3.57142857e-01,  1.05595046e-02)
( 1.78571429e-01,  2.68847047e-03)
( 8.92857143e-02,  6.68178339e-04)
( 4.46428571e-02,  1.67056291e-04)
( 2.23214286e-02,  4.17796878e-05)
( 1.11607143e-02,  1.04369598e-05)};\label{line:eulernoz:hconv:p1}

\addplot [dashed, black, forget plot]
coordinates {
( 5.58035714e-03,  2.61123048e-06)
( 1.42857143e+00,  1.71129601e-01)};

\addplot [solid, thick, blue, mark options={solid, thin}, mark=square*, mark size=1.5]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 8.33333333e-01,  1.38840006e-03)
( 4.16666667e-01,  1.45087381e-04)
( 2.08333333e-01,  1.70198464e-05)
( 1.04166667e-01,  2.12526949e-06)
( 5.20833333e-02,  2.97230175e-07)
( 2.60416667e-02,  6.18765737e-08)};\label{line:eulernoz:hconv:p2}

\addplot [dashed, blue, forget plot]
coordinates {
( 1.30208333e-02,  4.64422149e-09)
( 1.66666667e+00,  9.73963838e-03)};

\addplot [solid, thick, red, mark options={solid, thin}, mark=triangle*, mark size=1.5]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 8.33333333e-01,  1.01922369e-04)
( 4.16666667e-01,  6.08733329e-06)
( 2.08333333e-01,  3.52744406e-07)
( 1.04166667e-01,  2.11117676e-08)
( 5.20833333e-02,  1.28902066e-09)};\label{line:eulernoz:hconv:p3}

\addplot [dashed, red, forget plot]
coordinates {
( 2.60416667e-02,  8.24678420e-11)
( 1.66666667e+00,  1.38358080e-03)};

\addplot [solid, thick, magenta, mark options={solid, thin}, mark=pentagon*, mark size=1.5]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 8.33333333e-01,  8.52605642e-06)
( 4.16666667e-01,  2.83387066e-07)
( 2.08333333e-01,  8.95335436e-09)
( 1.04166667e-01,  2.67280388e-10)
( 5.20833333e-02,  8.27699738e-12)};\label{line:eulernoz:hconv:p4}

\addplot [dashed, magenta, forget plot]
coordinates {
( 2.60416667e-02,  2.61016004e-13)
( 1.66666667e+00,  2.80263800e-04)};

\addplot [solid, thick, cyan, mark options={solid, thin}, mark=diamond*, mark size=1.5]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  1.23289534e-06)
( 5.00000000e-01,  2.04281963e-08)
( 2.50000000e-01,  3.28501618e-10)
( 1.25000000e-01,  4.81741162e-12)};\label{line:eulernoz:hconv:p5}

\addplot [dashed, cyan, forget plot]
coordinates {
( 6.25000000e-02,  8.02005903e-14)
( 2.00000000e+00,  8.61147281e-05)};

\addplot [solid, thick, gray]
coordinates {
( 2.00000000e-01,  3.55796456e-02)
( 1.00000000e-01,  2.92728555e-02)
( 5.00000000e-02,  1.89001940e-02)
( 2.50000000e-02,  1.90178172e-02)
( 1.25000000e-02,  1.45970828e-02)};\label{line:eulernoz:hconv:shkcapt}

\nextgroupplot[width=0.42\textwidth, ylabel={$E_{x_\mathrm{s}}$}, xlabel={$h$}, xmode=log, ymode=log]
\addplot [solid, thick, black, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 7.14285714e-01,  2.35999746e-02)
( 3.57142857e-01,  9.15325399e-03)
( 1.78571429e-01,  2.41767072e-03)
( 8.92857143e-02,  6.00163677e-04)
( 4.46428571e-02,  1.49447576e-04)
( 2.23214286e-02,  3.73686825e-05)
( 1.11607143e-02,  9.31146813e-06)};

\addplot [dashed, black, forget plot]
coordinates {
( 5.58035714e-03,  2.33554266e-06)
( 1.42857143e+00,  1.53062124e-01)};

\addplot [solid, thick, blue, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 8.33333333e-01,  8.80438915e-04)
( 4.16666667e-01,  8.58904049e-05)
( 2.08333333e-01,  1.05090905e-05)
( 1.04166667e-01,  1.36601505e-06)
( 5.20833333e-02,  1.83633153e-07)
( 2.60416667e-02,  2.42294522e-08)};

\addplot [dashed, blue, forget plot]
coordinates {
( 1.30208333e-02,  2.86926802e-09)
( 1.66666667e+00,  6.01729116e-03)};

\addplot [solid, thick, red, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 8.33333333e-01,  5.83401967e-05)
( 4.16666667e-01,  3.25033634e-06)
( 2.08333333e-01,  1.75416994e-07)
( 1.04166667e-01,  1.00399316e-08)
( 5.20833333e-02,  6.72247147e-10)};

\addplot [dashed, red, forget plot]
coordinates {
( 2.60416667e-02,  3.92184826e-11)
( 1.66666667e+00,  6.57976954e-04)};

\addplot [solid, thick, magenta, mark options={solid, thin}, mark=pentagon*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 8.33333333e-01,  4.18421365e-06)
( 4.16666667e-01,  7.40548538e-08)
( 2.08333333e-01,  1.87963156e-09)
( 1.04166667e-01,  5.49515988e-11)
( 5.20833333e-02,  2.43538523e-12)};

\addplot [dashed, magenta, forget plot]
coordinates {
( 2.60416667e-02,  5.36636707e-14)
( 1.66666667e+00,  5.76209277e-05)};

\addplot [solid, thick, cyan, mark options={solid, thin}, mark=diamond*, mark size=1.5, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  6.67589684e-07)
( 5.00000000e-01,  4.30910063e-09)
( 2.50000000e-01,  4.50404158e-11)
( 1.25000000e-01,  6.21724894e-14)};

\addplot [dashed, cyan, forget plot]
coordinates {
( 6.25000000e-02,  1.09961953e-14)
( 2.00000000e+00,  1.18070748e-05)};

\end{groupplot}\end{tikzpicture}

==> _py/eulernozii1_parab0_hist.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 1.4cm, vertical sep = 0.4cm}]
\nextgroupplot[width=0.33\textwidth, xtick={0,10,20}, ymax=10, xmax=25, xmin=-2, ymode=log, xticklabels={,,}]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  2.28063907e-01)
( 1.00000000e+00,  2.66638364e-02)
( 2.00000000e+00,  1.55947481e-02)
( 3.00000000e+00,  4.15980220e-03)
( 4.00000000e+00,  1.37008985e-03)
( 5.00000000e+00,  6.56923427e-05)
( 6.00000000e+00,  2.49651334e-07)
( 7.00000000e+00,  3.79810869e-09)
( 8.00000000e+00,  1.74476127e-09)
( 9.00000000e+00,  7.99749782e-10)
( 1.00000000e+01,  3.67813489e-10)
( 1.10000000e+01,  1.67756532e-10)
( 1.20000000e+01,  7.94339972e-11)
( 1.30000000e+01,  3.77812403e-11)
( 1.40000000e+01,  2.21705442e-11)
( 1.50000000e+01,  1.64017951e-11)
( 1.60000000e+01,  1.52628851e-11)
( 1.70000000e+01,  1.49097014e-11)
( 1.80000000e+01,  1.48925641e-11)
( 1.90000000e+01,  1.48677967e-11)
( 2.00000000e+01,  1.48772772e-11)
( 2.10000000e+01,  1.48702363e-11)
( 2.20000000e+01,  1.48744249e-11)
( 2.30000000e+01,  1.48703480e-11)
( 2.40000000e+01,  1.48709223e-11)
( 2.50000000e+01,  1.48691653e-11)
( 2.60000000e+01,  1.48683580e-11)
( 2.70000000e+01,  1.48671568e-11)
( 2.80000000e+01,  1.48665306e-11)
( 2.90000000e+01,  1.48643658e-11)
( 3.00000000e+01,  1.48643433e-11)
( 3.10000000e+01,  1.48622949e-11)
( 3.20000000e+01,  1.48618117e-11)
( 3.30000000e+01,  1.48599183e-11)
( 3.40000000e+01,  1.48595158e-11)
( 3.50000000e+01,  1.48585649e-11)
( 3.60000000e+01,  1.48567242e-11)
( 3.70000000e+01,  1.48559603e-11)
( 3.80000000e+01,  1.48539745e-11)
( 3.90000000e+01,  1.48538345e-11)
( 4.00000000e+01,  1.48526296e-11)
( 4.10000000e+01,  1.48506999e-11)
( 4.20000000e+01,  1.48494408e-11)
( 4.30000000e+01,  1.48491806e-11)
( 4.40000000e+01,  1.48476146e-11)
( 4.50000000e+01,  1.48470407e-11)
( 4.60000000e+01,  1.48454652e-11)
( 4.70000000e+01,  1.48437420e-11)
( 4.80000000e+01,  1.48436956e-11)
( 4.90000000e+01,  1.48412897e-11)
( 5.00000000e+01,  1.48417445e-11)
( 5.10000000e+01,  1.48389190e-11)
( 5.20000000e+01,  1.48386012e-11)
( 5.30000000e+01,  1.48376652e-11)
( 5.40000000e+01,  1.48352437e-11)
( 5.50000000e+01,  1.48355748e-11)
( 5.60000000e+01,  1.48347757e-11)
( 5.70000000e+01,  1.48329251e-11)
( 5.80000000e+01,  1.48315198e-11)
( 5.90000000e+01,  1.48301556e-11)
( 6.00000000e+01,  1.48294749e-11)
( 6.10000000e+01,  1.48286442e-11)
( 6.20000000e+01,  1.48275820e-11)
( 6.30000000e+01,  1.48257478e-11)
( 6.40000000e+01,  1.48252491e-11)
( 6.50000000e+01,  1.48237090e-11)
( 6.60000000e+01,  1.48226788e-11)
( 6.70000000e+01,  1.48217137e-11)
( 6.80000000e+01,  1.48198370e-11)
( 6.90000000e+01,  1.48190462e-11)
( 7.00000000e+01,  1.48182490e-11)
( 7.10000000e+01,  1.48163229e-11)
( 7.20000000e+01,  1.48156994e-11)
( 7.30000000e+01,  1.48139176e-11)
( 7.40000000e+01,  1.48134881e-11)
( 7.50000000e+01,  1.48123083e-11)
( 7.60000000e+01,  1.48108439e-11)
( 7.70000000e+01,  1.48102271e-11)
( 7.80000000e+01,  1.48090254e-11)
( 7.90000000e+01,  1.48079442e-11)
( 8.00000000e+01,  1.48064401e-11)
( 8.10000000e+01,  1.48052844e-11)
( 8.20000000e+01,  1.48047041e-11)
( 8.30000000e+01,  1.48030710e-11)
( 8.40000000e+01,  1.48017225e-11)
( 8.50000000e+01,  1.48010229e-11)
( 8.60000000e+01,  1.47998622e-11)
( 8.70000000e+01,  1.47988396e-11)
( 8.80000000e+01,  1.47973453e-11)
( 8.90000000e+01,  1.47956523e-11)
( 9.00000000e+01,  1.47954055e-11)
( 9.10000000e+01,  1.47940791e-11)
( 9.20000000e+01,  1.47924439e-11)
( 9.30000000e+01,  1.47921206e-11)
( 9.40000000e+01,  1.47905392e-11)
( 9.50000000e+01,  1.47896729e-11)
( 9.60000000e+01,  1.47885506e-11)
( 9.70000000e+01,  1.47878256e-11)
( 9.80000000e+01,  1.47865044e-11)
( 9.90000000e+01,  1.47841346e-11)
( 1.00000000e+02,  1.47838985e-11)
( 1.01000000e+02,  1.47824663e-11)
( 1.02000000e+02,  1.47817083e-11)
( 1.03000000e+02,  1.47813195e-11)
( 1.04000000e+02,  1.47792175e-11)
( 1.05000000e+02,  1.47782742e-11)
( 1.06000000e+02,  1.47769167e-11)
( 1.07000000e+02,  1.47756269e-11)
( 1.08000000e+02,  1.47745881e-11)
( 1.09000000e+02,  1.47739790e-11)
( 1.10000000e+02,  1.47722418e-11)
( 1.11000000e+02,  1.47712265e-11)
( 1.12000000e+02,  1.47706971e-11)
( 1.13000000e+02,  1.47690578e-11)
( 1.14000000e+02,  1.47675346e-11)
( 1.15000000e+02,  1.47676416e-11)
( 1.16000000e+02,  1.47650312e-11)
( 1.17000000e+02,  1.47645078e-11)
( 1.18000000e+02,  1.47627628e-11)
( 1.19000000e+02,  1.47625052e-11)
( 1.20000000e+02,  1.47610586e-11)
( 1.21000000e+02,  1.47591231e-11)
( 1.22000000e+02,  1.47590674e-11)
( 1.23000000e+02,  1.47581641e-11)
( 1.24000000e+02,  1.47560205e-11)
( 1.25000000e+02,  1.47562960e-11)
( 1.26000000e+02,  1.47539997e-11)
( 1.27000000e+02,  1.47530464e-11)
( 1.28000000e+02,  1.47521180e-11)
( 1.29000000e+02,  1.47516463e-11)
( 1.30000000e+02,  1.47493741e-11)
( 1.31000000e+02,  1.47486596e-11)
( 1.32000000e+02,  1.47475502e-11)
( 1.33000000e+02,  1.47471129e-11)
( 1.34000000e+02,  1.47447027e-11)
( 1.35000000e+02,  1.47448581e-11)
( 1.36000000e+02,  1.47429052e-11)
( 1.37000000e+02,  1.47409256e-11)
( 1.38000000e+02,  1.47418580e-11)
( 1.39000000e+02,  1.47397731e-11)
( 1.40000000e+02,  1.47377568e-11)
( 1.41000000e+02,  1.47379703e-11)
( 1.42000000e+02,  1.47363019e-11)
( 1.43000000e+02,  1.47343887e-11)
( 1.44000000e+02,  1.47348291e-11)
( 1.45000000e+02,  1.47326147e-11)
( 1.46000000e+02,  1.47309243e-11)
( 1.47000000e+02,  1.47308503e-11)
( 1.48000000e+02,  1.47297694e-11)
( 1.49000000e+02,  1.47282218e-11)
( 1.50000000e+02,  1.47270124e-11)
( 1.51000000e+02,  1.47260533e-11)
( 1.52000000e+02,  1.47249640e-11)
( 1.53000000e+02,  1.47243325e-11)
( 1.54000000e+02,  1.47220823e-11)
( 1.55000000e+02,  1.47214633e-11)
( 1.56000000e+02,  1.47212505e-11)
( 1.57000000e+02,  1.47186127e-11)
( 1.58000000e+02,  1.47180146e-11)
( 1.59000000e+02,  1.47167341e-11)
( 1.60000000e+02,  1.47157550e-11)
( 1.61000000e+02,  1.47144091e-11)
( 1.62000000e+02,  1.47135361e-11)
( 1.63000000e+02,  1.47129253e-11)
( 1.64000000e+02,  1.47106221e-11)
( 1.65000000e+02,  1.47111689e-11)
( 1.66000000e+02,  1.47088982e-11)
( 1.67000000e+02,  1.47088245e-11)
( 1.68000000e+02,  1.47066374e-11)
( 1.69000000e+02,  1.47055393e-11)
( 1.70000000e+02,  1.47047536e-11)
( 1.71000000e+02,  1.47030350e-11)
( 1.72000000e+02,  1.47024441e-11)
( 1.73000000e+02,  1.47010485e-11)
( 1.74000000e+02,  1.46999325e-11)
( 1.75000000e+02,  1.46994740e-11)
( 1.76000000e+02,  1.46977418e-11)
( 1.77000000e+02,  1.46968364e-11)
( 1.78000000e+02,  1.46947943e-11)
( 1.79000000e+02,  1.46945319e-11)
( 1.80000000e+02,  1.46934708e-11)
( 1.81000000e+02,  1.46924747e-11)
( 1.82000000e+02,  1.46909254e-11)
( 1.83000000e+02,  1.46900840e-11)
( 1.84000000e+02,  1.46891240e-11)
( 1.85000000e+02,  1.46881578e-11)
( 1.86000000e+02,  1.46865572e-11)
( 1.87000000e+02,  1.46845918e-11)
( 1.88000000e+02,  1.46855369e-11)
( 1.89000000e+02,  1.46831153e-11)
( 1.90000000e+02,  1.46811994e-11)
( 1.91000000e+02,  1.46808452e-11)
( 1.92000000e+02,  1.46802475e-11)
( 1.93000000e+02,  1.46789289e-11)
( 1.94000000e+02,  1.46774832e-11)
( 1.95000000e+02,  1.46766313e-11)
( 1.96000000e+02,  1.46754865e-11)
( 1.97000000e+02,  1.46746492e-11)
( 1.98000000e+02,  1.46736804e-11)
( 1.99000000e+02,  1.46712857e-11)
( 2.00000000e+02,  1.46708903e-11)
( 2.01000000e+02,  1.46697635e-11)
( 2.02000000e+02,  1.46687942e-11)
( 2.03000000e+02,  1.46686478e-11)
( 2.04000000e+02,  1.46657095e-11)
( 2.05000000e+02,  1.46649600e-11)
( 2.06000000e+02,  1.46638370e-11)
( 2.07000000e+02,  1.46628494e-11)
( 2.08000000e+02,  1.46627361e-11)
( 2.09000000e+02,  1.46603373e-11)
( 2.10000000e+02,  1.46591520e-11)
( 2.11000000e+02,  1.46594773e-11)
( 2.12000000e+02,  1.46564694e-11)
( 2.13000000e+02,  1.46567737e-11)
( 2.14000000e+02,  1.46544182e-11)
( 2.15000000e+02,  1.46549753e-11)
( 2.16000000e+02,  1.46528071e-11)
( 2.17000000e+02,  1.46520493e-11)
( 2.18000000e+02,  1.46512873e-11)
( 2.19000000e+02,  1.46489821e-11)
( 2.20000000e+02,  1.46485553e-11)
( 2.21000000e+02,  1.46477469e-11)
( 2.22000000e+02,  1.46466280e-11)
( 2.23000000e+02,  1.46445431e-11)
( 2.24000000e+02,  1.46436440e-11)
( 2.25000000e+02,  1.46430562e-11)
( 2.26000000e+02,  1.46422402e-11)
( 2.27000000e+02,  1.46402477e-11)
( 2.28000000e+02,  1.46397256e-11)
( 2.29000000e+02,  1.46387711e-11)
( 2.30000000e+02,  1.46377508e-11)
( 2.31000000e+02,  1.46364130e-11)
( 2.32000000e+02,  1.46349629e-11)
( 2.33000000e+02,  1.46342996e-11)
( 2.34000000e+02,  1.46325190e-11)
( 2.35000000e+02,  1.46322882e-11)
( 2.36000000e+02,  1.46305042e-11)
( 2.37000000e+02,  1.46284453e-11)
( 2.38000000e+02,  1.46291933e-11)
( 2.39000000e+02,  1.46262937e-11)
( 2.40000000e+02,  1.46260673e-11)
( 2.41000000e+02,  1.46250217e-11)
( 2.42000000e+02,  1.46239172e-11)
( 2.43000000e+02,  1.46224356e-11)
( 2.44000000e+02,  1.46217522e-11)
( 2.45000000e+02,  1.46196255e-11)
( 2.46000000e+02,  1.46205948e-11)
( 2.47000000e+02,  1.46179746e-11)
( 2.48000000e+02,  1.46173406e-11)
( 2.49000000e+02,  1.46164613e-11)};\label{line:R0}

\addplot [red, thick, mark options={solid, thin}, mark=triangle*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  1.04624727e+03)
( 2.00000000e+00,  7.34587482e+00)
( 3.00000000e+00,  9.24683242e-01)
( 4.00000000e+00,  8.36294073e-02)
( 5.00000000e+00,  7.65401654e-04)
( 6.00000000e+00,  6.50077304e-03)
( 7.00000000e+00,  4.18283436e-03)
( 8.00000000e+00,  2.84489805e-03)
( 9.00000000e+00,  1.92269889e-03)
( 1.00000000e+01,  1.30381389e-03)
( 1.10000000e+01,  8.83625673e-04)
( 1.20000000e+01,  5.96765665e-04)
( 1.30000000e+01,  4.07885702e-04)
( 1.40000000e+01,  2.72547945e-04)
( 1.50000000e+01,  1.88440612e-04)
( 1.60000000e+01,  1.23804637e-04)
( 1.70000000e+01,  8.77198969e-05)
( 1.80000000e+01,  5.55593833e-05)
( 1.90000000e+01,  4.14999299e-05)
( 2.00000000e+01,  2.42503225e-05)
( 2.10000000e+01,  2.02949915e-05)
( 2.20000000e+01,  9.89521617e-06)
( 2.30000000e+01,  1.05721914e-05)
( 2.40000000e+01,  3.34412050e-06)
( 2.50000000e+01,  6.12092215e-06)
( 2.60000000e+01,  6.85495697e-07)
( 2.70000000e+01,  4.08877947e-06)
( 2.80000000e+01,  1.29369985e-06)
( 2.90000000e+01,  3.16350024e-06)
( 3.00000000e+01,  1.87415236e-06)
( 3.10000000e+01,  2.74221948e-06)
( 3.20000000e+01,  2.15076187e-06)
( 3.30000000e+01,  2.54991611e-06)
( 3.40000000e+01,  2.27869223e-06)
( 3.50000000e+01,  2.46182361e-06)
( 3.60000000e+01,  2.33737964e-06)
( 3.70000000e+01,  2.42129789e-06)
( 3.80000000e+01,  2.36414178e-06)
( 3.90000000e+01,  2.40253224e-06)
( 4.00000000e+01,  2.37622831e-06)
( 4.10000000e+01,  2.39373454e-06)
( 4.20000000e+01,  2.38157528e-06)
( 4.30000000e+01,  2.38950632e-06)
( 4.40000000e+01,  2.38383220e-06)
( 4.50000000e+01,  2.38737233e-06)
( 4.60000000e+01,  2.38467198e-06)
( 4.70000000e+01,  2.38619749e-06)
( 4.80000000e+01,  2.38486183e-06)
( 4.90000000e+01,  2.38546306e-06)
( 5.00000000e+01,  2.38475318e-06)
( 5.10000000e+01,  2.38493174e-06)
( 5.20000000e+01,  2.38450587e-06)
( 5.30000000e+01,  2.38449382e-06)
( 5.40000000e+01,  2.38419895e-06)
( 5.50000000e+01,  2.38409477e-06)
( 5.60000000e+01,  2.38386279e-06)
( 5.70000000e+01,  2.38371695e-06)
( 5.80000000e+01,  2.38351275e-06)
( 5.90000000e+01,  2.38334935e-06)
( 6.00000000e+01,  2.38315677e-06)
( 6.10000000e+01,  2.38298471e-06)
( 6.20000000e+01,  2.38279811e-06)
( 6.30000000e+01,  2.38262250e-06)
( 6.40000000e+01,  2.38243779e-06)
( 6.50000000e+01,  2.38225934e-06)
( 6.60000000e+01,  2.38207963e-06)
( 6.70000000e+01,  2.38189742e-06)
( 6.80000000e+01,  2.38171835e-06)
( 6.90000000e+01,  2.38153736e-06)
( 7.00000000e+01,  2.38135709e-06)
( 7.10000000e+01,  2.38117554e-06)
( 7.20000000e+01,  2.38099716e-06)
( 7.30000000e+01,  2.38081540e-06)
( 7.40000000e+01,  2.38063429e-06)
( 7.50000000e+01,  2.38045668e-06)
( 7.60000000e+01,  2.38027258e-06)
( 7.70000000e+01,  2.38009646e-06)
( 7.80000000e+01,  2.37991106e-06)
( 7.90000000e+01,  2.37973452e-06)
( 8.00000000e+01,  2.37955281e-06)
( 8.10000000e+01,  2.37937107e-06)
( 8.20000000e+01,  2.37919295e-06)
( 8.30000000e+01,  2.37901104e-06)
( 8.40000000e+01,  2.37883074e-06)
( 8.50000000e+01,  2.37865158e-06)
( 8.60000000e+01,  2.37846987e-06)
( 8.70000000e+01,  2.37829080e-06)
( 8.80000000e+01,  2.37810993e-06)
( 8.90000000e+01,  2.37792829e-06)
( 9.00000000e+01,  2.37775035e-06)
( 9.10000000e+01,  2.37756659e-06)
( 9.20000000e+01,  2.37739118e-06)
( 9.30000000e+01,  2.37720593e-06)
( 9.40000000e+01,  2.37702880e-06)
( 9.50000000e+01,  2.37684691e-06)
( 9.60000000e+01,  2.37666719e-06)
( 9.70000000e+01,  2.37648729e-06)
( 9.80000000e+01,  2.37630528e-06)
( 9.90000000e+01,  2.37612724e-06)
( 1.00000000e+02,  2.37594607e-06)
( 1.01000000e+02,  2.37576506e-06)
( 1.02000000e+02,  2.37558534e-06)
( 1.03000000e+02,  2.37540624e-06)
( 1.04000000e+02,  2.37522463e-06)
( 1.05000000e+02,  2.37504473e-06)
( 1.06000000e+02,  2.37486334e-06)
( 1.07000000e+02,  2.37468519e-06)
( 1.08000000e+02,  2.37450187e-06)
( 1.09000000e+02,  2.37432601e-06)
( 1.10000000e+02,  2.37414108e-06)
( 1.11000000e+02,  2.37396333e-06)
( 1.12000000e+02,  2.37378495e-06)
( 1.13000000e+02,  2.37360021e-06)
( 1.14000000e+02,  2.37342512e-06)
( 1.15000000e+02,  2.37324017e-06)
( 1.16000000e+02,  2.37306328e-06)
( 1.17000000e+02,  2.37288234e-06)
( 1.18000000e+02,  2.37269946e-06)
( 1.19000000e+02,  2.37252377e-06)
( 1.20000000e+02,  2.37233820e-06)
( 1.21000000e+02,  2.37216539e-06)
( 1.22000000e+02,  2.37197669e-06)
( 1.23000000e+02,  2.37180601e-06)
( 1.24000000e+02,  2.37161677e-06)
( 1.25000000e+02,  2.37144404e-06)
( 1.26000000e+02,  2.37125755e-06)
( 1.27000000e+02,  2.37108278e-06)
( 1.28000000e+02,  2.37089665e-06)
( 1.29000000e+02,  2.37072204e-06)
( 1.30000000e+02,  2.37053920e-06)
( 1.31000000e+02,  2.37035959e-06)
( 1.32000000e+02,  2.37018037e-06)
( 1.33000000e+02,  2.36999855e-06)
( 1.34000000e+02,  2.36981914e-06)
( 1.35000000e+02,  2.36963994e-06)
( 1.36000000e+02,  2.36945976e-06)
( 1.37000000e+02,  2.36927914e-06)
( 1.38000000e+02,  2.36909941e-06)
( 1.39000000e+02,  2.36891938e-06)
( 1.40000000e+02,  2.36873760e-06)
( 1.41000000e+02,  2.36855898e-06)
( 1.42000000e+02,  2.36837936e-06)
( 1.43000000e+02,  2.36819783e-06)
( 1.44000000e+02,  2.36802004e-06)
( 1.45000000e+02,  2.36783803e-06)
( 1.46000000e+02,  2.36766018e-06)
( 1.47000000e+02,  2.36747584e-06)
( 1.48000000e+02,  2.36730037e-06)
( 1.49000000e+02,  2.36711740e-06)
( 1.50000000e+02,  2.36693987e-06)
( 1.51000000e+02,  2.36675748e-06)
( 1.52000000e+02,  2.36657884e-06)
( 1.53000000e+02,  2.36639833e-06)
( 1.54000000e+02,  2.36621848e-06)
( 1.55000000e+02,  2.36603820e-06)
( 1.56000000e+02,  2.36585939e-06)
( 1.57000000e+02,  2.36567772e-06)
( 1.58000000e+02,  2.36549861e-06)
( 1.59000000e+02,  2.36531904e-06)
( 1.60000000e+02,  2.36513764e-06)
( 1.61000000e+02,  2.36495902e-06)
( 1.62000000e+02,  2.36477781e-06)
( 1.63000000e+02,  2.36460013e-06)
( 1.64000000e+02,  2.36441672e-06)
( 1.65000000e+02,  2.36424123e-06)
( 1.66000000e+02,  2.36405788e-06)
( 1.67000000e+02,  2.36387855e-06)
( 1.68000000e+02,  2.36369954e-06)
( 1.69000000e+02,  2.36352031e-06)
( 1.70000000e+02,  2.36333722e-06)
( 1.71000000e+02,  2.36316210e-06)
( 1.72000000e+02,  2.36297587e-06)
( 1.73000000e+02,  2.36280246e-06)
( 1.74000000e+02,  2.36261887e-06)
( 1.75000000e+02,  2.36244032e-06)
( 1.76000000e+02,  2.36225900e-06)
( 1.77000000e+02,  2.36208077e-06)
( 1.78000000e+02,  2.36190044e-06)
( 1.79000000e+02,  2.36172036e-06)
( 1.80000000e+02,  2.36154005e-06)
( 1.81000000e+02,  2.36136034e-06)
( 1.82000000e+02,  2.36118097e-06)
( 1.83000000e+02,  2.36100175e-06)
( 1.84000000e+02,  2.36081971e-06)
( 1.85000000e+02,  2.36064219e-06)
( 1.86000000e+02,  2.36046097e-06)
( 1.87000000e+02,  2.36028162e-06)
( 1.88000000e+02,  2.36010076e-06)
( 1.89000000e+02,  2.35992281e-06)
( 1.90000000e+02,  2.35974263e-06)
( 1.91000000e+02,  2.35956234e-06)
( 1.92000000e+02,  2.35938213e-06)
( 1.93000000e+02,  2.35920273e-06)
( 1.94000000e+02,  2.35902341e-06)
( 1.95000000e+02,  2.35884157e-06)
( 1.96000000e+02,  2.35866578e-06)
( 1.97000000e+02,  2.35848037e-06)
( 1.98000000e+02,  2.35830790e-06)
( 1.99000000e+02,  2.35812022e-06)
( 2.00000000e+02,  2.35794802e-06)
( 2.01000000e+02,  2.35776037e-06)
( 2.02000000e+02,  2.35758740e-06)
( 2.03000000e+02,  2.35740420e-06)
( 2.04000000e+02,  2.35722632e-06)
( 2.05000000e+02,  2.35704528e-06)
( 2.06000000e+02,  2.35686609e-06)
( 2.07000000e+02,  2.35668643e-06)
( 2.08000000e+02,  2.35650701e-06)
( 2.09000000e+02,  2.35632616e-06)
( 2.10000000e+02,  2.35614831e-06)
( 2.11000000e+02,  2.35596630e-06)
( 2.12000000e+02,  2.35578740e-06)
( 2.13000000e+02,  2.35560894e-06)
( 2.14000000e+02,  2.35542792e-06)
( 2.15000000e+02,  2.35524821e-06)
( 2.16000000e+02,  2.35507016e-06)
( 2.17000000e+02,  2.35488826e-06)
( 2.18000000e+02,  2.35471118e-06)
( 2.19000000e+02,  2.35452791e-06)
( 2.20000000e+02,  2.35435293e-06)
( 2.21000000e+02,  2.35417042e-06)
( 2.22000000e+02,  2.35399079e-06)
( 2.23000000e+02,  2.35381117e-06)
( 2.24000000e+02,  2.35363407e-06)
( 2.25000000e+02,  2.35345031e-06)
( 2.26000000e+02,  2.35327405e-06)
( 2.27000000e+02,  2.35309290e-06)
( 2.28000000e+02,  2.35291359e-06)
( 2.29000000e+02,  2.35273415e-06)
( 2.30000000e+02,  2.35255427e-06)
( 2.31000000e+02,  2.35237465e-06)
( 2.32000000e+02,  2.35219550e-06)
( 2.33000000e+02,  2.35201567e-06)
( 2.34000000e+02,  2.35183436e-06)
( 2.35000000e+02,  2.35165797e-06)
( 2.36000000e+02,  2.35147680e-06)
( 2.37000000e+02,  2.35129687e-06)
( 2.38000000e+02,  2.35111795e-06)
( 2.39000000e+02,  2.35093796e-06)
( 2.40000000e+02,  2.35076017e-06)
( 2.41000000e+02,  2.35057642e-06)
( 2.42000000e+02,  2.35040209e-06)
( 2.43000000e+02,  2.35021927e-06)
( 2.44000000e+02,  2.35004084e-06)
( 2.45000000e+02,  2.34986107e-06)
( 2.46000000e+02,  2.34968113e-06)
( 2.47000000e+02,  2.34950363e-06)
( 2.48000000e+02,  2.34931977e-06)
( 2.49000000e+02,  2.34914622e-06)};\label{line:dLdY}

\nextgroupplot[width=0.33\textwidth, xtick={0,10,20}, ymax=1, xmax=25, xmin=-2, ymode=log, xticklabels={,,}]
\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  5.13685495e-01)
( 1.00000000e+00,  5.62797742e-02)
( 2.00000000e+00,  1.25823983e-02)
( 3.00000000e+00,  3.47594122e-03)
( 4.00000000e+00,  1.44071382e-03)
( 5.00000000e+00,  1.02127575e-03)
( 6.00000000e+00,  1.01993122e-03)
( 7.00000000e+00,  1.01993113e-03)
( 8.00000000e+00,  1.01993283e-03)
( 9.00000000e+00,  1.01993191e-03)
( 1.00000000e+01,  1.01992806e-03)
( 1.10000000e+01,  1.01991946e-03)
( 1.20000000e+01,  1.01990225e-03)
( 1.30000000e+01,  1.01988499e-03)
( 1.40000000e+01,  1.01986768e-03)
( 1.50000000e+01,  1.01985037e-03)
( 1.60000000e+01,  1.01983305e-03)
( 1.70000000e+01,  1.01981573e-03)
( 1.80000000e+01,  1.01979840e-03)
( 1.90000000e+01,  1.01978108e-03)
( 2.00000000e+01,  1.01976376e-03)
( 2.10000000e+01,  1.01974644e-03)
( 2.20000000e+01,  1.01972913e-03)
( 2.30000000e+01,  1.01971181e-03)
( 2.40000000e+01,  1.01969449e-03)
( 2.50000000e+01,  1.01967718e-03)
( 2.60000000e+01,  1.01965987e-03)
( 2.70000000e+01,  1.01964256e-03)
( 2.80000000e+01,  1.01962524e-03)
( 2.90000000e+01,  1.01960794e-03)
( 3.00000000e+01,  1.01959063e-03)
( 3.10000000e+01,  1.01957332e-03)
( 3.20000000e+01,  1.01955602e-03)
( 3.30000000e+01,  1.01953871e-03)
( 3.40000000e+01,  1.01952141e-03)
( 3.50000000e+01,  1.01950411e-03)
( 3.60000000e+01,  1.01948681e-03)
( 3.70000000e+01,  1.01946951e-03)
( 3.80000000e+01,  1.01945221e-03)
( 3.90000000e+01,  1.01943491e-03)
( 4.00000000e+01,  1.01941762e-03)
( 4.10000000e+01,  1.01940032e-03)
( 4.20000000e+01,  1.01938303e-03)
( 4.30000000e+01,  1.01936574e-03)
( 4.40000000e+01,  1.01934845e-03)
( 4.50000000e+01,  1.01933116e-03)
( 4.60000000e+01,  1.01931387e-03)
( 4.70000000e+01,  1.01929658e-03)
( 4.80000000e+01,  1.01927930e-03)
( 4.90000000e+01,  1.01926201e-03)
( 5.00000000e+01,  1.01924473e-03)
( 5.10000000e+01,  1.01922745e-03)
( 5.20000000e+01,  1.01921017e-03)
( 5.30000000e+01,  1.01919289e-03)
( 5.40000000e+01,  1.01917561e-03)
( 5.50000000e+01,  1.01915833e-03)
( 5.60000000e+01,  1.01914106e-03)
( 5.70000000e+01,  1.01912378e-03)
( 5.80000000e+01,  1.01910651e-03)
( 5.90000000e+01,  1.01908924e-03)
( 6.00000000e+01,  1.01907197e-03)
( 6.10000000e+01,  1.01905470e-03)
( 6.20000000e+01,  1.01903743e-03)
( 6.30000000e+01,  1.01902017e-03)
( 6.40000000e+01,  1.01900290e-03)
( 6.50000000e+01,  1.01898564e-03)
( 6.60000000e+01,  1.01896837e-03)
( 6.70000000e+01,  1.01895111e-03)
( 6.80000000e+01,  1.01893385e-03)
( 6.90000000e+01,  1.01891659e-03)
( 7.00000000e+01,  1.01889933e-03)
( 7.10000000e+01,  1.01888208e-03)
( 7.20000000e+01,  1.01886482e-03)
( 7.30000000e+01,  1.01884757e-03)
( 7.40000000e+01,  1.01883031e-03)
( 7.50000000e+01,  1.01881306e-03)
( 7.60000000e+01,  1.01879581e-03)
( 7.70000000e+01,  1.01877856e-03)
( 7.80000000e+01,  1.01876131e-03)
( 7.90000000e+01,  1.01874407e-03)
( 8.00000000e+01,  1.01872682e-03)
( 8.10000000e+01,  1.01870957e-03)
( 8.20000000e+01,  1.01869233e-03)
( 8.30000000e+01,  1.01867509e-03)
( 8.40000000e+01,  1.01865785e-03)
( 8.50000000e+01,  1.01864061e-03)
( 8.60000000e+01,  1.01862337e-03)
( 8.70000000e+01,  1.01860613e-03)
( 8.80000000e+01,  1.01858890e-03)
( 8.90000000e+01,  1.01857166e-03)
( 9.00000000e+01,  1.01855443e-03)
( 9.10000000e+01,  1.01853720e-03)
( 9.20000000e+01,  1.01851997e-03)
( 9.30000000e+01,  1.01850274e-03)
( 9.40000000e+01,  1.01848551e-03)
( 9.50000000e+01,  1.01846828e-03)
( 9.60000000e+01,  1.01845106e-03)
( 9.70000000e+01,  1.01843383e-03)
( 9.80000000e+01,  1.01841661e-03)
( 9.90000000e+01,  1.01839939e-03)
( 1.00000000e+02,  1.01838217e-03)
( 1.01000000e+02,  1.01836495e-03)
( 1.02000000e+02,  1.01834773e-03)
( 1.03000000e+02,  1.01833051e-03)
( 1.04000000e+02,  1.01831329e-03)
( 1.05000000e+02,  1.01829608e-03)
( 1.06000000e+02,  1.01827887e-03)
( 1.07000000e+02,  1.01826165e-03)
( 1.08000000e+02,  1.01824444e-03)
( 1.09000000e+02,  1.01822723e-03)
( 1.10000000e+02,  1.01821002e-03)
( 1.11000000e+02,  1.01819282e-03)
( 1.12000000e+02,  1.01817561e-03)
( 1.13000000e+02,  1.01815841e-03)
( 1.14000000e+02,  1.01814120e-03)
( 1.15000000e+02,  1.01812400e-03)
( 1.16000000e+02,  1.01810680e-03)
( 1.17000000e+02,  1.01808960e-03)
( 1.18000000e+02,  1.01807240e-03)
( 1.19000000e+02,  1.01805520e-03)
( 1.20000000e+02,  1.01803801e-03)
( 1.21000000e+02,  1.01802081e-03)
( 1.22000000e+02,  1.01800362e-03)
( 1.23000000e+02,  1.01798642e-03)
( 1.24000000e+02,  1.01796923e-03)
( 1.25000000e+02,  1.01795204e-03)
( 1.26000000e+02,  1.01793485e-03)
( 1.27000000e+02,  1.01791767e-03)
( 1.28000000e+02,  1.01790048e-03)
( 1.29000000e+02,  1.01788330e-03)
( 1.30000000e+02,  1.01786611e-03)
( 1.31000000e+02,  1.01784893e-03)
( 1.32000000e+02,  1.01783175e-03)
( 1.33000000e+02,  1.01781457e-03)
( 1.34000000e+02,  1.01779739e-03)
( 1.35000000e+02,  1.01778021e-03)
( 1.36000000e+02,  1.01776303e-03)
( 1.37000000e+02,  1.01774586e-03)
( 1.38000000e+02,  1.01772868e-03)
( 1.39000000e+02,  1.01771151e-03)
( 1.40000000e+02,  1.01769434e-03)
( 1.41000000e+02,  1.01767717e-03)
( 1.42000000e+02,  1.01766000e-03)
( 1.43000000e+02,  1.01764283e-03)
( 1.44000000e+02,  1.01762567e-03)
( 1.45000000e+02,  1.01760850e-03)
( 1.46000000e+02,  1.01759134e-03)
( 1.47000000e+02,  1.01757417e-03)
( 1.48000000e+02,  1.01755701e-03)
( 1.49000000e+02,  1.01753985e-03)
( 1.50000000e+02,  1.01752269e-03)
( 1.51000000e+02,  1.01750553e-03)
( 1.52000000e+02,  1.01748838e-03)
( 1.53000000e+02,  1.01747122e-03)
( 1.54000000e+02,  1.01745407e-03)
( 1.55000000e+02,  1.01743691e-03)
( 1.56000000e+02,  1.01741976e-03)
( 1.57000000e+02,  1.01740261e-03)
( 1.58000000e+02,  1.01738546e-03)
( 1.59000000e+02,  1.01736831e-03)
( 1.60000000e+02,  1.01735117e-03)
( 1.61000000e+02,  1.01733402e-03)
( 1.62000000e+02,  1.01731688e-03)
( 1.63000000e+02,  1.01729973e-03)
( 1.64000000e+02,  1.01728259e-03)
( 1.65000000e+02,  1.01726545e-03)
( 1.66000000e+02,  1.01724831e-03)
( 1.67000000e+02,  1.01723117e-03)
( 1.68000000e+02,  1.01721403e-03)
( 1.69000000e+02,  1.01719690e-03)
( 1.70000000e+02,  1.01717976e-03)
( 1.71000000e+02,  1.01716263e-03)
( 1.72000000e+02,  1.01714550e-03)
( 1.73000000e+02,  1.01712837e-03)
( 1.74000000e+02,  1.01711124e-03)
( 1.75000000e+02,  1.01709411e-03)
( 1.76000000e+02,  1.01707698e-03)
( 1.77000000e+02,  1.01705985e-03)
( 1.78000000e+02,  1.01704273e-03)
( 1.79000000e+02,  1.01702561e-03)
( 1.80000000e+02,  1.01700848e-03)
( 1.81000000e+02,  1.01699136e-03)
( 1.82000000e+02,  1.01697424e-03)
( 1.83000000e+02,  1.01695712e-03)
( 1.84000000e+02,  1.01694000e-03)
( 1.85000000e+02,  1.01692289e-03)
( 1.86000000e+02,  1.01690577e-03)
( 1.87000000e+02,  1.01688866e-03)
( 1.88000000e+02,  1.01687155e-03)
( 1.89000000e+02,  1.01685444e-03)
( 1.90000000e+02,  1.01683732e-03)
( 1.91000000e+02,  1.01682022e-03)
( 1.92000000e+02,  1.01680311e-03)
( 1.93000000e+02,  1.01678600e-03)
( 1.94000000e+02,  1.01676890e-03)
( 1.95000000e+02,  1.01675179e-03)
( 1.96000000e+02,  1.01673469e-03)
( 1.97000000e+02,  1.01671759e-03)
( 1.98000000e+02,  1.01670049e-03)
( 1.99000000e+02,  1.01668339e-03)
( 2.00000000e+02,  1.01666629e-03)
( 2.01000000e+02,  1.01664919e-03)
( 2.02000000e+02,  1.01663210e-03)
( 2.03000000e+02,  1.01661500e-03)
( 2.04000000e+02,  1.01659791e-03)
( 2.05000000e+02,  1.01658082e-03)
( 2.06000000e+02,  1.01656373e-03)
( 2.07000000e+02,  1.01654664e-03)
( 2.08000000e+02,  1.01652955e-03)
( 2.09000000e+02,  1.01651246e-03)
( 2.10000000e+02,  1.01649538e-03)
( 2.11000000e+02,  1.01647829e-03)
( 2.12000000e+02,  1.01646121e-03)
( 2.13000000e+02,  1.01644412e-03)
( 2.14000000e+02,  1.01642704e-03)
( 2.15000000e+02,  1.01640996e-03)
( 2.16000000e+02,  1.01639289e-03)
( 2.17000000e+02,  1.01637581e-03)
( 2.18000000e+02,  1.01635873e-03)
( 2.19000000e+02,  1.01634166e-03)
( 2.20000000e+02,  1.01632458e-03)
( 2.21000000e+02,  1.01630751e-03)
( 2.22000000e+02,  1.01629044e-03)
( 2.23000000e+02,  1.01627337e-03)
( 2.24000000e+02,  1.01625630e-03)
( 2.25000000e+02,  1.01623923e-03)
( 2.26000000e+02,  1.01622217e-03)
( 2.27000000e+02,  1.01620510e-03)
( 2.28000000e+02,  1.01618804e-03)
( 2.29000000e+02,  1.01617097e-03)
( 2.30000000e+02,  1.01615391e-03)
( 2.31000000e+02,  1.01613685e-03)
( 2.32000000e+02,  1.01611979e-03)
( 2.33000000e+02,  1.01610274e-03)
( 2.34000000e+02,  1.01608568e-03)
( 2.35000000e+02,  1.01606862e-03)
( 2.36000000e+02,  1.01605157e-03)
( 2.37000000e+02,  1.01603452e-03)
( 2.38000000e+02,  1.01601746e-03)
( 2.39000000e+02,  1.01600041e-03)
( 2.40000000e+02,  1.01598336e-03)
( 2.41000000e+02,  1.01596632e-03)
( 2.42000000e+02,  1.01594927e-03)
( 2.43000000e+02,  1.01593222e-03)
( 2.44000000e+02,  1.01591518e-03)
( 2.45000000e+02,  1.01589814e-03)
( 2.46000000e+02,  1.01588109e-03)
( 2.47000000e+02,  1.01586405e-03)
( 2.48000000e+02,  1.01584701e-03)
( 2.49000000e+02,  1.01582998e-03)};\label{line:R1err}

\nextgroupplot[width=0.33\textwidth, xtick={0,10,20}, xticklabels={,,}, xmax=25, xmin=-2, ymode=log]
\addplot [black, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  1.00000000e+00)
( 7.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)
( 9.00000000e+00,  1.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)
( 1.10000000e+01,  1.00000000e+00)
( 1.20000000e+01,  1.00000000e+00)
( 1.30000000e+01,  1.00000000e+00)
( 1.40000000e+01,  1.00000000e+00)
( 1.50000000e+01,  1.00000000e+00)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  1.00000000e+00)
( 3.10000000e+01,  1.00000000e+00)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  1.00000000e+00)
( 3.40000000e+01,  1.00000000e+00)
( 3.50000000e+01,  1.00000000e+00)
( 3.60000000e+01,  1.00000000e+00)
( 3.70000000e+01,  1.00000000e+00)
( 3.80000000e+01,  1.00000000e+00)
( 3.90000000e+01,  1.00000000e+00)
( 4.00000000e+01,  1.00000000e+00)
( 4.10000000e+01,  1.00000000e+00)
( 4.20000000e+01,  1.00000000e+00)
( 4.30000000e+01,  1.00000000e+00)
( 4.40000000e+01,  1.00000000e+00)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  1.00000000e+00)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  1.00000000e+00)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  1.00000000e+00)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  1.00000000e+00)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  1.00000000e+00)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  1.00000000e+00)
( 5.90000000e+01,  1.00000000e+00)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  1.00000000e+00)
( 6.20000000e+01,  1.00000000e+00)
( 6.30000000e+01,  1.00000000e+00)
( 6.40000000e+01,  1.00000000e+00)
( 6.50000000e+01,  1.00000000e+00)
( 6.60000000e+01,  1.00000000e+00)
( 6.70000000e+01,  1.00000000e+00)
( 6.80000000e+01,  1.00000000e+00)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  1.00000000e+00)
( 7.10000000e+01,  1.00000000e+00)
( 7.20000000e+01,  1.00000000e+00)
( 7.30000000e+01,  1.00000000e+00)
( 7.40000000e+01,  1.00000000e+00)
( 7.50000000e+01,  1.00000000e+00)
( 7.60000000e+01,  1.00000000e+00)
( 7.70000000e+01,  1.00000000e+00)
( 7.80000000e+01,  1.00000000e+00)
( 7.90000000e+01,  1.00000000e+00)
( 8.00000000e+01,  1.00000000e+00)
( 8.10000000e+01,  1.00000000e+00)
( 8.20000000e+01,  1.00000000e+00)
( 8.30000000e+01,  1.00000000e+00)
( 8.40000000e+01,  1.00000000e+00)
( 8.50000000e+01,  1.00000000e+00)
( 8.60000000e+01,  1.00000000e+00)
( 8.70000000e+01,  1.00000000e+00)
( 8.80000000e+01,  1.00000000e+00)
( 8.90000000e+01,  1.00000000e+00)
( 9.00000000e+01,  1.00000000e+00)
( 9.10000000e+01,  1.00000000e+00)
( 9.20000000e+01,  1.00000000e+00)
( 9.30000000e+01,  1.00000000e+00)
( 9.40000000e+01,  1.00000000e+00)
( 9.50000000e+01,  1.00000000e+00)
( 9.60000000e+01,  1.00000000e+00)
( 9.70000000e+01,  1.00000000e+00)
( 9.80000000e+01,  1.00000000e+00)
( 9.90000000e+01,  1.00000000e+00)
( 1.00000000e+02,  1.00000000e+00)
( 1.01000000e+02,  1.00000000e+00)
( 1.02000000e+02,  1.00000000e+00)
( 1.03000000e+02,  1.00000000e+00)
( 1.04000000e+02,  1.00000000e+00)
( 1.05000000e+02,  1.00000000e+00)
( 1.06000000e+02,  1.00000000e+00)
( 1.07000000e+02,  1.00000000e+00)
( 1.08000000e+02,  1.00000000e+00)
( 1.09000000e+02,  1.00000000e+00)
( 1.10000000e+02,  1.00000000e+00)
( 1.11000000e+02,  1.00000000e+00)
( 1.12000000e+02,  1.00000000e+00)
( 1.13000000e+02,  1.00000000e+00)
( 1.14000000e+02,  1.00000000e+00)
( 1.15000000e+02,  1.00000000e+00)
( 1.16000000e+02,  1.00000000e+00)
( 1.17000000e+02,  1.00000000e+00)
( 1.18000000e+02,  1.00000000e+00)
( 1.19000000e+02,  1.00000000e+00)
( 1.20000000e+02,  1.00000000e+00)
( 1.21000000e+02,  1.00000000e+00)
( 1.22000000e+02,  1.00000000e+00)
( 1.23000000e+02,  1.00000000e+00)
( 1.24000000e+02,  1.00000000e+00)
( 1.25000000e+02,  1.00000000e+00)
( 1.26000000e+02,  1.00000000e+00)
( 1.27000000e+02,  1.00000000e+00)
( 1.28000000e+02,  1.00000000e+00)
( 1.29000000e+02,  1.00000000e+00)
( 1.30000000e+02,  1.00000000e+00)
( 1.31000000e+02,  1.00000000e+00)
( 1.32000000e+02,  1.00000000e+00)
( 1.33000000e+02,  1.00000000e+00)
( 1.34000000e+02,  1.00000000e+00)
( 1.35000000e+02,  1.00000000e+00)
( 1.36000000e+02,  1.00000000e+00)
( 1.37000000e+02,  1.00000000e+00)
( 1.38000000e+02,  1.00000000e+00)
( 1.39000000e+02,  1.00000000e+00)
( 1.40000000e+02,  1.00000000e+00)
( 1.41000000e+02,  1.00000000e+00)
( 1.42000000e+02,  1.00000000e+00)
( 1.43000000e+02,  1.00000000e+00)
( 1.44000000e+02,  1.00000000e+00)
( 1.45000000e+02,  1.00000000e+00)
( 1.46000000e+02,  1.00000000e+00)
( 1.47000000e+02,  1.00000000e+00)
( 1.48000000e+02,  1.00000000e+00)
( 1.49000000e+02,  1.00000000e+00)
( 1.50000000e+02,  1.00000000e+00)
( 1.51000000e+02,  1.00000000e+00)
( 1.52000000e+02,  1.00000000e+00)
( 1.53000000e+02,  1.00000000e+00)
( 1.54000000e+02,  1.00000000e+00)
( 1.55000000e+02,  1.00000000e+00)
( 1.56000000e+02,  1.00000000e+00)
( 1.57000000e+02,  1.00000000e+00)
( 1.58000000e+02,  1.00000000e+00)
( 1.59000000e+02,  1.00000000e+00)
( 1.60000000e+02,  1.00000000e+00)
( 1.61000000e+02,  1.00000000e+00)
( 1.62000000e+02,  1.00000000e+00)
( 1.63000000e+02,  1.00000000e+00)
( 1.64000000e+02,  1.00000000e+00)
( 1.65000000e+02,  1.00000000e+00)
( 1.66000000e+02,  1.00000000e+00)
( 1.67000000e+02,  1.00000000e+00)
( 1.68000000e+02,  1.00000000e+00)
( 1.69000000e+02,  1.00000000e+00)
( 1.70000000e+02,  1.00000000e+00)
( 1.71000000e+02,  1.00000000e+00)
( 1.72000000e+02,  1.00000000e+00)
( 1.73000000e+02,  1.00000000e+00)
( 1.74000000e+02,  1.00000000e+00)
( 1.75000000e+02,  1.00000000e+00)
( 1.76000000e+02,  1.00000000e+00)
( 1.77000000e+02,  1.00000000e+00)
( 1.78000000e+02,  1.00000000e+00)
( 1.79000000e+02,  1.00000000e+00)
( 1.80000000e+02,  1.00000000e+00)
( 1.81000000e+02,  1.00000000e+00)
( 1.82000000e+02,  1.00000000e+00)
( 1.83000000e+02,  1.00000000e+00)
( 1.84000000e+02,  1.00000000e+00)
( 1.85000000e+02,  1.00000000e+00)
( 1.86000000e+02,  1.00000000e+00)
( 1.87000000e+02,  1.00000000e+00)
( 1.88000000e+02,  1.00000000e+00)
( 1.89000000e+02,  1.00000000e+00)
( 1.90000000e+02,  1.00000000e+00)
( 1.91000000e+02,  1.00000000e+00)
( 1.92000000e+02,  1.00000000e+00)
( 1.93000000e+02,  1.00000000e+00)
( 1.94000000e+02,  1.00000000e+00)
( 1.95000000e+02,  1.00000000e+00)
( 1.96000000e+02,  1.00000000e+00)
( 1.97000000e+02,  1.00000000e+00)
( 1.98000000e+02,  1.00000000e+00)
( 1.99000000e+02,  1.00000000e+00)
( 2.00000000e+02,  1.00000000e+00)
( 2.01000000e+02,  1.00000000e+00)
( 2.02000000e+02,  1.00000000e+00)
( 2.03000000e+02,  1.00000000e+00)
( 2.04000000e+02,  1.00000000e+00)
( 2.05000000e+02,  1.00000000e+00)
( 2.06000000e+02,  1.00000000e+00)
( 2.07000000e+02,  1.00000000e+00)
( 2.08000000e+02,  1.00000000e+00)
( 2.09000000e+02,  1.00000000e+00)
( 2.10000000e+02,  1.00000000e+00)
( 2.11000000e+02,  1.00000000e+00)
( 2.12000000e+02,  1.00000000e+00)
( 2.13000000e+02,  1.00000000e+00)
( 2.14000000e+02,  1.00000000e+00)
( 2.15000000e+02,  1.00000000e+00)
( 2.16000000e+02,  1.00000000e+00)
( 2.17000000e+02,  1.00000000e+00)
( 2.18000000e+02,  1.00000000e+00)
( 2.19000000e+02,  1.00000000e+00)
( 2.20000000e+02,  1.00000000e+00)
( 2.21000000e+02,  1.00000000e+00)
( 2.22000000e+02,  1.00000000e+00)
( 2.23000000e+02,  1.00000000e+00)
( 2.24000000e+02,  1.00000000e+00)
( 2.25000000e+02,  1.00000000e+00)
( 2.26000000e+02,  1.00000000e+00)
( 2.27000000e+02,  1.00000000e+00)
( 2.28000000e+02,  1.00000000e+00)
( 2.29000000e+02,  1.00000000e+00)
( 2.30000000e+02,  1.00000000e+00)
( 2.31000000e+02,  1.00000000e+00)
( 2.32000000e+02,  1.00000000e+00)
( 2.33000000e+02,  1.00000000e+00)
( 2.34000000e+02,  1.00000000e+00)
( 2.35000000e+02,  1.00000000e+00)
( 2.36000000e+02,  1.00000000e+00)
( 2.37000000e+02,  1.00000000e+00)
( 2.38000000e+02,  1.00000000e+00)
( 2.39000000e+02,  1.00000000e+00)
( 2.40000000e+02,  1.00000000e+00)
( 2.41000000e+02,  1.00000000e+00)
( 2.42000000e+02,  1.00000000e+00)
( 2.43000000e+02,  1.00000000e+00)
( 2.44000000e+02,  1.00000000e+00)
( 2.45000000e+02,  1.00000000e+00)
( 2.46000000e+02,  1.00000000e+00)
( 2.47000000e+02,  1.00000000e+00)
( 2.48000000e+02,  1.00000000e+00)
( 2.49000000e+02,  1.00000000e+00)};\label{line:alpha}

\addplot [blue, dashed]
coordinates {
( 0.00000000e+00,  1.00000000e+01)
( 1.00000000e+00,  1.00000000e+01)
( 2.00000000e+00,  1.00000000e+01)
( 3.00000000e+00,  1.00000000e+01)
( 4.00000000e+00,  5.00000000e+00)
( 5.00000000e+00,  2.50000000e+00)
( 6.00000000e+00,  1.25000000e+00)
( 7.00000000e+00,  6.25000000e-01)
( 8.00000000e+00,  3.12500000e-01)
( 9.00000000e+00,  1.56250000e-01)
( 1.00000000e+01,  7.81250000e-02)
( 1.10000000e+01,  3.90625000e-02)
( 1.20000000e+01,  1.95312500e-02)
( 1.30000000e+01,  1.00000000e-02)
( 1.40000000e+01,  1.00000000e-02)
( 1.50000000e+01,  1.00000000e-02)
( 1.60000000e+01,  1.00000000e-02)
( 1.70000000e+01,  1.00000000e-02)
( 1.80000000e+01,  1.00000000e-02)
( 1.90000000e+01,  1.00000000e-02)
( 2.00000000e+01,  1.00000000e-02)
( 2.10000000e+01,  1.00000000e-02)
( 2.20000000e+01,  1.00000000e-02)
( 2.30000000e+01,  1.00000000e-02)
( 2.40000000e+01,  1.00000000e-02)
( 2.50000000e+01,  1.00000000e-02)
( 2.60000000e+01,  1.00000000e-02)
( 2.70000000e+01,  1.00000000e-02)
( 2.80000000e+01,  1.00000000e-02)
( 2.90000000e+01,  1.00000000e-02)
( 3.00000000e+01,  1.00000000e-02)
( 3.10000000e+01,  1.00000000e-02)
( 3.20000000e+01,  1.00000000e-02)
( 3.30000000e+01,  1.00000000e-02)
( 3.40000000e+01,  1.00000000e-02)
( 3.50000000e+01,  1.00000000e-02)
( 3.60000000e+01,  1.00000000e-02)
( 3.70000000e+01,  1.00000000e-02)
( 3.80000000e+01,  1.00000000e-02)
( 3.90000000e+01,  1.00000000e-02)
( 4.00000000e+01,  1.00000000e-02)
( 4.10000000e+01,  1.00000000e-02)
( 4.20000000e+01,  1.00000000e-02)
( 4.30000000e+01,  1.00000000e-02)
( 4.40000000e+01,  1.00000000e-02)
( 4.50000000e+01,  1.00000000e-02)
( 4.60000000e+01,  1.00000000e-02)
( 4.70000000e+01,  1.00000000e-02)
( 4.80000000e+01,  1.00000000e-02)
( 4.90000000e+01,  1.00000000e-02)
( 5.00000000e+01,  1.00000000e-02)
( 5.10000000e+01,  1.00000000e-02)
( 5.20000000e+01,  1.00000000e-02)
( 5.30000000e+01,  1.00000000e-02)
( 5.40000000e+01,  1.00000000e-02)
( 5.50000000e+01,  1.00000000e-02)
( 5.60000000e+01,  1.00000000e-02)
( 5.70000000e+01,  1.00000000e-02)
( 5.80000000e+01,  1.00000000e-02)
( 5.90000000e+01,  1.00000000e-02)
( 6.00000000e+01,  1.00000000e-02)
( 6.10000000e+01,  1.00000000e-02)
( 6.20000000e+01,  1.00000000e-02)
( 6.30000000e+01,  1.00000000e-02)
( 6.40000000e+01,  1.00000000e-02)
( 6.50000000e+01,  1.00000000e-02)
( 6.60000000e+01,  1.00000000e-02)
( 6.70000000e+01,  1.00000000e-02)
( 6.80000000e+01,  1.00000000e-02)
( 6.90000000e+01,  1.00000000e-02)
( 7.00000000e+01,  1.00000000e-02)
( 7.10000000e+01,  1.00000000e-02)
( 7.20000000e+01,  1.00000000e-02)
( 7.30000000e+01,  1.00000000e-02)
( 7.40000000e+01,  1.00000000e-02)
( 7.50000000e+01,  1.00000000e-02)
( 7.60000000e+01,  1.00000000e-02)
( 7.70000000e+01,  1.00000000e-02)
( 7.80000000e+01,  1.00000000e-02)
( 7.90000000e+01,  1.00000000e-02)
( 8.00000000e+01,  1.00000000e-02)
( 8.10000000e+01,  1.00000000e-02)
( 8.20000000e+01,  1.00000000e-02)
( 8.30000000e+01,  1.00000000e-02)
( 8.40000000e+01,  1.00000000e-02)
( 8.50000000e+01,  1.00000000e-02)
( 8.60000000e+01,  1.00000000e-02)
( 8.70000000e+01,  1.00000000e-02)
( 8.80000000e+01,  1.00000000e-02)
( 8.90000000e+01,  1.00000000e-02)
( 9.00000000e+01,  1.00000000e-02)
( 9.10000000e+01,  1.00000000e-02)
( 9.20000000e+01,  1.00000000e-02)
( 9.30000000e+01,  1.00000000e-02)
( 9.40000000e+01,  1.00000000e-02)
( 9.50000000e+01,  1.00000000e-02)
( 9.60000000e+01,  1.00000000e-02)
( 9.70000000e+01,  1.00000000e-02)
( 9.80000000e+01,  1.00000000e-02)
( 9.90000000e+01,  1.00000000e-02)
( 1.00000000e+02,  1.00000000e-02)
( 1.01000000e+02,  1.00000000e-02)
( 1.02000000e+02,  1.00000000e-02)
( 1.03000000e+02,  1.00000000e-02)
( 1.04000000e+02,  1.00000000e-02)
( 1.05000000e+02,  1.00000000e-02)
( 1.06000000e+02,  1.00000000e-02)
( 1.07000000e+02,  1.00000000e-02)
( 1.08000000e+02,  1.00000000e-02)
( 1.09000000e+02,  1.00000000e-02)
( 1.10000000e+02,  1.00000000e-02)
( 1.11000000e+02,  1.00000000e-02)
( 1.12000000e+02,  1.00000000e-02)
( 1.13000000e+02,  1.00000000e-02)
( 1.14000000e+02,  1.00000000e-02)
( 1.15000000e+02,  1.00000000e-02)
( 1.16000000e+02,  1.00000000e-02)
( 1.17000000e+02,  1.00000000e-02)
( 1.18000000e+02,  1.00000000e-02)
( 1.19000000e+02,  1.00000000e-02)
( 1.20000000e+02,  1.00000000e-02)
( 1.21000000e+02,  1.00000000e-02)
( 1.22000000e+02,  1.00000000e-02)
( 1.23000000e+02,  1.00000000e-02)
( 1.24000000e+02,  1.00000000e-02)
( 1.25000000e+02,  1.00000000e-02)
( 1.26000000e+02,  1.00000000e-02)
( 1.27000000e+02,  1.00000000e-02)
( 1.28000000e+02,  1.00000000e-02)
( 1.29000000e+02,  1.00000000e-02)
( 1.30000000e+02,  1.00000000e-02)
( 1.31000000e+02,  1.00000000e-02)
( 1.32000000e+02,  1.00000000e-02)
( 1.33000000e+02,  1.00000000e-02)
( 1.34000000e+02,  1.00000000e-02)
( 1.35000000e+02,  1.00000000e-02)
( 1.36000000e+02,  1.00000000e-02)
( 1.37000000e+02,  1.00000000e-02)
( 1.38000000e+02,  1.00000000e-02)
( 1.39000000e+02,  1.00000000e-02)
( 1.40000000e+02,  1.00000000e-02)
( 1.41000000e+02,  1.00000000e-02)
( 1.42000000e+02,  1.00000000e-02)
( 1.43000000e+02,  1.00000000e-02)
( 1.44000000e+02,  1.00000000e-02)
( 1.45000000e+02,  1.00000000e-02)
( 1.46000000e+02,  1.00000000e-02)
( 1.47000000e+02,  1.00000000e-02)
( 1.48000000e+02,  1.00000000e-02)
( 1.49000000e+02,  1.00000000e-02)
( 1.50000000e+02,  1.00000000e-02)
( 1.51000000e+02,  1.00000000e-02)
( 1.52000000e+02,  1.00000000e-02)
( 1.53000000e+02,  1.00000000e-02)
( 1.54000000e+02,  1.00000000e-02)
( 1.55000000e+02,  1.00000000e-02)
( 1.56000000e+02,  1.00000000e-02)
( 1.57000000e+02,  1.00000000e-02)
( 1.58000000e+02,  1.00000000e-02)
( 1.59000000e+02,  1.00000000e-02)
( 1.60000000e+02,  1.00000000e-02)
( 1.61000000e+02,  1.00000000e-02)
( 1.62000000e+02,  1.00000000e-02)
( 1.63000000e+02,  1.00000000e-02)
( 1.64000000e+02,  1.00000000e-02)
( 1.65000000e+02,  1.00000000e-02)
( 1.66000000e+02,  1.00000000e-02)
( 1.67000000e+02,  1.00000000e-02)
( 1.68000000e+02,  1.00000000e-02)
( 1.69000000e+02,  1.00000000e-02)
( 1.70000000e+02,  1.00000000e-02)
( 1.71000000e+02,  1.00000000e-02)
( 1.72000000e+02,  1.00000000e-02)
( 1.73000000e+02,  1.00000000e-02)
( 1.74000000e+02,  1.00000000e-02)
( 1.75000000e+02,  1.00000000e-02)
( 1.76000000e+02,  1.00000000e-02)
( 1.77000000e+02,  1.00000000e-02)
( 1.78000000e+02,  1.00000000e-02)
( 1.79000000e+02,  1.00000000e-02)
( 1.80000000e+02,  1.00000000e-02)
( 1.81000000e+02,  1.00000000e-02)
( 1.82000000e+02,  1.00000000e-02)
( 1.83000000e+02,  1.00000000e-02)
( 1.84000000e+02,  1.00000000e-02)
( 1.85000000e+02,  1.00000000e-02)
( 1.86000000e+02,  1.00000000e-02)
( 1.87000000e+02,  1.00000000e-02)
( 1.88000000e+02,  1.00000000e-02)
( 1.89000000e+02,  1.00000000e-02)
( 1.90000000e+02,  1.00000000e-02)
( 1.91000000e+02,  1.00000000e-02)
( 1.92000000e+02,  1.00000000e-02)
( 1.93000000e+02,  1.00000000e-02)
( 1.94000000e+02,  1.00000000e-02)
( 1.95000000e+02,  1.00000000e-02)
( 1.96000000e+02,  1.00000000e-02)
( 1.97000000e+02,  1.00000000e-02)
( 1.98000000e+02,  1.00000000e-02)
( 1.99000000e+02,  1.00000000e-02)
( 2.00000000e+02,  1.00000000e-02)
( 2.01000000e+02,  1.00000000e-02)
( 2.02000000e+02,  1.00000000e-02)
( 2.03000000e+02,  1.00000000e-02)
( 2.04000000e+02,  1.00000000e-02)
( 2.05000000e+02,  1.00000000e-02)
( 2.06000000e+02,  1.00000000e-02)
( 2.07000000e+02,  1.00000000e-02)
( 2.08000000e+02,  1.00000000e-02)
( 2.09000000e+02,  1.00000000e-02)
( 2.10000000e+02,  1.00000000e-02)
( 2.11000000e+02,  1.00000000e-02)
( 2.12000000e+02,  1.00000000e-02)
( 2.13000000e+02,  1.00000000e-02)
( 2.14000000e+02,  1.00000000e-02)
( 2.15000000e+02,  1.00000000e-02)
( 2.16000000e+02,  1.00000000e-02)
( 2.17000000e+02,  1.00000000e-02)
( 2.18000000e+02,  1.00000000e-02)
( 2.19000000e+02,  1.00000000e-02)
( 2.20000000e+02,  1.00000000e-02)
( 2.21000000e+02,  1.00000000e-02)
( 2.22000000e+02,  1.00000000e-02)
( 2.23000000e+02,  1.00000000e-02)
( 2.24000000e+02,  1.00000000e-02)
( 2.25000000e+02,  1.00000000e-02)
( 2.26000000e+02,  1.00000000e-02)
( 2.27000000e+02,  1.00000000e-02)
( 2.28000000e+02,  1.00000000e-02)
( 2.29000000e+02,  1.00000000e-02)
( 2.30000000e+02,  1.00000000e-02)
( 2.31000000e+02,  1.00000000e-02)
( 2.32000000e+02,  1.00000000e-02)
( 2.33000000e+02,  1.00000000e-02)
( 2.34000000e+02,  1.00000000e-02)
( 2.35000000e+02,  1.00000000e-02)
( 2.36000000e+02,  1.00000000e-02)
( 2.37000000e+02,  1.00000000e-02)
( 2.38000000e+02,  1.00000000e-02)
( 2.39000000e+02,  1.00000000e-02)
( 2.40000000e+02,  1.00000000e-02)
( 2.41000000e+02,  1.00000000e-02)
( 2.42000000e+02,  1.00000000e-02)
( 2.43000000e+02,  1.00000000e-02)
( 2.44000000e+02,  1.00000000e-02)
( 2.45000000e+02,  1.00000000e-02)
( 2.46000000e+02,  1.00000000e-02)
( 2.47000000e+02,  1.00000000e-02)
( 2.48000000e+02,  1.00000000e-02)
( 2.49000000e+02,  1.00000000e-02)};\label{line:lam}

\nextgroupplot[width=0.33\textwidth, xtick={0,10,20}, xlabel={Iteration ($k$)}, ymax=10, xmax=25, xmin=-2, ymode=log]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.54791046e-01)
( 1.00000000e+00,  6.04264698e-02)
( 2.00000000e+00,  3.29446771e-02)
( 3.00000000e+00,  1.14789385e-02)
( 4.00000000e+00,  1.30287826e-02)
( 5.00000000e+00,  4.20743159e-03)
( 6.00000000e+00,  3.79287446e-03)
( 7.00000000e+00,  3.89484728e-03)
( 8.00000000e+00,  3.49472363e-03)
( 9.00000000e+00,  3.14118246e-03)
( 1.00000000e+01,  2.53673612e-03)
( 1.10000000e+01,  5.77774335e-04)
( 1.20000000e+01,  7.75082449e-05)
( 1.30000000e+01,  3.65482750e-07)
( 1.40000000e+01,  1.28908293e-10)
( 1.50000000e+01,  3.49195443e-11)
( 1.60000000e+01,  9.61235168e-12)
( 1.70000000e+01,  2.65381972e-12)
( 1.80000000e+01,  7.34211086e-13)
( 1.90000000e+01,  2.21867782e-13)
( 2.00000000e+01,  1.09632257e-13)
( 2.10000000e+01,  9.62346952e-14)
( 2.20000000e+01,  9.68415213e-14)
( 2.30000000e+01,  9.55121005e-14)
( 2.40000000e+01,  9.50005849e-14)
( 2.50000000e+01,  9.63023554e-14)
( 2.60000000e+01,  9.47484034e-14)
( 2.70000000e+01,  9.59148971e-14)
( 2.80000000e+01,  9.57025226e-14)
( 2.90000000e+01,  9.58638271e-14)
( 3.00000000e+01,  9.49603820e-14)
( 3.10000000e+01,  9.59833633e-14)
( 3.20000000e+01,  9.56929828e-14)
( 3.30000000e+01,  9.54748694e-14)
( 3.40000000e+01,  9.54576380e-14)
( 3.50000000e+01,  9.56542228e-14)
( 3.60000000e+01,  9.58503585e-14)
( 3.70000000e+01,  9.53358989e-14)
( 3.80000000e+01,  9.53911524e-14)
( 3.90000000e+01,  9.57992179e-14)
( 4.00000000e+01,  9.54515305e-14)
( 4.10000000e+01,  9.66254703e-14)
( 4.20000000e+01,  9.53344940e-14)
( 4.30000000e+01,  9.57687106e-14)
( 4.40000000e+01,  9.56720756e-14)
( 4.50000000e+01,  9.54434879e-14)
( 4.60000000e+01,  9.49636428e-14)
( 4.70000000e+01,  9.68532397e-14)
( 4.80000000e+01,  9.49386045e-14)
( 4.90000000e+01,  9.56796310e-14)
( 5.00000000e+01,  9.60195782e-14)
( 5.10000000e+01,  9.59425477e-14)
( 5.20000000e+01,  9.52398319e-14)
( 5.30000000e+01,  9.54077532e-14)
( 5.40000000e+01,  9.55468957e-14)
( 5.50000000e+01,  9.57557121e-14)
( 5.60000000e+01,  9.60402233e-14)
( 5.70000000e+01,  9.55756401e-14)
( 5.80000000e+01,  9.56694035e-14)
( 5.90000000e+01,  9.57702011e-14)
( 6.00000000e+01,  9.52256938e-14)
( 6.10000000e+01,  9.59825675e-14)
( 6.20000000e+01,  9.59107127e-14)
( 6.30000000e+01,  9.49190528e-14)
( 6.40000000e+01,  9.54370885e-14)
( 6.50000000e+01,  9.58043668e-14)
( 6.60000000e+01,  9.59668306e-14)
( 6.70000000e+01,  9.53142137e-14)
( 6.80000000e+01,  9.57814627e-14)
( 6.90000000e+01,  9.55002725e-14)
( 7.00000000e+01,  9.55227538e-14)
( 7.10000000e+01,  9.59130709e-14)
( 7.20000000e+01,  9.60611282e-14)
( 7.30000000e+01,  9.50451436e-14)
( 7.40000000e+01,  9.58608926e-14)
( 7.50000000e+01,  9.51252630e-14)
( 7.60000000e+01,  9.59363360e-14)
( 7.70000000e+01,  9.53090954e-14)
( 7.80000000e+01,  9.59133822e-14)
( 7.90000000e+01,  9.55405438e-14)
( 8.00000000e+01,  9.53816292e-14)
( 8.10000000e+01,  9.60596944e-14)
( 8.20000000e+01,  9.56787701e-14)
( 8.30000000e+01,  9.51257440e-14)
( 8.40000000e+01,  9.56206686e-14)
( 8.50000000e+01,  9.53128748e-14)
( 8.60000000e+01,  9.62932061e-14)
( 8.70000000e+01,  9.53088165e-14)
( 8.80000000e+01,  9.58939191e-14)
( 8.90000000e+01,  9.53538732e-14)
( 9.00000000e+01,  9.57787859e-14)
( 9.10000000e+01,  9.55927222e-14)
( 9.20000000e+01,  9.52256797e-14)
( 9.30000000e+01,  9.59392720e-14)
( 9.40000000e+01,  9.51464210e-14)
( 9.50000000e+01,  9.61480149e-14)
( 9.60000000e+01,  9.60264765e-14)
( 9.70000000e+01,  9.51963812e-14)
( 9.80000000e+01,  9.53444397e-14)
( 9.90000000e+01,  9.49241820e-14)
( 1.00000000e+02,  9.67441207e-14)
( 1.01000000e+02,  9.49058146e-14)
( 1.02000000e+02,  9.52916642e-14)
( 1.03000000e+02,  9.52388949e-14)
( 1.04000000e+02,  9.58087314e-14)
( 1.05000000e+02,  9.56096518e-14)
( 1.06000000e+02,  9.57462588e-14)
( 1.07000000e+02,  9.54790270e-14)
( 1.08000000e+02,  9.66694773e-14)
( 1.09000000e+02,  9.47706861e-14)
( 1.10000000e+02,  9.52478862e-14)
( 1.11000000e+02,  9.59046743e-14)
( 1.12000000e+02,  9.54641086e-14)
( 1.13000000e+02,  9.53997599e-14)
( 1.14000000e+02,  9.61336389e-14)
( 1.15000000e+02,  9.52903069e-14)
( 1.16000000e+02,  9.49790977e-14)
( 1.17000000e+02,  9.52015951e-14)
( 1.18000000e+02,  9.56704864e-14)
( 1.19000000e+02,  9.56541253e-14)
( 1.20000000e+02,  9.53295322e-14)
( 1.21000000e+02,  9.59346403e-14)
( 1.22000000e+02,  9.59144910e-14)
( 1.23000000e+02,  9.49811536e-14)
( 1.24000000e+02,  9.57733524e-14)
( 1.25000000e+02,  9.59054048e-14)
( 1.26000000e+02,  9.61679999e-14)
( 1.27000000e+02,  9.55650497e-14)
( 1.28000000e+02,  9.49366305e-14)
( 1.29000000e+02,  9.59195512e-14)
( 1.30000000e+02,  9.49936219e-14)
( 1.31000000e+02,  9.56863197e-14)
( 1.32000000e+02,  9.63097665e-14)
( 1.33000000e+02,  9.54623600e-14)
( 1.34000000e+02,  9.55862196e-14)
( 1.35000000e+02,  9.58304885e-14)
( 1.36000000e+02,  9.54899272e-14)
( 1.37000000e+02,  9.54751577e-14)
( 1.38000000e+02,  9.55469302e-14)
( 1.39000000e+02,  9.62309005e-14)
( 1.40000000e+02,  9.53794039e-14)
( 1.41000000e+02,  9.52847933e-14)
( 1.42000000e+02,  9.57071786e-14)
( 1.43000000e+02,  9.61699245e-14)
( 1.44000000e+02,  9.46850763e-14)
( 1.45000000e+02,  9.61009198e-14)
( 1.46000000e+02,  9.42987625e-14)
( 1.47000000e+02,  9.65194065e-14)
( 1.48000000e+02,  9.55153639e-14)
( 1.49000000e+02,  9.65048584e-14)
( 1.50000000e+02,  9.52044052e-14)
( 1.51000000e+02,  9.58547370e-14)
( 1.52000000e+02,  9.49595267e-14)
( 1.53000000e+02,  9.58488563e-14)
( 1.54000000e+02,  9.55125809e-14)
( 1.55000000e+02,  9.50788073e-14)
( 1.56000000e+02,  9.59322715e-14)
( 1.57000000e+02,  9.54319031e-14)
( 1.58000000e+02,  9.58262558e-14)
( 1.59000000e+02,  9.54758993e-14)
( 1.60000000e+02,  9.52625225e-14)
( 1.61000000e+02,  9.57613625e-14)
( 1.62000000e+02,  9.58561530e-14)
( 1.63000000e+02,  9.56250214e-14)
( 1.64000000e+02,  9.54186526e-14)
( 1.65000000e+02,  9.59117464e-14)
( 1.66000000e+02,  9.55927149e-14)
( 1.67000000e+02,  9.56663159e-14)
( 1.68000000e+02,  9.52406553e-14)
( 1.69000000e+02,  9.59741572e-14)
( 1.70000000e+02,  9.52908430e-14)
( 1.71000000e+02,  9.58359272e-14)
( 1.72000000e+02,  9.53324064e-14)
( 1.73000000e+02,  9.50560953e-14)
( 1.74000000e+02,  9.61109263e-14)
( 1.75000000e+02,  9.57627399e-14)
( 1.76000000e+02,  9.55111479e-14)
( 1.77000000e+02,  9.56433125e-14)
( 1.78000000e+02,  9.61441156e-14)
( 1.79000000e+02,  9.53038142e-14)
( 1.80000000e+02,  9.56213770e-14)
( 1.81000000e+02,  9.55745562e-14)
( 1.82000000e+02,  9.59479990e-14)
( 1.83000000e+02,  9.52200839e-14)
( 1.84000000e+02,  9.55687536e-14)
( 1.85000000e+02,  9.56267453e-14)
( 1.86000000e+02,  9.54839459e-14)
( 1.87000000e+02,  9.49764396e-14)
( 1.88000000e+02,  9.62162330e-14)
( 1.89000000e+02,  9.50280890e-14)
( 1.90000000e+02,  9.56598870e-14)
( 1.91000000e+02,  9.62636243e-14)
( 1.92000000e+02,  9.55695756e-14)
( 1.93000000e+02,  9.57524877e-14)
( 1.94000000e+02,  9.53918802e-14)
( 1.95000000e+02,  9.59587110e-14)
( 1.96000000e+02,  9.50304416e-14)
( 1.97000000e+02,  9.59587625e-14)
( 1.98000000e+02,  9.59684287e-14)
( 1.99000000e+02,  9.58219007e-14)
( 2.00000000e+02,  9.53187053e-14)
( 2.01000000e+02,  9.46866206e-14)
( 2.02000000e+02,  9.58371990e-14)
( 2.03000000e+02,  9.56675995e-14)
( 2.04000000e+02,  9.49402127e-14)
( 2.05000000e+02,  9.56531223e-14)
( 2.06000000e+02,  9.55254969e-14)
( 2.07000000e+02,  9.63548385e-14)
( 2.08000000e+02,  9.50710956e-14)
( 2.09000000e+02,  9.56689507e-14)
( 2.10000000e+02,  9.56851716e-14)
( 2.11000000e+02,  9.52468635e-14)
( 2.12000000e+02,  9.62881711e-14)
( 2.13000000e+02,  9.58906552e-14)
( 2.14000000e+02,  9.51066057e-14)
( 2.15000000e+02,  9.52199347e-14)
( 2.16000000e+02,  9.61202719e-14)
( 2.17000000e+02,  9.50398568e-14)
( 2.18000000e+02,  9.59924510e-14)
( 2.19000000e+02,  9.50703188e-14)
( 2.20000000e+02,  9.58158343e-14)
( 2.21000000e+02,  9.53955286e-14)
( 2.22000000e+02,  9.49329756e-14)
( 2.23000000e+02,  9.54318295e-14)
( 2.24000000e+02,  9.56998567e-14)
( 2.25000000e+02,  9.56005199e-14)
( 2.26000000e+02,  9.58103034e-14)
( 2.27000000e+02,  9.50284376e-14)
( 2.28000000e+02,  9.61776062e-14)
( 2.29000000e+02,  9.57135223e-14)
( 2.30000000e+02,  9.58777239e-14)
( 2.31000000e+02,  9.50732301e-14)
( 2.32000000e+02,  9.53340664e-14)
( 2.33000000e+02,  9.56802838e-14)
( 2.34000000e+02,  9.57274517e-14)
( 2.35000000e+02,  9.50341093e-14)
( 2.36000000e+02,  9.57546931e-14)
( 2.37000000e+02,  9.55378294e-14)
( 2.38000000e+02,  9.59057127e-14)
( 2.39000000e+02,  9.53738811e-14)
( 2.40000000e+02,  9.50469353e-14)
( 2.41000000e+02,  9.61420219e-14)
( 2.42000000e+02,  9.53054776e-14)
( 2.43000000e+02,  9.56294500e-14)
( 2.44000000e+02,  9.55788565e-14)
( 2.45000000e+02,  9.58434275e-14)
( 2.46000000e+02,  9.53808546e-14)
( 2.47000000e+02,  9.58728591e-14)
( 2.48000000e+02,  9.60555871e-14)
( 2.49000000e+02,  9.55043874e-14)};\label{line:R0}

\addplot [red, thick, mark options={solid, thin}, mark=triangle*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  7.43590828e+07)
( 2.00000000e+00,  2.50843574e+01)
( 3.00000000e+00,  2.11111444e+01)
( 4.00000000e+00,  8.31137829e+00)
( 5.00000000e+00,  6.88076836e+00)
( 6.00000000e+00,  2.92623976e+00)
( 7.00000000e+00,  2.37694304e+00)
( 8.00000000e+00,  5.86525242e-01)
( 9.00000000e+00,  3.64065411e-01)
( 1.00000000e+01,  2.26849266e-01)
( 1.10000000e+01,  1.10327055e-01)
( 1.20000000e+01,  6.15979164e-02)
( 1.30000000e+01,  3.08374102e-02)
( 1.40000000e+01,  1.63642046e-02)
( 1.50000000e+01,  8.59100403e-03)
( 1.60000000e+01,  4.50888709e-03)
( 1.70000000e+01,  2.36671047e-03)
( 1.80000000e+01,  1.24244584e-03)
( 1.90000000e+01,  6.51961428e-04)
( 2.00000000e+01,  3.42425646e-04)
( 2.10000000e+01,  1.79525655e-04)
( 2.20000000e+01,  9.44477600e-05)
( 2.30000000e+01,  4.93608024e-05)
( 2.40000000e+01,  2.61244997e-05)
( 2.50000000e+01,  1.34978435e-05)
( 2.60000000e+01,  7.30009661e-06)
( 2.70000000e+01,  3.61698434e-06)
( 2.80000000e+01,  2.11375361e-06)
( 2.90000000e+01,  8.95153024e-07)
( 3.00000000e+01,  6.85410944e-07)
( 3.10000000e+01,  1.48874746e-07)
( 3.20000000e+01,  2.92992841e-07)
( 3.30000000e+01,  7.24627061e-08)
( 3.40000000e+01,  1.85863197e-07)
( 3.50000000e+01,  1.24892563e-07)
( 3.60000000e+01,  1.56727353e-07)
( 3.70000000e+01,  1.39934622e-07)
( 3.80000000e+01,  1.48707038e-07)
( 3.90000000e+01,  1.44089513e-07)
( 4.00000000e+01,  1.46543698e-07)
( 4.10000000e+01,  1.45220360e-07)
( 4.20000000e+01,  1.45945987e-07)
( 4.30000000e+01,  1.45553625e-07)
( 4.40000000e+01,  1.45743524e-07)
( 4.50000000e+01,  1.45670523e-07)
( 4.60000000e+01,  1.45680768e-07)
( 4.70000000e+01,  1.45717606e-07)
( 4.80000000e+01,  1.45638852e-07)
( 4.90000000e+01,  1.45702397e-07)
( 5.00000000e+01,  1.45680287e-07)
( 5.10000000e+01,  1.45673921e-07)
( 5.20000000e+01,  1.45669270e-07)
( 5.30000000e+01,  1.45700992e-07)
( 5.40000000e+01,  1.45687149e-07)
( 5.50000000e+01,  1.45667264e-07)
( 5.60000000e+01,  1.45692203e-07)
( 5.70000000e+01,  1.45630286e-07)
( 5.80000000e+01,  1.45696223e-07)
( 5.90000000e+01,  1.45656116e-07)
( 6.00000000e+01,  1.45682508e-07)
( 6.10000000e+01,  1.45671321e-07)
( 6.20000000e+01,  1.45680484e-07)
( 6.30000000e+01,  1.45667323e-07)
( 6.40000000e+01,  1.45647489e-07)
( 6.50000000e+01,  1.45693177e-07)
( 6.60000000e+01,  1.45625315e-07)
( 6.70000000e+01,  1.45700328e-07)
( 6.80000000e+01,  1.45623815e-07)
( 6.90000000e+01,  1.45677277e-07)
( 7.00000000e+01,  1.45677090e-07)
( 7.10000000e+01,  1.45641481e-07)
( 7.20000000e+01,  1.45658051e-07)
( 7.30000000e+01,  1.45635753e-07)
( 7.40000000e+01,  1.45654023e-07)
( 7.50000000e+01,  1.45644390e-07)
( 7.60000000e+01,  1.45642155e-07)
( 7.70000000e+01,  1.45647238e-07)
( 7.80000000e+01,  1.45676534e-07)
( 7.90000000e+01,  1.45612469e-07)
( 8.00000000e+01,  1.45650588e-07)
( 8.10000000e+01,  1.45617718e-07)
( 8.20000000e+01,  1.45680169e-07)
( 8.30000000e+01,  1.45620669e-07)
( 8.40000000e+01,  1.45625271e-07)
( 8.50000000e+01,  1.45654637e-07)
( 8.60000000e+01,  1.45608363e-07)
( 8.70000000e+01,  1.45664169e-07)
( 8.80000000e+01,  1.45603795e-07)
( 8.90000000e+01,  1.45651001e-07)
( 9.00000000e+01,  1.45592854e-07)
( 9.10000000e+01,  1.45658193e-07)
( 9.20000000e+01,  1.45626400e-07)
( 9.30000000e+01,  1.45629260e-07)
( 9.40000000e+01,  1.45590147e-07)
( 9.50000000e+01,  1.45634404e-07)
( 9.60000000e+01,  1.45616515e-07)
( 9.70000000e+01,  1.45612990e-07)
( 9.80000000e+01,  1.45650000e-07)
( 9.90000000e+01,  1.45610984e-07)
( 1.00000000e+02,  1.45636114e-07)
( 1.01000000e+02,  1.45574661e-07)
( 1.02000000e+02,  1.45673974e-07)
( 1.03000000e+02,  1.45559427e-07)
( 1.04000000e+02,  1.45633715e-07)
( 1.05000000e+02,  1.45588482e-07)
( 1.06000000e+02,  1.45653995e-07)
( 1.07000000e+02,  1.45565636e-07)
( 1.08000000e+02,  1.45653300e-07)
( 1.09000000e+02,  1.45542956e-07)
( 1.10000000e+02,  1.45658772e-07)
( 1.11000000e+02,  1.45594495e-07)
( 1.12000000e+02,  1.45616634e-07)
( 1.13000000e+02,  1.45588903e-07)
( 1.14000000e+02,  1.45614643e-07)
( 1.15000000e+02,  1.45599032e-07)
( 1.16000000e+02,  1.45564882e-07)
( 1.17000000e+02,  1.45599689e-07)
( 1.18000000e+02,  1.45609531e-07)
( 1.19000000e+02,  1.45594028e-07)
( 1.20000000e+02,  1.45605371e-07)
( 1.21000000e+02,  1.45580314e-07)
( 1.22000000e+02,  1.45582403e-07)
( 1.23000000e+02,  1.45616970e-07)
( 1.24000000e+02,  1.45538879e-07)
( 1.25000000e+02,  1.45622220e-07)
( 1.26000000e+02,  1.45596383e-07)
( 1.27000000e+02,  1.45534662e-07)
( 1.28000000e+02,  1.45603127e-07)
( 1.29000000e+02,  1.45565037e-07)
( 1.30000000e+02,  1.45612399e-07)
( 1.31000000e+02,  1.45585142e-07)
( 1.32000000e+02,  1.45550347e-07)
( 1.33000000e+02,  1.45589332e-07)
( 1.34000000e+02,  1.45569418e-07)
( 1.35000000e+02,  1.45548333e-07)
( 1.36000000e+02,  1.45605823e-07)
( 1.37000000e+02,  1.45564363e-07)
( 1.38000000e+02,  1.45563371e-07)
( 1.39000000e+02,  1.45588324e-07)
( 1.40000000e+02,  1.45575637e-07)
( 1.41000000e+02,  1.45543260e-07)
( 1.42000000e+02,  1.45600242e-07)
( 1.43000000e+02,  1.45513653e-07)
( 1.44000000e+02,  1.45599134e-07)
( 1.45000000e+02,  1.45569303e-07)
( 1.46000000e+02,  1.45564002e-07)
( 1.47000000e+02,  1.45543091e-07)
( 1.48000000e+02,  1.45581820e-07)
( 1.49000000e+02,  1.45521965e-07)
( 1.50000000e+02,  1.45577498e-07)
( 1.51000000e+02,  1.45532040e-07)
( 1.52000000e+02,  1.45583558e-07)
( 1.53000000e+02,  1.45525088e-07)
( 1.54000000e+02,  1.45588782e-07)
( 1.55000000e+02,  1.45540707e-07)
( 1.56000000e+02,  1.45551949e-07)
( 1.57000000e+02,  1.45556455e-07)
( 1.58000000e+02,  1.45521587e-07)
( 1.59000000e+02,  1.45556985e-07)
( 1.60000000e+02,  1.45535633e-07)
( 1.61000000e+02,  1.45568311e-07)
( 1.62000000e+02,  1.45495520e-07)
( 1.63000000e+02,  1.45571873e-07)
( 1.64000000e+02,  1.45466476e-07)
( 1.65000000e+02,  1.45580140e-07)
( 1.66000000e+02,  1.45513518e-07)
( 1.67000000e+02,  1.45516689e-07)
( 1.68000000e+02,  1.45550647e-07)
( 1.69000000e+02,  1.45536952e-07)
( 1.70000000e+02,  1.45542413e-07)
( 1.71000000e+02,  1.45502732e-07)
( 1.72000000e+02,  1.45558513e-07)
( 1.73000000e+02,  1.45487025e-07)
( 1.74000000e+02,  1.45530611e-07)
( 1.75000000e+02,  1.45549663e-07)
( 1.76000000e+02,  1.45497616e-07)
( 1.77000000e+02,  1.45532946e-07)
( 1.78000000e+02,  1.45512744e-07)
( 1.79000000e+02,  1.45531642e-07)
( 1.80000000e+02,  1.45505407e-07)
( 1.81000000e+02,  1.45515160e-07)
( 1.82000000e+02,  1.45507603e-07)
( 1.83000000e+02,  1.45521574e-07)
( 1.84000000e+02,  1.45505564e-07)
( 1.85000000e+02,  1.45527314e-07)
( 1.86000000e+02,  1.45446573e-07)
( 1.87000000e+02,  1.45564844e-07)
( 1.88000000e+02,  1.45485346e-07)
( 1.89000000e+02,  1.45530829e-07)
( 1.90000000e+02,  1.45494735e-07)
( 1.91000000e+02,  1.45509023e-07)
( 1.92000000e+02,  1.45531768e-07)
( 1.93000000e+02,  1.45450194e-07)
( 1.94000000e+02,  1.45497886e-07)
( 1.95000000e+02,  1.45505608e-07)
( 1.96000000e+02,  1.45511541e-07)
( 1.97000000e+02,  1.45453484e-07)
( 1.98000000e+02,  1.45558436e-07)
( 1.99000000e+02,  1.45431595e-07)
( 2.00000000e+02,  1.45547790e-07)
( 2.01000000e+02,  1.45465041e-07)
( 2.02000000e+02,  1.45479485e-07)
( 2.03000000e+02,  1.45505971e-07)
( 2.04000000e+02,  1.45465503e-07)
( 2.05000000e+02,  1.45493363e-07)
( 2.06000000e+02,  1.45484674e-07)
( 2.07000000e+02,  1.45494524e-07)
( 2.08000000e+02,  1.45485242e-07)
( 2.09000000e+02,  1.45472659e-07)
( 2.10000000e+02,  1.45455900e-07)
( 2.11000000e+02,  1.45515166e-07)
( 2.12000000e+02,  1.45441596e-07)
( 2.13000000e+02,  1.45530550e-07)
( 2.14000000e+02,  1.45442783e-07)
( 2.15000000e+02,  1.45498539e-07)
( 2.16000000e+02,  1.45455414e-07)
( 2.17000000e+02,  1.45472263e-07)
( 2.18000000e+02,  1.45441813e-07)
( 2.19000000e+02,  1.45469342e-07)
( 2.20000000e+02,  1.45503111e-07)
( 2.21000000e+02,  1.45398402e-07)
( 2.22000000e+02,  1.45502271e-07)
( 2.23000000e+02,  1.45478443e-07)
( 2.24000000e+02,  1.45438157e-07)
( 2.25000000e+02,  1.45470180e-07)
( 2.26000000e+02,  1.45455302e-07)
( 2.27000000e+02,  1.45454043e-07)
( 2.28000000e+02,  1.45424798e-07)
( 2.29000000e+02,  1.45479831e-07)
( 2.30000000e+02,  1.45430591e-07)
( 2.31000000e+02,  1.45477868e-07)
( 2.32000000e+02,  1.45430122e-07)
( 2.33000000e+02,  1.45464176e-07)
( 2.34000000e+02,  1.45420840e-07)
( 2.35000000e+02,  1.45501209e-07)
( 2.36000000e+02,  1.45413406e-07)
( 2.37000000e+02,  1.45438064e-07)
( 2.38000000e+02,  1.45482806e-07)
( 2.39000000e+02,  1.45393282e-07)
( 2.40000000e+02,  1.45461182e-07)
( 2.41000000e+02,  1.45429365e-07)
( 2.42000000e+02,  1.45443261e-07)
( 2.43000000e+02,  1.45433736e-07)
( 2.44000000e+02,  1.45436496e-07)
( 2.45000000e+02,  1.45421576e-07)
( 2.46000000e+02,  1.45457470e-07)
( 2.47000000e+02,  1.45432111e-07)
( 2.48000000e+02,  1.45433117e-07)
( 2.49000000e+02,  1.45410226e-07)};\label{line:dLdY}

\nextgroupplot[width=0.33\textwidth, xtick={0,10,20}, xlabel={Iteration ($k$)}, ymax=1, xmax=25, xmin=-2, ymode=log]
\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  3.36404903e-01)
( 1.00000000e+00,  1.14598866e-01)
( 2.00000000e+00,  6.10723428e-02)
( 3.00000000e+00,  3.09037433e-02)
( 4.00000000e+00,  1.67093492e-02)
( 5.00000000e+00,  4.99752039e-03)
( 6.00000000e+00,  4.88045582e-03)
( 7.00000000e+00,  3.53632711e-03)
( 8.00000000e+00,  3.14794430e-03)
( 9.00000000e+00,  3.42011705e-03)
( 1.00000000e+01,  2.37857574e-03)
( 1.10000000e+01,  1.27607019e-03)
( 1.20000000e+01,  1.16745365e-03)
( 1.30000000e+01,  1.16519184e-03)
( 1.40000000e+01,  1.16519202e-03)
( 1.50000000e+01,  1.16519214e-03)
( 1.60000000e+01,  1.16519208e-03)
( 1.70000000e+01,  1.16519198e-03)
( 1.80000000e+01,  1.16519185e-03)
( 1.90000000e+01,  1.16519173e-03)
( 2.00000000e+01,  1.16519160e-03)
( 2.10000000e+01,  1.16519147e-03)
( 2.20000000e+01,  1.16519135e-03)
( 2.30000000e+01,  1.16519122e-03)
( 2.40000000e+01,  1.16519109e-03)
( 2.50000000e+01,  1.16519097e-03)
( 2.60000000e+01,  1.16519084e-03)
( 2.70000000e+01,  1.16519071e-03)
( 2.80000000e+01,  1.16519058e-03)
( 2.90000000e+01,  1.16519046e-03)
( 3.00000000e+01,  1.16519033e-03)
( 3.10000000e+01,  1.16519020e-03)
( 3.20000000e+01,  1.16519008e-03)
( 3.30000000e+01,  1.16518995e-03)
( 3.40000000e+01,  1.16518982e-03)
( 3.50000000e+01,  1.16518969e-03)
( 3.60000000e+01,  1.16518957e-03)
( 3.70000000e+01,  1.16518944e-03)
( 3.80000000e+01,  1.16518931e-03)
( 3.90000000e+01,  1.16518919e-03)
( 4.00000000e+01,  1.16518906e-03)
( 4.10000000e+01,  1.16518893e-03)
( 4.20000000e+01,  1.16518881e-03)
( 4.30000000e+01,  1.16518868e-03)
( 4.40000000e+01,  1.16518855e-03)
( 4.50000000e+01,  1.16518842e-03)
( 4.60000000e+01,  1.16518830e-03)
( 4.70000000e+01,  1.16518817e-03)
( 4.80000000e+01,  1.16518804e-03)
( 4.90000000e+01,  1.16518792e-03)
( 5.00000000e+01,  1.16518779e-03)
( 5.10000000e+01,  1.16518766e-03)
( 5.20000000e+01,  1.16518753e-03)
( 5.30000000e+01,  1.16518741e-03)
( 5.40000000e+01,  1.16518728e-03)
( 5.50000000e+01,  1.16518715e-03)
( 5.60000000e+01,  1.16518703e-03)
( 5.70000000e+01,  1.16518690e-03)
( 5.80000000e+01,  1.16518677e-03)
( 5.90000000e+01,  1.16518664e-03)
( 6.00000000e+01,  1.16518652e-03)
( 6.10000000e+01,  1.16518639e-03)
( 6.20000000e+01,  1.16518626e-03)
( 6.30000000e+01,  1.16518614e-03)
( 6.40000000e+01,  1.16518601e-03)
( 6.50000000e+01,  1.16518588e-03)
( 6.60000000e+01,  1.16518576e-03)
( 6.70000000e+01,  1.16518563e-03)
( 6.80000000e+01,  1.16518550e-03)
( 6.90000000e+01,  1.16518537e-03)
( 7.00000000e+01,  1.16518525e-03)
( 7.10000000e+01,  1.16518512e-03)
( 7.20000000e+01,  1.16518499e-03)
( 7.30000000e+01,  1.16518487e-03)
( 7.40000000e+01,  1.16518474e-03)
( 7.50000000e+01,  1.16518461e-03)
( 7.60000000e+01,  1.16518448e-03)
( 7.70000000e+01,  1.16518436e-03)
( 7.80000000e+01,  1.16518423e-03)
( 7.90000000e+01,  1.16518410e-03)
( 8.00000000e+01,  1.16518398e-03)
( 8.10000000e+01,  1.16518385e-03)
( 8.20000000e+01,  1.16518372e-03)
( 8.30000000e+01,  1.16518359e-03)
( 8.40000000e+01,  1.16518347e-03)
( 8.50000000e+01,  1.16518334e-03)
( 8.60000000e+01,  1.16518321e-03)
( 8.70000000e+01,  1.16518309e-03)
( 8.80000000e+01,  1.16518296e-03)
( 8.90000000e+01,  1.16518283e-03)
( 9.00000000e+01,  1.16518271e-03)
( 9.10000000e+01,  1.16518258e-03)
( 9.20000000e+01,  1.16518245e-03)
( 9.30000000e+01,  1.16518232e-03)
( 9.40000000e+01,  1.16518220e-03)
( 9.50000000e+01,  1.16518207e-03)
( 9.60000000e+01,  1.16518194e-03)
( 9.70000000e+01,  1.16518182e-03)
( 9.80000000e+01,  1.16518169e-03)
( 9.90000000e+01,  1.16518156e-03)
( 1.00000000e+02,  1.16518143e-03)
( 1.01000000e+02,  1.16518131e-03)
( 1.02000000e+02,  1.16518118e-03)
( 1.03000000e+02,  1.16518105e-03)
( 1.04000000e+02,  1.16518093e-03)
( 1.05000000e+02,  1.16518080e-03)
( 1.06000000e+02,  1.16518067e-03)
( 1.07000000e+02,  1.16518055e-03)
( 1.08000000e+02,  1.16518042e-03)
( 1.09000000e+02,  1.16518029e-03)
( 1.10000000e+02,  1.16518016e-03)
( 1.11000000e+02,  1.16518004e-03)
( 1.12000000e+02,  1.16517991e-03)
( 1.13000000e+02,  1.16517978e-03)
( 1.14000000e+02,  1.16517966e-03)
( 1.15000000e+02,  1.16517953e-03)
( 1.16000000e+02,  1.16517940e-03)
( 1.17000000e+02,  1.16517928e-03)
( 1.18000000e+02,  1.16517915e-03)
( 1.19000000e+02,  1.16517902e-03)
( 1.20000000e+02,  1.16517889e-03)
( 1.21000000e+02,  1.16517877e-03)
( 1.22000000e+02,  1.16517864e-03)
( 1.23000000e+02,  1.16517851e-03)
( 1.24000000e+02,  1.16517839e-03)
( 1.25000000e+02,  1.16517826e-03)
( 1.26000000e+02,  1.16517813e-03)
( 1.27000000e+02,  1.16517800e-03)
( 1.28000000e+02,  1.16517788e-03)
( 1.29000000e+02,  1.16517775e-03)
( 1.30000000e+02,  1.16517762e-03)
( 1.31000000e+02,  1.16517750e-03)
( 1.32000000e+02,  1.16517737e-03)
( 1.33000000e+02,  1.16517724e-03)
( 1.34000000e+02,  1.16517712e-03)
( 1.35000000e+02,  1.16517699e-03)
( 1.36000000e+02,  1.16517686e-03)
( 1.37000000e+02,  1.16517673e-03)
( 1.38000000e+02,  1.16517661e-03)
( 1.39000000e+02,  1.16517648e-03)
( 1.40000000e+02,  1.16517635e-03)
( 1.41000000e+02,  1.16517623e-03)
( 1.42000000e+02,  1.16517610e-03)
( 1.43000000e+02,  1.16517597e-03)
( 1.44000000e+02,  1.16517585e-03)
( 1.45000000e+02,  1.16517572e-03)
( 1.46000000e+02,  1.16517559e-03)
( 1.47000000e+02,  1.16517546e-03)
( 1.48000000e+02,  1.16517534e-03)
( 1.49000000e+02,  1.16517521e-03)
( 1.50000000e+02,  1.16517508e-03)
( 1.51000000e+02,  1.16517496e-03)
( 1.52000000e+02,  1.16517483e-03)
( 1.53000000e+02,  1.16517470e-03)
( 1.54000000e+02,  1.16517457e-03)
( 1.55000000e+02,  1.16517445e-03)
( 1.56000000e+02,  1.16517432e-03)
( 1.57000000e+02,  1.16517419e-03)
( 1.58000000e+02,  1.16517407e-03)
( 1.59000000e+02,  1.16517394e-03)
( 1.60000000e+02,  1.16517381e-03)
( 1.61000000e+02,  1.16517369e-03)
( 1.62000000e+02,  1.16517356e-03)
( 1.63000000e+02,  1.16517343e-03)
( 1.64000000e+02,  1.16517330e-03)
( 1.65000000e+02,  1.16517318e-03)
( 1.66000000e+02,  1.16517305e-03)
( 1.67000000e+02,  1.16517292e-03)
( 1.68000000e+02,  1.16517280e-03)
( 1.69000000e+02,  1.16517267e-03)
( 1.70000000e+02,  1.16517254e-03)
( 1.71000000e+02,  1.16517242e-03)
( 1.72000000e+02,  1.16517229e-03)
( 1.73000000e+02,  1.16517216e-03)
( 1.74000000e+02,  1.16517203e-03)
( 1.75000000e+02,  1.16517191e-03)
( 1.76000000e+02,  1.16517178e-03)
( 1.77000000e+02,  1.16517165e-03)
( 1.78000000e+02,  1.16517153e-03)
( 1.79000000e+02,  1.16517140e-03)
( 1.80000000e+02,  1.16517127e-03)
( 1.81000000e+02,  1.16517115e-03)
( 1.82000000e+02,  1.16517102e-03)
( 1.83000000e+02,  1.16517089e-03)
( 1.84000000e+02,  1.16517076e-03)
( 1.85000000e+02,  1.16517064e-03)
( 1.86000000e+02,  1.16517051e-03)
( 1.87000000e+02,  1.16517038e-03)
( 1.88000000e+02,  1.16517026e-03)
( 1.89000000e+02,  1.16517013e-03)
( 1.90000000e+02,  1.16517000e-03)
( 1.91000000e+02,  1.16516988e-03)
( 1.92000000e+02,  1.16516975e-03)
( 1.93000000e+02,  1.16516962e-03)
( 1.94000000e+02,  1.16516949e-03)
( 1.95000000e+02,  1.16516937e-03)
( 1.96000000e+02,  1.16516924e-03)
( 1.97000000e+02,  1.16516911e-03)
( 1.98000000e+02,  1.16516899e-03)
( 1.99000000e+02,  1.16516886e-03)
( 2.00000000e+02,  1.16516873e-03)
( 2.01000000e+02,  1.16516861e-03)
( 2.02000000e+02,  1.16516848e-03)
( 2.03000000e+02,  1.16516835e-03)
( 2.04000000e+02,  1.16516822e-03)
( 2.05000000e+02,  1.16516810e-03)
( 2.06000000e+02,  1.16516797e-03)
( 2.07000000e+02,  1.16516784e-03)
( 2.08000000e+02,  1.16516772e-03)
( 2.09000000e+02,  1.16516759e-03)
( 2.10000000e+02,  1.16516746e-03)
( 2.11000000e+02,  1.16516734e-03)
( 2.12000000e+02,  1.16516721e-03)
( 2.13000000e+02,  1.16516708e-03)
( 2.14000000e+02,  1.16516695e-03)
( 2.15000000e+02,  1.16516683e-03)
( 2.16000000e+02,  1.16516670e-03)
( 2.17000000e+02,  1.16516657e-03)
( 2.18000000e+02,  1.16516645e-03)
( 2.19000000e+02,  1.16516632e-03)
( 2.20000000e+02,  1.16516619e-03)
( 2.21000000e+02,  1.16516607e-03)
( 2.22000000e+02,  1.16516594e-03)
( 2.23000000e+02,  1.16516581e-03)
( 2.24000000e+02,  1.16516568e-03)
( 2.25000000e+02,  1.16516556e-03)
( 2.26000000e+02,  1.16516543e-03)
( 2.27000000e+02,  1.16516530e-03)
( 2.28000000e+02,  1.16516518e-03)
( 2.29000000e+02,  1.16516505e-03)
( 2.30000000e+02,  1.16516492e-03)
( 2.31000000e+02,  1.16516480e-03)
( 2.32000000e+02,  1.16516467e-03)
( 2.33000000e+02,  1.16516454e-03)
( 2.34000000e+02,  1.16516442e-03)
( 2.35000000e+02,  1.16516429e-03)
( 2.36000000e+02,  1.16516416e-03)
( 2.37000000e+02,  1.16516403e-03)
( 2.38000000e+02,  1.16516391e-03)
( 2.39000000e+02,  1.16516378e-03)
( 2.40000000e+02,  1.16516365e-03)
( 2.41000000e+02,  1.16516353e-03)
( 2.42000000e+02,  1.16516340e-03)
( 2.43000000e+02,  1.16516327e-03)
( 2.44000000e+02,  1.16516315e-03)
( 2.45000000e+02,  1.16516302e-03)
( 2.46000000e+02,  1.16516289e-03)
( 2.47000000e+02,  1.16516276e-03)
( 2.48000000e+02,  1.16516264e-03)
( 2.49000000e+02,  1.16516251e-03)};\label{line:R1err}

\nextgroupplot[width=0.33\textwidth, xtick={0,10,20}, xlabel={Iteration ($k$)}, xmax=25, xmin=-2, ymode=log]
\addplot [black, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  5.00000000e-01)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  1.00000000e+00)
( 7.00000000e+00,  1.25000000e-01)
( 8.00000000e+00,  5.00000000e-01)
( 9.00000000e+00,  2.50000000e-01)
( 1.00000000e+01,  2.50000000e-01)
( 1.10000000e+01,  1.00000000e+00)
( 1.20000000e+01,  1.00000000e+00)
( 1.30000000e+01,  1.00000000e+00)
( 1.40000000e+01,  1.00000000e+00)
( 1.50000000e+01,  1.00000000e+00)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  1.00000000e+00)
( 3.10000000e+01,  1.00000000e+00)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  1.00000000e+00)
( 3.40000000e+01,  1.00000000e+00)
( 3.50000000e+01,  1.00000000e+00)
( 3.60000000e+01,  1.00000000e+00)
( 3.70000000e+01,  1.00000000e+00)
( 3.80000000e+01,  1.00000000e+00)
( 3.90000000e+01,  1.00000000e+00)
( 4.00000000e+01,  1.00000000e+00)
( 4.10000000e+01,  1.00000000e+00)
( 4.20000000e+01,  1.00000000e+00)
( 4.30000000e+01,  1.00000000e+00)
( 4.40000000e+01,  1.00000000e+00)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  1.00000000e+00)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  1.00000000e+00)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  1.00000000e+00)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  1.00000000e+00)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  1.00000000e+00)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  1.00000000e+00)
( 5.90000000e+01,  1.00000000e+00)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  1.00000000e+00)
( 6.20000000e+01,  1.00000000e+00)
( 6.30000000e+01,  1.00000000e+00)
( 6.40000000e+01,  1.00000000e+00)
( 6.50000000e+01,  1.00000000e+00)
( 6.60000000e+01,  1.00000000e+00)
( 6.70000000e+01,  1.00000000e+00)
( 6.80000000e+01,  1.00000000e+00)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  1.00000000e+00)
( 7.10000000e+01,  1.00000000e+00)
( 7.20000000e+01,  1.00000000e+00)
( 7.30000000e+01,  1.00000000e+00)
( 7.40000000e+01,  1.00000000e+00)
( 7.50000000e+01,  1.00000000e+00)
( 7.60000000e+01,  1.00000000e+00)
( 7.70000000e+01,  1.00000000e+00)
( 7.80000000e+01,  1.00000000e+00)
( 7.90000000e+01,  1.00000000e+00)
( 8.00000000e+01,  1.00000000e+00)
( 8.10000000e+01,  1.00000000e+00)
( 8.20000000e+01,  1.00000000e+00)
( 8.30000000e+01,  1.00000000e+00)
( 8.40000000e+01,  1.00000000e+00)
( 8.50000000e+01,  1.00000000e+00)
( 8.60000000e+01,  1.00000000e+00)
( 8.70000000e+01,  1.00000000e+00)
( 8.80000000e+01,  1.00000000e+00)
( 8.90000000e+01,  1.00000000e+00)
( 9.00000000e+01,  1.00000000e+00)
( 9.10000000e+01,  1.00000000e+00)
( 9.20000000e+01,  1.00000000e+00)
( 9.30000000e+01,  1.00000000e+00)
( 9.40000000e+01,  1.00000000e+00)
( 9.50000000e+01,  1.00000000e+00)
( 9.60000000e+01,  1.00000000e+00)
( 9.70000000e+01,  1.00000000e+00)
( 9.80000000e+01,  1.00000000e+00)
( 9.90000000e+01,  1.00000000e+00)
( 1.00000000e+02,  1.00000000e+00)
( 1.01000000e+02,  1.00000000e+00)
( 1.02000000e+02,  1.00000000e+00)
( 1.03000000e+02,  1.00000000e+00)
( 1.04000000e+02,  1.00000000e+00)
( 1.05000000e+02,  1.00000000e+00)
( 1.06000000e+02,  1.00000000e+00)
( 1.07000000e+02,  1.00000000e+00)
( 1.08000000e+02,  1.00000000e+00)
( 1.09000000e+02,  1.00000000e+00)
( 1.10000000e+02,  1.00000000e+00)
( 1.11000000e+02,  1.00000000e+00)
( 1.12000000e+02,  1.00000000e+00)
( 1.13000000e+02,  1.00000000e+00)
( 1.14000000e+02,  1.00000000e+00)
( 1.15000000e+02,  1.00000000e+00)
( 1.16000000e+02,  1.00000000e+00)
( 1.17000000e+02,  1.00000000e+00)
( 1.18000000e+02,  1.00000000e+00)
( 1.19000000e+02,  1.00000000e+00)
( 1.20000000e+02,  1.00000000e+00)
( 1.21000000e+02,  1.00000000e+00)
( 1.22000000e+02,  1.00000000e+00)
( 1.23000000e+02,  1.00000000e+00)
( 1.24000000e+02,  1.00000000e+00)
( 1.25000000e+02,  1.00000000e+00)
( 1.26000000e+02,  1.00000000e+00)
( 1.27000000e+02,  1.00000000e+00)
( 1.28000000e+02,  1.00000000e+00)
( 1.29000000e+02,  1.00000000e+00)
( 1.30000000e+02,  1.00000000e+00)
( 1.31000000e+02,  1.00000000e+00)
( 1.32000000e+02,  1.00000000e+00)
( 1.33000000e+02,  1.00000000e+00)
( 1.34000000e+02,  1.00000000e+00)
( 1.35000000e+02,  1.00000000e+00)
( 1.36000000e+02,  1.00000000e+00)
( 1.37000000e+02,  1.00000000e+00)
( 1.38000000e+02,  1.00000000e+00)
( 1.39000000e+02,  1.00000000e+00)
( 1.40000000e+02,  1.00000000e+00)
( 1.41000000e+02,  1.00000000e+00)
( 1.42000000e+02,  1.00000000e+00)
( 1.43000000e+02,  1.00000000e+00)
( 1.44000000e+02,  1.00000000e+00)
( 1.45000000e+02,  1.00000000e+00)
( 1.46000000e+02,  1.00000000e+00)
( 1.47000000e+02,  1.00000000e+00)
( 1.48000000e+02,  1.00000000e+00)
( 1.49000000e+02,  1.00000000e+00)
( 1.50000000e+02,  1.00000000e+00)
( 1.51000000e+02,  1.00000000e+00)
( 1.52000000e+02,  1.00000000e+00)
( 1.53000000e+02,  1.00000000e+00)
( 1.54000000e+02,  1.00000000e+00)
( 1.55000000e+02,  1.00000000e+00)
( 1.56000000e+02,  1.00000000e+00)
( 1.57000000e+02,  1.00000000e+00)
( 1.58000000e+02,  1.00000000e+00)
( 1.59000000e+02,  1.00000000e+00)
( 1.60000000e+02,  1.00000000e+00)
( 1.61000000e+02,  1.00000000e+00)
( 1.62000000e+02,  1.00000000e+00)
( 1.63000000e+02,  1.00000000e+00)
( 1.64000000e+02,  1.00000000e+00)
( 1.65000000e+02,  1.00000000e+00)
( 1.66000000e+02,  1.00000000e+00)
( 1.67000000e+02,  1.00000000e+00)
( 1.68000000e+02,  1.00000000e+00)
( 1.69000000e+02,  1.00000000e+00)
( 1.70000000e+02,  1.00000000e+00)
( 1.71000000e+02,  1.00000000e+00)
( 1.72000000e+02,  1.00000000e+00)
( 1.73000000e+02,  1.00000000e+00)
( 1.74000000e+02,  1.00000000e+00)
( 1.75000000e+02,  1.00000000e+00)
( 1.76000000e+02,  1.00000000e+00)
( 1.77000000e+02,  1.00000000e+00)
( 1.78000000e+02,  1.00000000e+00)
( 1.79000000e+02,  1.00000000e+00)
( 1.80000000e+02,  1.00000000e+00)
( 1.81000000e+02,  1.00000000e+00)
( 1.82000000e+02,  1.00000000e+00)
( 1.83000000e+02,  1.00000000e+00)
( 1.84000000e+02,  1.00000000e+00)
( 1.85000000e+02,  1.00000000e+00)
( 1.86000000e+02,  1.00000000e+00)
( 1.87000000e+02,  1.00000000e+00)
( 1.88000000e+02,  1.00000000e+00)
( 1.89000000e+02,  1.00000000e+00)
( 1.90000000e+02,  1.00000000e+00)
( 1.91000000e+02,  1.00000000e+00)
( 1.92000000e+02,  1.00000000e+00)
( 1.93000000e+02,  1.00000000e+00)
( 1.94000000e+02,  1.00000000e+00)
( 1.95000000e+02,  1.00000000e+00)
( 1.96000000e+02,  1.00000000e+00)
( 1.97000000e+02,  1.00000000e+00)
( 1.98000000e+02,  1.00000000e+00)
( 1.99000000e+02,  1.00000000e+00)
( 2.00000000e+02,  1.00000000e+00)
( 2.01000000e+02,  1.00000000e+00)
( 2.02000000e+02,  1.00000000e+00)
( 2.03000000e+02,  1.00000000e+00)
( 2.04000000e+02,  1.00000000e+00)
( 2.05000000e+02,  1.00000000e+00)
( 2.06000000e+02,  1.00000000e+00)
( 2.07000000e+02,  1.00000000e+00)
( 2.08000000e+02,  1.00000000e+00)
( 2.09000000e+02,  1.00000000e+00)
( 2.10000000e+02,  1.00000000e+00)
( 2.11000000e+02,  1.00000000e+00)
( 2.12000000e+02,  1.00000000e+00)
( 2.13000000e+02,  1.00000000e+00)
( 2.14000000e+02,  1.00000000e+00)
( 2.15000000e+02,  1.00000000e+00)
( 2.16000000e+02,  1.00000000e+00)
( 2.17000000e+02,  1.00000000e+00)
( 2.18000000e+02,  1.00000000e+00)
( 2.19000000e+02,  1.00000000e+00)
( 2.20000000e+02,  1.00000000e+00)
( 2.21000000e+02,  1.00000000e+00)
( 2.22000000e+02,  1.00000000e+00)
( 2.23000000e+02,  1.00000000e+00)
( 2.24000000e+02,  1.00000000e+00)
( 2.25000000e+02,  1.00000000e+00)
( 2.26000000e+02,  1.00000000e+00)
( 2.27000000e+02,  1.00000000e+00)
( 2.28000000e+02,  1.00000000e+00)
( 2.29000000e+02,  1.00000000e+00)
( 2.30000000e+02,  1.00000000e+00)
( 2.31000000e+02,  1.00000000e+00)
( 2.32000000e+02,  1.00000000e+00)
( 2.33000000e+02,  1.00000000e+00)
( 2.34000000e+02,  1.00000000e+00)
( 2.35000000e+02,  1.00000000e+00)
( 2.36000000e+02,  1.00000000e+00)
( 2.37000000e+02,  1.00000000e+00)
( 2.38000000e+02,  1.00000000e+00)
( 2.39000000e+02,  1.00000000e+00)
( 2.40000000e+02,  1.00000000e+00)
( 2.41000000e+02,  1.00000000e+00)
( 2.42000000e+02,  1.00000000e+00)
( 2.43000000e+02,  1.00000000e+00)
( 2.44000000e+02,  1.00000000e+00)
( 2.45000000e+02,  1.00000000e+00)
( 2.46000000e+02,  1.00000000e+00)
( 2.47000000e+02,  1.00000000e+00)
( 2.48000000e+02,  1.00000000e+00)
( 2.49000000e+02,  1.00000000e+00)};\label{line:alpha}

\addplot [blue, dashed]
coordinates {
( 0.00000000e+00,  1.00000000e+01)
( 1.00000000e+00,  1.00000000e+01)
( 2.00000000e+00,  1.00000000e+01)
( 3.00000000e+00,  1.00000000e+01)
( 4.00000000e+00,  5.00000000e+00)
( 5.00000000e+00,  2.50000000e+00)
( 6.00000000e+00,  1.25000000e+00)
( 7.00000000e+00,  6.25000000e-01)
( 8.00000000e+00,  3.12500000e-01)
( 9.00000000e+00,  1.56250000e-01)
( 1.00000000e+01,  7.81250000e-02)
( 1.10000000e+01,  3.90625000e-02)
( 1.20000000e+01,  1.95312500e-02)
( 1.30000000e+01,  1.00000000e-02)
( 1.40000000e+01,  1.00000000e-02)
( 1.50000000e+01,  1.00000000e-02)
( 1.60000000e+01,  1.00000000e-02)
( 1.70000000e+01,  1.00000000e-02)
( 1.80000000e+01,  1.00000000e-02)
( 1.90000000e+01,  1.00000000e-02)
( 2.00000000e+01,  1.00000000e-02)
( 2.10000000e+01,  1.00000000e-02)
( 2.20000000e+01,  1.00000000e-02)
( 2.30000000e+01,  1.00000000e-02)
( 2.40000000e+01,  1.00000000e-02)
( 2.50000000e+01,  1.00000000e-02)
( 2.60000000e+01,  1.00000000e-02)
( 2.70000000e+01,  1.00000000e-02)
( 2.80000000e+01,  1.00000000e-02)
( 2.90000000e+01,  1.00000000e-02)
( 3.00000000e+01,  1.00000000e-02)
( 3.10000000e+01,  1.00000000e-02)
( 3.20000000e+01,  1.00000000e-02)
( 3.30000000e+01,  1.00000000e-02)
( 3.40000000e+01,  1.00000000e-02)
( 3.50000000e+01,  1.00000000e-02)
( 3.60000000e+01,  1.00000000e-02)
( 3.70000000e+01,  1.00000000e-02)
( 3.80000000e+01,  1.00000000e-02)
( 3.90000000e+01,  1.00000000e-02)
( 4.00000000e+01,  1.00000000e-02)
( 4.10000000e+01,  1.00000000e-02)
( 4.20000000e+01,  1.00000000e-02)
( 4.30000000e+01,  1.00000000e-02)
( 4.40000000e+01,  1.00000000e-02)
( 4.50000000e+01,  1.00000000e-02)
( 4.60000000e+01,  1.00000000e-02)
( 4.70000000e+01,  1.00000000e-02)
( 4.80000000e+01,  1.00000000e-02)
( 4.90000000e+01,  1.00000000e-02)
( 5.00000000e+01,  1.00000000e-02)
( 5.10000000e+01,  1.00000000e-02)
( 5.20000000e+01,  1.00000000e-02)
( 5.30000000e+01,  1.00000000e-02)
( 5.40000000e+01,  1.00000000e-02)
( 5.50000000e+01,  1.00000000e-02)
( 5.60000000e+01,  1.00000000e-02)
( 5.70000000e+01,  1.00000000e-02)
( 5.80000000e+01,  1.00000000e-02)
( 5.90000000e+01,  1.00000000e-02)
( 6.00000000e+01,  1.00000000e-02)
( 6.10000000e+01,  1.00000000e-02)
( 6.20000000e+01,  1.00000000e-02)
( 6.30000000e+01,  1.00000000e-02)
( 6.40000000e+01,  1.00000000e-02)
( 6.50000000e+01,  1.00000000e-02)
( 6.60000000e+01,  1.00000000e-02)
( 6.70000000e+01,  1.00000000e-02)
( 6.80000000e+01,  1.00000000e-02)
( 6.90000000e+01,  1.00000000e-02)
( 7.00000000e+01,  1.00000000e-02)
( 7.10000000e+01,  1.00000000e-02)
( 7.20000000e+01,  1.00000000e-02)
( 7.30000000e+01,  1.00000000e-02)
( 7.40000000e+01,  1.00000000e-02)
( 7.50000000e+01,  1.00000000e-02)
( 7.60000000e+01,  1.00000000e-02)
( 7.70000000e+01,  1.00000000e-02)
( 7.80000000e+01,  1.00000000e-02)
( 7.90000000e+01,  1.00000000e-02)
( 8.00000000e+01,  1.00000000e-02)
( 8.10000000e+01,  1.00000000e-02)
( 8.20000000e+01,  1.00000000e-02)
( 8.30000000e+01,  1.00000000e-02)
( 8.40000000e+01,  1.00000000e-02)
( 8.50000000e+01,  1.00000000e-02)
( 8.60000000e+01,  1.00000000e-02)
( 8.70000000e+01,  1.00000000e-02)
( 8.80000000e+01,  1.00000000e-02)
( 8.90000000e+01,  1.00000000e-02)
( 9.00000000e+01,  1.00000000e-02)
( 9.10000000e+01,  1.00000000e-02)
( 9.20000000e+01,  1.00000000e-02)
( 9.30000000e+01,  1.00000000e-02)
( 9.40000000e+01,  1.00000000e-02)
( 9.50000000e+01,  1.00000000e-02)
( 9.60000000e+01,  1.00000000e-02)
( 9.70000000e+01,  1.00000000e-02)
( 9.80000000e+01,  1.00000000e-02)
( 9.90000000e+01,  1.00000000e-02)
( 1.00000000e+02,  1.00000000e-02)
( 1.01000000e+02,  1.00000000e-02)
( 1.02000000e+02,  1.00000000e-02)
( 1.03000000e+02,  1.00000000e-02)
( 1.04000000e+02,  1.00000000e-02)
( 1.05000000e+02,  1.00000000e-02)
( 1.06000000e+02,  1.00000000e-02)
( 1.07000000e+02,  1.00000000e-02)
( 1.08000000e+02,  1.00000000e-02)
( 1.09000000e+02,  1.00000000e-02)
( 1.10000000e+02,  1.00000000e-02)
( 1.11000000e+02,  1.00000000e-02)
( 1.12000000e+02,  1.00000000e-02)
( 1.13000000e+02,  1.00000000e-02)
( 1.14000000e+02,  1.00000000e-02)
( 1.15000000e+02,  1.00000000e-02)
( 1.16000000e+02,  1.00000000e-02)
( 1.17000000e+02,  1.00000000e-02)
( 1.18000000e+02,  1.00000000e-02)
( 1.19000000e+02,  1.00000000e-02)
( 1.20000000e+02,  1.00000000e-02)
( 1.21000000e+02,  1.00000000e-02)
( 1.22000000e+02,  1.00000000e-02)
( 1.23000000e+02,  1.00000000e-02)
( 1.24000000e+02,  1.00000000e-02)
( 1.25000000e+02,  1.00000000e-02)
( 1.26000000e+02,  1.00000000e-02)
( 1.27000000e+02,  1.00000000e-02)
( 1.28000000e+02,  1.00000000e-02)
( 1.29000000e+02,  1.00000000e-02)
( 1.30000000e+02,  1.00000000e-02)
( 1.31000000e+02,  1.00000000e-02)
( 1.32000000e+02,  1.00000000e-02)
( 1.33000000e+02,  1.00000000e-02)
( 1.34000000e+02,  1.00000000e-02)
( 1.35000000e+02,  1.00000000e-02)
( 1.36000000e+02,  1.00000000e-02)
( 1.37000000e+02,  1.00000000e-02)
( 1.38000000e+02,  1.00000000e-02)
( 1.39000000e+02,  1.00000000e-02)
( 1.40000000e+02,  1.00000000e-02)
( 1.41000000e+02,  1.00000000e-02)
( 1.42000000e+02,  1.00000000e-02)
( 1.43000000e+02,  1.00000000e-02)
( 1.44000000e+02,  1.00000000e-02)
( 1.45000000e+02,  1.00000000e-02)
( 1.46000000e+02,  1.00000000e-02)
( 1.47000000e+02,  1.00000000e-02)
( 1.48000000e+02,  1.00000000e-02)
( 1.49000000e+02,  1.00000000e-02)
( 1.50000000e+02,  1.00000000e-02)
( 1.51000000e+02,  1.00000000e-02)
( 1.52000000e+02,  1.00000000e-02)
( 1.53000000e+02,  1.00000000e-02)
( 1.54000000e+02,  1.00000000e-02)
( 1.55000000e+02,  1.00000000e-02)
( 1.56000000e+02,  1.00000000e-02)
( 1.57000000e+02,  1.00000000e-02)
( 1.58000000e+02,  1.00000000e-02)
( 1.59000000e+02,  1.00000000e-02)
( 1.60000000e+02,  1.00000000e-02)
( 1.61000000e+02,  1.00000000e-02)
( 1.62000000e+02,  1.00000000e-02)
( 1.63000000e+02,  1.00000000e-02)
( 1.64000000e+02,  1.00000000e-02)
( 1.65000000e+02,  1.00000000e-02)
( 1.66000000e+02,  1.00000000e-02)
( 1.67000000e+02,  1.00000000e-02)
( 1.68000000e+02,  1.00000000e-02)
( 1.69000000e+02,  1.00000000e-02)
( 1.70000000e+02,  1.00000000e-02)
( 1.71000000e+02,  1.00000000e-02)
( 1.72000000e+02,  1.00000000e-02)
( 1.73000000e+02,  1.00000000e-02)
( 1.74000000e+02,  1.00000000e-02)
( 1.75000000e+02,  1.00000000e-02)
( 1.76000000e+02,  1.00000000e-02)
( 1.77000000e+02,  1.00000000e-02)
( 1.78000000e+02,  1.00000000e-02)
( 1.79000000e+02,  1.00000000e-02)
( 1.80000000e+02,  1.00000000e-02)
( 1.81000000e+02,  1.00000000e-02)
( 1.82000000e+02,  1.00000000e-02)
( 1.83000000e+02,  1.00000000e-02)
( 1.84000000e+02,  1.00000000e-02)
( 1.85000000e+02,  1.00000000e-02)
( 1.86000000e+02,  1.00000000e-02)
( 1.87000000e+02,  1.00000000e-02)
( 1.88000000e+02,  1.00000000e-02)
( 1.89000000e+02,  1.00000000e-02)
( 1.90000000e+02,  1.00000000e-02)
( 1.91000000e+02,  1.00000000e-02)
( 1.92000000e+02,  1.00000000e-02)
( 1.93000000e+02,  1.00000000e-02)
( 1.94000000e+02,  1.00000000e-02)
( 1.95000000e+02,  1.00000000e-02)
( 1.96000000e+02,  1.00000000e-02)
( 1.97000000e+02,  1.00000000e-02)
( 1.98000000e+02,  1.00000000e-02)
( 1.99000000e+02,  1.00000000e-02)
( 2.00000000e+02,  1.00000000e-02)
( 2.01000000e+02,  1.00000000e-02)
( 2.02000000e+02,  1.00000000e-02)
( 2.03000000e+02,  1.00000000e-02)
( 2.04000000e+02,  1.00000000e-02)
( 2.05000000e+02,  1.00000000e-02)
( 2.06000000e+02,  1.00000000e-02)
( 2.07000000e+02,  1.00000000e-02)
( 2.08000000e+02,  1.00000000e-02)
( 2.09000000e+02,  1.00000000e-02)
( 2.10000000e+02,  1.00000000e-02)
( 2.11000000e+02,  1.00000000e-02)
( 2.12000000e+02,  1.00000000e-02)
( 2.13000000e+02,  1.00000000e-02)
( 2.14000000e+02,  1.00000000e-02)
( 2.15000000e+02,  1.00000000e-02)
( 2.16000000e+02,  1.00000000e-02)
( 2.17000000e+02,  1.00000000e-02)
( 2.18000000e+02,  1.00000000e-02)
( 2.19000000e+02,  1.00000000e-02)
( 2.20000000e+02,  1.00000000e-02)
( 2.21000000e+02,  1.00000000e-02)
( 2.22000000e+02,  1.00000000e-02)
( 2.23000000e+02,  1.00000000e-02)
( 2.24000000e+02,  1.00000000e-02)
( 2.25000000e+02,  1.00000000e-02)
( 2.26000000e+02,  1.00000000e-02)
( 2.27000000e+02,  1.00000000e-02)
( 2.28000000e+02,  1.00000000e-02)
( 2.29000000e+02,  1.00000000e-02)
( 2.30000000e+02,  1.00000000e-02)
( 2.31000000e+02,  1.00000000e-02)
( 2.32000000e+02,  1.00000000e-02)
( 2.33000000e+02,  1.00000000e-02)
( 2.34000000e+02,  1.00000000e-02)
( 2.35000000e+02,  1.00000000e-02)
( 2.36000000e+02,  1.00000000e-02)
( 2.37000000e+02,  1.00000000e-02)
( 2.38000000e+02,  1.00000000e-02)
( 2.39000000e+02,  1.00000000e-02)
( 2.40000000e+02,  1.00000000e-02)
( 2.41000000e+02,  1.00000000e-02)
( 2.42000000e+02,  1.00000000e-02)
( 2.43000000e+02,  1.00000000e-02)
( 2.44000000e+02,  1.00000000e-02)
( 2.45000000e+02,  1.00000000e-02)
( 2.46000000e+02,  1.00000000e-02)
( 2.47000000e+02,  1.00000000e-02)
( 2.48000000e+02,  1.00000000e-02)
( 2.49000000e+02,  1.00000000e-02)};\label{line:lam}

\end{groupplot}\end{tikzpicture}

==> _py/eulernozii1_parab0_soln.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.6\textwidth,
xlabel={$x$},
ymax=1,
xmax=10,
ylabel={$\rho(x)$},
xmin=0,
ymin=0,
height=0.4\textwidth]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 2.60614792e-03,  9.99971783e-01)
( 5.21229584e-03,  9.99943519e-01)
( 7.81844377e-03,  9.99915209e-01)
( 1.04245917e-02,  9.99886851e-01)
( 1.30307396e-02,  9.99858446e-01)
( 1.56368875e-02,  9.99829993e-01)
( 1.75914985e-02,  9.99808623e-01)
( 2.01976464e-02,  9.99780087e-01)
( 2.28037943e-02,  9.99751504e-01)
( 2.54099422e-02,  9.99722874e-01)
( 2.80160902e-02,  9.99694196e-01)
( 3.06222381e-02,  9.99665470e-01)
( 3.25768490e-02,  9.99643894e-01)
( 3.51829969e-02,  9.99615084e-01)
( 3.77891449e-02,  9.99586226e-01)
( 4.03952928e-02,  9.99557320e-01)
( 4.30014407e-02,  9.99528365e-01)
( 4.56075886e-02,  9.99499363e-01)
( 4.75621996e-02,  9.99477579e-01)
( 5.01683475e-02,  9.99448492e-01)
( 5.27744954e-02,  9.99419356e-01)
( 5.53806433e-02,  9.99390172e-01)
( 5.79867913e-02,  9.99360939e-01)
( 6.05929392e-02,  9.99331657e-01)
( 6.25475501e-02,  9.99309663e-01)
( 6.51536981e-02,  9.99280296e-01)
( 6.77598460e-02,  9.99250879e-01)
( 7.03659939e-02,  9.99221413e-01)
( 7.29721418e-02,  9.99191898e-01)
( 7.55782897e-02,  9.99162334e-01)
( 7.81844377e-02,  9.99132720e-01)
( 8.01390486e-02,  9.99110477e-01)
( 8.27451965e-02,  9.99080777e-01)
( 8.53513444e-02,  9.99051027e-01)
( 8.79574924e-02,  9.99021227e-01)
( 9.05636403e-02,  9.98991378e-01)
( 9.31697882e-02,  9.98961478e-01)
( 9.51243992e-02,  9.98939020e-01)
( 9.77305471e-02,  9.98909033e-01)
( 1.00336695e-01,  9.98878996e-01)
( 1.02942843e-01,  9.98848908e-01)
( 1.05548991e-01,  9.98818770e-01)
( 1.08155139e-01,  9.98788582e-01)
( 1.10109750e-01,  9.98765908e-01)
( 1.12715898e-01,  9.98735631e-01)
( 1.15322046e-01,  9.98705303e-01)
( 1.17928193e-01,  9.98674925e-01)
( 1.20534341e-01,  9.98644495e-01)
( 1.23140489e-01,  9.98614015e-01)
( 1.25095100e-01,  9.98591121e-01)
( 1.27701248e-01,  9.98560551e-01)
( 1.30307396e-01,  9.98529930e-01)
( 1.32913544e-01,  9.98499258e-01)
( 1.35519692e-01,  9.98468534e-01)
( 1.38125840e-01,  9.98437759e-01)
( 1.40731988e-01,  9.98406932e-01)
( 1.42686599e-01,  9.98383778e-01)
( 1.45292747e-01,  9.98352860e-01)
( 1.47898895e-01,  9.98321891e-01)
( 1.50505042e-01,  9.98290870e-01)
( 1.53111190e-01,  9.98259796e-01)
( 1.55717338e-01,  9.98228671e-01)
( 1.57671949e-01,  9.98205292e-01)
( 1.60278097e-01,  9.98174075e-01)
( 1.62884245e-01,  9.98142806e-01)
( 1.65490393e-01,  9.98111484e-01)
( 1.68096541e-01,  9.98080109e-01)
( 1.70702689e-01,  9.98048682e-01)
( 1.72657300e-01,  9.98025077e-01)
( 1.75263448e-01,  9.97993557e-01)
( 1.77869596e-01,  9.97961984e-01)
( 1.80475744e-01,  9.97930358e-01)
( 1.83081892e-01,  9.97898679e-01)
( 1.85688039e-01,  9.97866947e-01)
( 1.87642650e-01,  9.97843112e-01)
( 1.90248798e-01,  9.97811287e-01)
( 1.92854946e-01,  9.97779407e-01)
( 1.95461094e-01,  9.97747474e-01)
( 1.98067242e-01,  9.97715488e-01)
( 2.00673390e-01,  9.97683447e-01)
( 2.03279538e-01,  9.97651353e-01)
( 2.05234149e-01,  9.97627246e-01)
( 2.07840297e-01,  9.97595057e-01)
( 2.10446445e-01,  9.97562814e-01)
( 2.13052593e-01,  9.97530517e-01)
( 2.15658741e-01,  9.97498165e-01)
( 2.18264888e-01,  9.97465758e-01)
( 2.20219499e-01,  9.97441417e-01)
( 2.22825647e-01,  9.97408915e-01)
( 2.25431795e-01,  9.97376359e-01)
( 2.28037943e-01,  9.97343747e-01)
( 2.30644091e-01,  9.97311080e-01)
( 2.33250239e-01,  9.97278358e-01)
( 2.35204850e-01,  9.97253781e-01)
( 2.37810998e-01,  9.97220962e-01)
( 2.40417146e-01,  9.97188089e-01)
( 2.43023294e-01,  9.97155159e-01)
( 2.45629442e-01,  9.97122175e-01)
( 2.48235590e-01,  9.97089134e-01)
( 2.50190201e-01,  9.97064317e-01)
( 2.52796348e-01,  9.97031179e-01)
( 2.55402496e-01,  9.96997985e-01)
( 2.58008644e-01,  9.96964735e-01)
( 2.60614792e-01,  9.96931429e-01)
( 2.63220940e-01,  9.96898067e-01)
( 2.65827088e-01,  9.96864648e-01)
( 2.67781699e-01,  9.96839547e-01)
( 2.70387847e-01,  9.96806029e-01)
( 2.72993995e-01,  9.96772455e-01)
( 2.75600143e-01,  9.96738824e-01)
( 2.78206291e-01,  9.96705136e-01)
( 2.80812439e-01,  9.96671391e-01)
( 2.82767050e-01,  9.96646045e-01)
( 2.85373197e-01,  9.96612200e-01)
( 2.87979345e-01,  9.96578298e-01)
( 2.90585493e-01,  9.96544339e-01)
( 2.93191641e-01,  9.96510323e-01)
( 2.95797789e-01,  9.96476248e-01)
( 2.97752400e-01,  9.96450655e-01)
( 3.00358548e-01,  9.96416480e-01)
( 3.02964696e-01,  9.96382247e-01)
( 3.05570844e-01,  9.96347956e-01)
( 3.08176992e-01,  9.96313607e-01)
( 3.10783140e-01,  9.96279199e-01)
( 3.12737751e-01,  9.96253356e-01)
( 3.15343899e-01,  9.96218846e-01)
( 3.17950046e-01,  9.96184279e-01)
( 3.20556194e-01,  9.96149653e-01)
( 3.23162342e-01,  9.96114968e-01)
( 3.25768490e-01,  9.96080224e-01)
( 3.28374638e-01,  9.96045422e-01)
( 3.30329249e-01,  9.96019281e-01)
( 3.32935397e-01,  9.95984375e-01)
( 3.35541545e-01,  9.95949410e-01)
( 3.38147693e-01,  9.95914386e-01)
( 3.40753841e-01,  9.95879302e-01)
( 3.43359989e-01,  9.95844159e-01)
( 3.45314600e-01,  9.95817763e-01)
( 3.47920748e-01,  9.95782515e-01)
( 3.50526896e-01,  9.95747208e-01)
( 3.53133043e-01,  9.95711840e-01)
( 3.55739191e-01,  9.95676413e-01)
( 3.58345339e-01,  9.95640926e-01)
( 3.60299950e-01,  9.95614271e-01)
( 3.62906098e-01,  9.95578678e-01)
( 3.65512246e-01,  9.95543024e-01)
( 3.68118394e-01,  9.95507311e-01)
( 3.70724542e-01,  9.95471536e-01)
( 3.73330690e-01,  9.95435701e-01)
( 3.75285301e-01,  9.95408784e-01)
( 3.77891449e-01,  9.95372842e-01)
( 3.80497597e-01,  9.95336839e-01)
( 3.83103745e-01,  9.95300775e-01)
( 3.85709892e-01,  9.95264650e-01)
( 3.88316040e-01,  9.95228463e-01)
( 3.90922188e-01,  9.95192215e-01)
( 3.92876799e-01,  9.95164988e-01)
( 3.95482947e-01,  9.95128632e-01)
( 3.98089095e-01,  9.95092213e-01)
( 4.00695243e-01,  9.95055733e-01)
( 4.03301391e-01,  9.95019191e-01)
( 4.05907539e-01,  9.94982587e-01)
( 4.07862150e-01,  9.94955093e-01)
( 4.10468298e-01,  9.94918379e-01)
( 4.13074446e-01,  9.94881604e-01)
( 4.15680594e-01,  9.94844765e-01)
( 4.18286741e-01,  9.94807864e-01)
( 4.20892889e-01,  9.94770900e-01)
( 4.22847500e-01,  9.94743136e-01)
( 4.25453648e-01,  9.94706061e-01)
( 4.28059796e-01,  9.94668924e-01)
( 4.30665944e-01,  9.94631723e-01)
( 4.33272092e-01,  9.94594459e-01)
( 4.35878240e-01,  9.94557132e-01)
( 4.37832851e-01,  9.94529094e-01)
( 4.40438999e-01,  9.94491656e-01)
( 4.43045147e-01,  9.94454153e-01)
( 4.45651295e-01,  9.94416586e-01)
( 4.48257443e-01,  9.94378956e-01)
( 4.50863591e-01,  9.94341261e-01)
( 4.53469738e-01,  9.94303501e-01)
( 4.55424349e-01,  9.94275140e-01)
( 4.58030497e-01,  9.94237268e-01)
( 4.60636645e-01,  9.94199331e-01)
( 4.63242793e-01,  9.94161330e-01)
( 4.65848941e-01,  9.94123264e-01)
( 4.68455089e-01,  9.94085133e-01)
( 4.70409700e-01,  9.94056492e-01)
( 4.73015848e-01,  9.94018247e-01)
( 4.75621996e-01,  9.93979937e-01)
( 4.78228144e-01,  9.93941561e-01)
( 4.80834292e-01,  9.93903120e-01)
( 4.83440440e-01,  9.93864613e-01)
( 4.85395050e-01,  9.93835689e-01)
( 4.88001198e-01,  9.93797067e-01)
( 4.90607346e-01,  9.93758379e-01)
( 4.93213494e-01,  9.93719625e-01)
( 4.95819642e-01,  9.93680805e-01)
( 4.98425790e-01,  9.93641918e-01)
( 5.00380401e-01,  9.93612709e-01)
( 5.02986549e-01,  9.93573706e-01)
( 5.05592697e-01,  9.93534636e-01)
( 5.08198845e-01,  9.93495500e-01)
( 5.10804993e-01,  9.93456296e-01)
( 5.13411141e-01,  9.93417025e-01)
( 5.16017289e-01,  9.93377688e-01)
( 5.17971900e-01,  9.93348140e-01)
( 5.20578047e-01,  9.93308685e-01)
( 5.23184195e-01,  9.93269161e-01)
( 5.25790343e-01,  9.93229571e-01)
( 5.28396491e-01,  9.93189912e-01)
( 5.31002639e-01,  9.93150186e-01)
( 5.32957250e-01,  9.93120346e-01)
( 5.35563398e-01,  9.93080501e-01)
( 5.38169546e-01,  9.93040587e-01)
( 5.40775694e-01,  9.93000605e-01)
( 5.43381842e-01,  9.92960555e-01)
( 5.45987990e-01,  9.92920435e-01)
( 5.47942601e-01,  9.92890301e-01)
( 5.50548749e-01,  9.92850061e-01)
( 5.53154896e-01,  9.92809753e-01)
( 5.55761044e-01,  9.92769376e-01)
( 5.58367192e-01,  9.92728929e-01)
( 5.60973340e-01,  9.92688413e-01)
( 5.62927951e-01,  9.92657980e-01)
( 5.65534099e-01,  9.92617343e-01)
( 5.68140247e-01,  9.92576635e-01)
( 5.70746395e-01,  9.92535858e-01)
( 5.73352543e-01,  9.92495011e-01)
( 5.75958691e-01,  9.92454094e-01)
( 5.78564839e-01,  9.92413107e-01)
( 5.80519450e-01,  9.92382320e-01)
( 5.83125598e-01,  9.92341210e-01)
( 5.85731745e-01,  9.92300029e-01)
( 5.88337893e-01,  9.92258777e-01)
( 5.90944041e-01,  9.92217455e-01)
( 5.93550189e-01,  9.92176061e-01)
( 5.95504800e-01,  9.92144970e-01)
( 5.98110948e-01,  9.92103452e-01)
( 6.00717096e-01,  9.92061863e-01)
( 6.03323244e-01,  9.92020202e-01)
( 6.05929392e-01,  9.91978470e-01)
( 6.08535540e-01,  9.91936667e-01)
( 6.10490151e-01,  9.91905267e-01)
( 6.13096299e-01,  9.91863337e-01)
( 6.15702447e-01,  9.91821336e-01)
( 6.18308595e-01,  9.91779262e-01)
( 6.20914742e-01,  9.91737116e-01)
( 6.23520890e-01,  9.91694898e-01)
( 6.25475501e-01,  9.91663186e-01)
( 6.28081649e-01,  9.91620841e-01)
( 6.30687797e-01,  9.91578422e-01)
( 6.33293945e-01,  9.91535931e-01)
( 6.35900093e-01,  9.91493367e-01)
( 6.38506241e-01,  9.91450729e-01)
( 6.41112389e-01,  9.91408018e-01)
( 6.43067000e-01,  9.91375937e-01)
( 6.45673148e-01,  9.91333098e-01)
( 6.48279296e-01,  9.91290184e-01)
( 6.50885444e-01,  9.91247197e-01)
( 6.53491591e-01,  9.91204136e-01)
( 6.56097739e-01,  9.91161001e-01)
( 6.58052350e-01,  9.91128601e-01)
( 6.60658498e-01,  9.91085336e-01)
( 6.63264646e-01,  9.91041996e-01)
( 6.65870794e-01,  9.90998582e-01)
( 6.68476942e-01,  9.90955093e-01)
( 6.71083090e-01,  9.90911529e-01)
( 6.73037701e-01,  9.90878807e-01)
( 6.75643849e-01,  9.90835112e-01)
( 6.78249997e-01,  9.90791341e-01)
( 6.80856145e-01,  9.90747495e-01)
( 6.83462293e-01,  9.90703573e-01)
( 6.86068440e-01,  9.90659576e-01)
( 6.88023051e-01,  9.90626529e-01)
( 6.90629199e-01,  9.90582399e-01)
( 6.93235347e-01,  9.90538192e-01)
( 6.95841495e-01,  9.90493910e-01)
( 6.98447643e-01,  9.90449552e-01)
( 7.01053791e-01,  9.90405116e-01)
( 7.03659939e-01,  9.90360605e-01)
( 7.05614550e-01,  9.90327171e-01)
( 7.08220698e-01,  9.90282524e-01)
( 7.10826846e-01,  9.90237801e-01)
( 7.13432994e-01,  9.90193001e-01)
( 7.16039142e-01,  9.90148123e-01)
( 7.18645290e-01,  9.90103168e-01)
( 7.20599900e-01,  9.90069401e-01)
( 7.23206048e-01,  9.90024310e-01)
( 7.25812196e-01,  9.89979141e-01)
( 7.28418344e-01,  9.89933895e-01)
( 7.31024492e-01,  9.89888570e-01)
( 7.33630640e-01,  9.89843167e-01)
( 7.35585251e-01,  9.89809063e-01)
( 7.38191399e-01,  9.89763523e-01)
( 7.40797547e-01,  9.89717904e-01)
( 7.43403695e-01,  9.89672206e-01)
( 7.46009843e-01,  9.89626429e-01)
( 7.48615991e-01,  9.89580574e-01)
( 7.50570602e-01,  9.89546130e-01)
( 7.53176749e-01,  9.89500135e-01)
( 7.55782897e-01,  9.89454061e-01)
( 7.58389045e-01,  9.89407908e-01)
( 7.60995193e-01,  9.89361674e-01)
( 7.63601341e-01,  9.89315361e-01)
( 7.66207489e-01,  9.89268968e-01)
( 7.68162100e-01,  9.89234120e-01)
( 7.70768248e-01,  9.89187586e-01)
( 7.73374396e-01,  9.89140972e-01)
( 7.75980544e-01,  9.89094277e-01)
( 7.78586692e-01,  9.89047502e-01)
( 7.81192840e-01,  9.89000645e-01)
( 7.83147451e-01,  9.88965450e-01)
( 7.85753599e-01,  9.88918451e-01)
( 7.88359746e-01,  9.88871371e-01)
( 7.90965894e-01,  9.88824210e-01)
( 7.93572042e-01,  9.88776967e-01)
( 7.96178190e-01,  9.88729643e-01)
( 7.98132801e-01,  9.88694096e-01)
( 8.00738949e-01,  9.88646628e-01)
( 8.03345097e-01,  9.88599078e-01)
( 8.05951245e-01,  9.88551445e-01)
( 8.08557393e-01,  9.88503730e-01)
( 8.11163541e-01,  9.88455933e-01)
( 8.13118152e-01,  9.88420030e-01)
( 8.15724300e-01,  9.88372088e-01)
( 8.18330448e-01,  9.88324062e-01)
( 8.20936595e-01,  9.88275953e-01)
( 8.23542743e-01,  9.88227761e-01)
( 8.26148891e-01,  9.88179486e-01)
( 8.28755039e-01,  9.88131127e-01)
( 8.30709650e-01,  9.88094802e-01)
( 8.33315798e-01,  9.88046297e-01)
( 8.35921946e-01,  9.87997707e-01)
( 8.38528094e-01,  9.87949032e-01)
( 8.41134242e-01,  9.87900274e-01)
( 8.43740390e-01,  9.87851431e-01)
( 8.45695001e-01,  9.87814743e-01)
( 8.48301149e-01,  9.87765752e-01)
( 8.50907297e-01,  9.87716675e-01)
( 8.53513444e-01,  9.87667514e-01)
( 8.56119592e-01,  9.87618267e-01)
( 8.58725740e-01,  9.87568935e-01)
( 8.60680351e-01,  9.87531880e-01)
( 8.63286499e-01,  9.87482398e-01)
( 8.65892647e-01,  9.87432831e-01)
( 8.68498795e-01,  9.87383177e-01)
( 8.71104943e-01,  9.87333437e-01)
( 8.73711091e-01,  9.87283611e-01)
( 8.75665702e-01,  9.87246185e-01)
( 8.78271850e-01,  9.87196207e-01)
( 8.80877998e-01,  9.87146143e-01)
( 8.83484146e-01,  9.87095992e-01)
( 8.86090294e-01,  9.87045753e-01)
( 8.88696441e-01,  9.86995428e-01)
( 8.91302589e-01,  9.86945015e-01)
( 8.93257200e-01,  9.86907148e-01)
( 8.95863348e-01,  9.86856582e-01)
( 8.98469496e-01,  9.86805928e-01)
( 9.01075644e-01,  9.86755186e-01)
( 9.03681792e-01,  9.86704356e-01)
( 9.06287940e-01,  9.86653438e-01)
( 9.08242551e-01,  9.86615191e-01)
( 9.10848699e-01,  9.86564118e-01)
( 9.13454847e-01,  9.86512956e-01)
( 9.16060995e-01,  9.86461705e-01)
( 9.18667143e-01,  9.86410365e-01)
( 9.21273290e-01,  9.86358936e-01)
( 9.23227901e-01,  9.86320305e-01)
( 9.25834049e-01,  9.86268720e-01)
( 9.28440197e-01,  9.86217044e-01)
( 9.31046345e-01,  9.86165279e-01)
( 9.33652493e-01,  9.86113424e-01)
( 9.36258641e-01,  9.86061479e-01)
( 9.38213252e-01,  9.86022461e-01)
( 9.40819400e-01,  9.85970357e-01)
( 9.43425548e-01,  9.85918163e-01)
( 9.46031696e-01,  9.85865878e-01)
( 9.48637844e-01,  9.85813503e-01)
( 9.51243992e-01,  9.85761036e-01)
( 9.53850139e-01,  9.85708478e-01)
( 9.55804750e-01,  9.85668999e-01)
( 9.58410898e-01,  9.85616281e-01)
( 9.61017046e-01,  9.85563471e-01)
( 9.63623194e-01,  9.85510569e-01)
( 9.66229342e-01,  9.85457575e-01)
( 9.68835490e-01,  9.85404489e-01)
( 9.70790101e-01,  9.85364614e-01)
( 9.73396249e-01,  9.85311366e-01)
( 9.76002397e-01,  9.85258025e-01)
( 9.78608545e-01,  9.85204592e-01)
( 9.81214693e-01,  9.85151065e-01)
( 9.83820841e-01,  9.85097446e-01)
( 9.85775452e-01,  9.85057170e-01)
( 9.88381599e-01,  9.85003386e-01)
( 9.90987747e-01,  9.84949510e-01)
( 9.93593895e-01,  9.84895539e-01)
( 9.96200043e-01,  9.84841474e-01)
( 9.98806191e-01,  9.84787316e-01)
( 1.00076080e+00,  9.84746635e-01)
( 1.00336544e+00,  9.84692342e-01)
( 1.00597007e+00,  9.84637955e-01)
( 1.00857471e+00,  9.84583474e-01)
( 1.01117934e+00,  9.84528897e-01)
( 1.01378398e+00,  9.84474225e-01)
( 1.01638861e+00,  9.84419459e-01)
( 1.01834209e+00,  9.84378321e-01)
( 1.02094672e+00,  9.84323387e-01)
( 1.02355136e+00,  9.84268358e-01)
( 1.02615599e+00,  9.84213232e-01)
( 1.02876063e+00,  9.84158011e-01)
( 1.03136526e+00,  9.84102693e-01)
( 1.03331874e+00,  9.84061142e-01)
( 1.03592337e+00,  9.84005656e-01)
( 1.03852801e+00,  9.83950073e-01)
( 1.04113264e+00,  9.83894393e-01)
( 1.04373728e+00,  9.83838616e-01)
( 1.04634191e+00,  9.83782742e-01)
( 1.04829539e+00,  9.83740772e-01)
( 1.05090002e+00,  9.83684727e-01)
( 1.05350466e+00,  9.83628585e-01)
( 1.05610929e+00,  9.83572345e-01)
( 1.05871392e+00,  9.83516006e-01)
( 1.06131856e+00,  9.83459570e-01)
( 1.06327204e+00,  9.83417178e-01)
( 1.06587667e+00,  9.83360569e-01)
( 1.06848130e+00,  9.83303862e-01)
( 1.07108594e+00,  9.83247055e-01)
( 1.07369057e+00,  9.83190150e-01)
( 1.07629521e+00,  9.83133145e-01)
( 1.07889984e+00,  9.83076041e-01)
( 1.08085332e+00,  9.83033147e-01)
( 1.08345795e+00,  9.82975868e-01)
( 1.08606259e+00,  9.82918490e-01)
( 1.08866722e+00,  9.82861011e-01)
( 1.09127186e+00,  9.82803432e-01)
( 1.09387649e+00,  9.82745753e-01)
( 1.09582997e+00,  9.82702427e-01)
( 1.09843460e+00,  9.82644572e-01)
( 1.10103924e+00,  9.82586615e-01)
( 1.10364387e+00,  9.82528557e-01)
( 1.10624851e+00,  9.82470398e-01)
( 1.10885314e+00,  9.82412138e-01)
( 1.11080662e+00,  9.82368375e-01)
( 1.11341125e+00,  9.82309937e-01)
( 1.11601589e+00,  9.82251396e-01)
( 1.11862052e+00,  9.82192753e-01)
( 1.12122516e+00,  9.82134008e-01)
( 1.12382979e+00,  9.82075160e-01)
( 1.12578327e+00,  9.82030957e-01)
( 1.12838790e+00,  9.81971929e-01)
( 1.13099254e+00,  9.81912798e-01)
( 1.13359717e+00,  9.81853564e-01)
( 1.13620181e+00,  9.81794226e-01)
( 1.13880644e+00,  9.81734785e-01)
( 1.14141108e+00,  9.81675240e-01)
( 1.14336455e+00,  9.81630513e-01)
( 1.14596919e+00,  9.81570786e-01)
( 1.14857382e+00,  9.81510955e-01)
( 1.15117846e+00,  9.81451019e-01)
( 1.15378309e+00,  9.81390978e-01)
( 1.15638773e+00,  9.81330832e-01)
( 1.15834120e+00,  9.81285654e-01)
( 1.16094584e+00,  9.81225324e-01)
( 1.16355047e+00,  9.81164889e-01)
( 1.16615511e+00,  9.81104349e-01)
( 1.16875974e+00,  9.81043702e-01)
( 1.17136438e+00,  9.80982950e-01)
( 1.17331785e+00,  9.80937316e-01)
( 1.17592249e+00,  9.80876378e-01)
( 1.17852712e+00,  9.80815333e-01)
( 1.18113176e+00,  9.80754181e-01)
( 1.18373639e+00,  9.80692923e-01)
( 1.18634103e+00,  9.80631557e-01)
( 1.18829450e+00,  9.80585463e-01)
( 1.19089914e+00,  9.80523910e-01)
( 1.19350377e+00,  9.80462249e-01)
( 1.19610841e+00,  9.80400480e-01)
( 1.19871304e+00,  9.80338603e-01)
( 1.20131768e+00,  9.80276618e-01)
( 1.20392231e+00,  9.80214525e-01)
( 1.20587579e+00,  9.80167883e-01)
( 1.20848042e+00,  9.80105600e-01)
( 1.21108506e+00,  9.80043208e-01)
( 1.21368969e+00,  9.79980706e-01)
( 1.21629433e+00,  9.79918095e-01)
( 1.21889896e+00,  9.79855375e-01)
( 1.22085244e+00,  9.79808263e-01)
( 1.22345707e+00,  9.79745350e-01)
( 1.22606171e+00,  9.79682328e-01)
( 1.22866634e+00,  9.79619195e-01)
( 1.23127098e+00,  9.79555952e-01)
( 1.23387561e+00,  9.79492598e-01)
( 1.23582909e+00,  9.79445010e-01)
( 1.23843372e+00,  9.79381462e-01)
( 1.24103836e+00,  9.79317803e-01)
( 1.24364299e+00,  9.79254033e-01)
( 1.24624762e+00,  9.79190151e-01)
( 1.24885226e+00,  9.79126157e-01)
( 1.25080574e+00,  9.79078088e-01)
( 1.25341037e+00,  9.79013898e-01)
( 1.25601501e+00,  9.78949596e-01)
( 1.25861964e+00,  9.78885181e-01)
( 1.26122427e+00,  9.78820654e-01)
( 1.26382891e+00,  9.78756014e-01)
( 1.26643354e+00,  9.78691260e-01)
( 1.26838702e+00,  9.78642621e-01)
( 1.27099165e+00,  9.78577669e-01)
( 1.27359629e+00,  9.78512603e-01)
( 1.27620092e+00,  9.78447423e-01)
( 1.27880556e+00,  9.78382130e-01)
( 1.28141019e+00,  9.78316722e-01)
( 1.28336367e+00,  9.78267591e-01)
( 1.28596830e+00,  9.78201982e-01)
( 1.28857294e+00,  9.78136259e-01)
( 1.29117757e+00,  9.78070421e-01)
( 1.29378221e+00,  9.78004467e-01)
( 1.29638684e+00,  9.77938398e-01)
( 1.29834032e+00,  9.77888770e-01)
( 1.30094495e+00,  9.77822499e-01)
( 1.30354959e+00,  9.77756111e-01)
( 1.30615422e+00,  9.77689607e-01)
( 1.30875886e+00,  9.77622987e-01)
( 1.31136349e+00,  9.77556250e-01)
( 1.31331697e+00,  9.77506120e-01)
( 1.31592160e+00,  9.77439179e-01)
( 1.31852624e+00,  9.77372120e-01)
( 1.32113087e+00,  9.77304944e-01)
( 1.32373551e+00,  9.77237650e-01)
( 1.32634014e+00,  9.77170238e-01)
( 1.32894478e+00,  9.77102708e-01)
( 1.33089825e+00,  9.77051983e-01)
( 1.33350289e+00,  9.76984246e-01)
( 1.33610752e+00,  9.76916390e-01)
( 1.33871216e+00,  9.76848416e-01)
( 1.34131679e+00,  9.76780323e-01)
( 1.34392143e+00,  9.76712110e-01)
( 1.34587490e+00,  9.76660872e-01)
( 1.34847954e+00,  9.76592450e-01)
( 1.35108417e+00,  9.76523908e-01)
( 1.35368881e+00,  9.76455246e-01)
( 1.35629344e+00,  9.76386464e-01)
( 1.35889808e+00,  9.76317561e-01)
( 1.36085155e+00,  9.76265805e-01)
( 1.36345619e+00,  9.76196691e-01)
( 1.36606082e+00,  9.76127456e-01)
( 1.36866546e+00,  9.76058099e-01)
( 1.37127009e+00,  9.75988621e-01)
( 1.37387473e+00,  9.75919022e-01)
( 1.37582820e+00,  9.75866742e-01)
( 1.37843284e+00,  9.75796929e-01)
( 1.38103747e+00,  9.75726993e-01)
( 1.38364211e+00,  9.75656935e-01)
( 1.38624674e+00,  9.75586755e-01)
( 1.38885138e+00,  9.75516451e-01)
( 1.39145601e+00,  9.75446024e-01)
( 1.39340949e+00,  9.75393123e-01)
( 1.39601412e+00,  9.75322480e-01)
( 1.39861876e+00,  9.75251713e-01)
( 1.40122339e+00,  9.75180823e-01)
( 1.40382803e+00,  9.75109808e-01)
( 1.40643266e+00,  9.75038668e-01)
( 1.40838614e+00,  9.74985232e-01)
( 1.41099077e+00,  9.74913874e-01)
( 1.41359541e+00,  9.74842392e-01)
( 1.41620004e+00,  9.74770784e-01)
( 1.41880468e+00,  9.74699050e-01)
( 1.42140931e+00,  9.74627191e-01)
( 1.42336279e+00,  9.74573214e-01)
( 1.42596742e+00,  9.74501135e-01)
( 1.42857206e+00,  9.74428929e-01)
( 1.43117669e+00,  9.74356596e-01)
( 1.43378133e+00,  9.74284137e-01)
( 1.43638596e+00,  9.74211551e-01)
( 1.43833944e+00,  9.74157028e-01)
( 1.44094407e+00,  9.74084219e-01)
( 1.44354871e+00,  9.74011282e-01)
( 1.44615334e+00,  9.73938218e-01)
( 1.44875797e+00,  9.73865026e-01)
( 1.45136261e+00,  9.73791705e-01)
( 1.45396724e+00,  9.73718256e-01)
( 1.45592072e+00,  9.73663085e-01)
( 1.45852536e+00,  9.73589410e-01)
( 1.46112999e+00,  9.73515607e-01)
( 1.46373462e+00,  9.73441674e-01)
( 1.46633926e+00,  9.73367611e-01)
( 1.46894389e+00,  9.73293419e-01)
( 1.47089737e+00,  9.73237690e-01)
( 1.47350200e+00,  9.73163270e-01)
( 1.47610664e+00,  9.73088719e-01)
( 1.47871127e+00,  9.73014038e-01)
( 1.48131591e+00,  9.72939227e-01)
( 1.48392054e+00,  9.72864284e-01)
( 1.48587402e+00,  9.72807990e-01)
( 1.48847865e+00,  9.72732817e-01)
( 1.49108329e+00,  9.72657513e-01)
( 1.49368792e+00,  9.72582076e-01)
( 1.49629256e+00,  9.72506507e-01)
( 1.49889719e+00,  9.72430806e-01)
( 1.50085067e+00,  9.72373943e-01)
( 1.50345530e+00,  9.72298010e-01)
( 1.50605994e+00,  9.72221943e-01)
( 1.50866457e+00,  9.72145743e-01)
( 1.51126921e+00,  9.72069410e-01)
( 1.51387384e+00,  9.71992943e-01)
( 1.51647848e+00,  9.71916342e-01)
( 1.51843195e+00,  9.71858803e-01)
( 1.52103659e+00,  9.71781967e-01)
( 1.52364122e+00,  9.71704996e-01)
( 1.52624586e+00,  9.71627890e-01)
( 1.52885049e+00,  9.71550650e-01)
( 1.53145513e+00,  9.71473274e-01)
( 1.53340860e+00,  9.71415153e-01)
( 1.53601324e+00,  9.71337539e-01)
( 1.53861787e+00,  9.71259790e-01)
( 1.54122251e+00,  9.71181904e-01)
( 1.54382714e+00,  9.71103882e-01)
( 1.54643178e+00,  9.71025723e-01)
( 1.54838525e+00,  9.70967014e-01)
( 1.55098989e+00,  9.70888616e-01)
( 1.55359452e+00,  9.70810080e-01)
( 1.55619916e+00,  9.70731407e-01)
( 1.55880379e+00,  9.70652595e-01)
( 1.56140843e+00,  9.70573646e-01)
( 1.56336190e+00,  9.70514343e-01)
( 1.56596654e+00,  9.70435152e-01)
( 1.56857117e+00,  9.70355821e-01)
( 1.57117581e+00,  9.70276352e-01)
( 1.57378044e+00,  9.70196744e-01)
( 1.57638508e+00,  9.70116996e-01)
( 1.57898971e+00,  9.70037108e-01)
( 1.58094319e+00,  9.69977101e-01)
( 1.58354782e+00,  9.69896969e-01)
( 1.58615246e+00,  9.69816696e-01)
( 1.58875709e+00,  9.69736282e-01)
( 1.59136173e+00,  9.69655728e-01)
( 1.59396636e+00,  9.69575033e-01)
( 1.59591984e+00,  9.69514418e-01)
( 1.59852447e+00,  9.69433475e-01)
( 1.60112911e+00,  9.69352391e-01)
( 1.60373374e+00,  9.69271164e-01)
( 1.60633838e+00,  9.69189796e-01)
( 1.60894301e+00,  9.69108284e-01)
( 1.61089649e+00,  9.69047057e-01)
( 1.61350112e+00,  9.68965296e-01)
( 1.61610576e+00,  9.68883392e-01)
( 1.61871039e+00,  9.68801344e-01)
( 1.62131503e+00,  9.68719152e-01)
( 1.62391966e+00,  9.68636817e-01)
( 1.62587314e+00,  9.68574971e-01)
( 1.62847777e+00,  9.68492383e-01)
( 1.63108241e+00,  9.68409651e-01)
( 1.63368704e+00,  9.68326774e-01)
( 1.63629168e+00,  9.68243752e-01)
( 1.63889631e+00,  9.68160584e-01)
( 1.64150094e+00,  9.68077271e-01)
( 1.64345442e+00,  9.68014691e-01)
( 1.64605906e+00,  9.67931123e-01)
( 1.64866369e+00,  9.67847408e-01)
( 1.65126832e+00,  9.67763547e-01)
( 1.65387296e+00,  9.67679539e-01)
( 1.65647759e+00,  9.67595384e-01)
( 1.65843107e+00,  9.67532171e-01)
( 1.66103570e+00,  9.67447758e-01)
( 1.66364034e+00,  9.67363198e-01)
( 1.66624497e+00,  9.67278489e-01)
( 1.66884961e+00,  9.67193633e-01)
( 1.67145424e+00,  9.67108627e-01)
( 1.67340772e+00,  9.67044776e-01)
( 1.67601235e+00,  9.66959511e-01)
( 1.67861699e+00,  9.66874096e-01)
( 1.68122162e+00,  9.66788532e-01)
( 1.68382626e+00,  9.66702818e-01)
( 1.68643089e+00,  9.66616954e-01)
( 1.68838437e+00,  9.66552458e-01)
( 1.69098900e+00,  9.66466331e-01)
( 1.69359364e+00,  9.66380054e-01)
( 1.69619827e+00,  9.66293626e-01)
( 1.69880291e+00,  9.66207046e-01)
( 1.70140754e+00,  9.66120316e-01)
( 1.70401218e+00,  9.66033433e-01)
( 1.70596565e+00,  9.65968172e-01)
( 1.70857029e+00,  9.65881023e-01)
( 1.71117492e+00,  9.65793723e-01)
( 1.71377956e+00,  9.65706269e-01)
( 1.71638419e+00,  9.65618663e-01)
( 1.71898883e+00,  9.65530904e-01)
( 1.72094230e+00,  9.65464983e-01)
( 1.72354694e+00,  9.65376955e-01)
( 1.72615157e+00,  9.65288774e-01)
( 1.72875621e+00,  9.65200438e-01)
( 1.73136084e+00,  9.65111947e-01)
( 1.73396548e+00,  9.65023302e-01)
( 1.73591895e+00,  9.64956717e-01)
( 1.73852359e+00,  9.64867800e-01)
( 1.74112822e+00,  9.64778729e-01)
( 1.74373286e+00,  9.64689502e-01)
( 1.74633749e+00,  9.64600118e-01)
( 1.74894213e+00,  9.64510579e-01)
( 1.75089560e+00,  9.64443322e-01)
( 1.75350024e+00,  9.64353509e-01)
( 1.75610487e+00,  9.64263539e-01)
( 1.75870951e+00,  9.64173412e-01)
( 1.76131414e+00,  9.64083127e-01)
( 1.76391878e+00,  9.63992685e-01)
( 1.76652341e+00,  9.63902085e-01)
( 1.76847689e+00,  9.63834031e-01)
( 1.77108152e+00,  9.63743154e-01)
( 1.77368616e+00,  9.63652118e-01)
( 1.77629079e+00,  9.63560923e-01)
( 1.77889543e+00,  9.63469569e-01)
( 1.78150006e+00,  9.63378055e-01)
( 1.78345354e+00,  9.63309316e-01)
( 1.78605817e+00,  9.63217522e-01)
( 1.78866281e+00,  9.63125569e-01)
( 1.79126744e+00,  9.63033455e-01)
( 1.79387208e+00,  9.62941180e-01)
( 1.79647671e+00,  9.62848745e-01)
( 1.79843019e+00,  9.62779312e-01)
( 1.80103482e+00,  9.62686594e-01)
( 1.80363946e+00,  9.62593715e-01)
( 1.80624409e+00,  9.62500673e-01)
( 1.80884873e+00,  9.62407469e-01)
( 1.81145336e+00,  9.62314102e-01)
( 1.81340684e+00,  9.62243970e-01)
( 1.81601147e+00,  9.62150318e-01)
( 1.81861611e+00,  9.62056503e-01)
( 1.82122074e+00,  9.61962525e-01)
( 1.82382538e+00,  9.61868382e-01)
( 1.82643001e+00,  9.61774075e-01)
( 1.82903464e+00,  9.61679604e-01)
( 1.83098812e+00,  9.61608643e-01)
( 1.83359276e+00,  9.61513883e-01)
( 1.83619739e+00,  9.61418959e-01)
( 1.83880202e+00,  9.61323869e-01)
( 1.84140666e+00,  9.61228613e-01)
( 1.84401129e+00,  9.61133191e-01)
( 1.84596477e+00,  9.61061516e-01)
( 1.84856941e+00,  9.60965803e-01)
( 1.85117404e+00,  9.60869923e-01)
( 1.85377867e+00,  9.60773876e-01)
( 1.85638331e+00,  9.60677663e-01)
( 1.85898794e+00,  9.60581281e-01)
( 1.86094142e+00,  9.60508885e-01)
( 1.86354605e+00,  9.60412209e-01)
( 1.86615069e+00,  9.60315365e-01)
( 1.86875532e+00,  9.60218353e-01)
( 1.87135996e+00,  9.60121172e-01)
( 1.87396459e+00,  9.60023821e-01)
( 1.87591807e+00,  9.59950697e-01)
( 1.87852270e+00,  9.59853050e-01)
( 1.88112734e+00,  9.59755233e-01)
( 1.88373197e+00,  9.59657246e-01)
( 1.88633661e+00,  9.59559088e-01)
( 1.88894124e+00,  9.59460759e-01)
( 1.89154588e+00,  9.59362259e-01)
( 1.89349935e+00,  9.59288272e-01)
( 1.89610399e+00,  9.59189472e-01)
( 1.89870862e+00,  9.59090501e-01)
( 1.90131326e+00,  9.58991357e-01)
( 1.90391789e+00,  9.58892041e-01)
( 1.90652253e+00,  9.58792552e-01)
( 1.90847600e+00,  9.58717822e-01)
( 1.91108064e+00,  9.58618030e-01)
( 1.91368527e+00,  9.58518065e-01)
( 1.91628991e+00,  9.58417926e-01)
( 1.91889454e+00,  9.58317613e-01)
( 1.92149918e+00,  9.58217126e-01)
( 1.92345265e+00,  9.58141646e-01)
( 1.92605729e+00,  9.58040853e-01)
( 1.92866192e+00,  9.57939884e-01)
( 1.93126656e+00,  9.57838741e-01)
( 1.93387119e+00,  9.57737422e-01)
( 1.93647583e+00,  9.57635926e-01)
( 1.93842930e+00,  9.57559689e-01)
( 1.94103394e+00,  9.57457885e-01)
( 1.94363857e+00,  9.57355905e-01)
( 1.94624321e+00,  9.57253747e-01)
( 1.94884784e+00,  9.57151412e-01)
( 1.95145248e+00,  9.57048899e-01)
( 1.95405711e+00,  9.56946209e-01)
( 1.95601059e+00,  9.56869074e-01)
( 1.95861522e+00,  9.56766071e-01)
( 1.96121986e+00,  9.56662890e-01)
( 1.96382449e+00,  9.56559530e-01)
( 1.96642913e+00,  9.56455990e-01)
( 1.96903376e+00,  9.56352271e-01)
( 1.97098724e+00,  9.56274364e-01)
( 1.97359187e+00,  9.56170329e-01)
( 1.97619651e+00,  9.56066115e-01)
( 1.97880114e+00,  9.55961720e-01)
( 1.98140578e+00,  9.55857144e-01)
( 1.98401041e+00,  9.55752386e-01)
( 1.98596389e+00,  9.55673699e-01)
( 1.98856852e+00,  9.55568624e-01)
( 1.99117316e+00,  9.55463366e-01)
( 1.99377779e+00,  9.55357926e-01)
( 1.99638243e+00,  9.55252304e-01)
( 1.99898706e+00,  9.55146499e-01)
( 2.00094054e+00,  9.55067024e-01)
( 2.00354383e+00,  9.54960953e-01)
( 2.00614711e+00,  9.54854698e-01)
( 2.00875040e+00,  9.54748259e-01)
( 2.01135369e+00,  9.54641637e-01)
( 2.01395698e+00,  9.54534829e-01)
( 2.01656027e+00,  9.54427837e-01)
( 2.01851273e+00,  9.54347472e-01)
( 2.02111602e+00,  9.54240156e-01)
( 2.02371931e+00,  9.54132654e-01)
( 2.02632260e+00,  9.54024966e-01)
( 2.02892589e+00,  9.53917093e-01)
( 2.03152918e+00,  9.53809032e-01)
( 2.03348164e+00,  9.53727865e-01)
( 2.03608493e+00,  9.53619478e-01)
( 2.03868822e+00,  9.53510903e-01)
( 2.04129151e+00,  9.53402141e-01)
( 2.04389480e+00,  9.53293191e-01)
( 2.04649809e+00,  9.53184053e-01)
( 2.04845055e+00,  9.53102076e-01)
( 2.05105384e+00,  9.52992608e-01)
( 2.05365713e+00,  9.52882951e-01)
( 2.05626042e+00,  9.52773104e-01)
( 2.05886371e+00,  9.52663068e-01)
( 2.06146699e+00,  9.52552843e-01)
( 2.06341946e+00,  9.52470048e-01)
( 2.06602275e+00,  9.52359490e-01)
( 2.06862604e+00,  9.52248740e-01)
( 2.07122933e+00,  9.52137799e-01)
( 2.07383261e+00,  9.52026667e-01)
( 2.07643590e+00,  9.51915344e-01)
( 2.07903919e+00,  9.51803828e-01)
( 2.08099166e+00,  9.51720065e-01)
( 2.08359495e+00,  9.51608213e-01)
( 2.08619823e+00,  9.51496168e-01)
( 2.08880152e+00,  9.51383930e-01)
( 2.09140481e+00,  9.51271499e-01)
( 2.09400810e+00,  9.51158874e-01)
( 2.09596057e+00,  9.51074278e-01)
( 2.09856386e+00,  9.50961313e-01)
( 2.10116714e+00,  9.50848154e-01)
( 2.10377043e+00,  9.50734799e-01)
( 2.10637372e+00,  9.50621250e-01)
( 2.10897701e+00,  9.50507506e-01)
( 2.11092948e+00,  9.50422069e-01)
( 2.11353276e+00,  9.50307981e-01)
( 2.11613605e+00,  9.50193697e-01)
( 2.11873934e+00,  9.50079217e-01)
( 2.12134263e+00,  9.49964540e-01)
( 2.12394592e+00,  9.49849666e-01)
( 2.12589838e+00,  9.49763380e-01)
( 2.12850167e+00,  9.49648160e-01)
( 2.13110496e+00,  9.49532742e-01)
( 2.13370825e+00,  9.49417125e-01)
( 2.13631154e+00,  9.49301310e-01)
( 2.13891483e+00,  9.49185296e-01)
( 2.14151812e+00,  9.49069082e-01)
( 2.14347058e+00,  9.48981791e-01)
( 2.14607387e+00,  9.48865228e-01)
( 2.14867716e+00,  9.48748465e-01)
( 2.15128045e+00,  9.48631501e-01)
( 2.15388374e+00,  9.48514337e-01)
( 2.15648702e+00,  9.48396971e-01)
( 2.15843949e+00,  9.48308815e-01)
( 2.16104278e+00,  9.48191097e-01)
( 2.16364607e+00,  9.48073177e-01)
( 2.16624936e+00,  9.47955055e-01)
( 2.16885264e+00,  9.47836730e-01)
( 2.17145593e+00,  9.47718202e-01)
( 2.17340840e+00,  9.47629173e-01)
( 2.17601169e+00,  9.47510290e-01)
( 2.17861498e+00,  9.47391202e-01)
( 2.18121826e+00,  9.47271911e-01)
( 2.18382155e+00,  9.47152416e-01)
( 2.18642484e+00,  9.47032716e-01)
( 2.18837731e+00,  9.46942806e-01)
( 2.19098060e+00,  9.46822747e-01)
( 2.19358389e+00,  9.46702482e-01)
( 2.19618717e+00,  9.46582012e-01)
( 2.19879046e+00,  9.46461335e-01)
( 2.20139375e+00,  9.46340452e-01)
( 2.20399704e+00,  9.46219362e-01)
( 2.20594951e+00,  9.46128409e-01)
( 2.20855279e+00,  9.46006956e-01)
( 2.21115608e+00,  9.45885296e-01)
( 2.21375937e+00,  9.45763428e-01)
( 2.21636266e+00,  9.45641352e-01)
( 2.21896595e+00,  9.45519067e-01)
( 2.22091841e+00,  9.45427216e-01)
( 2.22352170e+00,  9.45304565e-01)
( 2.22612499e+00,  9.45181705e-01)
( 2.22872828e+00,  9.45058635e-01)
( 2.23133157e+00,  9.44935354e-01)
( 2.23393486e+00,  9.44811864e-01)
( 2.23588732e+00,  9.44719107e-01)
( 2.23849061e+00,  9.44595248e-01)
( 2.24109390e+00,  9.44471177e-01)
( 2.24369719e+00,  9.44346894e-01)
( 2.24630048e+00,  9.44222399e-01)
( 2.24890377e+00,  9.44097693e-01)
( 2.25085623e+00,  9.44004023e-01)
( 2.25345952e+00,  9.43878944e-01)
( 2.25606281e+00,  9.43753652e-01)
( 2.25866610e+00,  9.43628146e-01)
( 2.26126939e+00,  9.43502427e-01)
( 2.26387267e+00,  9.43376493e-01)
( 2.26647596e+00,  9.43250345e-01)
( 2.26842843e+00,  9.43155593e-01)
( 2.27103172e+00,  9.43029069e-01)
( 2.27363501e+00,  9.42902330e-01)
( 2.27623829e+00,  9.42775375e-01)
( 2.27884158e+00,  9.42648204e-01)
( 2.28144487e+00,  9.42520817e-01)
( 2.28339734e+00,  9.42425134e-01)
( 2.28600063e+00,  9.42297368e-01)
( 2.28860392e+00,  9.42169384e-01)
( 2.29120720e+00,  9.42041183e-01)
( 2.29381049e+00,  9.41912764e-01)
( 2.29641378e+00,  9.41784127e-01)
( 2.29836625e+00,  9.41687506e-01)
( 2.30096954e+00,  9.41558487e-01)
( 2.30357282e+00,  9.41429248e-01)
( 2.30617611e+00,  9.41299790e-01)
( 2.30877940e+00,  9.41170113e-01)
( 2.31138269e+00,  9.41040215e-01)
( 2.31333516e+00,  9.40942647e-01)
( 2.31593844e+00,  9.40812364e-01)
( 2.31854173e+00,  9.40681860e-01)
( 2.32114502e+00,  9.40551134e-01)
( 2.32374831e+00,  9.40420187e-01)
( 2.32635160e+00,  9.40289018e-01)
( 2.32895489e+00,  9.40157627e-01)
( 2.33090735e+00,  9.40058938e-01)
( 2.33351064e+00,  9.39927157e-01)
( 2.33611393e+00,  9.39795154e-01)
( 2.33871722e+00,  9.39662927e-01)
( 2.34132051e+00,  9.39530476e-01)
( 2.34392380e+00,  9.39397801e-01)
( 2.34587626e+00,  9.39298147e-01)
( 2.34847955e+00,  9.39165079e-01)
( 2.35108284e+00,  9.39031786e-01)
( 2.35368613e+00,  9.38898268e-01)
( 2.35628942e+00,  9.38764525e-01)
( 2.35889270e+00,  9.38630555e-01)
( 2.36084517e+00,  9.38529929e-01)
( 2.36344846e+00,  9.38395563e-01)
( 2.36605175e+00,  9.38260970e-01)
( 2.36865504e+00,  9.38126151e-01)
( 2.37125832e+00,  9.37991103e-01)
( 2.37386161e+00,  9.37855828e-01)
( 2.37581408e+00,  9.37754222e-01)
( 2.37841737e+00,  9.37618547e-01)
( 2.38102066e+00,  9.37482643e-01)
( 2.38362395e+00,  9.37346511e-01)
( 2.38622723e+00,  9.37210149e-01)
( 2.38883052e+00,  9.37073557e-01)
( 2.39143381e+00,  9.36936735e-01)
( 2.39338628e+00,  9.36833968e-01)
( 2.39598957e+00,  9.36696742e-01)
( 2.39859285e+00,  9.36559286e-01)
( 2.40119614e+00,  9.36421599e-01)
( 2.40379943e+00,  9.36283680e-01)
( 2.40640272e+00,  9.36145529e-01)
( 2.40835519e+00,  9.36041763e-01)
( 2.41095847e+00,  9.35903205e-01)
( 2.41356176e+00,  9.35764415e-01)
( 2.41616505e+00,  9.35625391e-01)
( 2.41876834e+00,  9.35486133e-01)
( 2.42137163e+00,  9.35346642e-01)
( 2.42332409e+00,  9.35241870e-01)
( 2.42592738e+00,  9.35101969e-01)
( 2.42853067e+00,  9.34961833e-01)
( 2.43113396e+00,  9.34821462e-01)
( 2.43373725e+00,  9.34680855e-01)
( 2.43634054e+00,  9.34540013e-01)
( 2.43829300e+00,  9.34434226e-01)
( 2.44089629e+00,  9.34292970e-01)
( 2.44349958e+00,  9.34151478e-01)
( 2.44610287e+00,  9.34009748e-01)
( 2.44870616e+00,  9.33867781e-01)
( 2.45130945e+00,  9.33725577e-01)
( 2.45391273e+00,  9.33583134e-01)
( 2.45586520e+00,  9.33476146e-01)
( 2.45846849e+00,  9.33333286e-01)
( 2.46107178e+00,  9.33190187e-01)
( 2.46367507e+00,  9.33046849e-01)
( 2.46627835e+00,  9.32903271e-01)
( 2.46888164e+00,  9.32759454e-01)
( 2.47083411e+00,  9.32651433e-01)
( 2.47343740e+00,  9.32507195e-01)
( 2.47604069e+00,  9.32362716e-01)
( 2.47864398e+00,  9.32217995e-01)
( 2.48124726e+00,  9.32073033e-01)
( 2.48385055e+00,  9.31927830e-01)
( 2.48580302e+00,  9.31818768e-01)
( 2.48840631e+00,  9.31673140e-01)
( 2.49100960e+00,  9.31527270e-01)
( 2.49361288e+00,  9.31381156e-01)
( 2.49621617e+00,  9.31234799e-01)
( 2.49881946e+00,  9.31088198e-01)
( 2.50077193e+00,  9.30978087e-01)
( 2.50337522e+00,  9.30831059e-01)
( 2.50597850e+00,  9.30683786e-01)
( 2.50858179e+00,  9.30536268e-01)
( 2.51118508e+00,  9.30388505e-01)
( 2.51378837e+00,  9.30240496e-01)
( 2.51639166e+00,  9.30092241e-01)
( 2.51834412e+00,  9.29980888e-01)
( 2.52094741e+00,  9.29832201e-01)
( 2.52355070e+00,  9.29683268e-01)
( 2.52615399e+00,  9.29534087e-01)
( 2.52875728e+00,  9.29384659e-01)
( 2.53136057e+00,  9.29234983e-01)
( 2.53331303e+00,  9.29122563e-01)
( 2.53591632e+00,  9.28972452e-01)
( 2.53851961e+00,  9.28822092e-01)
( 2.54112290e+00,  9.28671483e-01)
( 2.54372619e+00,  9.28520624e-01)
( 2.54632948e+00,  9.28369515e-01)
( 2.54828194e+00,  9.28256020e-01)
( 2.55088523e+00,  9.28104473e-01)
( 2.55348852e+00,  9.27952675e-01)
( 2.55609181e+00,  9.27800627e-01)
( 2.55869510e+00,  9.27648327e-01)
( 2.56129838e+00,  9.27495775e-01)
( 2.56325085e+00,  9.27381195e-01)
( 2.56585414e+00,  9.27228202e-01)
( 2.56845743e+00,  9.27074955e-01)
( 2.57106072e+00,  9.26921456e-01)
( 2.57366401e+00,  9.26767703e-01)
( 2.57626729e+00,  9.26613697e-01)
( 2.57887058e+00,  9.26459436e-01)
( 2.58082305e+00,  9.26343574e-01)
( 2.58342634e+00,  9.26188868e-01)
( 2.58602963e+00,  9.26033907e-01)
( 2.58863291e+00,  9.25878690e-01)
( 2.59123620e+00,  9.25723218e-01)
( 2.59383949e+00,  9.25567490e-01)
( 2.59579196e+00,  9.25450526e-01)
( 2.59839525e+00,  9.25294349e-01)
( 2.60099853e+00,  9.25137915e-01)
( 2.60360182e+00,  9.24981223e-01)
( 2.60620511e+00,  9.24824274e-01)
( 2.60880840e+00,  9.24667068e-01)
( 2.61076087e+00,  9.24548993e-01)
( 2.61336415e+00,  9.24391334e-01)
( 2.61596744e+00,  9.24233416e-01)
( 2.61857073e+00,  9.24075239e-01)
( 2.62117402e+00,  9.23916802e-01)
( 2.62377731e+00,  9.23758105e-01)
( 2.62572978e+00,  9.23638912e-01)
( 2.62833306e+00,  9.23479760e-01)
( 2.63093635e+00,  9.23320347e-01)
( 2.63353964e+00,  9.23160673e-01)
( 2.63614293e+00,  9.23000737e-01)
( 2.63874622e+00,  9.22840539e-01)
( 2.64134951e+00,  9.22680080e-01)
( 2.64330197e+00,  9.22559563e-01)
( 2.64590526e+00,  9.22398643e-01)
( 2.64850855e+00,  9.22237461e-01)
( 2.65111184e+00,  9.22076015e-01)
( 2.65371513e+00,  9.21914306e-01)
( 2.65631841e+00,  9.21752332e-01)
( 2.65827088e+00,  9.21630678e-01)
( 2.66087417e+00,  9.21468242e-01)
( 2.66347746e+00,  9.21305540e-01)
( 2.66608075e+00,  9.21142573e-01)
( 2.66868404e+00,  9.20979341e-01)
( 2.67128732e+00,  9.20815842e-01)
( 2.67323979e+00,  9.20693043e-01)
( 2.67584308e+00,  9.20529078e-01)
( 2.67844637e+00,  9.20364846e-01)
( 2.68104966e+00,  9.20200347e-01)
( 2.68365294e+00,  9.20035580e-01)
( 2.68625623e+00,  9.19870545e-01)
( 2.68820870e+00,  9.19746593e-01)
( 2.69081199e+00,  9.19581089e-01)
( 2.69341528e+00,  9.19415315e-01)
( 2.69601856e+00,  9.19249273e-01)
( 2.69862185e+00,  9.19082961e-01)
( 2.70122514e+00,  9.18916379e-01)
( 2.70382843e+00,  9.18749526e-01)
( 2.70578090e+00,  9.18624210e-01)
( 2.70838418e+00,  9.18456884e-01)
( 2.71098747e+00,  9.18289287e-01)
( 2.71359076e+00,  9.18121418e-01)
( 2.71619405e+00,  9.17953278e-01)
( 2.71879734e+00,  9.17784866e-01)
( 2.72074981e+00,  9.17658378e-01)
( 2.72335309e+00,  9.17489488e-01)
( 2.72595638e+00,  9.17320326e-01)
( 2.72855967e+00,  9.17150890e-01)
( 2.73116296e+00,  9.16981181e-01)
( 2.73376625e+00,  9.16811197e-01)
( 2.73571871e+00,  9.16683529e-01)
( 2.73832200e+00,  9.16513065e-01)
( 2.74092529e+00,  9.16342327e-01)
( 2.74352858e+00,  9.16171312e-01)
( 2.74613187e+00,  9.16000023e-01)
( 2.74873516e+00,  9.15828457e-01)
( 2.75068762e+00,  9.15699601e-01)
( 2.75329091e+00,  9.15527552e-01)
( 2.75589420e+00,  9.15355225e-01)
( 2.75849749e+00,  9.15182622e-01)
( 2.76110078e+00,  9.15009741e-01)
( 2.76370407e+00,  9.14836582e-01)
( 2.76630735e+00,  9.14663144e-01)
( 2.76825982e+00,  9.14532884e-01)
( 2.77086311e+00,  9.14358959e-01)
( 2.77346640e+00,  9.14184755e-01)
( 2.77606969e+00,  9.14010272e-01)
( 2.77867297e+00,  9.13835509e-01)
( 2.78127626e+00,  9.13660465e-01)
( 2.78322873e+00,  9.13528999e-01)
( 2.78583202e+00,  9.13353465e-01)
( 2.78843531e+00,  9.13177649e-01)
( 2.79103859e+00,  9.13001553e-01)
( 2.79364188e+00,  9.12825175e-01)
( 2.79624517e+00,  9.12648515e-01)
( 2.79819764e+00,  9.12515834e-01)
( 2.80080093e+00,  9.12338680e-01)
( 2.80340421e+00,  9.12161242e-01)
( 2.80600750e+00,  9.11983522e-01)
( 2.80861079e+00,  9.11805518e-01)
( 2.81121408e+00,  9.11627230e-01)
( 2.81316655e+00,  9.11493327e-01)
( 2.81576984e+00,  9.11314541e-01)
( 2.81837312e+00,  9.11135471e-01)
( 2.82097641e+00,  9.10956115e-01)
( 2.82357970e+00,  9.10776474e-01)
( 2.82618299e+00,  9.10596548e-01)
( 2.82878628e+00,  9.10416335e-01)
( 2.83073874e+00,  9.10280987e-01)
( 2.83334203e+00,  9.10100273e-01)
( 2.83594532e+00,  9.09919272e-01)
( 2.83854861e+00,  9.09737983e-01)
( 2.84115190e+00,  9.09556407e-01)
( 2.84375519e+00,  9.09374543e-01)
( 2.84570765e+00,  9.09237956e-01)
( 2.84831094e+00,  9.09055587e-01)
( 2.85091423e+00,  9.08872929e-01)
( 2.85351752e+00,  9.08689982e-01)
( 2.85612081e+00,  9.08506745e-01)
( 2.85872410e+00,  9.08323219e-01)
( 2.86067656e+00,  9.08185384e-01)
( 2.86327985e+00,  9.08001350e-01)
( 2.86588314e+00,  9.07817025e-01)
( 2.86848643e+00,  9.07632409e-01)
( 2.87108972e+00,  9.07447501e-01)
( 2.87369300e+00,  9.07262302e-01)
( 2.87564547e+00,  9.07123211e-01)
( 2.87824876e+00,  9.06937501e-01)
( 2.88085205e+00,  9.06751498e-01)
( 2.88345534e+00,  9.06565202e-01)
( 2.88605862e+00,  9.06378613e-01)
( 2.88866191e+00,  9.06191731e-01)
( 2.89126520e+00,  9.06004554e-01)
( 2.89321767e+00,  9.05863979e-01)
( 2.89582096e+00,  9.05676287e-01)
( 2.89842424e+00,  9.05488301e-01)
( 2.90102753e+00,  9.05300020e-01)
( 2.90363082e+00,  9.05111443e-01)
( 2.90623411e+00,  9.04922571e-01)
( 2.90818658e+00,  9.04780723e-01)
( 2.91078987e+00,  9.04591332e-01)
( 2.91339315e+00,  9.04401645e-01)
( 2.91599644e+00,  9.04211661e-01)
( 2.91859973e+00,  9.04021380e-01)
( 2.92120302e+00,  9.03830801e-01)
( 2.92315549e+00,  9.03687672e-01)
( 2.92575877e+00,  9.03496572e-01)
( 2.92836206e+00,  9.03305173e-01)
( 2.93096535e+00,  9.03113476e-01)
( 2.93356864e+00,  9.02921480e-01)
( 2.93617193e+00,  9.02729184e-01)
( 2.93812439e+00,  9.02584766e-01)
( 2.94072768e+00,  9.02391946e-01)
( 2.94333097e+00,  9.02198826e-01)
( 2.94593426e+00,  9.02005405e-01)
( 2.94853755e+00,  9.01811683e-01)
( 2.95114084e+00,  9.01617661e-01)
( 2.95374413e+00,  9.01423336e-01)
( 2.95569659e+00,  9.01277395e-01)
( 2.95829988e+00,  9.01082543e-01)
( 2.96090317e+00,  9.00887388e-01)
( 2.96350646e+00,  9.00691931e-01)
( 2.96610975e+00,  9.00496170e-01)
( 2.96871303e+00,  9.00300107e-01)
( 2.97066550e+00,  9.00152860e-01)
( 2.97326879e+00,  8.99956265e-01)
( 2.97587208e+00,  8.99759366e-01)
( 2.97847537e+00,  8.99562163e-01)
( 2.98107865e+00,  8.99364655e-01)
( 2.98368194e+00,  8.99166842e-01)
( 2.98563441e+00,  8.99018282e-01)
( 2.98823770e+00,  8.98819934e-01)
( 2.99084099e+00,  8.98621281e-01)
( 2.99344427e+00,  8.98422321e-01)
( 2.99604756e+00,  8.98223055e-01)
( 2.99865085e+00,  8.98023482e-01)
( 3.00060332e+00,  8.97873601e-01)
( 3.00320650e+00,  8.97673499e-01)
( 3.00580969e+00,  8.97473089e-01)
( 3.00841287e+00,  8.97272371e-01)
( 3.01101606e+00,  8.97071346e-01)
( 3.01361924e+00,  8.96870011e-01)
( 3.01622242e+00,  8.96668368e-01)
( 3.01817481e+00,  8.96516933e-01)
( 3.02077800e+00,  8.96314749e-01)
( 3.02338118e+00,  8.96112255e-01)
( 3.02598436e+00,  8.95909451e-01)
( 3.02858755e+00,  8.95706337e-01)
( 3.03119073e+00,  8.95502913e-01)
( 3.03314312e+00,  8.95350140e-01)
( 3.03574631e+00,  8.95146172e-01)
( 3.03834949e+00,  8.94941892e-01)
( 3.04095267e+00,  8.94737300e-01)
( 3.04355586e+00,  8.94532397e-01)
( 3.04615904e+00,  8.94327181e-01)
( 3.04811143e+00,  8.94173065e-01)
( 3.05071461e+00,  8.93967302e-01)
( 3.05331780e+00,  8.93761226e-01)
( 3.05592098e+00,  8.93554837e-01)
( 3.05852417e+00,  8.93348135e-01)
( 3.06112735e+00,  8.93141118e-01)
( 3.06307974e+00,  8.92985649e-01)
( 3.06568292e+00,  8.92778083e-01)
( 3.06828611e+00,  8.92570202e-01)
( 3.07088929e+00,  8.92362005e-01)
( 3.07349248e+00,  8.92153494e-01)
( 3.07609566e+00,  8.91944667e-01)
( 3.07869884e+00,  8.91735524e-01)
( 3.08065123e+00,  8.91578459e-01)
( 3.08325442e+00,  8.91368762e-01)
( 3.08585760e+00,  8.91158749e-01)
( 3.08846079e+00,  8.90948419e-01)
( 3.09106397e+00,  8.90737772e-01)
( 3.09366715e+00,  8.90526807e-01)
( 3.09561954e+00,  8.90368375e-01)
( 3.09822273e+00,  8.90156854e-01)
( 3.10082591e+00,  8.89945014e-01)
( 3.10342909e+00,  8.89732856e-01)
( 3.10603228e+00,  8.89520380e-01)
( 3.10863546e+00,  8.89307584e-01)
( 3.11058785e+00,  8.89147777e-01)
( 3.11319104e+00,  8.88934422e-01)
( 3.11579422e+00,  8.88720747e-01)
( 3.11839740e+00,  8.88506751e-01)
( 3.12100059e+00,  8.88292435e-01)
( 3.12360377e+00,  8.88077799e-01)
( 3.12555616e+00,  8.87916611e-01)
( 3.12815934e+00,  8.87701412e-01)
( 3.13076253e+00,  8.87485892e-01)
( 3.13336571e+00,  8.87270050e-01)
( 3.13596890e+00,  8.87053886e-01)
( 3.13857208e+00,  8.86837400e-01)
( 3.14117527e+00,  8.86620591e-01)
( 3.14312765e+00,  8.86457772e-01)
( 3.14573084e+00,  8.86240398e-01)
( 3.14833402e+00,  8.86022701e-01)
( 3.15093721e+00,  8.85804679e-01)
( 3.15354039e+00,  8.85586334e-01)
( 3.15614358e+00,  8.85367665e-01)
( 3.15809596e+00,  8.85203450e-01)
( 3.16069915e+00,  8.84984213e-01)
( 3.16330233e+00,  8.84764651e-01)
( 3.16590552e+00,  8.84544763e-01)
( 3.16850870e+00,  8.84324550e-01)
( 3.17111188e+00,  8.84104012e-01)
( 3.17306427e+00,  8.83938394e-01)
( 3.17566746e+00,  8.83717285e-01)
( 3.17827064e+00,  8.83495849e-01)
( 3.18087383e+00,  8.83274086e-01)
( 3.18347701e+00,  8.83051997e-01)
( 3.18608019e+00,  8.82829580e-01)
( 3.18803258e+00,  8.82662553e-01)
( 3.19063577e+00,  8.82439563e-01)
( 3.19323895e+00,  8.82216245e-01)
( 3.19584213e+00,  8.81992599e-01)
( 3.19844532e+00,  8.81768624e-01)
( 3.20104850e+00,  8.81544320e-01)
( 3.20365169e+00,  8.81319688e-01)
( 3.20560408e+00,  8.81150998e-01)
( 3.20820726e+00,  8.80925789e-01)
( 3.21081044e+00,  8.80700250e-01)
( 3.21341363e+00,  8.80474382e-01)
( 3.21601681e+00,  8.80248183e-01)
( 3.21862000e+00,  8.80021654e-01)
( 3.22057238e+00,  8.79851540e-01)
( 3.22317557e+00,  8.79624432e-01)
( 3.22577875e+00,  8.79396993e-01)
( 3.22838194e+00,  8.79169222e-01)
( 3.23098512e+00,  8.78941120e-01)
( 3.23358831e+00,  8.78712686e-01)
( 3.23554069e+00,  8.78541142e-01)
( 3.23814388e+00,  8.78312127e-01)
( 3.24074706e+00,  8.78082778e-01)
( 3.24335025e+00,  8.77853097e-01)
( 3.24595343e+00,  8.77623083e-01)
( 3.24855661e+00,  8.77392736e-01)
( 3.25050900e+00,  8.77219756e-01)
( 3.25311219e+00,  8.76988825e-01)
( 3.25571537e+00,  8.76757560e-01)
( 3.25831856e+00,  8.76525960e-01)
( 3.26092174e+00,  8.76294026e-01)
( 3.26352492e+00,  8.76061758e-01)
( 3.26612811e+00,  8.75829154e-01)
( 3.26808050e+00,  8.75654481e-01)
( 3.27068368e+00,  8.75421291e-01)
( 3.27328686e+00,  8.75187765e-01)
( 3.27589005e+00,  8.74953903e-01)
( 3.27849323e+00,  8.74719706e-01)
( 3.28109642e+00,  8.74485172e-01)
( 3.28304881e+00,  8.74309050e-01)
( 3.28565199e+00,  8.74073927e-01)
( 3.28825517e+00,  8.73838467e-01)
( 3.29085836e+00,  8.73602670e-01)
( 3.29346154e+00,  8.73366535e-01)
( 3.29606473e+00,  8.73130063e-01)
( 3.29801711e+00,  8.72952487e-01)
( 3.30062030e+00,  8.72715423e-01)
( 3.30322348e+00,  8.72478022e-01)
( 3.30582667e+00,  8.72240281e-01)
( 3.30842985e+00,  8.72002202e-01)
( 3.31103304e+00,  8.71763785e-01)
( 3.31298542e+00,  8.71584749e-01)
( 3.31558861e+00,  8.71345737e-01)
( 3.31819179e+00,  8.71106386e-01)
( 3.32079498e+00,  8.70866695e-01)
( 3.32339816e+00,  8.70626665e-01)
( 3.32600135e+00,  8.70386294e-01)
( 3.32860453e+00,  8.70145583e-01)
( 3.33055692e+00,  8.69964826e-01)
( 3.33316010e+00,  8.69723519e-01)
( 3.33576329e+00,  8.69481870e-01)
( 3.33836647e+00,  8.69239881e-01)
( 3.34096965e+00,  8.68997550e-01)
( 3.34357284e+00,  8.68754877e-01)
( 3.34552523e+00,  8.68572649e-01)
( 3.34812841e+00,  8.68329378e-01)
( 3.35073160e+00,  8.68085765e-01)
( 3.35333478e+00,  8.67841810e-01)
( 3.35593796e+00,  8.67597512e-01)
( 3.35854115e+00,  8.67352871e-01)
( 3.36049354e+00,  8.67169165e-01)
( 3.36309672e+00,  8.66923924e-01)
( 3.36569990e+00,  8.66678340e-01)
( 3.36830309e+00,  8.66432412e-01)
( 3.37090627e+00,  8.66186140e-01)
( 3.37350946e+00,  8.65939524e-01)
( 3.37546185e+00,  8.65754337e-01)
( 3.37806503e+00,  8.65507119e-01)
( 3.38066821e+00,  8.65259556e-01)
( 3.38327140e+00,  8.65011649e-01)
( 3.38587458e+00,  8.64763397e-01)
( 3.38847777e+00,  8.64514800e-01)
( 3.39108095e+00,  8.64265857e-01)
( 3.39303334e+00,  8.64078924e-01)
( 3.39563652e+00,  8.63829377e-01)
( 3.39823971e+00,  8.63579484e-01)
( 3.40084289e+00,  8.63329245e-01)
( 3.40344608e+00,  8.63078660e-01)
( 3.40604926e+00,  8.62827729e-01)
( 3.40800165e+00,  8.62639303e-01)
( 3.41060483e+00,  8.62387765e-01)
( 3.41320802e+00,  8.62135880e-01)
( 3.41581120e+00,  8.61883649e-01)
( 3.41841438e+00,  8.61631070e-01)
( 3.42101757e+00,  8.61378144e-01)
( 3.42296996e+00,  8.61188221e-01)
( 3.42557314e+00,  8.60934686e-01)
( 3.42817633e+00,  8.60680804e-01)
( 3.43077951e+00,  8.60426573e-01)
( 3.43338269e+00,  8.60171995e-01)
( 3.43598588e+00,  8.59917068e-01)
( 3.43793827e+00,  8.59725644e-01)
( 3.44054145e+00,  8.59470106e-01)
( 3.44314463e+00,  8.59214220e-01)
( 3.44574782e+00,  8.58957985e-01)
( 3.44835100e+00,  8.58701401e-01)
( 3.45095419e+00,  8.58444468e-01)
( 3.45355737e+00,  8.58187185e-01)
( 3.45550976e+00,  8.57993993e-01)
( 3.45811294e+00,  8.57736098e-01)
( 3.46071613e+00,  8.57477853e-01)
( 3.46331931e+00,  8.57219257e-01)
( 3.46592250e+00,  8.56960312e-01)
( 3.46852568e+00,  8.56701016e-01)
( 3.47047807e+00,  8.56506314e-01)
( 3.47308125e+00,  8.56246405e-01)
( 3.47568444e+00,  8.55986144e-01)
( 3.47828762e+00,  8.55725533e-01)
( 3.48089081e+00,  8.55464570e-01)
( 3.48349399e+00,  8.55203256e-01)
( 3.48544638e+00,  8.55007040e-01)
( 3.48804956e+00,  8.54745111e-01)
( 3.49065275e+00,  8.54482831e-01)
( 3.49325593e+00,  8.54220198e-01)
( 3.49585912e+00,  8.53957213e-01)
( 3.49846230e+00,  8.53693877e-01)
( 3.50041469e+00,  8.53496143e-01)
( 3.50301787e+00,  8.53232190e-01)
( 3.50562106e+00,  8.52967884e-01)
( 3.50822424e+00,  8.52703225e-01)
( 3.51082742e+00,  8.52438214e-01)
( 3.51343061e+00,  8.52172849e-01)
( 3.51603379e+00,  8.51907132e-01)
( 3.51798618e+00,  8.51707612e-01)
( 3.52058937e+00,  8.51441276e-01)
( 3.52319255e+00,  8.51174587e-01)
( 3.52579573e+00,  8.50907545e-01)
( 3.52839892e+00,  8.50640148e-01)
( 3.53100210e+00,  8.50372398e-01)
( 3.53295449e+00,  8.50171353e-01)
( 3.53555767e+00,  8.49902983e-01)
( 3.53816086e+00,  8.49634259e-01)
( 3.54076404e+00,  8.49365181e-01)
( 3.54336723e+00,  8.49095749e-01)
( 3.54597041e+00,  8.48825962e-01)
( 3.54792280e+00,  8.48623389e-01)
( 3.55052598e+00,  8.48352981e-01)
( 3.55312917e+00,  8.48082218e-01)
( 3.55573235e+00,  8.47811100e-01)
( 3.55833554e+00,  8.47539628e-01)
( 3.56093872e+00,  8.47267800e-01)
( 3.56289111e+00,  8.47063696e-01)
( 3.56549429e+00,  8.46791246e-01)
( 3.56809748e+00,  8.46518441e-01)
( 3.57070066e+00,  8.46245280e-01)
( 3.57330385e+00,  8.45971763e-01)
( 3.57590703e+00,  8.45697891e-01)
( 3.57851021e+00,  8.45423663e-01)
( 3.58046260e+00,  8.45217758e-01)
( 3.58306579e+00,  8.44942906e-01)
( 3.58566897e+00,  8.44667699e-01)
( 3.58827216e+00,  8.44392135e-01)
( 3.59087534e+00,  8.44116215e-01)
( 3.59347852e+00,  8.43839938e-01)
( 3.59543091e+00,  8.43632497e-01)
( 3.59803410e+00,  8.43355596e-01)
( 3.60063728e+00,  8.43078339e-01)
( 3.60324046e+00,  8.42800725e-01)
( 3.60584365e+00,  8.42522753e-01)
( 3.60844683e+00,  8.42244425e-01)
( 3.61039922e+00,  8.42035445e-01)
( 3.61300241e+00,  8.41756492e-01)
( 3.61560559e+00,  8.41477182e-01)
( 3.61820877e+00,  8.41197514e-01)
( 3.62081196e+00,  8.40917490e-01)
( 3.62341514e+00,  8.40637107e-01)
( 3.62536753e+00,  8.40426586e-01)
( 3.62797071e+00,  8.40145578e-01)
( 3.63057390e+00,  8.39864213e-01)
( 3.63317708e+00,  8.39582489e-01)
( 3.63578027e+00,  8.39300408e-01)
( 3.63838345e+00,  8.39017969e-01)
( 3.64098664e+00,  8.38735173e-01)
( 3.64293902e+00,  8.38522840e-01)
( 3.64554221e+00,  8.38239417e-01)
( 3.64814539e+00,  8.37955635e-01)
( 3.65074858e+00,  8.37671496e-01)
( 3.65335176e+00,  8.37386998e-01)
( 3.65595494e+00,  8.37102142e-01)
( 3.65790733e+00,  8.36888264e-01)
( 3.66051052e+00,  8.36602781e-01)
( 3.66311370e+00,  8.36316940e-01)
( 3.66571689e+00,  8.36030739e-01)
( 3.66832007e+00,  8.35744181e-01)
( 3.67092325e+00,  8.35457264e-01)
( 3.67287564e+00,  8.35241840e-01)
( 3.67547883e+00,  8.34954295e-01)
( 3.67808201e+00,  8.34666392e-01)
( 3.68068519e+00,  8.34378130e-01)
( 3.68328838e+00,  8.34089509e-01)
( 3.68589156e+00,  8.33800529e-01)
( 3.68784395e+00,  8.33583558e-01)
( 3.69044714e+00,  8.33293950e-01)
( 3.69305032e+00,  8.33003983e-01)
( 3.69565350e+00,  8.32713657e-01)
( 3.69825669e+00,  8.32422973e-01)
( 3.70085987e+00,  8.32131929e-01)
( 3.70346306e+00,  8.31840526e-01)
( 3.70541544e+00,  8.31621738e-01)
( 3.70801863e+00,  8.31329707e-01)
( 3.71062181e+00,  8.31037316e-01)
( 3.71322500e+00,  8.30744566e-01)
( 3.71582818e+00,  8.30451458e-01)
( 3.71843137e+00,  8.30157990e-01)
( 3.72038375e+00,  8.29937653e-01)
( 3.72298694e+00,  8.29643556e-01)
( 3.72559012e+00,  8.29349100e-01)
( 3.72819331e+00,  8.29054285e-01)
( 3.73079649e+00,  8.28759111e-01)
( 3.73339968e+00,  8.28463577e-01)
( 3.73535206e+00,  8.28241691e-01)
( 3.73795525e+00,  8.27945528e-01)
( 3.74055843e+00,  8.27649007e-01)
( 3.74316162e+00,  8.27352125e-01)
( 3.74576480e+00,  8.27054885e-01)
( 3.74836798e+00,  8.26757285e-01)
( 3.75032037e+00,  8.26533850e-01)
( 3.75292356e+00,  8.26235621e-01)
( 3.75552674e+00,  8.25937034e-01)
( 3.75812993e+00,  8.25638086e-01)
( 3.76073311e+00,  8.25338780e-01)
( 3.76333629e+00,  8.25039114e-01)
( 3.76593948e+00,  8.24739089e-01)
( 3.76789187e+00,  8.24513835e-01)
( 3.77049505e+00,  8.24213181e-01)
( 3.77309823e+00,  8.23912169e-01)
( 3.77570142e+00,  8.23610796e-01)
( 3.77830460e+00,  8.23309065e-01)
( 3.78090779e+00,  8.23006975e-01)
( 3.78286018e+00,  8.22780171e-01)
( 3.78546336e+00,  8.22477452e-01)
( 3.78806654e+00,  8.22174374e-01)
( 3.79066973e+00,  8.21870937e-01)
( 3.79327291e+00,  8.21567141e-01)
( 3.79587610e+00,  8.21262986e-01)
( 3.79782848e+00,  8.21034633e-01)
( 3.80043167e+00,  8.20729850e-01)
( 3.80303485e+00,  8.20424708e-01)
( 3.80563804e+00,  8.20119206e-01)
( 3.80824122e+00,  8.19813346e-01)
( 3.81084441e+00,  8.19507127e-01)
( 3.81279679e+00,  8.19277228e-01)
( 3.81539998e+00,  8.18970381e-01)
( 3.81800316e+00,  8.18663175e-01)
( 3.82060635e+00,  8.18355611e-01)
( 3.82320953e+00,  8.18047688e-01)
( 3.82581271e+00,  8.17739407e-01)
( 3.82841590e+00,  8.17430767e-01)
( 3.83036829e+00,  8.17199052e-01)
( 3.83297147e+00,  8.16889785e-01)
( 3.83557466e+00,  8.16580160e-01)
( 3.83817784e+00,  8.16270176e-01)
( 3.84078102e+00,  8.15959834e-01)
( 3.84338421e+00,  8.15649134e-01)
( 3.84533660e+00,  8.15415874e-01)
( 3.84793978e+00,  8.15104547e-01)
( 3.85054296e+00,  8.14792863e-01)
( 3.85314615e+00,  8.14480820e-01)
( 3.85574933e+00,  8.14168420e-01)
( 3.85835252e+00,  8.13855662e-01)
( 3.86030491e+00,  8.13620858e-01)
( 3.86290809e+00,  8.13307474e-01)
( 3.86551127e+00,  8.12993732e-01)
( 3.86811446e+00,  8.12679633e-01)
( 3.87071764e+00,  8.12365177e-01)
( 3.87332083e+00,  8.12050363e-01)
( 3.87527321e+00,  8.11814018e-01)
( 3.87787640e+00,  8.11498579e-01)
( 3.88047958e+00,  8.11182784e-01)
( 3.88308277e+00,  8.10866631e-01)
( 3.88568595e+00,  8.10550121e-01)
( 3.88828914e+00,  8.10233254e-01)
( 3.89089232e+00,  8.09916031e-01)
( 3.89284471e+00,  8.09677880e-01)
( 3.89544789e+00,  8.09360032e-01)
( 3.89805108e+00,  8.09041829e-01)
( 3.90065426e+00,  8.08723269e-01)
( 3.90325745e+00,  8.08404353e-01)
( 3.90586063e+00,  8.08085080e-01)
( 3.90781302e+00,  8.07845393e-01)
( 3.91041620e+00,  8.07525497e-01)
( 3.91301939e+00,  8.07205246e-01)
( 3.91562257e+00,  8.06884640e-01)
( 3.91822575e+00,  8.06563678e-01)
( 3.92082894e+00,  8.06242360e-01)
( 3.92278133e+00,  8.06001139e-01)
( 3.92538451e+00,  8.05679199e-01)
( 3.92798770e+00,  8.05356905e-01)
( 3.93059088e+00,  8.05034255e-01)
( 3.93319406e+00,  8.04711251e-01)
( 3.93579725e+00,  8.04387892e-01)
( 3.93774964e+00,  8.04145140e-01)
( 3.94035282e+00,  8.03821161e-01)
( 3.94295600e+00,  8.03496827e-01)
( 3.94555919e+00,  8.03172139e-01)
( 3.94816237e+00,  8.02847097e-01)
( 3.95076556e+00,  8.02521701e-01)
( 3.95336874e+00,  8.02195951e-01)
( 3.95532113e+00,  8.01951407e-01)
( 3.95792431e+00,  8.01625038e-01)
( 3.96052750e+00,  8.01298316e-01)
( 3.96313068e+00,  8.00971241e-01)
( 3.96573387e+00,  8.00643812e-01)
( 3.96833705e+00,  8.00316031e-01)
( 3.97028944e+00,  8.00069963e-01)
( 3.97289262e+00,  7.99741565e-01)
( 3.97549581e+00,  7.99412814e-01)
( 3.97809899e+00,  7.99083710e-01)
( 3.98070218e+00,  7.98754255e-01)
( 3.98330536e+00,  7.98424447e-01)
( 3.98525775e+00,  7.98176861e-01)
( 3.98786093e+00,  7.97846437e-01)
( 3.99046412e+00,  7.97515663e-01)
( 3.99306730e+00,  7.97184536e-01)
( 3.99567048e+00,  7.96853059e-01)
( 3.99827367e+00,  7.96521231e-01)
( 4.00022606e+00,  7.96272129e-01)
( 4.00283907e+00,  7.95938431e-01)
( 4.00545209e+00,  7.95604379e-01)
( 4.00806511e+00,  7.95269974e-01)
( 4.01067813e+00,  7.94935216e-01)
( 4.01329115e+00,  7.94600106e-01)
( 4.01590416e+00,  7.94264643e-01)
( 4.01786393e+00,  7.94012815e-01)
( 4.02047694e+00,  7.93676736e-01)
( 4.02308996e+00,  7.93340305e-01)
( 4.02570298e+00,  7.93003523e-01)
( 4.02831600e+00,  7.92666389e-01)
( 4.03092901e+00,  7.92328903e-01)
( 4.03288878e+00,  7.92075559e-01)
( 4.03550179e+00,  7.91737459e-01)
( 4.03811481e+00,  7.91399009e-01)
( 4.04072783e+00,  7.91060208e-01)
( 4.04334085e+00,  7.90721057e-01)
( 4.04595386e+00,  7.90381556e-01)
( 4.04791363e+00,  7.90126701e-01)
( 4.05052665e+00,  7.89786588e-01)
( 4.05313966e+00,  7.89446125e-01)
( 4.05575268e+00,  7.89105313e-01)
( 4.05836570e+00,  7.88764152e-01)
( 4.06097872e+00,  7.88422643e-01)
( 4.06293848e+00,  7.88166282e-01)
( 4.06555150e+00,  7.87824162e-01)
( 4.06816451e+00,  7.87481695e-01)
( 4.07077753e+00,  7.87138879e-01)
( 4.07339055e+00,  7.86795716e-01)
( 4.07600357e+00,  7.86452205e-01)
( 4.07861658e+00,  7.86108348e-01)
( 4.08057635e+00,  7.85850227e-01)
( 4.08318937e+00,  7.85505762e-01)
( 4.08580238e+00,  7.85160951e-01)
( 4.08841540e+00,  7.84815793e-01)
( 4.09102842e+00,  7.84470290e-01)
( 4.09364144e+00,  7.84124440e-01)
( 4.09560120e+00,  7.83864827e-01)
( 4.09821422e+00,  7.83518373e-01)
( 4.10082723e+00,  7.83171574e-01)
( 4.10344025e+00,  7.82824430e-01)
( 4.10605327e+00,  7.82476942e-01)
( 4.10866629e+00,  7.82129110e-01)
( 4.11062605e+00,  7.81868010e-01)
( 4.11323907e+00,  7.81519576e-01)
( 4.11585209e+00,  7.81170798e-01)
( 4.11846510e+00,  7.80821677e-01)
( 4.12107812e+00,  7.80472213e-01)
( 4.12369114e+00,  7.80122407e-01)
( 4.12565090e+00,  7.79859827e-01)
( 4.12826392e+00,  7.79509422e-01)
( 4.13087694e+00,  7.79158674e-01)
( 4.13348995e+00,  7.78807585e-01)
( 4.13610297e+00,  7.78456155e-01)
( 4.13871599e+00,  7.78104383e-01)
( 4.14132901e+00,  7.77752271e-01)
( 4.14328877e+00,  7.77487964e-01)
( 4.14590179e+00,  7.77135256e-01)
( 4.14851480e+00,  7.76782208e-01)
( 4.15112782e+00,  7.76428821e-01)
( 4.15374084e+00,  7.76075094e-01)
( 4.15635386e+00,  7.75721028e-01)
( 4.15831362e+00,  7.75455257e-01)
( 4.16092664e+00,  7.75100599e-01)
( 4.16353966e+00,  7.74745602e-01)
( 4.16615267e+00,  7.74390268e-01)
( 4.16876569e+00,  7.74034596e-01)
( 4.17137871e+00,  7.73678587e-01)
( 4.17333847e+00,  7.73411359e-01)
( 4.17595149e+00,  7.73054761e-01)
( 4.17856451e+00,  7.72697826e-01)
( 4.18117752e+00,  7.72340555e-01)
( 4.18379054e+00,  7.71982949e-01)
( 4.18640356e+00,  7.71625007e-01)
( 4.18836332e+00,  7.71356331e-01)
( 4.19097634e+00,  7.70997803e-01)
( 4.19358936e+00,  7.70638940e-01)
( 4.19620238e+00,  7.70279744e-01)
( 4.19881539e+00,  7.69920214e-01)
( 4.20142841e+00,  7.69560350e-01)
( 4.20404143e+00,  7.69200153e-01)
( 4.20600119e+00,  7.68929787e-01)
( 4.20861421e+00,  7.68569009e-01)
( 4.21122723e+00,  7.68207898e-01)
( 4.21384024e+00,  7.67846455e-01)
( 4.21645326e+00,  7.67484681e-01)
( 4.21906628e+00,  7.67122576e-01)
( 4.22102604e+00,  7.66850780e-01)
( 4.22363906e+00,  7.66488096e-01)
( 4.22625208e+00,  7.66125082e-01)
( 4.22886510e+00,  7.65761739e-01)
( 4.23147811e+00,  7.65398066e-01)
( 4.23409113e+00,  7.65034064e-01)
( 4.23605089e+00,  7.64760847e-01)
( 4.23866391e+00,  7.64396270e-01)
( 4.24127693e+00,  7.64031366e-01)
( 4.24388995e+00,  7.63666134e-01)
( 4.24650296e+00,  7.63300574e-01)
( 4.24911598e+00,  7.62934688e-01)
( 4.25107574e+00,  7.62660059e-01)
( 4.25368876e+00,  7.62293602e-01)
( 4.25630178e+00,  7.61926819e-01)
( 4.25891480e+00,  7.61559711e-01)
( 4.26152782e+00,  7.61192278e-01)
( 4.26414083e+00,  7.60824520e-01)
( 4.26675385e+00,  7.60456438e-01)
( 4.26871361e+00,  7.60180164e-01)
( 4.27132663e+00,  7.59811516e-01)
( 4.27393965e+00,  7.59442544e-01)
( 4.27655267e+00,  7.59073250e-01)
( 4.27916568e+00,  7.58703634e-01)
( 4.28177870e+00,  7.58333695e-01)
( 4.28373846e+00,  7.58056031e-01)
( 4.28635148e+00,  7.57685530e-01)
( 4.28896450e+00,  7.57314709e-01)
( 4.29157752e+00,  7.56943567e-01)
( 4.29419053e+00,  7.56572105e-01)
( 4.29680355e+00,  7.56200324e-01)
( 4.29876332e+00,  7.55921279e-01)
( 4.30137633e+00,  7.55548940e-01)
( 4.30398935e+00,  7.55176282e-01)
( 4.30660237e+00,  7.54803307e-01)
( 4.30921539e+00,  7.54430014e-01)
( 4.31182840e+00,  7.54056404e-01)
( 4.31378817e+00,  7.53775989e-01)
( 4.31640118e+00,  7.53401826e-01)
( 4.31901420e+00,  7.53027346e-01)
( 4.32162722e+00,  7.52652551e-01)
( 4.32424024e+00,  7.52277441e-01)
( 4.32685325e+00,  7.51902017e-01)
( 4.32946627e+00,  7.51526279e-01)
( 4.33142604e+00,  7.51244269e-01)
( 4.33403905e+00,  7.50867982e-01)
( 4.33665207e+00,  7.50491383e-01)
( 4.33926509e+00,  7.50114471e-01)
( 4.34187811e+00,  7.49737247e-01)
( 4.34449112e+00,  7.49359711e-01)
( 4.34645089e+00,  7.49076355e-01)
( 4.34906390e+00,  7.48698276e-01)
( 4.35167692e+00,  7.48319887e-01)
( 4.35428994e+00,  7.47941187e-01)
( 4.35690296e+00,  7.47562179e-01)
( 4.35951597e+00,  7.47182862e-01)
( 4.36147574e+00,  7.46898171e-01)
( 4.36408875e+00,  7.46518315e-01)
( 4.36670177e+00,  7.46138151e-01)
( 4.36931479e+00,  7.45757680e-01)
( 4.37192781e+00,  7.45376902e-01)
( 4.37454083e+00,  7.44995819e-01)
( 4.37650059e+00,  7.44709806e-01)
( 4.37911361e+00,  7.44328188e-01)
( 4.38172662e+00,  7.43946266e-01)
( 4.38433964e+00,  7.43564039e-01)
( 4.38695266e+00,  7.43181508e-01)
( 4.38956568e+00,  7.42798675e-01)
( 4.39217869e+00,  7.42415539e-01)
( 4.39413846e+00,  7.42127988e-01)
( 4.39675147e+00,  7.41744323e-01)
( 4.39936449e+00,  7.41360357e-01)
( 4.40197751e+00,  7.40976090e-01)
( 4.40459053e+00,  7.40591523e-01)
( 4.40720355e+00,  7.40206655e-01)
( 4.40916331e+00,  7.39917809e-01)
( 4.41177633e+00,  7.39532418e-01)
( 4.41438934e+00,  7.39146729e-01)
( 4.41700236e+00,  7.38760742e-01)
( 4.41961538e+00,  7.38374458e-01)
( 4.42222840e+00,  7.37987877e-01)
( 4.42418816e+00,  7.37697747e-01)
( 4.42680118e+00,  7.37310648e-01)
( 4.42941419e+00,  7.36923253e-01)
( 4.43202721e+00,  7.36535563e-01)
( 4.43464023e+00,  7.36147579e-01)
( 4.43725325e+00,  7.35759302e-01)
( 4.43921301e+00,  7.35467901e-01)
( 4.44182603e+00,  7.35079111e-01)
( 4.44443905e+00,  7.34690028e-01)
( 4.44705206e+00,  7.34300653e-01)
( 4.44966508e+00,  7.33910987e-01)
( 4.45227810e+00,  7.33521030e-01)
( 4.45489112e+00,  7.33130784e-01)
( 4.45685088e+00,  7.32837909e-01)
( 4.45946390e+00,  7.32447155e-01)
( 4.46207691e+00,  7.32056114e-01)
( 4.46468993e+00,  7.31664784e-01)
( 4.46730295e+00,  7.31273166e-01)
( 4.46991597e+00,  7.30881262e-01)
( 4.47187573e+00,  7.30587145e-01)
( 4.47448875e+00,  7.30194740e-01)
( 4.47710177e+00,  7.29802049e-01)
( 4.47971478e+00,  7.29409074e-01)
( 4.48232780e+00,  7.29015814e-01)
( 4.48494082e+00,  7.28622270e-01)
( 4.48690058e+00,  7.28326927e-01)
( 4.48951360e+00,  7.27932888e-01)
( 4.49212662e+00,  7.27538567e-01)
( 4.49473963e+00,  7.27143965e-01)
( 4.49735265e+00,  7.26749081e-01)
( 4.49996567e+00,  7.26353917e-01)
( 4.50192543e+00,  7.26057361e-01)
( 4.50453845e+00,  7.25661708e-01)
( 4.50715147e+00,  7.25265776e-01)
( 4.50976448e+00,  7.24869566e-01)
( 4.51237750e+00,  7.24473078e-01)
( 4.51499052e+00,  7.24076313e-01)
( 4.51760354e+00,  7.23679272e-01)
( 4.51956330e+00,  7.23381310e-01)
( 4.52217632e+00,  7.22983786e-01)
( 4.52478934e+00,  7.22585988e-01)
( 4.52740235e+00,  7.22187916e-01)
( 4.53001537e+00,  7.21789569e-01)
( 4.53262839e+00,  7.21390950e-01)
( 4.53458815e+00,  7.21091807e-01)
( 4.53720117e+00,  7.20692712e-01)
( 4.53981419e+00,  7.20293345e-01)
( 4.54242720e+00,  7.19893708e-01)
( 4.54504022e+00,  7.19493801e-01)
( 4.54765324e+00,  7.19093624e-01)
( 4.54961300e+00,  7.18793315e-01)
( 4.55222602e+00,  7.18392668e-01)
( 4.55483904e+00,  7.17991754e-01)
( 4.55745206e+00,  7.17590572e-01)
( 4.56006507e+00,  7.17189124e-01)
( 4.56267809e+00,  7.16787409e-01)
( 4.56463785e+00,  7.16485950e-01)
( 4.56725087e+00,  7.16083772e-01)
( 4.56986389e+00,  7.15681330e-01)
( 4.57247691e+00,  7.15278625e-01)
( 4.57508992e+00,  7.14875656e-01)
( 4.57770294e+00,  7.14472426e-01)
( 4.58031596e+00,  7.14068934e-01)
( 4.58227572e+00,  7.13766143e-01)
( 4.58488874e+00,  7.13362195e-01)
( 4.58750176e+00,  7.12957987e-01)
( 4.59011478e+00,  7.12553519e-01)
( 4.59272779e+00,  7.12148794e-01)
( 4.59534081e+00,  7.11743810e-01)
( 4.59730057e+00,  7.11439903e-01)
( 4.59991359e+00,  7.11034470e-01)
( 4.60252661e+00,  7.10628781e-01)
( 4.60513963e+00,  7.10222836e-01)
( 4.60775264e+00,  7.09816636e-01)
( 4.61036566e+00,  7.09410183e-01)
( 4.61232542e+00,  7.09105176e-01)
( 4.61493844e+00,  7.08698280e-01)
( 4.61755146e+00,  7.08291131e-01)
( 4.62016448e+00,  7.07883730e-01)
( 4.62277750e+00,  7.07476079e-01)
( 4.62539051e+00,  7.07068177e-01)
( 4.62735028e+00,  7.06762087e-01)
( 4.62996329e+00,  7.06353749e-01)
( 4.63257631e+00,  7.05945163e-01)
( 4.63518933e+00,  7.05536329e-01)
( 4.63780235e+00,  7.05127248e-01)
( 4.64041536e+00,  7.04717920e-01)
( 4.64302838e+00,  7.04308347e-01)
( 4.64498814e+00,  7.04001007e-01)
( 4.64760116e+00,  7.03591006e-01)
( 4.65021418e+00,  7.03180761e-01)
( 4.65282720e+00,  7.02770273e-01)
( 4.65544021e+00,  7.02359542e-01)
( 4.65805323e+00,  7.01948570e-01)
( 4.66001300e+00,  7.01640183e-01)
( 4.66262601e+00,  7.01228789e-01)
( 4.66523903e+00,  7.00817156e-01)
( 4.66785205e+00,  7.00405284e-01)
( 4.67046507e+00,  6.99993173e-01)
( 4.67307808e+00,  6.99580825e-01)
( 4.67503785e+00,  6.99271408e-01)
( 4.67765086e+00,  6.98858646e-01)
( 4.68026388e+00,  6.98445648e-01)
( 4.68287690e+00,  6.98032415e-01)
( 4.68548992e+00,  6.97618947e-01)
( 4.68810293e+00,  6.97205246e-01)
( 4.69006270e+00,  6.96894817e-01)
( 4.69267572e+00,  6.96480709e-01)
( 4.69528873e+00,  6.96066370e-01)
( 4.69790175e+00,  6.95651799e-01)
( 4.70051477e+00,  6.95236998e-01)
( 4.70312779e+00,  6.94821968e-01)
( 4.70574080e+00,  6.94406709e-01)
( 4.70770057e+00,  6.94095116e-01)
( 4.71031358e+00,  6.93679458e-01)
( 4.71292660e+00,  6.93263574e-01)
( 4.71553962e+00,  6.92847464e-01)
( 4.71815264e+00,  6.92431129e-01)
( 4.72076565e+00,  6.92014569e-01)
( 4.72272542e+00,  6.91702002e-01)
( 4.72533844e+00,  6.91285051e-01)
( 4.72795145e+00,  6.90867878e-01)
( 4.73056447e+00,  6.90450483e-01)
( 4.73317749e+00,  6.90032866e-01)
( 4.73579051e+00,  6.89615030e-01)
( 4.73775027e+00,  6.89301509e-01)
( 4.74036329e+00,  6.88883289e-01)
( 4.74297630e+00,  6.88464850e-01)
( 4.74558932e+00,  6.88046194e-01)
( 4.74820234e+00,  6.87627322e-01)
( 4.75081536e+00,  6.87208234e-01)
( 4.75277512e+00,  6.86893776e-01)
( 4.75538814e+00,  6.86474311e-01)
( 4.75800115e+00,  6.86054633e-01)
( 4.76061417e+00,  6.85634741e-01)
( 4.76322719e+00,  6.85214638e-01)
( 4.76584021e+00,  6.84794322e-01)
( 4.76845323e+00,  6.84373796e-01)
( 4.77041299e+00,  6.84058263e-01)
( 4.77302601e+00,  6.83637370e-01)
( 4.77563902e+00,  6.83216267e-01)
( 4.77825204e+00,  6.82794957e-01)
( 4.78086506e+00,  6.82373440e-01)
( 4.78347808e+00,  6.81951716e-01)
( 4.78543784e+00,  6.81635288e-01)
( 4.78805086e+00,  6.81213205e-01)
( 4.79066387e+00,  6.80790918e-01)
( 4.79327689e+00,  6.80368427e-01)
( 4.79588991e+00,  6.79945733e-01)
( 4.79850293e+00,  6.79522837e-01)
( 4.80046269e+00,  6.79205533e-01)
( 4.80307571e+00,  6.78782286e-01)
( 4.80568873e+00,  6.78358839e-01)
( 4.80830174e+00,  6.77935193e-01)
( 4.81091476e+00,  6.77511349e-01)
( 4.81352778e+00,  6.77087307e-01)
( 4.81548754e+00,  6.76769146e-01)
( 4.81810056e+00,  6.76344761e-01)
( 4.82071358e+00,  6.75920180e-01)
( 4.82332659e+00,  6.75495405e-01)
( 4.82593961e+00,  6.75070436e-01)
( 4.82855263e+00,  6.74645274e-01)
( 4.83116565e+00,  6.74219920e-01)
( 4.83312541e+00,  6.73900779e-01)
( 4.83573843e+00,  6.73475091e-01)
( 4.83835145e+00,  6.73049213e-01)
( 4.84096446e+00,  6.72623146e-01)
( 4.84357748e+00,  6.72196890e-01)
( 4.84619050e+00,  6.71770447e-01)
( 4.84815026e+00,  6.71450492e-01)
( 4.85076328e+00,  6.71023723e-01)
( 4.85337630e+00,  6.70596769e-01)
( 4.85598931e+00,  6.70169630e-01)
( 4.85860233e+00,  6.69742307e-01)
( 4.86121535e+00,  6.69314801e-01)
( 4.86317511e+00,  6.68994053e-01)
( 4.86578813e+00,  6.68566229e-01)
( 4.86840115e+00,  6.68138225e-01)
( 4.87101417e+00,  6.67710041e-01)
( 4.87362718e+00,  6.67281678e-01)
( 4.87624020e+00,  6.66853137e-01)
( 4.87819996e+00,  6.66531615e-01)
( 4.88081298e+00,  6.66102764e-01)
( 4.88342600e+00,  6.65673737e-01)
( 4.88603902e+00,  6.65244535e-01)
( 4.88865203e+00,  6.64815159e-01)
( 4.89126505e+00,  6.64385609e-01)
( 4.89387807e+00,  6.63955887e-01)
( 4.89583783e+00,  6.63633482e-01)
( 4.89845085e+00,  6.63203460e-01)
( 4.90106387e+00,  6.62773267e-01)
( 4.90367688e+00,  6.62342905e-01)
( 4.90628990e+00,  6.61912374e-01)
( 4.90890292e+00,  6.61481675e-01)
( 4.91086268e+00,  6.61158542e-01)
( 4.91347570e+00,  6.60727551e-01)
( 4.91608872e+00,  6.60296395e-01)
( 4.91870174e+00,  6.59865075e-01)
( 4.92131475e+00,  6.59433590e-01)
( 4.92392777e+00,  6.59001943e-01)
( 4.92588753e+00,  6.58678100e-01)
( 4.92850055e+00,  6.58246170e-01)
( 4.93111357e+00,  6.57814078e-01)
( 4.93372659e+00,  6.57381827e-01)
( 4.93633960e+00,  6.56949416e-01)
( 4.93895262e+00,  6.56516847e-01)
( 4.94091239e+00,  6.56192318e-01)
( 4.94352540e+00,  6.55759474e-01)
( 4.94613842e+00,  6.55326475e-01)
( 4.94875144e+00,  6.54893320e-01)
( 4.95136446e+00,  6.54460012e-01)
( 4.95397747e+00,  6.54026550e-01)
( 4.95659049e+00,  6.53592936e-01)
( 4.95855025e+00,  6.53267626e-01)
( 4.96116327e+00,  6.52833747e-01)
( 4.96377629e+00,  6.52399717e-01)
( 4.96638931e+00,  6.51965539e-01)
( 4.96900232e+00,  6.51531212e-01)
( 4.97161534e+00,  6.51096738e-01)
( 4.97357511e+00,  6.50770786e-01)
( 4.97618812e+00,  6.50336055e-01)
( 4.97880114e+00,  6.49901180e-01)
( 4.98141416e+00,  6.49466160e-01)
( 4.98402718e+00,  6.49030996e-01)
( 4.98664019e+00,  6.48595690e-01)
( 4.98859996e+00,  6.48269118e-01)
( 4.99121297e+00,  6.47833564e-01)
( 4.99382599e+00,  6.47397871e-01)
( 4.99643901e+00,  6.46962038e-01)
( 4.99905203e+00,  6.46526066e-01)
( 5.00166504e+00,  6.46089957e-01)
( 5.00362481e+00,  6.45762785e-01)
( 5.00619295e+00,  6.45333933e-01)
( 5.00876108e+00,  6.44904950e-01)
( 5.01132922e+00,  6.44475837e-01)
( 5.01389736e+00,  6.44046595e-01)
( 5.01646550e+00,  6.43617225e-01)
( 5.01903364e+00,  6.43187728e-01)
( 5.02095974e+00,  6.42865522e-01)
( 5.02352788e+00,  6.42435804e-01)
( 5.02609602e+00,  6.42005961e-01)
( 5.02866416e+00,  6.41575993e-01)
( 5.03123230e+00,  6.41145903e-01)
( 5.03380044e+00,  6.40715689e-01)
( 5.03572654e+00,  6.40392949e-01)
( 5.03829468e+00,  6.39962524e-01)
( 5.04086282e+00,  6.39531978e-01)
( 5.04343096e+00,  6.39101312e-01)
( 5.04599909e+00,  6.38670528e-01)
( 5.04856723e+00,  6.38239626e-01)
( 5.05049334e+00,  6.37916373e-01)
( 5.05306148e+00,  6.37485267e-01)
( 5.05562961e+00,  6.37054046e-01)
( 5.05819775e+00,  6.36622710e-01)
( 5.06076589e+00,  6.36191261e-01)
( 5.06333403e+00,  6.35759698e-01)
( 5.06526013e+00,  6.35435953e-01)
( 5.06782827e+00,  6.35004194e-01)
( 5.07039641e+00,  6.34572326e-01)
( 5.07296455e+00,  6.34140347e-01)
( 5.07553269e+00,  6.33708260e-01)
( 5.07810083e+00,  6.33276064e-01)
( 5.08066897e+00,  6.32843761e-01)
( 5.08259507e+00,  6.32519464e-01)
( 5.08516321e+00,  6.32086976e-01)
( 5.08773135e+00,  6.31654382e-01)
( 5.09029949e+00,  6.31221685e-01)
( 5.09286762e+00,  6.30788884e-01)
( 5.09543576e+00,  6.30355981e-01)
( 5.09736187e+00,  6.30031237e-01)
( 5.09993000e+00,  6.29598157e-01)
( 5.10249814e+00,  6.29164977e-01)
( 5.10506628e+00,  6.28731698e-01)
( 5.10763442e+00,  6.28298320e-01)
( 5.11020256e+00,  6.27864845e-01)
( 5.11212866e+00,  6.27539675e-01)
( 5.11469680e+00,  6.27106031e-01)
( 5.11726494e+00,  6.26672292e-01)
( 5.11983308e+00,  6.26238459e-01)
( 5.12240122e+00,  6.25804532e-01)
( 5.12496936e+00,  6.25370513e-01)
( 5.12689546e+00,  6.25044938e-01)
( 5.12946360e+00,  6.24610759e-01)
( 5.13203174e+00,  6.24176489e-01)
( 5.13459988e+00,  6.23742130e-01)
( 5.13716801e+00,  6.23307682e-01)
( 5.13973615e+00,  6.22873147e-01)
( 5.14230429e+00,  6.22438525e-01)
( 5.14423040e+00,  6.22112502e-01)
( 5.14679853e+00,  6.21677730e-01)
( 5.14936667e+00,  6.21242874e-01)
( 5.15193481e+00,  6.20807934e-01)
( 5.15450295e+00,  6.20372911e-01)
( 5.15707109e+00,  6.19937806e-01)
( 5.15899719e+00,  6.19611424e-01)
( 5.16156533e+00,  6.19176178e-01)
( 5.16413347e+00,  6.18740852e-01)
( 5.16670161e+00,  6.18305448e-01)
( 5.16926975e+00,  6.17869966e-01)
( 5.17183789e+00,  6.17434406e-01)
( 5.17376399e+00,  6.17107687e-01)
( 5.17633213e+00,  6.16671995e-01)
( 5.17890027e+00,  6.16236229e-01)
( 5.18146841e+00,  6.15800389e-01)
( 5.18403654e+00,  6.15364475e-01)
( 5.18660468e+00,  6.14928490e-01)
( 5.18853079e+00,  6.14601455e-01)
( 5.19109893e+00,  6.14165345e-01)
( 5.19366706e+00,  6.13729167e-01)
( 5.19623520e+00,  6.13292919e-01)
( 5.19880334e+00,  6.12856603e-01)
( 5.20137148e+00,  6.12420221e-01)
( 5.20393962e+00,  6.11983772e-01)
( 5.20586572e+00,  6.11656392e-01)
( 5.20843386e+00,  6.11219829e-01)
( 5.21100200e+00,  6.10783202e-01)
( 5.21357014e+00,  6.10346513e-01)
( 5.21613828e+00,  6.09909761e-01)
( 5.21870642e+00,  6.09472948e-01)
( 5.22063252e+00,  6.09145298e-01)
( 5.22320066e+00,  6.08708380e-01)
( 5.22576880e+00,  6.08271403e-01)
( 5.22833694e+00,  6.07834368e-01)
( 5.23090507e+00,  6.07397275e-01)
( 5.23347321e+00,  6.06960127e-01)
( 5.23539932e+00,  6.06632229e-01)
( 5.23796745e+00,  6.06194984e-01)
( 5.24053559e+00,  6.05757684e-01)
( 5.24310373e+00,  6.05320332e-01)
( 5.24567187e+00,  6.04882928e-01)
( 5.24824001e+00,  6.04445472e-01)
( 5.25016611e+00,  6.04117347e-01)
( 5.25273425e+00,  6.03679803e-01)
( 5.25530239e+00,  6.03242211e-01)
( 5.25787053e+00,  6.02804570e-01)
( 5.26043867e+00,  6.02366882e-01)
( 5.26300681e+00,  6.01929148e-01)
( 5.26557494e+00,  6.01491368e-01)
( 5.26750105e+00,  6.01163004e-01)
( 5.27006919e+00,  6.00725146e-01)
( 5.27263733e+00,  6.00287246e-01)
( 5.27520546e+00,  5.99849303e-01)
( 5.27777360e+00,  5.99411319e-01)
( 5.28034174e+00,  5.98973294e-01)
( 5.28226785e+00,  5.98644749e-01)
( 5.28483598e+00,  5.98206655e-01)
( 5.28740412e+00,  5.97768523e-01)
( 5.28997226e+00,  5.97330354e-01)
( 5.29254040e+00,  5.96892148e-01)
( 5.29510854e+00,  5.96453906e-01)
( 5.29703464e+00,  5.96125203e-01)
( 5.29960278e+00,  5.95686901e-01)
( 5.30217092e+00,  5.95248566e-01)
( 5.30473906e+00,  5.94810199e-01)
( 5.30730720e+00,  5.94371800e-01)
( 5.30987534e+00,  5.93933371e-01)
( 5.31180144e+00,  5.93604529e-01)
( 5.31436958e+00,  5.93166048e-01)
( 5.31693772e+00,  5.92727539e-01)
( 5.31950586e+00,  5.92289002e-01)
( 5.32207399e+00,  5.91850439e-01)
( 5.32464213e+00,  5.91411850e-01)
( 5.32721027e+00,  5.90973236e-01)
( 5.32913638e+00,  5.90644260e-01)
( 5.33170451e+00,  5.90205605e-01)
( 5.33427265e+00,  5.89766927e-01)
( 5.33684079e+00,  5.89328228e-01)
( 5.33940893e+00,  5.88889508e-01)
( 5.34197707e+00,  5.88450768e-01)
( 5.34390317e+00,  5.88121701e-01)
( 5.34647131e+00,  5.87682928e-01)
( 5.34903945e+00,  5.87244138e-01)
( 5.35160759e+00,  5.86805331e-01)
( 5.35417573e+00,  5.86366509e-01)
( 5.35674387e+00,  5.85927671e-01)
( 5.35866997e+00,  5.85598534e-01)
( 5.36123811e+00,  5.85159672e-01)
( 5.36380625e+00,  5.84720798e-01)
( 5.36637439e+00,  5.84281912e-01)
( 5.36894252e+00,  5.83843015e-01)
( 5.37151066e+00,  5.83404108e-01)
( 5.37343677e+00,  5.83074922e-01)
( 5.37600490e+00,  5.82635999e-01)
( 5.37857304e+00,  5.82197069e-01)
( 5.38114118e+00,  5.81758132e-01)
( 5.38370932e+00,  5.81319190e-01)
( 5.38627746e+00,  5.80880242e-01)
( 5.38884560e+00,  5.80441289e-01)
( 5.39077170e+00,  5.80112073e-01)
( 5.39333984e+00,  5.79673115e-01)
( 5.39590798e+00,  5.79234156e-01)
( 5.39847612e+00,  5.78795195e-01)
( 5.40104426e+00,  5.78356234e-01)
( 5.40361239e+00,  5.77917274e-01)
( 5.40553850e+00,  5.77588055e-01)
( 5.40810664e+00,  5.77149098e-01)
( 5.41067478e+00,  5.76710144e-01)
( 5.41324291e+00,  5.76271194e-01)
( 5.41581105e+00,  5.75832248e-01)
( 5.41837919e+00,  5.75393308e-01)
( 5.42030530e+00,  5.75064108e-01)
( 5.42287343e+00,  5.74625179e-01)
( 5.42544157e+00,  5.74186259e-01)
( 5.42800971e+00,  5.73747347e-01)
( 5.43057785e+00,  5.73308445e-01)
( 5.43314599e+00,  5.72869554e-01)
( 5.43507209e+00,  5.72540392e-01)
( 5.43764023e+00,  5.72101521e-01)
( 5.44020837e+00,  5.71662662e-01)
( 5.44277651e+00,  5.71223817e-01)
( 5.44534465e+00,  5.70784986e-01)
( 5.44791279e+00,  5.70346171e-01)
( 5.45048092e+00,  5.69907371e-01)
( 5.45240703e+00,  5.69578283e-01)
( 5.45497517e+00,  5.69139514e-01)
( 5.45754331e+00,  5.68700763e-01)
( 5.46011144e+00,  5.68262032e-01)
( 5.46267958e+00,  5.67823320e-01)
( 5.46524772e+00,  5.67384630e-01)
( 5.46717383e+00,  5.67055626e-01)
( 5.46974196e+00,  5.66616974e-01)
( 5.47231010e+00,  5.66178346e-01)
( 5.47487824e+00,  5.65739741e-01)
( 5.47744638e+00,  5.65301162e-01)
( 5.48001452e+00,  5.64862608e-01)
( 5.48194062e+00,  5.64533710e-01)
( 5.48450876e+00,  5.64095203e-01)
( 5.48707690e+00,  5.63656724e-01)
( 5.48964504e+00,  5.63218275e-01)
( 5.49221318e+00,  5.62779854e-01)
( 5.49478132e+00,  5.62341465e-01)
( 5.49670742e+00,  5.62012693e-01)
( 5.49927556e+00,  5.61574359e-01)
( 5.50184370e+00,  5.61136058e-01)
( 5.50441184e+00,  5.60697790e-01)
( 5.50697997e+00,  5.60259557e-01)
( 5.50954811e+00,  5.59821359e-01)
( 5.51211625e+00,  5.59383197e-01)
( 5.51404235e+00,  5.59054600e-01)
( 5.51661049e+00,  5.58616504e-01)
( 5.51917863e+00,  5.58178446e-01)
( 5.52174677e+00,  5.57740427e-01)
( 5.52431491e+00,  5.57302448e-01)
( 5.52688305e+00,  5.56864510e-01)
( 5.52880915e+00,  5.56536084e-01)
( 5.53137729e+00,  5.56098220e-01)
( 5.53394543e+00,  5.55660399e-01)
( 5.53651357e+00,  5.55222622e-01)
( 5.53908171e+00,  5.54784889e-01)
( 5.54164984e+00,  5.54347202e-01)
( 5.54357595e+00,  5.54018968e-01)
( 5.54614409e+00,  5.53581362e-01)
( 5.54871223e+00,  5.53143805e-01)
( 5.55128036e+00,  5.52706297e-01)
( 5.55384850e+00,  5.52268837e-01)
( 5.55641664e+00,  5.51831429e-01)
( 5.55834275e+00,  5.51503406e-01)
( 5.56091088e+00,  5.51066087e-01)
( 5.56347902e+00,  5.50628820e-01)
( 5.56604716e+00,  5.50191607e-01)
( 5.56861530e+00,  5.49754449e-01)
( 5.57118344e+00,  5.49317345e-01)
( 5.57375158e+00,  5.48880297e-01)
( 5.57567768e+00,  5.48552548e-01)
( 5.57824582e+00,  5.48115599e-01)
( 5.58081396e+00,  5.47678709e-01)
( 5.58338210e+00,  5.47241877e-01)
( 5.58595024e+00,  5.46805105e-01)
( 5.58851837e+00,  5.46368393e-01)
( 5.59044448e+00,  5.46040899e-01)
( 5.59301262e+00,  5.45604295e-01)
( 5.59558076e+00,  5.45167753e-01)
( 5.59814889e+00,  5.44731275e-01)
( 5.60071703e+00,  5.44294861e-01)
( 5.60328517e+00,  5.43858512e-01)
( 5.60521128e+00,  5.43531293e-01)
( 5.60777941e+00,  5.43095060e-01)
( 5.61034755e+00,  5.42658894e-01)
( 5.61291569e+00,  5.42222796e-01)
( 5.61548383e+00,  5.41786766e-01)
( 5.61805197e+00,  5.41350807e-01)
( 5.61997807e+00,  5.41023883e-01)
( 5.62254621e+00,  5.40588047e-01)
( 5.62511435e+00,  5.40152282e-01)
( 5.62768249e+00,  5.39716590e-01)
( 5.63025063e+00,  5.39280972e-01)
( 5.63281877e+00,  5.38845427e-01)
( 5.63538690e+00,  5.38409957e-01)
( 5.63731301e+00,  5.38083405e-01)
( 5.63988115e+00,  5.37648068e-01)
( 5.64244929e+00,  5.37212809e-01)
( 5.64501742e+00,  5.36777627e-01)
( 5.64758556e+00,  5.36342524e-01)
( 5.65015370e+00,  5.35907500e-01)
( 5.65207980e+00,  5.35581284e-01)
( 5.65464794e+00,  5.35146401e-01)
( 5.65721608e+00,  5.34711600e-01)
( 5.65978422e+00,  5.34276881e-01)
( 5.66235236e+00,  5.33842244e-01)
( 5.66492050e+00,  5.33407692e-01)
( 5.66684660e+00,  5.33081833e-01)
( 5.66941474e+00,  5.32647430e-01)
( 5.67198288e+00,  5.32213112e-01)
( 5.67455102e+00,  5.31778881e-01)
( 5.67711916e+00,  5.31344737e-01)
( 5.67968729e+00,  5.30910682e-01)
( 5.68161340e+00,  5.30585199e-01)
( 5.68418154e+00,  5.30151300e-01)
( 5.68674968e+00,  5.29717492e-01)
( 5.68931781e+00,  5.29283774e-01)
( 5.69188595e+00,  5.28850149e-01)
( 5.69445409e+00,  5.28416616e-01)
( 5.69702223e+00,  5.27983177e-01)
( 5.69894833e+00,  5.27658159e-01)
( 5.70151647e+00,  5.27224885e-01)
( 5.70408461e+00,  5.26791706e-01)
( 5.70665275e+00,  5.26358624e-01)
( 5.70922089e+00,  5.25925639e-01)
( 5.71178903e+00,  5.25492751e-01)
( 5.71371513e+00,  5.25168150e-01)
( 5.71628327e+00,  5.24735435e-01)
( 5.71885141e+00,  5.24302821e-01)
( 5.72141955e+00,  5.23870306e-01)
( 5.72398769e+00,  5.23437893e-01)
( 5.72655582e+00,  5.23005583e-01)
( 5.72848193e+00,  5.22681417e-01)
( 5.73105007e+00,  5.22249286e-01)
( 5.73361821e+00,  5.21817260e-01)
( 5.73618634e+00,  5.21385339e-01)
( 5.73875448e+00,  5.20953523e-01)
( 5.74132262e+00,  5.20521813e-01)
( 5.74324873e+00,  5.20198102e-01)
( 5.74581686e+00,  5.19766580e-01)
( 5.74838500e+00,  5.19335167e-01)
( 5.75095314e+00,  5.18903863e-01)
( 5.75352128e+00,  5.18472668e-01)
( 5.75608942e+00,  5.18041584e-01)
( 5.75865756e+00,  5.17610612e-01)
( 5.76058366e+00,  5.17287456e-01)
( 5.76315180e+00,  5.16856680e-01)
( 5.76571994e+00,  5.16426018e-01)
( 5.76828808e+00,  5.15995469e-01)
( 5.77085622e+00,  5.15565035e-01)
( 5.77342435e+00,  5.15134717e-01)
( 5.77535046e+00,  5.14812054e-01)
( 5.77791860e+00,  5.14381940e-01)
( 5.78048674e+00,  5.13951943e-01)
( 5.78305487e+00,  5.13522064e-01)
( 5.78562301e+00,  5.13092304e-01)
( 5.78819115e+00,  5.12662663e-01)
( 5.79011725e+00,  5.12340512e-01)
( 5.79268539e+00,  5.11911082e-01)
( 5.79525353e+00,  5.11481775e-01)
( 5.79782167e+00,  5.11052589e-01)
( 5.80038981e+00,  5.10623526e-01)
( 5.80295795e+00,  5.10194588e-01)
( 5.80488405e+00,  5.09872965e-01)
( 5.80745219e+00,  5.09444244e-01)
( 5.81002033e+00,  5.09015649e-01)
( 5.81258847e+00,  5.08587181e-01)
( 5.81515661e+00,  5.08158839e-01)
( 5.81772474e+00,  5.07730625e-01)
( 5.82029288e+00,  5.07302540e-01)
( 5.82221899e+00,  5.06981560e-01)
( 5.82478713e+00,  5.06553701e-01)
( 5.82735526e+00,  5.06125972e-01)
( 5.82992340e+00,  5.05698375e-01)
( 5.83249154e+00,  5.05270909e-01)
( 5.83505968e+00,  5.04843576e-01)
( 5.83698578e+00,  5.04523163e-01)
( 5.83955392e+00,  5.04096063e-01)
( 5.84212206e+00,  5.03669097e-01)
( 5.84469020e+00,  5.03242266e-01)
( 5.84725834e+00,  5.02815571e-01)
( 5.84982648e+00,  5.02389013e-01)
( 5.85175258e+00,  5.02069184e-01)
( 5.85432072e+00,  5.01642866e-01)
( 5.85688886e+00,  5.01216686e-01)
( 5.85945700e+00,  5.00790644e-01)
( 5.86202514e+00,  5.00364743e-01)
( 5.86459327e+00,  4.99938982e-01)
( 5.86651938e+00,  4.99619753e-01)
( 5.86908752e+00,  4.99194239e-01)
( 5.87165566e+00,  4.98768867e-01)
( 5.87422379e+00,  4.98343638e-01)
( 5.87679193e+00,  4.97918553e-01)
( 5.87936007e+00,  4.97493611e-01)
( 5.88192821e+00,  4.97068814e-01)
( 5.88385431e+00,  4.96750312e-01)
( 5.88642245e+00,  4.96325770e-01)
( 5.88899059e+00,  4.95901375e-01)
( 5.89155873e+00,  4.95477127e-01)
( 5.89412687e+00,  4.95053028e-01)
( 5.89669501e+00,  4.94629076e-01)
( 5.89862111e+00,  4.94311211e-01)
( 5.90118925e+00,  4.93887521e-01)
( 5.90375739e+00,  4.93463982e-01)
( 5.90632553e+00,  4.93040594e-01)
( 5.90889367e+00,  4.92617357e-01)
( 5.91146180e+00,  4.92194273e-01)
( 5.91338791e+00,  4.91877060e-01)
( 5.91595605e+00,  4.91454244e-01)
( 5.91852419e+00,  4.91031582e-01)
( 5.92109232e+00,  4.90609075e-01)
( 5.92366046e+00,  4.90186723e-01)
( 5.92622860e+00,  4.89764528e-01)
( 5.92815470e+00,  4.89447984e-01)
( 5.93072284e+00,  4.89026063e-01)
( 5.93329098e+00,  4.88604299e-01)
( 5.93585912e+00,  4.88182695e-01)
( 5.93842726e+00,  4.87761249e-01)
( 5.94099540e+00,  4.87339963e-01)
( 5.94356354e+00,  4.86918837e-01)
( 5.94548964e+00,  4.86603098e-01)
( 5.94805778e+00,  4.86182255e-01)
( 5.95062592e+00,  4.85761573e-01)
( 5.95319406e+00,  4.85341054e-01)
( 5.95576219e+00,  4.84920698e-01)
( 5.95833033e+00,  4.84500506e-01)
( 5.96025644e+00,  4.84185471e-01)
( 5.96282458e+00,  4.83765567e-01)
( 5.96539271e+00,  4.83345829e-01)
( 5.96796085e+00,  4.82926258e-01)
( 5.97052899e+00,  4.82506853e-01)
( 5.97309713e+00,  4.82087616e-01)
( 5.97502323e+00,  4.81773298e-01)
( 5.97759137e+00,  4.81354355e-01)
( 5.98015951e+00,  4.80935581e-01)
( 5.98272765e+00,  4.80516977e-01)
( 5.98529579e+00,  4.80098544e-01)
( 5.98786393e+00,  4.79680281e-01)
( 5.98979003e+00,  4.79366697e-01)
( 5.99235314e+00,  4.78949554e-01)
( 5.99491624e+00,  4.78532583e-01)
( 5.99747934e+00,  4.78115784e-01)
( 6.00004245e+00,  4.77699159e-01)
( 6.00260555e+00,  4.77282707e-01)
( 6.00516866e+00,  4.76866430e-01)
( 6.00709098e+00,  4.76554336e-01)
( 6.00965409e+00,  4.76138365e-01)
( 6.01221719e+00,  4.75722570e-01)
( 6.01478030e+00,  4.75306952e-01)
( 6.01734340e+00,  4.74891510e-01)
( 6.01990650e+00,  4.74476246e-01)
( 6.02182883e+00,  4.74164915e-01)
( 6.02439194e+00,  4.73749963e-01)
( 6.02695504e+00,  4.73335190e-01)
( 6.02951814e+00,  4.72920597e-01)
( 6.03208125e+00,  4.72506185e-01)
( 6.03464435e+00,  4.72091953e-01)
( 6.03656668e+00,  4.71781399e-01)
( 6.03912978e+00,  4.71367485e-01)
( 6.04169289e+00,  4.70953754e-01)
( 6.04425599e+00,  4.70540206e-01)
( 6.04681910e+00,  4.70126842e-01)
( 6.04938220e+00,  4.69713662e-01)
( 6.05130453e+00,  4.69403898e-01)
( 6.05386763e+00,  4.68991041e-01)
( 6.05643074e+00,  4.68578370e-01)
( 6.05899384e+00,  4.68165886e-01)
( 6.06155694e+00,  4.67753588e-01)
( 6.06412005e+00,  4.67341477e-01)
( 6.06668315e+00,  4.66929555e-01)
( 6.06860548e+00,  4.66620737e-01)
( 6.07116858e+00,  4.66209144e-01)
( 6.07373169e+00,  4.65797741e-01)
( 6.07629479e+00,  4.65386529e-01)
( 6.07885790e+00,  4.64975506e-01)
( 6.08142100e+00,  4.64564675e-01)
( 6.08334333e+00,  4.64256677e-01)
( 6.08590643e+00,  4.63846181e-01)
( 6.08846954e+00,  4.63435878e-01)
( 6.09103264e+00,  4.63025768e-01)
( 6.09359574e+00,  4.62615851e-01)
( 6.09615885e+00,  4.62206129e-01)
( 6.09808118e+00,  4.61898965e-01)
( 6.10064428e+00,  4.61489583e-01)
( 6.10320738e+00,  4.61080397e-01)
( 6.10577049e+00,  4.60671408e-01)
( 6.10833359e+00,  4.60262615e-01)
( 6.11089670e+00,  4.59854019e-01)
( 6.11281902e+00,  4.59547701e-01)
( 6.11538213e+00,  4.59139452e-01)
( 6.11794523e+00,  4.58731401e-01)
( 6.12050834e+00,  4.58323549e-01)
( 6.12307144e+00,  4.57915896e-01)
( 6.12563454e+00,  4.57508444e-01)
( 6.12819765e+00,  4.57101192e-01)
( 6.13011998e+00,  4.56795885e-01)
( 6.13268308e+00,  4.56388986e-01)
( 6.13524618e+00,  4.55982289e-01)
( 6.13780929e+00,  4.55575794e-01)
( 6.14037239e+00,  4.55169502e-01)
( 6.14293550e+00,  4.54763414e-01)
( 6.14485783e+00,  4.54458982e-01)
( 6.14742093e+00,  4.54053251e-01)
( 6.14998403e+00,  4.53647725e-01)
( 6.15254714e+00,  4.53242405e-01)
( 6.15511024e+00,  4.52837290e-01)
( 6.15767335e+00,  4.52432382e-01)
( 6.15959567e+00,  4.52128837e-01)
( 6.16215878e+00,  4.51724291e-01)
( 6.16472188e+00,  4.51319953e-01)
( 6.16728499e+00,  4.50915823e-01)
( 6.16984809e+00,  4.50511902e-01)
( 6.17241119e+00,  4.50108190e-01)
( 6.17433352e+00,  4.49805543e-01)
( 6.17689663e+00,  4.49402198e-01)
( 6.17945973e+00,  4.48999064e-01)
( 6.18202283e+00,  4.48596141e-01)
( 6.18458594e+00,  4.48193429e-01)
( 6.18714904e+00,  4.47790929e-01)
( 6.18971215e+00,  4.47388642e-01)
( 6.19163447e+00,  4.47087066e-01)
( 6.19419758e+00,  4.46685151e-01)
( 6.19676068e+00,  4.46283450e-01)
( 6.19932379e+00,  4.45881963e-01)
( 6.20188689e+00,  4.45480691e-01)
( 6.20444999e+00,  4.45079634e-01)
( 6.20637232e+00,  4.44778982e-01)
( 6.20893543e+00,  4.44378303e-01)
( 6.21149853e+00,  4.43977839e-01)
( 6.21406163e+00,  4.43577593e-01)
( 6.21662474e+00,  4.43177563e-01)
( 6.21918784e+00,  4.42777752e-01)
( 6.22111017e+00,  4.42478036e-01)
( 6.22367327e+00,  4.42078607e-01)
( 6.22623638e+00,  4.41679396e-01)
( 6.22879948e+00,  4.41280405e-01)
( 6.23136259e+00,  4.40881633e-01)
( 6.23392569e+00,  4.40483082e-01)
( 6.23584802e+00,  4.40184314e-01)
( 6.23841112e+00,  4.39786149e-01)
( 6.24097423e+00,  4.39388206e-01)
( 6.24353733e+00,  4.38990485e-01)
( 6.24610043e+00,  4.38592986e-01)
( 6.24866354e+00,  4.38195710e-01)
( 6.25122664e+00,  4.37798657e-01)
( 6.25314897e+00,  4.37501014e-01)
( 6.25571207e+00,  4.37104352e-01)
( 6.25827518e+00,  4.36707915e-01)
( 6.26083828e+00,  4.36311703e-01)
( 6.26340139e+00,  4.35915716e-01)
( 6.26596449e+00,  4.35519955e-01)
( 6.26788682e+00,  4.35223283e-01)
( 6.27044992e+00,  4.34827917e-01)
( 6.27301303e+00,  4.34432779e-01)
( 6.27557613e+00,  4.34037867e-01)
( 6.27813923e+00,  4.33643184e-01)
( 6.28070234e+00,  4.33248728e-01)
( 6.28262467e+00,  4.32953036e-01)
( 6.28518777e+00,  4.32558981e-01)
( 6.28775087e+00,  4.32165154e-01)
( 6.29031398e+00,  4.31771557e-01)
( 6.29287708e+00,  4.31378191e-01)
( 6.29544019e+00,  4.30985054e-01)
( 6.29736251e+00,  4.30690353e-01)
( 6.29992562e+00,  4.30297621e-01)
( 6.30248872e+00,  4.29905120e-01)
( 6.30505183e+00,  4.29512851e-01)
( 6.30761493e+00,  4.29120814e-01)
( 6.31017803e+00,  4.28729010e-01)
( 6.31274114e+00,  4.28337439e-01)
( 6.31466347e+00,  4.28043914e-01)
( 6.31722657e+00,  4.27652752e-01)
( 6.31978967e+00,  4.27261823e-01)
( 6.32235278e+00,  4.26871130e-01)
( 6.32491588e+00,  4.26480671e-01)
( 6.32747899e+00,  4.26090448e-01)
( 6.32940131e+00,  4.25797935e-01)
( 6.33196442e+00,  4.25408124e-01)
( 6.33452752e+00,  4.25018549e-01)
( 6.33709063e+00,  4.24629211e-01)
( 6.33965373e+00,  4.24240110e-01)
( 6.34221684e+00,  4.23851247e-01)
( 6.34413916e+00,  4.23559756e-01)
( 6.34670227e+00,  4.23171309e-01)
( 6.34926537e+00,  4.22783100e-01)
( 6.35182848e+00,  4.22395130e-01)
( 6.35439158e+00,  4.22007400e-01)
( 6.35695468e+00,  4.21619909e-01)
( 6.35887701e+00,  4.21329448e-01)
( 6.36144012e+00,  4.20942377e-01)
( 6.36400322e+00,  4.20555546e-01)
( 6.36656632e+00,  4.20168957e-01)
( 6.36912943e+00,  4.19782609e-01)
( 6.37169253e+00,  4.19396502e-01)
( 6.37425564e+00,  4.19010637e-01)
( 6.37617796e+00,  4.18721397e-01)
( 6.37874107e+00,  4.18335957e-01)
( 6.38130417e+00,  4.17950759e-01)
( 6.38386728e+00,  4.17565805e-01)
( 6.38643038e+00,  4.17181094e-01)
( 6.38899348e+00,  4.16796627e-01)
( 6.39091581e+00,  4.16508437e-01)
( 6.39347892e+00,  4.16124398e-01)
( 6.39604202e+00,  4.15740604e-01)
( 6.39860512e+00,  4.15357055e-01)
( 6.40116823e+00,  4.14973751e-01)
( 6.40373133e+00,  4.14590693e-01)
( 6.40565366e+00,  4.14303561e-01)
( 6.40821676e+00,  4.13920935e-01)
( 6.41077987e+00,  4.13538555e-01)
( 6.41334297e+00,  4.13156422e-01)
( 6.41590608e+00,  4.12774537e-01)
( 6.41846918e+00,  4.12392899e-01)
( 6.42039151e+00,  4.12106834e-01)
( 6.42295461e+00,  4.11725630e-01)
( 6.42551772e+00,  4.11344676e-01)
( 6.42808082e+00,  4.10963970e-01)
( 6.43064392e+00,  4.10583513e-01)
( 6.43320703e+00,  4.10203306e-01)
( 6.43577013e+00,  4.09823349e-01)
( 6.43769246e+00,  4.09538546e-01)
( 6.44025556e+00,  4.09159027e-01)
( 6.44281867e+00,  4.08779759e-01)
( 6.44538177e+00,  4.08400741e-01)
( 6.44794488e+00,  4.08021976e-01)
( 6.45050798e+00,  4.07643461e-01)
( 6.45243031e+00,  4.07359741e-01)
( 6.45499341e+00,  4.06981668e-01)
( 6.45755652e+00,  4.06603847e-01)
( 6.46011962e+00,  4.06226280e-01)
( 6.46268272e+00,  4.05848965e-01)
( 6.46524583e+00,  4.05471903e-01)
( 6.46716816e+00,  4.05189274e-01)
( 6.46973126e+00,  4.04812656e-01)
( 6.47229436e+00,  4.04436293e-01)
( 6.47485747e+00,  4.04060185e-01)
( 6.47742057e+00,  4.03684331e-01)
( 6.47998368e+00,  4.03308732e-01)
( 6.48190600e+00,  4.03027200e-01)
( 6.48446911e+00,  4.02652048e-01)
( 6.48703221e+00,  4.02277152e-01)
( 6.48959532e+00,  4.01902512e-01)
( 6.49215842e+00,  4.01528128e-01)
( 6.49472152e+00,  4.01154001e-01)
( 6.49728463e+00,  4.00780131e-01)
( 6.49920696e+00,  4.00499897e-01)
( 6.50177006e+00,  4.00126477e-01)
( 6.50433316e+00,  3.99753315e-01)
( 6.50689627e+00,  3.99380410e-01)
( 6.50945937e+00,  3.99007764e-01)
( 6.51202248e+00,  3.98635376e-01)
( 6.51394480e+00,  3.98356255e-01)
( 6.51650791e+00,  3.97984320e-01)
( 6.51907101e+00,  3.97612645e-01)
( 6.52163412e+00,  3.97241228e-01)
( 6.52419722e+00,  3.96870072e-01)
( 6.52676032e+00,  3.96499175e-01)
( 6.52868265e+00,  3.96221174e-01)
( 6.53124576e+00,  3.95850732e-01)
( 6.53380886e+00,  3.95480552e-01)
( 6.53637197e+00,  3.95110632e-01)
( 6.53893507e+00,  3.94740974e-01)
( 6.54149817e+00,  3.94371577e-01)
( 6.54342050e+00,  3.94094701e-01)
( 6.54598361e+00,  3.93725762e-01)
( 6.54854671e+00,  3.93357085e-01)
( 6.55110981e+00,  3.92988670e-01)
( 6.55367292e+00,  3.92620518e-01)
( 6.55623602e+00,  3.92252629e-01)
( 6.55879913e+00,  3.91885002e-01)
( 6.56072145e+00,  3.91609455e-01)
( 6.56328456e+00,  3.91242290e-01)
( 6.56584766e+00,  3.90875388e-01)
( 6.56841077e+00,  3.90508750e-01)
( 6.57097387e+00,  3.90142376e-01)
( 6.57353697e+00,  3.89776266e-01)
( 6.57545930e+00,  3.89501858e-01)
( 6.57802241e+00,  3.89136212e-01)
( 6.58058551e+00,  3.88770830e-01)
( 6.58314861e+00,  3.88405714e-01)
( 6.58571172e+00,  3.88040863e-01)
( 6.58827482e+00,  3.87676278e-01)
( 6.59019715e+00,  3.87403014e-01)
( 6.59276025e+00,  3.87038894e-01)
( 6.59532336e+00,  3.86675040e-01)
( 6.59788646e+00,  3.86311453e-01)
( 6.60044957e+00,  3.85948133e-01)
( 6.60301267e+00,  3.85585079e-01)
( 6.60493500e+00,  3.85312964e-01)
( 6.60749810e+00,  3.84950378e-01)
( 6.61006121e+00,  3.84588059e-01)
( 6.61262431e+00,  3.84226008e-01)
( 6.61518741e+00,  3.83864225e-01)
( 6.61775052e+00,  3.83502710e-01)
( 6.62031362e+00,  3.83141463e-01)
( 6.62223595e+00,  3.82870704e-01)
( 6.62479905e+00,  3.82509927e-01)
( 6.62736216e+00,  3.82149419e-01)
( 6.62992526e+00,  3.81789179e-01)
( 6.63248837e+00,  3.81429209e-01)
( 6.63505147e+00,  3.81069509e-01)
( 6.63697380e+00,  3.80799910e-01)
( 6.63953690e+00,  3.80440681e-01)
( 6.64210001e+00,  3.80081722e-01)
( 6.64466311e+00,  3.79723033e-01)
( 6.64722621e+00,  3.79364615e-01)
( 6.64978932e+00,  3.79006467e-01)
( 6.65171165e+00,  3.78738033e-01)
( 6.65427475e+00,  3.78380359e-01)
( 6.65683785e+00,  3.78022955e-01)
( 6.65940096e+00,  3.77665823e-01)
( 6.66196406e+00,  3.77308962e-01)
( 6.66452717e+00,  3.76952372e-01)
( 6.66644949e+00,  3.76685108e-01)
( 6.66901260e+00,  3.76328994e-01)
( 6.67157570e+00,  3.75973152e-01)
( 6.67413881e+00,  3.75617582e-01)
( 6.67670191e+00,  3.75262284e-01)
( 6.67926501e+00,  3.74907259e-01)
( 6.68182812e+00,  3.74552506e-01)
( 6.68375045e+00,  3.74286621e-01)
( 6.68631355e+00,  3.73932346e-01)
( 6.68887665e+00,  3.73578343e-01)
( 6.69143976e+00,  3.73224615e-01)
( 6.69400286e+00,  3.72871159e-01)
( 6.69656597e+00,  3.72517977e-01)
( 6.69848829e+00,  3.72253270e-01)
( 6.70105140e+00,  3.71900568e-01)
( 6.70361450e+00,  3.71548139e-01)
( 6.70617761e+00,  3.71195984e-01)
( 6.70874071e+00,  3.70844104e-01)
( 6.71130381e+00,  3.70492498e-01)
( 6.71322614e+00,  3.70228973e-01)
( 6.71578925e+00,  3.69877848e-01)
( 6.71835235e+00,  3.69526997e-01)
( 6.72091545e+00,  3.69176422e-01)
( 6.72347856e+00,  3.68826121e-01)
( 6.72604166e+00,  3.68476096e-01)
( 6.72796399e+00,  3.68213758e-01)
( 6.73052709e+00,  3.67864215e-01)
( 6.73309020e+00,  3.67514947e-01)
( 6.73565330e+00,  3.67165956e-01)
( 6.73821641e+00,  3.66817240e-01)
( 6.74077951e+00,  3.66468800e-01)
( 6.74334262e+00,  3.66120636e-01)
( 6.74526494e+00,  3.65859695e-01)
( 6.74782805e+00,  3.65512015e-01)
( 6.75039115e+00,  3.65164612e-01)
( 6.75295426e+00,  3.64817485e-01)
( 6.75551736e+00,  3.64470635e-01)
( 6.75808046e+00,  3.64124062e-01)
( 6.76000279e+00,  3.63864314e-01)
( 6.76256590e+00,  3.63518226e-01)
( 6.76512900e+00,  3.63172416e-01)
( 6.76769210e+00,  3.62826882e-01)
( 6.77025521e+00,  3.62481626e-01)
( 6.77281831e+00,  3.62136648e-01)
( 6.77474064e+00,  3.61878096e-01)
( 6.77730374e+00,  3.61533604e-01)
( 6.77986685e+00,  3.61189390e-01)
( 6.78242995e+00,  3.60845454e-01)
( 6.78499306e+00,  3.60501796e-01)
( 6.78755616e+00,  3.60158416e-01)
( 6.78947849e+00,  3.59901064e-01)
( 6.79204159e+00,  3.59558171e-01)
( 6.79460470e+00,  3.59215557e-01)
( 6.79716780e+00,  3.58873222e-01)
( 6.79973090e+00,  3.58531165e-01)
( 6.80229401e+00,  3.58189387e-01)
( 6.80485711e+00,  3.57847889e-01)
( 6.80677944e+00,  3.57591948e-01)
( 6.80934254e+00,  3.57250937e-01)
( 6.81190565e+00,  3.56910206e-01)
( 6.81446875e+00,  3.56569754e-01)
( 6.81703186e+00,  3.56229582e-01)
( 6.81959496e+00,  3.55889689e-01)
( 6.82151729e+00,  3.55634953e-01)
( 6.82408039e+00,  3.55295550e-01)
( 6.82664350e+00,  3.54956426e-01)
( 6.82920660e+00,  3.54617582e-01)
( 6.83176970e+00,  3.54279019e-01)
( 6.83433281e+00,  3.53940735e-01)
( 6.83625514e+00,  3.53687206e-01)
( 6.83881824e+00,  3.53349412e-01)
( 6.84138134e+00,  3.53011899e-01)
( 6.84394445e+00,  3.52674666e-01)
( 6.84650755e+00,  3.52337714e-01)
( 6.84907066e+00,  3.52001042e-01)
( 6.85099298e+00,  3.51748722e-01)
( 6.85355609e+00,  3.51412541e-01)
( 6.85611919e+00,  3.51076641e-01)
( 6.85868230e+00,  3.50741021e-01)
( 6.86124540e+00,  3.50405683e-01)
( 6.86380850e+00,  3.50070625e-01)
( 6.86637161e+00,  3.49735849e-01)
( 6.86829394e+00,  3.49484951e-01)
( 6.87085704e+00,  3.49150666e-01)
( 6.87342014e+00,  3.48816663e-01)
( 6.87598325e+00,  3.48482940e-01)
( 6.87854635e+00,  3.48149500e-01)
( 6.88110946e+00,  3.47816340e-01)
( 6.88303178e+00,  3.47566655e-01)
( 6.88559489e+00,  3.47233988e-01)
( 6.88815799e+00,  3.46901603e-01)
( 6.89072110e+00,  3.46569499e-01)
( 6.89328420e+00,  3.46237677e-01)
( 6.89584730e+00,  3.45906137e-01)
( 6.89776963e+00,  3.45657667e-01)
( 6.90033274e+00,  3.45326620e-01)
( 6.90289584e+00,  3.44995854e-01)
( 6.90545894e+00,  3.44665371e-01)
( 6.90802205e+00,  3.44335170e-01)
( 6.91058515e+00,  3.44005250e-01)
( 6.91250748e+00,  3.43757996e-01)
( 6.91507058e+00,  3.43428570e-01)
( 6.91763369e+00,  3.43099427e-01)
( 6.92019679e+00,  3.42770566e-01)
( 6.92275990e+00,  3.42441987e-01)
( 6.92532300e+00,  3.42113690e-01)
( 6.92788611e+00,  3.41785676e-01)
( 6.92980843e+00,  3.41539850e-01)
( 6.93237154e+00,  3.41212330e-01)
( 6.93493464e+00,  3.40885093e-01)
( 6.93749775e+00,  3.40558138e-01)
( 6.94006085e+00,  3.40231465e-01)
( 6.94262395e+00,  3.39905075e-01)
( 6.94454628e+00,  3.39660468e-01)
( 6.94710939e+00,  3.39334572e-01)
( 6.94967249e+00,  3.39008960e-01)
( 6.95223559e+00,  3.38683629e-01)
( 6.95479870e+00,  3.38358582e-01)
( 6.95736180e+00,  3.38033817e-01)
( 6.95928413e+00,  3.37790429e-01)
( 6.96184723e+00,  3.37466160e-01)
( 6.96441034e+00,  3.37142173e-01)
( 6.96697344e+00,  3.36818468e-01)
( 6.96953655e+00,  3.36495047e-01)
( 6.97209965e+00,  3.36171909e-01)
( 6.97402198e+00,  3.35929741e-01)
( 6.97653643e+00,  3.35613220e-01)
( 6.97905087e+00,  3.35296971e-01)
( 6.98156532e+00,  3.34980994e-01)
( 6.98407977e+00,  3.34665290e-01)
( 6.98659422e+00,  3.34349859e-01)
( 6.98910867e+00,  3.34034699e-01)
( 6.99099450e+00,  3.33798508e-01)
( 6.99350895e+00,  3.33483826e-01)
( 6.99602340e+00,  3.33169415e-01)
( 6.99853785e+00,  3.32855278e-01)
( 7.00105230e+00,  3.32541412e-01)
( 7.00356674e+00,  3.32227819e-01)
( 7.00545258e+00,  3.31992803e-01)
( 7.00796703e+00,  3.31679687e-01)
( 7.01048148e+00,  3.31366843e-01)
( 7.01299593e+00,  3.31054272e-01)
( 7.01551037e+00,  3.30741973e-01)
( 7.01802482e+00,  3.30429947e-01)
( 7.01991066e+00,  3.30196106e-01)
( 7.02242511e+00,  3.29884556e-01)
( 7.02493955e+00,  3.29573279e-01)
( 7.02745400e+00,  3.29262275e-01)
( 7.02996845e+00,  3.28951543e-01)
( 7.03248290e+00,  3.28641083e-01)
( 7.03436874e+00,  3.28408417e-01)
( 7.03688318e+00,  3.28098434e-01)
( 7.03939763e+00,  3.27788724e-01)
( 7.04191208e+00,  3.27479286e-01)
( 7.04442653e+00,  3.27170121e-01)
( 7.04694098e+00,  3.26861228e-01)
( 7.04945543e+00,  3.26552607e-01)
( 7.05134126e+00,  3.26321321e-01)
( 7.05385571e+00,  3.26013177e-01)
( 7.05637016e+00,  3.25705306e-01)
( 7.05888461e+00,  3.25397707e-01)
( 7.06139905e+00,  3.25090380e-01)
( 7.06391350e+00,  3.24783326e-01)
( 7.06579934e+00,  3.24553214e-01)
( 7.06831379e+00,  3.24246636e-01)
( 7.07082824e+00,  3.23940331e-01)
( 7.07334268e+00,  3.23634298e-01)
( 7.07585713e+00,  3.23328537e-01)
( 7.07837158e+00,  3.23023049e-01)
( 7.08025742e+00,  3.22794111e-01)
( 7.08277186e+00,  3.22489099e-01)
( 7.08528631e+00,  3.22184359e-01)
( 7.08780076e+00,  3.21879891e-01)
( 7.09031521e+00,  3.21575696e-01)
( 7.09282966e+00,  3.21271773e-01)
( 7.09471549e+00,  3.21044009e-01)
( 7.09722994e+00,  3.20740561e-01)
( 7.09974439e+00,  3.20437386e-01)
( 7.10225884e+00,  3.20134483e-01)
( 7.10477329e+00,  3.19831852e-01)
( 7.10728774e+00,  3.19529493e-01)
( 7.10980218e+00,  3.19227406e-01)
( 7.11168802e+00,  3.19001019e-01)
( 7.11420247e+00,  3.18699408e-01)
( 7.11671692e+00,  3.18398069e-01)
( 7.11923136e+00,  3.18097001e-01)
( 7.12174581e+00,  3.17796206e-01)
( 7.12426026e+00,  3.17495682e-01)
( 7.12614610e+00,  3.17270467e-01)
( 7.12866055e+00,  3.16970418e-01)
( 7.13117499e+00,  3.16670642e-01)
( 7.13368944e+00,  3.16371136e-01)
( 7.13620389e+00,  3.16071903e-01)
( 7.13871834e+00,  3.15772941e-01)
( 7.14060417e+00,  3.15548898e-01)
( 7.14311862e+00,  3.15250411e-01)
( 7.14563307e+00,  3.14952195e-01)
( 7.14814752e+00,  3.14654251e-01)
( 7.15066197e+00,  3.14356578e-01)
( 7.15317642e+00,  3.14059177e-01)
( 7.15506225e+00,  3.13836304e-01)
( 7.15757670e+00,  3.13539377e-01)
( 7.16009115e+00,  3.13242721e-01)
( 7.16260560e+00,  3.12946337e-01)
( 7.16512005e+00,  3.12650223e-01)
( 7.16763449e+00,  3.12354381e-01)
( 7.17014894e+00,  3.12058810e-01)
( 7.17203478e+00,  3.11837309e-01)
( 7.17454923e+00,  3.11542211e-01)
( 7.17706367e+00,  3.11247385e-01)
( 7.17957812e+00,  3.10952829e-01)
( 7.18209257e+00,  3.10658544e-01)
( 7.18460702e+00,  3.10364530e-01)
( 7.18649286e+00,  3.10144197e-01)
( 7.18900730e+00,  3.09850656e-01)
( 7.19152175e+00,  3.09557386e-01)
( 7.19403620e+00,  3.09264386e-01)
( 7.19655065e+00,  3.08971657e-01)
( 7.19906510e+00,  3.08679198e-01)
( 7.20095093e+00,  3.08460031e-01)
( 7.20346538e+00,  3.08168045e-01)
( 7.20597983e+00,  3.07876329e-01)
( 7.20849428e+00,  3.07584883e-01)
( 7.21100873e+00,  3.07293707e-01)
( 7.21352317e+00,  3.07002802e-01)
( 7.21540901e+00,  3.06784799e-01)
( 7.21792346e+00,  3.06494366e-01)
( 7.22043791e+00,  3.06204202e-01)
( 7.22295235e+00,  3.05914309e-01)
( 7.22546680e+00,  3.05624684e-01)
( 7.22798125e+00,  3.05335330e-01)
( 7.23049570e+00,  3.05046245e-01)
( 7.23238154e+00,  3.04829608e-01)
( 7.23489598e+00,  3.04540994e-01)
( 7.23741043e+00,  3.04252650e-01)
( 7.23992488e+00,  3.03964575e-01)
( 7.24243933e+00,  3.03676770e-01)
( 7.24495378e+00,  3.03389233e-01)
( 7.24683961e+00,  3.03173757e-01)
( 7.24935406e+00,  3.02886691e-01)
( 7.25186851e+00,  3.02599895e-01)
( 7.25438296e+00,  3.02313367e-01)
( 7.25689741e+00,  3.02027107e-01)
( 7.25941185e+00,  3.01741117e-01)
( 7.26129769e+00,  3.01526800e-01)
( 7.26381214e+00,  3.01241280e-01)
( 7.26632659e+00,  3.00956028e-01)
( 7.26884104e+00,  3.00671044e-01)
( 7.27135548e+00,  3.00386329e-01)
( 7.27386993e+00,  3.00101882e-01)
( 7.27575577e+00,  2.99888723e-01)
( 7.27827022e+00,  2.99604745e-01)
( 7.28078466e+00,  2.99321035e-01)
( 7.28329911e+00,  2.99037593e-01)
( 7.28581356e+00,  2.98754419e-01)
( 7.28832801e+00,  2.98471513e-01)
( 7.29084246e+00,  2.98188874e-01)
( 7.29272829e+00,  2.97977071e-01)
( 7.29524274e+00,  2.97694900e-01)
( 7.29775719e+00,  2.97412998e-01)
( 7.30027164e+00,  2.97131362e-01)
( 7.30278609e+00,  2.96849994e-01)
( 7.30530054e+00,  2.96568892e-01)
( 7.30718637e+00,  2.96358242e-01)
( 7.30970082e+00,  2.96077608e-01)
( 7.31221527e+00,  2.95797241e-01)
( 7.31472972e+00,  2.95517141e-01)
( 7.31724416e+00,  2.95237308e-01)
( 7.31975861e+00,  2.94957741e-01)
( 7.32164445e+00,  2.94748241e-01)
( 7.32415890e+00,  2.94469141e-01)
( 7.32667335e+00,  2.94190307e-01)
( 7.32918779e+00,  2.93911739e-01)
( 7.33170224e+00,  2.93633438e-01)
( 7.33421669e+00,  2.93355402e-01)
( 7.33610253e+00,  2.93147050e-01)
( 7.33861697e+00,  2.92869481e-01)
( 7.34113142e+00,  2.92592176e-01)
( 7.34364587e+00,  2.92315138e-01)
( 7.34616032e+00,  2.92038365e-01)
( 7.34867477e+00,  2.91761858e-01)
( 7.35118922e+00,  2.91485616e-01)
( 7.35307505e+00,  2.91278609e-01)
( 7.35558950e+00,  2.91002832e-01)
( 7.35810395e+00,  2.90727319e-01)
( 7.36061840e+00,  2.90452072e-01)
( 7.36313285e+00,  2.90177089e-01)
( 7.36564729e+00,  2.89902372e-01)
( 7.36753313e+00,  2.89696507e-01)
( 7.37004758e+00,  2.89422253e-01)
( 7.37256203e+00,  2.89148263e-01)
( 7.37507647e+00,  2.88874538e-01)
( 7.37759092e+00,  2.88601076e-01)
( 7.38010537e+00,  2.88327880e-01)
( 7.38199121e+00,  2.88123155e-01)
( 7.38450566e+00,  2.87850420e-01)
( 7.38702010e+00,  2.87577950e-01)
( 7.38953455e+00,  2.87305742e-01)
( 7.39204900e+00,  2.87033799e-01)
( 7.39456345e+00,  2.86762119e-01)
( 7.39644928e+00,  2.86558532e-01)
( 7.39896373e+00,  2.86287314e-01)
( 7.40147818e+00,  2.86016358e-01)
( 7.40399263e+00,  2.85745666e-01)
( 7.40650708e+00,  2.85475236e-01)
( 7.40902153e+00,  2.85205070e-01)
( 7.41153597e+00,  2.84935167e-01)
( 7.41342181e+00,  2.84732911e-01)
( 7.41593626e+00,  2.84463467e-01)
( 7.41845071e+00,  2.84194286e-01)
( 7.42096516e+00,  2.83925367e-01)
( 7.42347960e+00,  2.83656710e-01)
( 7.42599405e+00,  2.83388316e-01)
( 7.42787989e+00,  2.83187192e-01)
( 7.43039434e+00,  2.82919256e-01)
( 7.43290878e+00,  2.82651581e-01)
( 7.43542323e+00,  2.82384169e-01)
( 7.43793768e+00,  2.82117017e-01)
( 7.44045213e+00,  2.81850128e-01)
( 7.44233797e+00,  2.81650132e-01)
( 7.44485241e+00,  2.81383700e-01)
( 7.44736686e+00,  2.81117529e-01)
( 7.44988131e+00,  2.80851618e-01)
( 7.45239576e+00,  2.80585969e-01)
( 7.45491021e+00,  2.80320580e-01)
( 7.45679604e+00,  2.80121710e-01)
( 7.45931049e+00,  2.79856777e-01)
( 7.46182494e+00,  2.79592105e-01)
( 7.46433939e+00,  2.79327693e-01)
( 7.46685384e+00,  2.79063541e-01)
( 7.46936828e+00,  2.78799649e-01)
( 7.47188273e+00,  2.78536017e-01)
( 7.47376857e+00,  2.78338464e-01)
( 7.47628302e+00,  2.78075287e-01)
( 7.47879747e+00,  2.77812369e-01)
( 7.48131191e+00,  2.77549710e-01)
( 7.48382636e+00,  2.77287311e-01)
( 7.48634081e+00,  2.77025171e-01)
( 7.48822665e+00,  2.76828736e-01)
( 7.49074109e+00,  2.76567049e-01)
( 7.49325554e+00,  2.76305621e-01)
( 7.49576999e+00,  2.76044452e-01)
( 7.49828444e+00,  2.75783541e-01)
( 7.50079889e+00,  2.75522888e-01)
( 7.50268472e+00,  2.75327568e-01)
( 7.50519917e+00,  2.75067368e-01)
( 7.50771362e+00,  2.74807425e-01)
( 7.51022807e+00,  2.74547740e-01)
( 7.51274252e+00,  2.74288313e-01)
( 7.51525696e+00,  2.74029144e-01)
( 7.51714280e+00,  2.73834935e-01)
( 7.51965725e+00,  2.73576217e-01)
( 7.52217170e+00,  2.73317755e-01)
( 7.52468615e+00,  2.73059550e-01)
( 7.52720059e+00,  2.72801603e-01)
( 7.52971504e+00,  2.72543912e-01)
( 7.53222949e+00,  2.72286478e-01)
( 7.53411533e+00,  2.72093570e-01)
( 7.53662978e+00,  2.71836585e-01)
( 7.53914422e+00,  2.71579856e-01)
( 7.54165867e+00,  2.71323383e-01)
( 7.54417312e+00,  2.71067166e-01)
( 7.54668757e+00,  2.70811205e-01)
( 7.54857340e+00,  2.70619402e-01)
( 7.55108785e+00,  2.70363889e-01)
( 7.55360230e+00,  2.70108631e-01)
( 7.55611675e+00,  2.69853628e-01)
( 7.55863120e+00,  2.69598880e-01)
( 7.56114565e+00,  2.69344388e-01)
( 7.56303148e+00,  2.69153685e-01)
( 7.56554593e+00,  2.68899639e-01)
( 7.56806038e+00,  2.68645847e-01)
( 7.57057483e+00,  2.68392310e-01)
( 7.57308927e+00,  2.68139027e-01)
( 7.57560372e+00,  2.67885998e-01)
( 7.57748956e+00,  2.67696393e-01)
( 7.58000401e+00,  2.67443808e-01)
( 7.58251846e+00,  2.67191478e-01)
( 7.58503290e+00,  2.66939401e-01)
( 7.58754735e+00,  2.66687578e-01)
( 7.59006180e+00,  2.66436008e-01)
( 7.59257625e+00,  2.66184691e-01)
( 7.59446209e+00,  2.65996369e-01)
( 7.59697653e+00,  2.65745495e-01)
( 7.59949098e+00,  2.65494874e-01)
( 7.60200543e+00,  2.65244505e-01)
( 7.60451988e+00,  2.64994389e-01)
( 7.60703433e+00,  2.64744525e-01)
( 7.60892016e+00,  2.64557293e-01)
( 7.61143461e+00,  2.64307870e-01)
( 7.61394906e+00,  2.64058700e-01)
( 7.61646351e+00,  2.63809781e-01)
( 7.61897796e+00,  2.63561113e-01)
( 7.62149240e+00,  2.63312697e-01)
( 7.62337824e+00,  2.63126551e-01)
( 7.62589269e+00,  2.62878574e-01)
( 7.62840714e+00,  2.62630849e-01)
( 7.63092158e+00,  2.62383375e-01)
( 7.63343603e+00,  2.62136152e-01)
( 7.63595048e+00,  2.61889179e-01)
( 7.63783632e+00,  2.61704113e-01)
( 7.64035077e+00,  2.61457578e-01)
( 7.64286521e+00,  2.61211294e-01)
( 7.64537966e+00,  2.60965259e-01)
( 7.64789411e+00,  2.60719474e-01)
( 7.65040856e+00,  2.60473939e-01)
( 7.65292301e+00,  2.60228653e-01)
( 7.65480884e+00,  2.60044853e-01)
( 7.65732329e+00,  2.59800003e-01)
( 7.65983774e+00,  2.59555403e-01)
( 7.66235219e+00,  2.59311052e-01)
( 7.66486664e+00,  2.59066949e-01)
( 7.66738108e+00,  2.58823095e-01)
( 7.66926692e+00,  2.58640367e-01)
( 7.67178137e+00,  2.58396948e-01)
( 7.67429582e+00,  2.58153776e-01)
( 7.67681027e+00,  2.57910853e-01)
( 7.67932471e+00,  2.57668178e-01)
( 7.68183916e+00,  2.57425750e-01)
( 7.68372500e+00,  2.57244091e-01)
( 7.68623945e+00,  2.57002097e-01)
( 7.68875389e+00,  2.56760349e-01)
( 7.69126834e+00,  2.56518848e-01)
( 7.69378279e+00,  2.56277595e-01)
( 7.69629724e+00,  2.56036588e-01)
( 7.69818308e+00,  2.55855994e-01)
( 7.70069752e+00,  2.55615419e-01)
( 7.70321197e+00,  2.55375090e-01)
( 7.70572642e+00,  2.55135007e-01)
( 7.70824087e+00,  2.54895169e-01)
( 7.71075532e+00,  2.54655578e-01)
( 7.71326977e+00,  2.54416232e-01)
( 7.71515560e+00,  2.54236884e-01)
( 7.71767005e+00,  2.53997967e-01)
( 7.72018450e+00,  2.53759296e-01)
( 7.72269895e+00,  2.53520870e-01)
( 7.72521339e+00,  2.53282688e-01)
( 7.72772784e+00,  2.53044752e-01)
( 7.72961368e+00,  2.52866459e-01)
( 7.73212813e+00,  2.52628950e-01)
( 7.73464258e+00,  2.52391685e-01)
( 7.73715702e+00,  2.52154665e-01)
( 7.73967147e+00,  2.51917888e-01)
( 7.74218592e+00,  2.51681354e-01)
( 7.74407176e+00,  2.51504114e-01)
( 7.74658620e+00,  2.51268007e-01)
( 7.74910065e+00,  2.51032143e-01)
( 7.75161510e+00,  2.50796522e-01)
( 7.75412955e+00,  2.50561143e-01)
( 7.75664400e+00,  2.50326008e-01)
( 7.75852983e+00,  2.50149816e-01)
( 7.76104428e+00,  2.49915104e-01)
( 7.76355873e+00,  2.49680635e-01)
( 7.76607318e+00,  2.49446409e-01)
( 7.76858763e+00,  2.49212424e-01)
( 7.77110208e+00,  2.48978680e-01)
( 7.77361652e+00,  2.48745179e-01)
( 7.77550236e+00,  2.48570211e-01)
( 7.77801681e+00,  2.48337131e-01)
( 7.78053126e+00,  2.48104293e-01)
( 7.78304570e+00,  2.47871696e-01)
( 7.78556015e+00,  2.47639339e-01)
( 7.78807460e+00,  2.47407223e-01)
( 7.78996044e+00,  2.47233293e-01)
( 7.79247489e+00,  2.47001597e-01)
( 7.79498933e+00,  2.46770142e-01)
( 7.79750378e+00,  2.46538926e-01)
( 7.80001823e+00,  2.46307950e-01)
( 7.80253268e+00,  2.46077214e-01)
( 7.80441851e+00,  2.45904318e-01)
( 7.80693296e+00,  2.45674001e-01)
( 7.80944741e+00,  2.45443922e-01)
( 7.81196186e+00,  2.45214082e-01)
( 7.81447631e+00,  2.44984481e-01)
( 7.81699076e+00,  2.44755119e-01)
( 7.81887659e+00,  2.44583253e-01)
( 7.82139104e+00,  2.44354308e-01)
( 7.82390549e+00,  2.44125600e-01)
( 7.82641994e+00,  2.43897130e-01)
( 7.82893439e+00,  2.43668898e-01)
( 7.83144883e+00,  2.43440904e-01)
( 7.83396328e+00,  2.43213147e-01)
( 7.83584912e+00,  2.43042484e-01)
( 7.83836357e+00,  2.42815142e-01)
( 7.84087801e+00,  2.42588037e-01)
( 7.84339246e+00,  2.42361168e-01)
( 7.84590691e+00,  2.42134536e-01)
( 7.84842136e+00,  2.41908140e-01)
( 7.85030720e+00,  2.41738498e-01)
( 7.85282164e+00,  2.41512515e-01)
( 7.85533609e+00,  2.41286767e-01)
( 7.85785054e+00,  2.41061256e-01)
( 7.86036499e+00,  2.40835980e-01)
( 7.86287944e+00,  2.40610939e-01)
( 7.86476527e+00,  2.40442313e-01)
( 7.86727972e+00,  2.40217683e-01)
( 7.86979417e+00,  2.39993288e-01)
( 7.87230862e+00,  2.39769128e-01)
( 7.87482307e+00,  2.39545202e-01)
( 7.87733751e+00,  2.39321511e-01)
( 7.87922335e+00,  2.39153895e-01)
( 7.88173780e+00,  2.38930613e-01)
( 7.88425225e+00,  2.38707565e-01)
( 7.88676669e+00,  2.38484750e-01)
( 7.88928114e+00,  2.38262168e-01)
( 7.89179559e+00,  2.38039820e-01)
( 7.89431004e+00,  2.37817704e-01)
( 7.89619588e+00,  2.37651271e-01)
( 7.89871032e+00,  2.37429562e-01)
( 7.90122477e+00,  2.37208087e-01)
( 7.90373922e+00,  2.36986843e-01)
( 7.90625367e+00,  2.36765832e-01)
( 7.90876812e+00,  2.36545053e-01)
( 7.91065395e+00,  2.36379620e-01)
( 7.91316840e+00,  2.36159246e-01)
( 7.91568285e+00,  2.35939104e-01)
( 7.91819730e+00,  2.35719193e-01)
( 7.92071175e+00,  2.35499512e-01)
( 7.92322619e+00,  2.35280063e-01)
( 7.92511203e+00,  2.35115627e-01)
( 7.92762648e+00,  2.34896581e-01)
( 7.93014093e+00,  2.34677766e-01)
( 7.93265538e+00,  2.34459181e-01)
( 7.93516982e+00,  2.34240825e-01)
( 7.93768427e+00,  2.34022700e-01)};\label{line:eulernoz:exact}

\addplot [black, solid, thick]
coordinates {
( 7.93957011e+00,  6.24555374e-01)
( 7.94203831e+00,  6.24768907e-01)
( 7.94450651e+00,  6.24981846e-01)
( 7.94697471e+00,  6.25194194e-01)
( 7.94944291e+00,  6.25405952e-01)
( 7.95191112e+00,  6.25617124e-01)
( 7.95437932e+00,  6.25827713e-01)
( 7.95623047e+00,  6.25985273e-01)
( 7.95869867e+00,  6.26194846e-01)
( 7.96116687e+00,  6.26403843e-01)
( 7.96363507e+00,  6.26612267e-01)
( 7.96610327e+00,  6.26820119e-01)
( 7.96857147e+00,  6.27027403e-01)
( 7.97042263e+00,  6.27182494e-01)
( 7.97289083e+00,  6.27388789e-01)
( 7.97535903e+00,  6.27594522e-01)
( 7.97782723e+00,  6.27799697e-01)
( 7.98029543e+00,  6.28004315e-01)
( 7.98276363e+00,  6.28208378e-01)
( 7.98461478e+00,  6.28361064e-01)
( 7.98708299e+00,  6.28564164e-01)
( 7.98955119e+00,  6.28766717e-01)
( 7.99201939e+00,  6.28968724e-01)
( 7.99448759e+00,  6.29170189e-01)
( 7.99695579e+00,  6.29371114e-01)
( 7.99880694e+00,  6.29521455e-01)
( 8.00127514e+00,  6.29721440e-01)
( 8.00374335e+00,  6.29920891e-01)
( 8.00621155e+00,  6.30119810e-01)
( 8.00867975e+00,  6.30318201e-01)
( 8.01114795e+00,  6.30516064e-01)
( 8.01361615e+00,  6.30713403e-01)
( 8.01546730e+00,  6.30861064e-01)
( 8.01793550e+00,  6.31057490e-01)
( 8.02040370e+00,  6.31253397e-01)
( 8.02287191e+00,  6.31448787e-01)
( 8.02534011e+00,  6.31643664e-01)
( 8.02780831e+00,  6.31838028e-01)
( 8.02965946e+00,  6.31983467e-01)
( 8.03212766e+00,  6.32176940e-01)
( 8.03459586e+00,  6.32369907e-01)
( 8.03706406e+00,  6.32562370e-01)
( 8.03953227e+00,  6.32754331e-01)
( 8.04200047e+00,  6.32945792e-01)
( 8.04385162e+00,  6.33089061e-01)
( 8.04631982e+00,  6.33279652e-01)
( 8.04878802e+00,  6.33469748e-01)
( 8.05125622e+00,  6.33659353e-01)
( 8.05372442e+00,  6.33848467e-01)
( 8.05619262e+00,  6.34037092e-01)
( 8.05804378e+00,  6.34178242e-01)
( 8.06051198e+00,  6.34366018e-01)
( 8.06298018e+00,  6.34553311e-01)
( 8.06544838e+00,  6.34740123e-01)
( 8.06791658e+00,  6.34926456e-01)
( 8.07038478e+00,  6.35112312e-01)
( 8.07285298e+00,  6.35297693e-01)
( 8.07470414e+00,  6.35436418e-01)
( 8.07717234e+00,  6.35620972e-01)
( 8.07964054e+00,  6.35805055e-01)
( 8.08210874e+00,  6.35988671e-01)
( 8.08457694e+00,  6.36171820e-01)
( 8.08704514e+00,  6.36354505e-01)
( 8.08889629e+00,  6.36491215e-01)
( 8.09136450e+00,  6.36673091e-01)
( 8.09383270e+00,  6.36854508e-01)
( 8.09630090e+00,  6.37035467e-01)
( 8.09876910e+00,  6.37215970e-01)
( 8.10123730e+00,  6.37396019e-01)
( 8.10308845e+00,  6.37530759e-01)
( 8.10555665e+00,  6.37710017e-01)
( 8.10802485e+00,  6.37888826e-01)
( 8.11049306e+00,  6.38067188e-01)
( 8.11296126e+00,  6.38245103e-01)
( 8.11542946e+00,  6.38422575e-01)
( 8.11728061e+00,  6.38555388e-01)
( 8.11974881e+00,  6.38732086e-01)
( 8.12221701e+00,  6.38908345e-01)
( 8.12468521e+00,  6.39084165e-01)
( 8.12715342e+00,  6.39259550e-01)
( 8.12962162e+00,  6.39434499e-01)
( 8.13208982e+00,  6.39609016e-01)
( 8.13394097e+00,  6.39739621e-01)
( 8.13640917e+00,  6.39913384e-01)
( 8.13887737e+00,  6.40086718e-01)
( 8.14134557e+00,  6.40259626e-01)
( 8.14381378e+00,  6.40432108e-01)
( 8.14628198e+00,  6.40604166e-01)
( 8.14813313e+00,  6.40732933e-01)
( 8.15060133e+00,  6.40904253e-01)
( 8.15306953e+00,  6.41075154e-01)
( 8.15553773e+00,  6.41245638e-01)
( 8.15800593e+00,  6.41415704e-01)
( 8.16047413e+00,  6.41585356e-01)
( 8.16232529e+00,  6.41712324e-01)
( 8.16479349e+00,  6.41881253e-01)
( 8.16726169e+00,  6.42049772e-01)
( 8.16972989e+00,  6.42217881e-01)
( 8.17219809e+00,  6.42385583e-01)
( 8.17466629e+00,  6.42552879e-01)
( 8.17651744e+00,  6.42678084e-01)
( 8.17898565e+00,  6.42844672e-01)
( 8.18145385e+00,  6.43010858e-01)
( 8.18392205e+00,  6.43176643e-01)
( 8.18639025e+00,  6.43342028e-01)
( 8.18885845e+00,  6.43507015e-01)
( 8.19132665e+00,  6.43671606e-01)
( 8.19317780e+00,  6.43794790e-01)
( 8.19564600e+00,  6.43958690e-01)
( 8.19811421e+00,  6.44122198e-01)
( 8.20058241e+00,  6.44285314e-01)
( 8.20305061e+00,  6.44448040e-01)
( 8.20551881e+00,  6.44610378e-01)
( 8.20736996e+00,  6.44731877e-01)
( 8.20983816e+00,  6.44893538e-01)
( 8.21230636e+00,  6.45054814e-01)
( 8.21477457e+00,  6.45215706e-01)
( 8.21724277e+00,  6.45376216e-01)
( 8.21971097e+00,  6.45536346e-01)
( 8.22156212e+00,  6.45656194e-01)
( 8.22403032e+00,  6.45815660e-01)
( 8.22649852e+00,  6.45974749e-01)
( 8.22896672e+00,  6.46133462e-01)
( 8.23143493e+00,  6.46291800e-01)
( 8.23390313e+00,  6.46449765e-01)
( 8.23575428e+00,  6.46567995e-01)
( 8.23822248e+00,  6.46725309e-01)
( 8.24069068e+00,  6.46882254e-01)
( 8.24315888e+00,  6.47038830e-01)
( 8.24562708e+00,  6.47195039e-01)
( 8.24809528e+00,  6.47350882e-01)
( 8.25056349e+00,  6.47506360e-01)
( 8.25241464e+00,  6.47622730e-01)
( 8.25488284e+00,  6.47777572e-01)
( 8.25735104e+00,  6.47932053e-01)
( 8.25981924e+00,  6.48086173e-01)
( 8.26228744e+00,  6.48239935e-01)
( 8.26475564e+00,  6.48393338e-01)
( 8.26660680e+00,  6.48508157e-01)
( 8.26907500e+00,  6.48660937e-01)
( 8.27154320e+00,  6.48813363e-01)
( 8.27401140e+00,  6.48965435e-01)
( 8.27647960e+00,  6.49117155e-01)
( 8.27894780e+00,  6.49268524e-01)
( 8.28079895e+00,  6.49381821e-01)
( 8.28326715e+00,  6.49532578e-01)
( 8.28573536e+00,  6.49682987e-01)
( 8.28820356e+00,  6.49833050e-01)
( 8.29067176e+00,  6.49982767e-01)
( 8.29313996e+00,  6.50132140e-01)
( 8.29499111e+00,  6.50243944e-01)
( 8.29745931e+00,  6.50392716e-01)
( 8.29992751e+00,  6.50541147e-01)
( 8.30239572e+00,  6.50689238e-01)
( 8.30486392e+00,  6.50836989e-01)
( 8.30733212e+00,  6.50984402e-01)
( 8.30980032e+00,  6.51131479e-01)
( 8.31165147e+00,  6.51241565e-01)
( 8.31411967e+00,  6.51388055e-01)
( 8.31658787e+00,  6.51534210e-01)
( 8.31905608e+00,  6.51680032e-01)
( 8.32152428e+00,  6.51825522e-01)
( 8.32399248e+00,  6.51970682e-01)
( 8.32584363e+00,  6.52079335e-01)
( 8.32831183e+00,  6.52223918e-01)
( 8.33078003e+00,  6.52368174e-01)
( 8.33324823e+00,  6.52512102e-01)
( 8.33571643e+00,  6.52655704e-01)
( 8.33818464e+00,  6.52798982e-01)
( 8.34003579e+00,  6.52906228e-01)
( 8.34250399e+00,  6.53048940e-01)
( 8.34497219e+00,  6.53191329e-01)
( 8.34744039e+00,  6.53333398e-01)
( 8.34990859e+00,  6.53475147e-01)
( 8.35237679e+00,  6.53616577e-01)
( 8.35422795e+00,  6.53722440e-01)
( 8.35669615e+00,  6.53863314e-01)
( 8.35916435e+00,  6.54003872e-01)
( 8.36163255e+00,  6.54144114e-01)
( 8.36410075e+00,  6.54284043e-01)
( 8.36656895e+00,  6.54423658e-01)
( 8.36903715e+00,  6.54562960e-01)
( 8.37088830e+00,  6.54667233e-01)
( 8.37335651e+00,  6.54805991e-01)
( 8.37582471e+00,  6.54944440e-01)
( 8.37829291e+00,  6.55082580e-01)
( 8.38076111e+00,  6.55220412e-01)
( 8.38322931e+00,  6.55357937e-01)
( 8.38508046e+00,  6.55460881e-01)
( 8.38754866e+00,  6.55597871e-01)
( 8.39001687e+00,  6.55734558e-01)
( 8.39248507e+00,  6.55870941e-01)
( 8.39495327e+00,  6.56007022e-01)
( 8.39742147e+00,  6.56142801e-01)
( 8.39927262e+00,  6.56244438e-01)
( 8.40174082e+00,  6.56379692e-01)
( 8.40420902e+00,  6.56514647e-01)
( 8.40667723e+00,  6.56649304e-01)
( 8.40914543e+00,  6.56783664e-01)
( 8.41161363e+00,  6.56917727e-01)
( 8.41346478e+00,  6.57018081e-01)
( 8.41593298e+00,  6.57151628e-01)
( 8.41840118e+00,  6.57284881e-01)
( 8.42086938e+00,  6.57417842e-01)
( 8.42333758e+00,  6.57550510e-01)
( 8.42580579e+00,  6.57682887e-01)
( 8.42827399e+00,  6.57814974e-01)
( 8.43012514e+00,  6.57913850e-01)
( 8.43259334e+00,  6.58045431e-01)
( 8.43506154e+00,  6.58176724e-01)
( 8.43752974e+00,  6.58307729e-01)
( 8.43999794e+00,  6.58438449e-01)
( 8.44246615e+00,  6.58568883e-01)
( 8.44431730e+00,  6.58666522e-01)
( 8.44678550e+00,  6.58796459e-01)
( 8.44925370e+00,  6.58926113e-01)
( 8.45172190e+00,  6.59055485e-01)
( 8.45419010e+00,  6.59184575e-01)
( 8.45665830e+00,  6.59313384e-01)
( 8.45850945e+00,  6.59409808e-01)
( 8.46097766e+00,  6.59538129e-01)
( 8.46344586e+00,  6.59666171e-01)
( 8.46591406e+00,  6.59793936e-01)
( 8.46838226e+00,  6.59921424e-01)
( 8.47085046e+00,  6.60048636e-01)
( 8.47270161e+00,  6.60143864e-01)
( 8.47516981e+00,  6.60270595e-01)
( 8.47763802e+00,  6.60397053e-01)
( 8.48010622e+00,  6.60523237e-01)
( 8.48257442e+00,  6.60649150e-01)
( 8.48504262e+00,  6.60774791e-01)
( 8.48751082e+00,  6.60900161e-01)
( 8.48936197e+00,  6.60994012e-01)
( 8.49183017e+00,  6.61118911e-01)
( 8.49429838e+00,  6.61243542e-01)
( 8.49676658e+00,  6.61367905e-01)
( 8.49923478e+00,  6.61492001e-01)
( 8.50170298e+00,  6.61615830e-01)
( 8.50355413e+00,  6.61708529e-01)
( 8.50602233e+00,  6.61831895e-01)
( 8.50849053e+00,  6.61954997e-01)
( 8.51095873e+00,  6.62077835e-01)
( 8.51342694e+00,  6.62200411e-01)
( 8.51589514e+00,  6.62322726e-01)
( 8.51774629e+00,  6.62414290e-01)
( 8.52021449e+00,  6.62536148e-01)
( 8.52268269e+00,  6.62657747e-01)
( 8.52515089e+00,  6.62779086e-01)
( 8.52761909e+00,  6.62900167e-01)
( 8.53008730e+00,  6.63020990e-01)
( 8.53193845e+00,  6.63111439e-01)
( 8.53440665e+00,  6.63231813e-01)
( 8.53687485e+00,  6.63351932e-01)
( 8.53934305e+00,  6.63471796e-01)
( 8.54181125e+00,  6.63591406e-01)
( 8.54427945e+00,  6.63710762e-01)
( 8.54674766e+00,  6.63829866e-01)
( 8.54859881e+00,  6.63919028e-01)
( 8.55106701e+00,  6.64037691e-01)
( 8.55353521e+00,  6.64156103e-01)
( 8.55600341e+00,  6.64274266e-01)
( 8.55847161e+00,  6.64392178e-01)
( 8.56093981e+00,  6.64509842e-01)
( 8.56279096e+00,  6.64597928e-01)
( 8.56525917e+00,  6.64715158e-01)
( 8.56772737e+00,  6.64832142e-01)
( 8.57019557e+00,  6.64948879e-01)
( 8.57266377e+00,  6.65065371e-01)
( 8.57513197e+00,  6.65181619e-01)
( 8.57698312e+00,  6.65268644e-01)
( 8.57945132e+00,  6.65384464e-01)
( 8.58191953e+00,  6.65500042e-01)
( 8.58438773e+00,  6.65615377e-01)
( 8.58685593e+00,  6.65730471e-01)
( 8.58932413e+00,  6.65845323e-01)
( 8.59117528e+00,  6.65931305e-01)
( 8.59364348e+00,  6.66045738e-01)
( 8.59611168e+00,  6.66159931e-01)
( 8.59857988e+00,  6.66273886e-01)
( 8.60104809e+00,  6.66387603e-01)
( 8.60351629e+00,  6.66501083e-01)
( 8.60598449e+00,  6.66614326e-01)
( 8.60783564e+00,  6.66699104e-01)
( 8.61030384e+00,  6.66811935e-01)
( 8.61277204e+00,  6.66924531e-01)
( 8.61524024e+00,  6.67036893e-01)
( 8.61770845e+00,  6.67149021e-01)
( 8.62017665e+00,  6.67260917e-01)
( 8.62202780e+00,  6.67344686e-01)
( 8.62449600e+00,  6.67456175e-01)
( 8.62696420e+00,  6.67567434e-01)
( 8.62943240e+00,  6.67678461e-01)
( 8.63190060e+00,  6.67789259e-01)
( 8.63436881e+00,  6.67899827e-01)
( 8.63621996e+00,  6.67982603e-01)
( 8.63868816e+00,  6.68092772e-01)
( 8.64115636e+00,  6.68202713e-01)
( 8.64362456e+00,  6.68312427e-01)
( 8.64609276e+00,  6.68421914e-01)
( 8.64856096e+00,  6.68531175e-01)
( 8.65041211e+00,  6.68612974e-01)
( 8.65288032e+00,  6.68721842e-01)
( 8.65534852e+00,  6.68830485e-01)
( 8.65781672e+00,  6.68938905e-01)
( 8.66028492e+00,  6.69047102e-01)
( 8.66275312e+00,  6.69155076e-01)
( 8.66522132e+00,  6.69262829e-01)
( 8.66707247e+00,  6.69343498e-01)
( 8.66954068e+00,  6.69450864e-01)
( 8.67200888e+00,  6.69558010e-01)
( 8.67447708e+00,  6.69664936e-01)
( 8.67694528e+00,  6.69771643e-01)
( 8.67941348e+00,  6.69878131e-01)
( 8.68126463e+00,  6.69957854e-01)
( 8.68373283e+00,  6.70063962e-01)
( 8.68620104e+00,  6.70169852e-01)
( 8.68866924e+00,  6.70275527e-01)
( 8.69113744e+00,  6.70380985e-01)
( 8.69360564e+00,  6.70486228e-01)
( 8.69545679e+00,  6.70565019e-01)
( 8.69792499e+00,  6.70669887e-01)
( 8.70039319e+00,  6.70774541e-01)
( 8.70286139e+00,  6.70878982e-01)
( 8.70532960e+00,  6.70983211e-01)
( 8.70779780e+00,  6.71087227e-01)
( 8.70964895e+00,  6.71165101e-01)
( 8.71211715e+00,  6.71268747e-01)
( 8.71458535e+00,  6.71372183e-01)
( 8.71705355e+00,  6.71475409e-01)
( 8.71952175e+00,  6.71578426e-01)
( 8.72198996e+00,  6.71681234e-01)
( 8.72445816e+00,  6.71783833e-01)
( 8.72630931e+00,  6.71860646e-01)
( 8.72877751e+00,  6.71962882e-01)
( 8.73124571e+00,  6.72064911e-01)
( 8.73371391e+00,  6.72166734e-01)
( 8.73618211e+00,  6.72268351e-01)
( 8.73865032e+00,  6.72369763e-01)
( 8.74050147e+00,  6.72445687e-01)
( 8.74296967e+00,  6.72546741e-01)
( 8.74543787e+00,  6.72647590e-01)
( 8.74790607e+00,  6.72748237e-01)
( 8.75037427e+00,  6.72848680e-01)
( 8.75284247e+00,  6.72948922e-01)
( 8.75469362e+00,  6.73023970e-01)
( 8.75716183e+00,  6.73123859e-01)
( 8.75963003e+00,  6.73223546e-01)
( 8.76209823e+00,  6.73323033e-01)
( 8.76456643e+00,  6.73422321e-01)
( 8.76703463e+00,  6.73521409e-01)
( 8.76888578e+00,  6.73595594e-01)
( 8.77135398e+00,  6.73694334e-01)
( 8.77382219e+00,  6.73792876e-01)
( 8.77629039e+00,  6.73891221e-01)
( 8.77875859e+00,  6.73989369e-01)
( 8.78122679e+00,  6.74087320e-01)
( 8.78369499e+00,  6.74185075e-01)
( 8.78554614e+00,  6.74258263e-01)
( 8.78801434e+00,  6.74355677e-01)
( 8.79048254e+00,  6.74452896e-01)
( 8.79295075e+00,  6.74549920e-01)
( 8.79541895e+00,  6.74646751e-01)
( 8.79788715e+00,  6.74743389e-01)
( 8.79973830e+00,  6.74815741e-01)
( 8.80220650e+00,  6.74912041e-01)
( 8.80467470e+00,  6.75008150e-01)
( 8.80714290e+00,  6.75104068e-01)
( 8.80961111e+00,  6.75199795e-01)
( 8.81207931e+00,  6.75295331e-01)
( 8.81393046e+00,  6.75366858e-01)
( 8.81639866e+00,  6.75462062e-01)
( 8.81886686e+00,  6.75557077e-01)
( 8.82133506e+00,  6.75651904e-01)
( 8.82380326e+00,  6.75746542e-01)
( 8.82627147e+00,  6.75840992e-01)
( 8.82812262e+00,  6.75911707e-01)
( 8.83059082e+00,  6.76005830e-01)
( 8.83305902e+00,  6.76099766e-01)
( 8.83552722e+00,  6.76193517e-01)
( 8.83799542e+00,  6.76287082e-01)
( 8.84046362e+00,  6.76380462e-01)
( 8.84293182e+00,  6.76473657e-01)
( 8.84478298e+00,  6.76543433e-01)
( 8.84725118e+00,  6.76636306e-01)
( 8.84971938e+00,  6.76728996e-01)
( 8.85218758e+00,  6.76821503e-01)
( 8.85465578e+00,  6.76913827e-01)
( 8.85712398e+00,  6.77005970e-01)
( 8.85897513e+00,  6.77074957e-01)
( 8.86144334e+00,  6.77166782e-01)
( 8.86391154e+00,  6.77258426e-01)
( 8.86637974e+00,  6.77349890e-01)
( 8.86884794e+00,  6.77441174e-01)
( 8.87131614e+00,  6.77532279e-01)
( 8.87316729e+00,  6.77600489e-01)
( 8.87563549e+00,  6.77691281e-01)
( 8.87810369e+00,  6.77781894e-01)
( 8.88057190e+00,  6.77872329e-01)
( 8.88304010e+00,  6.77962587e-01)
( 8.88550830e+00,  6.78052668e-01)
( 8.88735945e+00,  6.78120112e-01)
( 8.89025695e+00,  6.78225481e-01)
( 8.89315445e+00,  6.78330607e-01)
( 8.89605195e+00,  6.78435492e-01)
( 8.89894946e+00,  6.78540136e-01)
( 8.90184696e+00,  6.78644540e-01)
( 8.90474446e+00,  6.78748704e-01)
( 8.90691758e+00,  6.78826671e-01)
( 8.90981509e+00,  6.78930418e-01)
( 8.91271259e+00,  6.79033927e-01)
( 8.91561009e+00,  6.79137200e-01)
( 8.91850759e+00,  6.79240236e-01)
( 8.92140509e+00,  6.79343037e-01)
( 8.92357822e+00,  6.79419983e-01)
( 8.92647572e+00,  6.79522373e-01)
( 8.92937322e+00,  6.79624529e-01)
( 8.93227072e+00,  6.79726453e-01)
( 8.93516822e+00,  6.79828143e-01)
( 8.93806573e+00,  6.79929602e-01)
( 8.94023885e+00,  6.80005545e-01)
( 8.94313635e+00,  6.80106600e-01)
( 8.94603385e+00,  6.80207424e-01)
( 8.94893136e+00,  6.80308020e-01)
( 8.95182886e+00,  6.80408387e-01)
( 8.95472636e+00,  6.80508525e-01)
( 8.95689948e+00,  6.80583480e-01)
( 8.95979699e+00,  6.80683221e-01)
( 8.96269449e+00,  6.80782736e-01)
( 8.96559199e+00,  6.80882024e-01)
( 8.96848949e+00,  6.80981088e-01)
( 8.97138699e+00,  6.81079928e-01)
( 8.97428449e+00,  6.81178543e-01)
( 8.97645762e+00,  6.81252358e-01)
( 8.97935512e+00,  6.81350584e-01)
( 8.98225262e+00,  6.81448587e-01)
( 8.98515012e+00,  6.81546368e-01)
( 8.98804762e+00,  6.81643929e-01)
( 8.99094513e+00,  6.81741269e-01)
( 8.99311825e+00,  6.81814130e-01)
( 8.99601575e+00,  6.81911087e-01)
( 8.99891326e+00,  6.82007824e-01)
( 9.00181076e+00,  6.82104344e-01)
( 9.00470826e+00,  6.82200646e-01)
( 9.00760576e+00,  6.82296732e-01)
( 9.00977889e+00,  6.82368654e-01)
( 9.01267639e+00,  6.82464361e-01)
( 9.01557389e+00,  6.82559853e-01)
( 9.01847139e+00,  6.82655131e-01)
( 9.02136889e+00,  6.82750194e-01)
( 9.02426639e+00,  6.82845044e-01)
( 9.02643952e+00,  6.82916042e-01)
( 9.02933702e+00,  6.83010520e-01)
( 9.03223452e+00,  6.83104786e-01)
( 9.03513202e+00,  6.83198841e-01)
( 9.03802952e+00,  6.83292685e-01)
( 9.04092703e+00,  6.83386319e-01)
( 9.04382453e+00,  6.83479743e-01)
( 9.04599765e+00,  6.83549674e-01)
( 9.04889515e+00,  6.83642733e-01)
( 9.05179266e+00,  6.83735584e-01)
( 9.05469016e+00,  6.83828228e-01)
( 9.05758766e+00,  6.83920665e-01)
( 9.06048516e+00,  6.84012895e-01)
( 9.06265829e+00,  6.84081933e-01)
( 9.06555579e+00,  6.84173804e-01)
( 9.06845329e+00,  6.84265470e-01)
( 9.07135079e+00,  6.84356932e-01)
( 9.07424829e+00,  6.84448190e-01)
( 9.07714579e+00,  6.84539245e-01)
( 9.07931892e+00,  6.84607403e-01)
( 9.08221642e+00,  6.84698104e-01)
( 9.08511392e+00,  6.84788603e-01)
( 9.08801142e+00,  6.84878901e-01)
( 9.09090893e+00,  6.84968999e-01)
( 9.09380643e+00,  6.85058897e-01)
( 9.09597955e+00,  6.85126189e-01)
( 9.09887705e+00,  6.85215738e-01)
( 9.10177456e+00,  6.85305089e-01)
( 9.10467206e+00,  6.85394241e-01)
( 9.10756956e+00,  6.85483196e-01)
( 9.11046706e+00,  6.85571954e-01)
( 9.11336456e+00,  6.85660516e-01)
( 9.11553769e+00,  6.85726809e-01)
( 9.11843519e+00,  6.85815028e-01)
( 9.12133269e+00,  6.85903052e-01)
( 9.12423019e+00,  6.85990882e-01)
( 9.12712769e+00,  6.86078518e-01)
( 9.13002520e+00,  6.86165960e-01)
( 9.13219832e+00,  6.86231415e-01)
( 9.13509582e+00,  6.86318521e-01)
( 9.13799332e+00,  6.86405434e-01)
( 9.14089083e+00,  6.86492155e-01)
( 9.14378833e+00,  6.86578686e-01)
( 9.14668583e+00,  6.86665026e-01)
( 9.14885895e+00,  6.86729657e-01)
( 9.15175646e+00,  6.86815665e-01)
( 9.15465396e+00,  6.86901484e-01)
( 9.15755146e+00,  6.86987114e-01)
( 9.16044896e+00,  6.87072557e-01)
( 9.16334646e+00,  6.87157811e-01)
( 9.16551959e+00,  6.87221630e-01)
( 9.16841709e+00,  6.87306557e-01)
( 9.17131459e+00,  6.87391299e-01)
( 9.17421209e+00,  6.87475854e-01)
( 9.17710959e+00,  6.87560225e-01)
( 9.18000709e+00,  6.87644410e-01)
( 9.18290460e+00,  6.87728411e-01)
( 9.18507772e+00,  6.87791292e-01)
( 9.18797522e+00,  6.87874971e-01)
( 9.19087273e+00,  6.87958468e-01)
( 9.19377023e+00,  6.88041783e-01)
( 9.19666773e+00,  6.88124915e-01)
( 9.19956523e+00,  6.88207866e-01)
( 9.20173836e+00,  6.88269960e-01)
( 9.20463586e+00,  6.88352595e-01)
( 9.20753336e+00,  6.88435049e-01)
( 9.21043086e+00,  6.88517323e-01)
( 9.21332836e+00,  6.88599418e-01)
( 9.21622586e+00,  6.88681334e-01)
( 9.21839899e+00,  6.88742655e-01)
( 9.22129649e+00,  6.88824259e-01)
( 9.22419399e+00,  6.88905686e-01)
( 9.22709149e+00,  6.88986936e-01)
( 9.22998899e+00,  6.89068009e-01)
( 9.23288650e+00,  6.89148906e-01)
( 9.23505962e+00,  6.89209463e-01)
( 9.23795712e+00,  6.89290053e-01)
( 9.24085462e+00,  6.89370468e-01)
( 9.24375213e+00,  6.89450708e-01)
( 9.24664963e+00,  6.89530774e-01)
( 9.24954713e+00,  6.89610667e-01)
( 9.25244463e+00,  6.89690387e-01)
( 9.25461776e+00,  6.89750063e-01)
( 9.25751526e+00,  6.89829481e-01)
( 9.26041276e+00,  6.89908727e-01)
( 9.26331026e+00,  6.89987802e-01)
( 9.26620776e+00,  6.90066705e-01)
( 9.26910526e+00,  6.90145438e-01)
( 9.27127839e+00,  6.90204376e-01)
( 9.27417589e+00,  6.90282812e-01)
( 9.27707339e+00,  6.90361078e-01)
( 9.27997089e+00,  6.90439176e-01)
( 9.28286840e+00,  6.90517104e-01)
( 9.28576590e+00,  6.90594865e-01)
( 9.28793902e+00,  6.90653076e-01)
( 9.29083652e+00,  6.90730543e-01)
( 9.29373403e+00,  6.90807844e-01)
( 9.29663153e+00,  6.90884979e-01)
( 9.29952903e+00,  6.90961947e-01)
( 9.30242653e+00,  6.91038750e-01)
( 9.30459966e+00,  6.91096244e-01)
( 9.30749716e+00,  6.91172758e-01)
( 9.31039466e+00,  6.91249107e-01)
( 9.31329216e+00,  6.91325293e-01)
( 9.31618966e+00,  6.91401315e-01)
( 9.31908716e+00,  6.91477174e-01)
( 9.32198466e+00,  6.91552870e-01)
( 9.32415779e+00,  6.91609536e-01)
( 9.32705529e+00,  6.91684948e-01)
( 9.32995279e+00,  6.91760199e-01)
( 9.33285030e+00,  6.91835288e-01)
( 9.33574780e+00,  6.91910217e-01)
( 9.33864530e+00,  6.91984985e-01)
( 9.34081842e+00,  6.92040956e-01)
( 9.34371593e+00,  6.92115445e-01)
( 9.34661343e+00,  6.92189774e-01)
( 9.34951093e+00,  6.92263945e-01)
( 9.35240843e+00,  6.92337957e-01)
( 9.35530593e+00,  6.92411811e-01)
( 9.35747906e+00,  6.92467098e-01)
( 9.36037656e+00,  6.92540676e-01)
( 9.36327406e+00,  6.92614097e-01)
( 9.36617156e+00,  6.92687362e-01)
( 9.36906906e+00,  6.92760471e-01)
( 9.37196656e+00,  6.92833424e-01)
( 9.37413969e+00,  6.92888036e-01)
( 9.37703719e+00,  6.92960717e-01)
( 9.37993469e+00,  6.93033244e-01)
( 9.38283219e+00,  6.93105616e-01)
( 9.38572970e+00,  6.93177834e-01)
( 9.38862720e+00,  6.93249899e-01)
( 9.39152470e+00,  6.93321811e-01)
( 9.39369783e+00,  6.93375644e-01)
( 9.39659533e+00,  6.93447288e-01)
( 9.39949283e+00,  6.93518781e-01)
( 9.40239033e+00,  6.93590121e-01)
( 9.40528783e+00,  6.93661311e-01)
( 9.40818533e+00,  6.93732349e-01)
( 9.41035846e+00,  6.93785529e-01)
( 9.41325596e+00,  6.93856304e-01)
( 9.41615346e+00,  6.93926929e-01)
( 9.41905096e+00,  6.93997405e-01)
( 9.42194846e+00,  6.94067731e-01)
( 9.42484597e+00,  6.94137909e-01)
( 9.42701909e+00,  6.94190445e-01)
( 9.42991659e+00,  6.94260363e-01)
( 9.43281409e+00,  6.94330134e-01)
( 9.43571160e+00,  6.94399757e-01)
( 9.43860910e+00,  6.94469233e-01)
( 9.44150660e+00,  6.94538562e-01)
( 9.44367973e+00,  6.94590463e-01)
( 9.44657723e+00,  6.94659536e-01)
( 9.44947473e+00,  6.94728464e-01)
( 9.45237223e+00,  6.94797247e-01)
( 9.45526973e+00,  6.94865884e-01)
( 9.45816723e+00,  6.94934377e-01)
( 9.46106473e+00,  6.95002726e-01)
( 9.46323786e+00,  6.95053893e-01)
( 9.46613536e+00,  6.95121991e-01)
( 9.46903286e+00,  6.95189945e-01)
( 9.47193036e+00,  6.95257756e-01)
( 9.47482787e+00,  6.95325424e-01)
( 9.47772537e+00,  6.95392951e-01)
( 9.47989849e+00,  6.95443502e-01)
( 9.48279599e+00,  6.95510781e-01)
( 9.48569350e+00,  6.95577918e-01)
( 9.48859100e+00,  6.95644914e-01)
( 9.49148850e+00,  6.95711770e-01)
( 9.49438600e+00,  6.95778486e-01)
( 9.49655913e+00,  6.95828431e-01)
( 9.49945663e+00,  6.95894902e-01)
( 9.50235413e+00,  6.95961234e-01)
( 9.50525163e+00,  6.96027427e-01)
( 9.50814913e+00,  6.96093481e-01)
( 9.51104663e+00,  6.96159398e-01)
( 9.51321976e+00,  6.96208744e-01)
( 9.51611726e+00,  6.96274419e-01)
( 9.51901476e+00,  6.96339957e-01)
( 9.52191226e+00,  6.96405359e-01)
( 9.52480977e+00,  6.96470623e-01)
( 9.52770727e+00,  6.96535751e-01)
( 9.53060477e+00,  6.96600743e-01)
( 9.53277789e+00,  6.96649399e-01)
( 9.53567540e+00,  6.96714154e-01)
( 9.53857290e+00,  6.96778774e-01)
( 9.54147040e+00,  6.96843260e-01)
( 9.54436790e+00,  6.96907611e-01)
( 9.54726540e+00,  6.96971828e-01)
( 9.54943853e+00,  6.97019903e-01)
( 9.55233603e+00,  6.97083886e-01)
( 9.55523353e+00,  6.97147737e-01)
( 9.55813103e+00,  6.97211454e-01)
( 9.56102853e+00,  6.97275039e-01)
( 9.56392603e+00,  6.97338492e-01)
( 9.56609916e+00,  6.97385995e-01)
( 9.56899666e+00,  6.97449217e-01)
( 9.57189416e+00,  6.97512308e-01)
( 9.57479166e+00,  6.97575269e-01)
( 9.57768917e+00,  6.97638098e-01)
( 9.58058667e+00,  6.97700797e-01)
( 9.58275979e+00,  6.97747736e-01)
( 9.58565730e+00,  6.97810208e-01)
( 9.58855480e+00,  6.97872551e-01)
( 9.59145230e+00,  6.97934764e-01)
( 9.59434980e+00,  6.97996848e-01)
( 9.59724730e+00,  6.98058804e-01)
( 9.60014480e+00,  6.98120632e-01)
( 9.60231793e+00,  6.98166919e-01)
( 9.60521543e+00,  6.98228523e-01)
( 9.60811293e+00,  6.98290000e-01)
( 9.61101043e+00,  6.98351350e-01)
( 9.61390793e+00,  6.98412573e-01)
( 9.61680544e+00,  6.98473670e-01)
( 9.61897856e+00,  6.98519410e-01)
( 9.62187606e+00,  6.98580286e-01)
( 9.62477356e+00,  6.98641037e-01)
( 9.62767107e+00,  6.98701662e-01)
( 9.63056857e+00,  6.98762162e-01)
( 9.63346607e+00,  6.98822538e-01)
( 9.63563919e+00,  6.98867738e-01)
( 9.63853670e+00,  6.98927896e-01)
( 9.64143420e+00,  6.98987931e-01)
( 9.64433170e+00,  6.99047842e-01)
( 9.64722920e+00,  6.99107629e-01)
( 9.65012670e+00,  6.99167294e-01)
( 9.65229983e+00,  6.99211962e-01)
( 9.65519733e+00,  6.99271412e-01)
( 9.65809483e+00,  6.99330740e-01)
( 9.66099233e+00,  6.99389946e-01)
( 9.66388983e+00,  6.99449031e-01)
( 9.66678734e+00,  6.99507995e-01)
( 9.66968484e+00,  6.99566837e-01)
( 9.67185796e+00,  6.99610890e-01)
( 9.67475546e+00,  6.99669521e-01)
( 9.67765297e+00,  6.99728032e-01)
( 9.68055047e+00,  6.99786423e-01)
( 9.68344797e+00,  6.99844695e-01)
( 9.68634547e+00,  6.99902848e-01)
( 9.68851860e+00,  6.99946384e-01)
( 9.69141610e+00,  7.00004328e-01)
( 9.69431360e+00,  7.00062154e-01)
( 9.69721110e+00,  7.00119861e-01)
( 9.70010860e+00,  7.00177451e-01)
( 9.70300610e+00,  7.00234923e-01)
( 9.70517923e+00,  7.00277949e-01)
( 9.70807673e+00,  7.00335216e-01)
( 9.71097423e+00,  7.00392366e-01)
( 9.71387173e+00,  7.00449398e-01)
( 9.71676924e+00,  7.00506315e-01)
( 9.71966674e+00,  7.00563116e-01)
( 9.72183986e+00,  7.00605640e-01)
( 9.72473736e+00,  7.00662238e-01)
( 9.72763487e+00,  7.00718721e-01)
( 9.73053237e+00,  7.00775088e-01)
( 9.73342987e+00,  7.00831341e-01)
( 9.73632737e+00,  7.00887480e-01)
( 9.73922487e+00,  7.00943504e-01)
( 9.74139800e+00,  7.00985447e-01)
( 9.74429550e+00,  7.01041272e-01)
( 9.74719300e+00,  7.01096983e-01)
( 9.75009050e+00,  7.01152582e-01)
( 9.75298800e+00,  7.01208067e-01)
( 9.75588550e+00,  7.01263439e-01)
( 9.75805863e+00,  7.01304895e-01)
( 9.76095613e+00,  7.01360071e-01)
( 9.76385363e+00,  7.01415135e-01)
( 9.76675113e+00,  7.01470087e-01)
( 9.76964864e+00,  7.01524928e-01)
( 9.77254614e+00,  7.01579658e-01)
( 9.77471926e+00,  7.01620632e-01)
( 9.77761677e+00,  7.01675168e-01)
( 9.78051427e+00,  7.01729594e-01)
( 9.78341177e+00,  7.01783909e-01)
( 9.78630927e+00,  7.01838114e-01)
( 9.78920677e+00,  7.01892210e-01)
( 9.79137990e+00,  7.01932709e-01)
( 9.79427740e+00,  7.01986614e-01)
( 9.79717490e+00,  7.02040409e-01)
( 9.80007240e+00,  7.02094096e-01)
( 9.80296990e+00,  7.02147674e-01)
( 9.80586740e+00,  7.02201144e-01)
( 9.80876491e+00,  7.02254506e-01)
( 9.81093803e+00,  7.02294457e-01)
( 9.81383553e+00,  7.02347631e-01)
( 9.81673303e+00,  7.02400697e-01)
( 9.81963054e+00,  7.02453657e-01)
( 9.82252804e+00,  7.02506510e-01)
( 9.82542554e+00,  7.02559256e-01)
( 9.82759866e+00,  7.02598746e-01)
( 9.83049617e+00,  7.02651307e-01)
( 9.83339367e+00,  7.02703762e-01)
( 9.83629117e+00,  7.02756111e-01)
( 9.83918867e+00,  7.02808355e-01)
( 9.84208617e+00,  7.02860494e-01)
( 9.84425930e+00,  7.02899529e-01)
( 9.84715680e+00,  7.02951485e-01)
( 9.85005430e+00,  7.03003336e-01)
( 9.85295180e+00,  7.03055083e-01)
( 9.85584930e+00,  7.03106726e-01)
( 9.85874681e+00,  7.03158266e-01)
( 9.86091993e+00,  7.03196853e-01)
( 9.86381743e+00,  7.03248212e-01)
( 9.86671493e+00,  7.03299467e-01)
( 9.86961244e+00,  7.03350620e-01)
( 9.87250994e+00,  7.03401671e-01)
( 9.87540744e+00,  7.03452619e-01)
( 9.87830494e+00,  7.03503465e-01)
( 9.88047807e+00,  7.03541533e-01)
( 9.88337557e+00,  7.03592201e-01)
( 9.88627307e+00,  7.03642768e-01)
( 9.88917057e+00,  7.03693234e-01)
( 9.89206807e+00,  7.03743598e-01)
( 9.89496557e+00,  7.03793863e-01)
( 9.89713870e+00,  7.03831495e-01)
( 9.90003620e+00,  7.03881583e-01)
( 9.90293370e+00,  7.03931571e-01)
( 9.90583120e+00,  7.03981460e-01)
( 9.90872870e+00,  7.04031249e-01)
( 9.91162621e+00,  7.04080939e-01)
( 9.91379933e+00,  7.04118141e-01)
( 9.91669683e+00,  7.04167657e-01)
( 9.91959434e+00,  7.04217075e-01)
( 9.92249184e+00,  7.04266394e-01)
( 9.92538934e+00,  7.04315615e-01)
( 9.92828684e+00,  7.04364738e-01)
( 9.93045997e+00,  7.04401516e-01)
( 9.93335747e+00,  7.04450468e-01)
( 9.93625497e+00,  7.04499322e-01)
( 9.93915247e+00,  7.04548080e-01)
( 9.94204997e+00,  7.04596740e-01)
( 9.94494747e+00,  7.04645304e-01)
( 9.94784497e+00,  7.04693771e-01)
( 9.95001810e+00,  7.04730058e-01)
( 9.95291560e+00,  7.04778357e-01)
( 9.95581310e+00,  7.04826560e-01)
( 9.95871060e+00,  7.04874667e-01)
( 9.96160811e+00,  7.04922679e-01)
( 9.96450561e+00,  7.04970595e-01)
( 9.96667873e+00,  7.05006470e-01)
( 9.96957623e+00,  7.05054220e-01)
( 9.97247374e+00,  7.05101876e-01)
( 9.97537124e+00,  7.05149437e-01)
( 9.97826874e+00,  7.05196905e-01)
( 9.98116624e+00,  7.05244278e-01)
( 9.98333937e+00,  7.05279746e-01)
( 9.98623687e+00,  7.05326955e-01)
( 9.98913437e+00,  7.05374071e-01)
( 9.99203187e+00,  7.05421093e-01)
( 9.99492937e+00,  7.05468023e-01)
( 9.99782687e+00,  7.05514860e-01)};\label{line:eulernoz:exact}

\addplot [yellow, dotted, thick]
coordinates {
( 0.00000000e+00,  9.99998647e-01)
( 3.71278690e-02,  9.99602567e-01)
( 7.42557381e-02,  9.99193947e-01)
( 1.11383607e-01,  9.98772787e-01)
( 1.48511476e-01,  9.98339087e-01)
( 1.85639345e-01,  9.97892848e-01)
( 2.22767214e-01,  9.97434069e-01)
( 2.59895083e-01,  9.96962751e-01)
( 2.97022952e-01,  9.96478893e-01)
( 3.34150821e-01,  9.95982495e-01)
( 3.71278690e-01,  9.95473557e-01)
( 4.08406560e-01,  9.94952080e-01)
( 4.45534429e-01,  9.94418063e-01)
( 4.82662298e-01,  9.93871507e-01)
( 5.19790167e-01,  9.93312411e-01)
( 5.56918036e-01,  9.92740775e-01)
( 5.94045905e-01,  9.92156599e-01)
( 6.31173774e-01,  9.91559884e-01)
( 6.68301643e-01,  9.90950629e-01)
( 7.05429512e-01,  9.90328834e-01)
( 7.42557381e-01,  9.89694500e-01)
( 7.79685250e-01,  9.89047626e-01)
( 8.16813119e-01,  9.88388213e-01)
( 8.53940988e-01,  9.87716260e-01)
( 8.91068857e-01,  9.87031767e-01)
( 8.91068857e-01,  9.86887822e-01)
( 9.28199026e-01,  9.86190437e-01)
( 9.65329195e-01,  9.85468740e-01)
( 1.00245936e+00,  9.84722730e-01)
( 1.03958953e+00,  9.83952409e-01)
( 1.07671970e+00,  9.83157775e-01)
( 1.11384987e+00,  9.82338829e-01)
( 1.15098004e+00,  9.81495572e-01)
( 1.18811021e+00,  9.80628002e-01)
( 1.22524038e+00,  9.79736120e-01)
( 1.26237055e+00,  9.78819926e-01)
( 1.29950072e+00,  9.77879420e-01)
( 1.33663089e+00,  9.76914602e-01)
( 1.37376105e+00,  9.75925472e-01)
( 1.41089122e+00,  9.74912030e-01)
( 1.44802139e+00,  9.73874276e-01)
( 1.48515156e+00,  9.72812210e-01)
( 1.52228173e+00,  9.71725832e-01)
( 1.55941190e+00,  9.70615141e-01)
( 1.59654207e+00,  9.69480139e-01)
( 1.63367224e+00,  9.68320824e-01)
( 1.67080241e+00,  9.67137198e-01)
( 1.70793258e+00,  9.65929259e-01)
( 1.74506274e+00,  9.64697009e-01)
( 1.78219291e+00,  9.63440446e-01)
( 1.78219291e+00,  9.63155039e-01)
( 1.81925302e+00,  9.61904771e-01)
( 1.85631312e+00,  9.60609803e-01)
( 1.89337323e+00,  9.59270137e-01)
( 1.93043333e+00,  9.57885771e-01)
( 1.96749344e+00,  9.56456706e-01)
( 2.00455354e+00,  9.54982942e-01)
( 2.04161365e+00,  9.53464479e-01)
( 2.07867375e+00,  9.51901316e-01)
( 2.11573386e+00,  9.50293455e-01)
( 2.15279396e+00,  9.48640894e-01)
( 2.18985407e+00,  9.46943634e-01)
( 2.22691417e+00,  9.45201674e-01)
( 2.26397428e+00,  9.43415016e-01)
( 2.30103438e+00,  9.41583658e-01)
( 2.33809449e+00,  9.39707602e-01)
( 2.37515459e+00,  9.37786846e-01)
( 2.41221470e+00,  9.35821390e-01)
( 2.44927480e+00,  9.33811236e-01)
( 2.48633491e+00,  9.31756382e-01)
( 2.52339501e+00,  9.29656830e-01)
( 2.56045512e+00,  9.27512578e-01)
( 2.59751522e+00,  9.25323627e-01)
( 2.63457533e+00,  9.23089976e-01)
( 2.67163543e+00,  9.20811627e-01)
( 2.67163543e+00,  9.20391889e-01)
( 2.70846989e+00,  9.18167230e-01)
( 2.74530435e+00,  9.15872192e-01)
( 2.78213881e+00,  9.13506778e-01)
( 2.81897327e+00,  9.11070985e-01)
( 2.85580774e+00,  9.08564814e-01)
( 2.89264220e+00,  9.05988266e-01)
( 2.92947666e+00,  9.03341339e-01)
( 2.96631112e+00,  9.00624035e-01)
( 3.00314558e+00,  8.97836353e-01)
( 3.03998004e+00,  8.94978294e-01)
( 3.07681450e+00,  8.92049856e-01)
( 3.11364896e+00,  8.89051040e-01)
( 3.15048342e+00,  8.85981847e-01)
( 3.18731788e+00,  8.82842276e-01)
( 3.22415234e+00,  8.79632327e-01)
( 3.26098680e+00,  8.76352000e-01)
( 3.29782126e+00,  8.73001295e-01)
( 3.33465572e+00,  8.69580212e-01)
( 3.37149019e+00,  8.66088752e-01)
( 3.40832465e+00,  8.62526914e-01)
( 3.44515911e+00,  8.58894697e-01)
( 3.48199357e+00,  8.55192103e-01)
( 3.51882803e+00,  8.51419132e-01)
( 3.55566249e+00,  8.47575782e-01)
( 3.55566249e+00,  8.47338953e-01)
( 3.59226548e+00,  8.43602023e-01)
( 3.62886848e+00,  8.39784762e-01)
( 3.66547148e+00,  8.35887169e-01)
( 3.70207447e+00,  8.31909246e-01)
( 3.73867747e+00,  8.27850992e-01)
( 3.77528046e+00,  8.23712407e-01)
( 3.81188346e+00,  8.19493491e-01)
( 3.84848645e+00,  8.15194244e-01)
( 3.88508945e+00,  8.10814666e-01)
( 3.92169245e+00,  8.06354758e-01)
( 3.95829544e+00,  8.01814518e-01)
( 3.99489844e+00,  7.97193947e-01)
( 4.03150143e+00,  7.92493045e-01)
( 4.06810443e+00,  7.87711812e-01)
( 4.10470742e+00,  7.82850249e-01)
( 4.14131042e+00,  7.77908354e-01)
( 4.17791342e+00,  7.72886129e-01)
( 4.21451641e+00,  7.67783572e-01)
( 4.25111941e+00,  7.62600684e-01)
( 4.28772240e+00,  7.57337466e-01)
( 4.32432540e+00,  7.51993917e-01)
( 4.36092839e+00,  7.46570036e-01)
( 4.39753139e+00,  7.41065825e-01)
( 4.43413439e+00,  7.35481282e-01)
( 4.43413439e+00,  7.36094674e-01)
( 4.47149981e+00,  7.30474610e-01)
( 4.50886524e+00,  7.24815646e-01)
( 4.54623067e+00,  7.19117783e-01)
( 4.58359610e+00,  7.13381022e-01)
( 4.62096153e+00,  7.07605361e-01)
( 4.65832696e+00,  7.01790802e-01)
( 4.69569239e+00,  6.95937344e-01)
( 4.73305782e+00,  6.90044986e-01)
( 4.77042325e+00,  6.84113730e-01)
( 4.80778868e+00,  6.78143575e-01)
( 4.84515411e+00,  6.72134520e-01)
( 4.88251954e+00,  6.66086567e-01)
( 4.91988497e+00,  6.59999715e-01)
( 4.95725040e+00,  6.53873964e-01)
( 4.99461583e+00,  6.47709314e-01)
( 5.03198125e+00,  6.41505765e-01)
( 5.06934668e+00,  6.35263317e-01)
( 5.10671211e+00,  6.28981970e-01)
( 5.14407754e+00,  6.22661725e-01)
( 5.18144297e+00,  6.16302580e-01)
( 5.21880840e+00,  6.09904536e-01)
( 5.25617383e+00,  6.03467593e-01)
( 5.29353926e+00,  5.96991752e-01)
( 5.33090469e+00,  5.90477011e-01)
( 5.33090469e+00,  5.90858520e-01)
( 5.36683950e+00,  5.84561261e-01)
( 5.40277431e+00,  5.78289861e-01)
( 5.43870912e+00,  5.72044320e-01)
( 5.47464393e+00,  5.65824639e-01)
( 5.51057874e+00,  5.59630816e-01)
( 5.54651356e+00,  5.53462853e-01)
( 5.58244837e+00,  5.47320748e-01)
( 5.61838318e+00,  5.41204503e-01)
( 5.65431799e+00,  5.35114117e-01)
( 5.69025280e+00,  5.29049590e-01)
( 5.72618761e+00,  5.23010922e-01)
( 5.76212242e+00,  5.16998113e-01)
( 5.79805723e+00,  5.11011163e-01)
( 5.83399204e+00,  5.05050073e-01)
( 5.86992685e+00,  4.99114841e-01)
( 5.90586167e+00,  4.93205469e-01)
( 5.94179648e+00,  4.87321956e-01)
( 5.97773129e+00,  4.81464302e-01)
( 6.01366610e+00,  4.75632507e-01)
( 6.04960091e+00,  4.69826571e-01)
( 6.08553572e+00,  4.64046494e-01)
( 6.12147053e+00,  4.58292277e-01)
( 6.15740534e+00,  4.52563918e-01)
( 6.19334015e+00,  4.46861419e-01)
( 6.19334015e+00,  4.46949384e-01)
( 6.22956791e+00,  4.41246109e-01)
( 6.26579567e+00,  4.35596718e-01)
( 6.30202343e+00,  4.30001209e-01)
( 6.33825118e+00,  4.24459583e-01)
( 6.37447894e+00,  4.18971840e-01)
( 6.41070670e+00,  4.13537980e-01)
( 6.44693446e+00,  4.08158003e-01)
( 6.48316221e+00,  4.02831908e-01)
( 6.51938997e+00,  3.97559696e-01)
( 6.55561773e+00,  3.92341367e-01)
( 6.59184549e+00,  3.87176921e-01)
( 6.62807324e+00,  3.82066358e-01)
( 6.66430100e+00,  3.77009677e-01)
( 6.70052876e+00,  3.72006880e-01)
( 6.73675652e+00,  3.67057965e-01)
( 6.77298427e+00,  3.62162933e-01)
( 6.80921203e+00,  3.57321784e-01)
( 6.84543979e+00,  3.52534517e-01)
( 6.88166755e+00,  3.47801134e-01)
( 6.91789530e+00,  3.43121633e-01)
( 6.95412306e+00,  3.38496015e-01)
( 6.99035082e+00,  3.33924280e-01)
( 7.02657858e+00,  3.29406427e-01)
( 7.06280633e+00,  3.24942458e-01)
( 7.06280633e+00,  3.24916578e-01)
( 7.09937473e+00,  3.20492391e-01)
( 7.13594313e+00,  3.16123058e-01)
( 7.17251153e+00,  3.11808580e-01)
( 7.20907993e+00,  3.07548957e-01)
( 7.24564832e+00,  3.03344188e-01)
( 7.28221672e+00,  2.99194274e-01)
( 7.31878512e+00,  2.95099214e-01)
( 7.35535352e+00,  2.91059009e-01)
( 7.39192192e+00,  2.87073658e-01)
( 7.42849031e+00,  2.83143162e-01)
( 7.46505871e+00,  2.79267521e-01)
( 7.50162711e+00,  2.75446734e-01)
( 7.53819551e+00,  2.71680802e-01)
( 7.57476390e+00,  2.67969724e-01)
( 7.61133230e+00,  2.64313501e-01)
( 7.64790070e+00,  2.60712133e-01)
( 7.68446910e+00,  2.57165619e-01)
( 7.72103750e+00,  2.53673960e-01)
( 7.75760589e+00,  2.50237155e-01)
( 7.79417429e+00,  2.46855205e-01)
( 7.83074269e+00,  2.43528109e-01)
( 7.86731109e+00,  2.40255868e-01)
( 7.90387949e+00,  2.37038482e-01)
( 7.94044788e+00,  2.33875950e-01)};\label{line:eulernoz:impshktrk-soln}

\addplot [yellow, dotted, thick]
coordinates {
( 7.94044788e+00,  6.24383408e-01)
( 7.95905700e+00,  6.25979386e-01)
( 7.97766612e+00,  6.27548318e-01)
( 7.99627524e+00,  6.29090202e-01)
( 8.01488436e+00,  6.30605040e-01)
( 8.03349348e+00,  6.32092831e-01)
( 8.05210260e+00,  6.33553575e-01)
( 8.07071172e+00,  6.34987272e-01)
( 8.08932084e+00,  6.36393923e-01)
( 8.10792996e+00,  6.37773526e-01)
( 8.12653908e+00,  6.39126083e-01)
( 8.14514820e+00,  6.40451593e-01)
( 8.16375732e+00,  6.41750056e-01)
( 8.18236644e+00,  6.43021472e-01)
( 8.20097556e+00,  6.44265842e-01)
( 8.21958468e+00,  6.45483164e-01)
( 8.23819380e+00,  6.46673440e-01)
( 8.25680292e+00,  6.47836669e-01)
( 8.27541203e+00,  6.48972851e-01)
( 8.29402115e+00,  6.50081986e-01)
( 8.31263027e+00,  6.51164075e-01)
( 8.33123939e+00,  6.52219116e-01)
( 8.34984851e+00,  6.53247111e-01)
( 8.36845763e+00,  6.54248059e-01)
( 8.38706675e+00,  6.55221960e-01)
( 8.38706675e+00,  6.55540798e-01)
( 8.42022098e+00,  6.57291226e-01)
( 8.45337522e+00,  6.59005045e-01)
( 8.48652945e+00,  6.60682257e-01)
( 8.51968368e+00,  6.62322861e-01)
( 8.55283791e+00,  6.63926857e-01)
( 8.58599214e+00,  6.65494245e-01)
( 8.61914637e+00,  6.67025026e-01)
( 8.65230061e+00,  6.68519198e-01)
( 8.68545484e+00,  6.69976763e-01)
( 8.71860907e+00,  6.71397720e-01)
( 8.75176330e+00,  6.72782069e-01)
( 8.78491753e+00,  6.74129810e-01)
( 8.81807176e+00,  6.75440944e-01)
( 8.85122600e+00,  6.76715470e-01)
( 8.88438023e+00,  6.77953388e-01)
( 8.91753446e+00,  6.79154698e-01)
( 8.95068869e+00,  6.80319400e-01)
( 8.98384292e+00,  6.81447494e-01)
( 9.01699715e+00,  6.82538981e-01)
( 9.05015139e+00,  6.83593860e-01)
( 9.08330562e+00,  6.84612131e-01)
( 9.11645985e+00,  6.85593794e-01)
( 9.14961408e+00,  6.86538849e-01)
( 9.18276831e+00,  6.87447297e-01)
( 9.18276831e+00,  6.87632167e-01)
( 9.21681963e+00,  6.88584577e-01)
( 9.25087095e+00,  6.89518375e-01)
( 9.28492227e+00,  6.90433561e-01)
( 9.31897359e+00,  6.91330134e-01)
( 9.35302491e+00,  6.92208095e-01)
( 9.38707624e+00,  6.93067444e-01)
( 9.42112756e+00,  6.93908180e-01)
( 9.45517888e+00,  6.94730305e-01)
( 9.48923020e+00,  6.95533817e-01)
( 9.52328152e+00,  6.96318716e-01)
( 9.55733284e+00,  6.97085003e-01)
( 9.59138416e+00,  6.97832678e-01)
( 9.62543548e+00,  6.98561741e-01)
( 9.65948680e+00,  6.99272191e-01)
( 9.69353812e+00,  6.99964030e-01)
( 9.72758944e+00,  7.00637255e-01)
( 9.76164076e+00,  7.01291869e-01)
( 9.79569208e+00,  7.01927870e-01)
( 9.82974340e+00,  7.02545259e-01)
( 9.86379472e+00,  7.03144036e-01)
( 9.89784604e+00,  7.03724200e-01)
( 9.93189736e+00,  7.04285752e-01)
( 9.96594868e+00,  7.04828692e-01)
( 1.00000000e+01,  7.05353019e-01)};\label{line:eulernoz:impshktrk-soln}

\addplot [blue, solid]
coordinates {
( 0.00000000e+00,  9.50000000e-01)
( 0.00000000e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh0}

\addplot [blue, solid]
coordinates {
( 8.33333333e-01,  9.50000000e-01)
( 8.33333333e-01,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh0}

\addplot [blue, solid]
coordinates {
( 1.66666667e+00,  9.50000000e-01)
( 1.66666667e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh0}

\addplot [blue, solid]
coordinates {
( 2.50000000e+00,  9.50000000e-01)
( 2.50000000e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh0}

\addplot [blue, solid]
coordinates {
( 3.33333333e+00,  9.50000000e-01)
( 3.33333333e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh0}

\addplot [blue, solid]
coordinates {
( 4.16666667e+00,  9.50000000e-01)
( 4.16666667e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh0}

\addplot [blue, solid]
coordinates {
( 5.00000000e+00,  9.50000000e-01)
( 5.00000000e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh0}

\addplot [blue, solid]
coordinates {
( 5.83333333e+00,  9.50000000e-01)
( 5.83333333e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh0}

\addplot [blue, solid]
coordinates {
( 6.66666667e+00,  9.50000000e-01)
( 6.66666667e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh0}

\addplot [blue, solid]
coordinates {
( 7.50000000e+00,  9.50000000e-01)
( 7.50000000e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh0}

\addplot [blue, solid]
coordinates {
( 8.33333333e+00,  9.50000000e-01)
( 8.33333333e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh0}

\addplot [blue, solid]
coordinates {
( 9.16666667e+00,  9.50000000e-01)
( 9.16666667e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh0}

\addplot [blue, solid]
coordinates {
( 1.00000000e+01,  9.50000000e-01)
( 1.00000000e+01,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh0}

\addplot [gray, dotted]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh1}

\addplot [gray, dotted]
coordinates {
( 8.91068857e-01,  0.00000000e+00)
( 8.91068857e-01,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh1}

\addplot [gray, dotted]
coordinates {
( 1.78219291e+00,  0.00000000e+00)
( 1.78219291e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh1}

\addplot [gray, dotted]
coordinates {
( 2.67163543e+00,  0.00000000e+00)
( 2.67163543e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh1}

\addplot [gray, dotted]
coordinates {
( 3.55566249e+00,  0.00000000e+00)
( 3.55566249e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh1}

\addplot [gray, dotted]
coordinates {
( 4.43413439e+00,  0.00000000e+00)
( 4.43413439e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh1}

\addplot [gray, dotted]
coordinates {
( 5.33090469e+00,  0.00000000e+00)
( 5.33090469e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh1}

\addplot [gray, dotted]
coordinates {
( 6.19334015e+00,  0.00000000e+00)
( 6.19334015e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh1}

\addplot [gray, dotted]
coordinates {
( 7.06280633e+00,  0.00000000e+00)
( 7.06280633e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh1}

\addplot [gray, dotted]
coordinates {
( 7.94044788e+00,  0.00000000e+00)
( 7.94044788e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh1}

\addplot [gray, dotted]
coordinates {
( 8.38706675e+00,  0.00000000e+00)
( 8.38706675e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh1}

\addplot [gray, dotted]
coordinates {
( 9.18276831e+00,  0.00000000e+00)
( 9.18276831e+00,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh1}

\addplot [gray, dotted]
coordinates {
( 1.00000000e+01,  0.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)};\label{line:eulernoz:shktrk-msh1}

\addplot [red, dashed, thick]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 8.33333333e-03,  9.99909877e-01)
( 1.66666667e-02,  9.99819274e-01)
( 2.50000000e-02,  9.99728186e-01)
( 3.33333333e-02,  9.99636611e-01)
( 4.16666667e-02,  9.99544546e-01)
( 5.00000000e-02,  9.99451989e-01)
( 5.83333333e-02,  9.99358937e-01)
( 6.66666667e-02,  9.99265386e-01)
( 7.50000000e-02,  9.99171333e-01)
( 8.33333333e-02,  9.99076777e-01)
( 9.16666667e-02,  9.98981713e-01)
( 1.00000000e-01,  9.98886139e-01)
( 1.08333333e-01,  9.98790052e-01)
( 1.16666667e-01,  9.98693449e-01)
( 1.25000000e-01,  9.98596326e-01)
( 1.33333333e-01,  9.98498682e-01)
( 1.41666667e-01,  9.98400512e-01)
( 1.50000000e-01,  9.98301813e-01)
( 1.58333333e-01,  9.98202584e-01)
( 1.66666667e-01,  9.98102820e-01)
( 1.75000000e-01,  9.98002518e-01)
( 1.83333333e-01,  9.97901675e-01)
( 1.91666667e-01,  9.97800288e-01)
( 2.00000000e-01,  9.97698354e-01)
( 2.00000000e-01,  9.97698354e-01)
( 2.08333333e-01,  9.97595870e-01)
( 2.16666667e-01,  9.97492832e-01)
( 2.25000000e-01,  9.97389237e-01)
( 2.33333333e-01,  9.97285082e-01)
( 2.41666667e-01,  9.97180363e-01)
( 2.50000000e-01,  9.97075078e-01)
( 2.58333333e-01,  9.96969222e-01)
( 2.66666667e-01,  9.96862794e-01)
( 2.75000000e-01,  9.96755788e-01)
( 2.83333333e-01,  9.96648203e-01)
( 2.91666667e-01,  9.96540033e-01)
( 3.00000000e-01,  9.96431277e-01)
( 3.08333333e-01,  9.96321930e-01)
( 3.16666667e-01,  9.96211990e-01)
( 3.25000000e-01,  9.96101452e-01)
( 3.33333333e-01,  9.95990313e-01)
( 3.41666667e-01,  9.95878570e-01)
( 3.50000000e-01,  9.95766219e-01)
( 3.58333333e-01,  9.95653256e-01)
( 3.66666667e-01,  9.95539678e-01)
( 3.75000000e-01,  9.95425481e-01)
( 3.83333333e-01,  9.95310662e-01)
( 3.91666667e-01,  9.95195217e-01)
( 4.00000000e-01,  9.95079142e-01)
( 4.00000000e-01,  9.95079142e-01)
( 4.08333333e-01,  9.94962434e-01)
( 4.16666667e-01,  9.94845089e-01)
( 4.25000000e-01,  9.94727102e-01)
( 4.33333333e-01,  9.94608471e-01)
( 4.41666667e-01,  9.94489192e-01)
( 4.50000000e-01,  9.94369260e-01)
( 4.58333333e-01,  9.94248673e-01)
( 4.66666667e-01,  9.94127425e-01)
( 4.75000000e-01,  9.94005514e-01)
( 4.83333333e-01,  9.93882935e-01)
( 4.91666667e-01,  9.93759684e-01)
( 5.00000000e-01,  9.93635758e-01)
( 5.08333333e-01,  9.93511152e-01)
( 5.16666667e-01,  9.93385863e-01)
( 5.25000000e-01,  9.93259886e-01)
( 5.33333333e-01,  9.93133217e-01)
( 5.41666667e-01,  9.93005853e-01)
( 5.50000000e-01,  9.92877789e-01)
( 5.58333333e-01,  9.92749021e-01)
( 5.66666667e-01,  9.92619546e-01)
( 5.75000000e-01,  9.92489358e-01)
( 5.83333333e-01,  9.92358454e-01)
( 5.91666667e-01,  9.92226829e-01)
( 6.00000000e-01,  9.92094479e-01)
( 6.00000000e-01,  9.92094479e-01)
( 6.08333333e-01,  9.91961401e-01)
( 6.16666667e-01,  9.91827589e-01)
( 6.25000000e-01,  9.91693040e-01)
( 6.33333333e-01,  9.91557748e-01)
( 6.41666667e-01,  9.91421711e-01)
( 6.50000000e-01,  9.91284923e-01)
( 6.58333333e-01,  9.91147379e-01)
( 6.66666667e-01,  9.91009077e-01)
( 6.75000000e-01,  9.90870010e-01)
( 6.83333333e-01,  9.90730175e-01)
( 6.91666667e-01,  9.90589566e-01)
( 7.00000000e-01,  9.90448181e-01)
( 7.08333333e-01,  9.90306013e-01)
( 7.16666667e-01,  9.90163059e-01)
( 7.25000000e-01,  9.90019314e-01)
( 7.33333333e-01,  9.89874772e-01)
( 7.41666667e-01,  9.89729430e-01)
( 7.50000000e-01,  9.89583283e-01)
( 7.58333333e-01,  9.89436326e-01)
( 7.66666667e-01,  9.89288555e-01)
( 7.75000000e-01,  9.89139964e-01)
( 7.83333333e-01,  9.88990548e-01)
( 7.91666667e-01,  9.88840304e-01)
( 8.00000000e-01,  9.88689225e-01)
( 8.00000000e-01,  9.88689225e-01)
( 8.08333333e-01,  9.88537308e-01)
( 8.16666667e-01,  9.88384547e-01)
( 8.25000000e-01,  9.88230938e-01)
( 8.33333333e-01,  9.88076475e-01)
( 8.41666667e-01,  9.87921153e-01)
( 8.50000000e-01,  9.87764968e-01)
( 8.58333333e-01,  9.87607914e-01)
( 8.66666667e-01,  9.87449986e-01)
( 8.75000000e-01,  9.87291179e-01)
( 8.83333333e-01,  9.87131489e-01)
( 8.91666667e-01,  9.86970909e-01)
( 9.00000000e-01,  9.86809435e-01)
( 9.08333333e-01,  9.86647061e-01)
( 9.16666667e-01,  9.86483783e-01)
( 9.25000000e-01,  9.86319595e-01)
( 9.33333333e-01,  9.86154491e-01)
( 9.41666667e-01,  9.85988467e-01)
( 9.50000000e-01,  9.85821516e-01)
( 9.58333333e-01,  9.85653634e-01)
( 9.66666667e-01,  9.85484815e-01)
( 9.75000000e-01,  9.85315054e-01)
( 9.83333333e-01,  9.85144345e-01)
( 9.91666667e-01,  9.84972683e-01)
( 1.00000000e+00,  9.84800062e-01)
( 1.00000000e+00,  9.84800062e-01)
( 1.00833333e+00,  9.84626476e-01)
( 1.01666667e+00,  9.84451921e-01)
( 1.02500000e+00,  9.84276389e-01)
( 1.03333333e+00,  9.84099877e-01)
( 1.04166667e+00,  9.83922377e-01)
( 1.05000000e+00,  9.83743885e-01)
( 1.05833333e+00,  9.83564394e-01)
( 1.06666667e+00,  9.83383899e-01)
( 1.07500000e+00,  9.83202393e-01)
( 1.08333333e+00,  9.83019872e-01)
( 1.09166667e+00,  9.82836329e-01)
( 1.10000000e+00,  9.82651758e-01)
( 1.10833333e+00,  9.82466154e-01)
( 1.11666667e+00,  9.82279510e-01)
( 1.12500000e+00,  9.82091820e-01)
( 1.13333333e+00,  9.81903078e-01)
( 1.14166667e+00,  9.81713279e-01)
( 1.15000000e+00,  9.81522416e-01)
( 1.15833333e+00,  9.81330482e-01)
( 1.16666667e+00,  9.81137473e-01)
( 1.17500000e+00,  9.80943381e-01)
( 1.18333333e+00,  9.80748201e-01)
( 1.19166667e+00,  9.80551925e-01)
( 1.20000000e+00,  9.80354549e-01)
( 1.20000000e+00,  9.80354549e-01)
( 1.20833333e+00,  9.80156065e-01)
( 1.21666667e+00,  9.79956467e-01)
( 1.22500000e+00,  9.79755749e-01)
( 1.23333333e+00,  9.79553904e-01)
( 1.24166667e+00,  9.79350926e-01)
( 1.25000000e+00,  9.79146809e-01)
( 1.25833333e+00,  9.78941545e-01)
( 1.26666667e+00,  9.78735128e-01)
( 1.27500000e+00,  9.78527552e-01)
( 1.28333333e+00,  9.78318811e-01)
( 1.29166667e+00,  9.78108896e-01)
( 1.30000000e+00,  9.77897803e-01)
( 1.30833333e+00,  9.77685523e-01)
( 1.31666667e+00,  9.77472050e-01)
( 1.32500000e+00,  9.77257378e-01)
( 1.33333333e+00,  9.77041500e-01)
( 1.34166667e+00,  9.76824408e-01)
( 1.35000000e+00,  9.76606096e-01)
( 1.35833333e+00,  9.76386557e-01)
( 1.36666667e+00,  9.76165784e-01)
( 1.37500000e+00,  9.75943769e-01)
( 1.38333333e+00,  9.75720507e-01)
( 1.39166667e+00,  9.75495989e-01)
( 1.40000000e+00,  9.75270209e-01)
( 1.40000000e+00,  9.75270209e-01)
( 1.40833333e+00,  9.75043160e-01)
( 1.41666667e+00,  9.74814834e-01)
( 1.42500000e+00,  9.74585225e-01)
( 1.43333333e+00,  9.74354324e-01)
( 1.44166667e+00,  9.74122125e-01)
( 1.45000000e+00,  9.73888620e-01)
( 1.45833333e+00,  9.73653802e-01)
( 1.46666667e+00,  9.73417664e-01)
( 1.47500000e+00,  9.73180198e-01)
( 1.48333333e+00,  9.72941396e-01)
( 1.49166667e+00,  9.72701252e-01)
( 1.50000000e+00,  9.72459758e-01)
( 1.50833333e+00,  9.72216906e-01)
( 1.51666667e+00,  9.71972688e-01)
( 1.52500000e+00,  9.71727098e-01)
( 1.53333333e+00,  9.71480126e-01)
( 1.54166667e+00,  9.71231767e-01)
( 1.55000000e+00,  9.70982011e-01)
( 1.55833333e+00,  9.70730851e-01)
( 1.56666667e+00,  9.70478280e-01)
( 1.57500000e+00,  9.70224288e-01)
( 1.58333333e+00,  9.69968870e-01)
( 1.59166667e+00,  9.69712016e-01)
( 1.60000000e+00,  9.69453719e-01)
( 1.60000000e+00,  9.69453718e-01)
( 1.60833333e+00,  9.69193970e-01)
( 1.61666667e+00,  9.68932762e-01)
( 1.62500000e+00,  9.68670087e-01)
( 1.63333333e+00,  9.68405936e-01)
( 1.64166667e+00,  9.68140302e-01)
( 1.65000000e+00,  9.67873176e-01)
( 1.65833333e+00,  9.67604550e-01)
( 1.66666667e+00,  9.67334416e-01)
( 1.67500000e+00,  9.67062765e-01)
( 1.68333333e+00,  9.66789590e-01)
( 1.69166667e+00,  9.66514881e-01)
( 1.70000000e+00,  9.66238631e-01)
( 1.70833333e+00,  9.65960831e-01)
( 1.71666667e+00,  9.65681473e-01)
( 1.72500000e+00,  9.65400548e-01)
( 1.73333333e+00,  9.65118048e-01)
( 1.74166667e+00,  9.64833964e-01)
( 1.75000000e+00,  9.64548287e-01)
( 1.75833333e+00,  9.64261010e-01)
( 1.76666667e+00,  9.63972122e-01)
( 1.77500000e+00,  9.63681616e-01)
( 1.78333333e+00,  9.63389483e-01)
( 1.79166667e+00,  9.63095714e-01)
( 1.80000000e+00,  9.62800301e-01)
( 1.80000000e+00,  9.62800301e-01)
( 1.80833333e+00,  9.62503234e-01)
( 1.81666667e+00,  9.62204504e-01)
( 1.82500000e+00,  9.61904103e-01)
( 1.83333333e+00,  9.61602022e-01)
( 1.84166667e+00,  9.61298252e-01)
( 1.85000000e+00,  9.60992783e-01)
( 1.85833333e+00,  9.60685607e-01)
( 1.86666667e+00,  9.60376715e-01)
( 1.87500000e+00,  9.60066098e-01)
( 1.88333333e+00,  9.59753745e-01)
( 1.89166667e+00,  9.59439649e-01)
( 1.90000000e+00,  9.59123800e-01)
( 1.90833333e+00,  9.58806189e-01)
( 1.91666667e+00,  9.58486807e-01)
( 1.92500000e+00,  9.58165643e-01)
( 1.93333333e+00,  9.57842690e-01)
( 1.94166667e+00,  9.57517937e-01)
( 1.95000000e+00,  9.57191375e-01)
( 1.95833333e+00,  9.56862995e-01)
( 1.96666667e+00,  9.56532786e-01)
( 1.97500000e+00,  9.56200741e-01)
( 1.98333333e+00,  9.55866848e-01)
( 1.99166667e+00,  9.55531100e-01)
( 2.00000000e+00,  9.55193485e-01)
( 2.00000000e+00,  9.55193484e-01)
( 2.00833333e+00,  9.54853994e-01)
( 2.01666667e+00,  9.54512618e-01)
( 2.02500000e+00,  9.54169347e-01)
( 2.03333333e+00,  9.53824171e-01)
( 2.04166667e+00,  9.53477081e-01)
( 2.05000000e+00,  9.53128066e-01)
( 2.05833333e+00,  9.52777118e-01)
( 2.06666667e+00,  9.52424225e-01)
( 2.07500000e+00,  9.52069378e-01)
( 2.08333333e+00,  9.51712568e-01)
( 2.09166667e+00,  9.51353783e-01)
( 2.10000000e+00,  9.50993015e-01)
( 2.10833333e+00,  9.50630254e-01)
( 2.11666667e+00,  9.50265488e-01)
( 2.12500000e+00,  9.49898709e-01)
( 2.13333333e+00,  9.49529906e-01)
( 2.14166667e+00,  9.49159069e-01)
( 2.15000000e+00,  9.48786187e-01)
( 2.15833333e+00,  9.48411252e-01)
( 2.16666667e+00,  9.48034252e-01)
( 2.17500000e+00,  9.47655177e-01)
( 2.18333333e+00,  9.47274017e-01)
( 2.19166667e+00,  9.46890762e-01)
( 2.20000000e+00,  9.46505401e-01)
( 2.20000000e+00,  9.46505401e-01)
( 2.20833333e+00,  9.46117924e-01)
( 2.21666667e+00,  9.45728322e-01)
( 2.22500000e+00,  9.45336582e-01)
( 2.23333333e+00,  9.44942696e-01)
( 2.24166667e+00,  9.44546652e-01)
( 2.25000000e+00,  9.44148440e-01)
( 2.25833333e+00,  9.43748049e-01)
( 2.26666667e+00,  9.43345470e-01)
( 2.27500000e+00,  9.42940691e-01)
( 2.28333333e+00,  9.42533703e-01)
( 2.29166667e+00,  9.42124494e-01)
( 2.30000000e+00,  9.41713053e-01)
( 2.30833333e+00,  9.41299371e-01)
( 2.31666667e+00,  9.40883437e-01)
( 2.32500000e+00,  9.40465240e-01)
( 2.33333333e+00,  9.40044769e-01)
( 2.34166667e+00,  9.39622014e-01)
( 2.35000000e+00,  9.39196963e-01)
( 2.35833333e+00,  9.38769607e-01)
( 2.36666667e+00,  9.38339934e-01)
( 2.37500000e+00,  9.37907934e-01)
( 2.38333333e+00,  9.37473596e-01)
( 2.39166667e+00,  9.37036909e-01)
( 2.40000000e+00,  9.36597862e-01)
( 2.40000000e+00,  9.36597862e-01)
( 2.40833333e+00,  9.36156445e-01)
( 2.41666667e+00,  9.35712647e-01)
( 2.42500000e+00,  9.35266456e-01)
( 2.43333333e+00,  9.34817862e-01)
( 2.44166667e+00,  9.34366854e-01)
( 2.45000000e+00,  9.33913421e-01)
( 2.45833333e+00,  9.33457553e-01)
( 2.46666667e+00,  9.32999238e-01)
( 2.47500000e+00,  9.32538465e-01)
( 2.48333333e+00,  9.32075223e-01)
( 2.49166667e+00,  9.31609502e-01)
( 2.50000000e+00,  9.31141291e-01)
( 2.50833333e+00,  9.30670578e-01)
( 2.51666667e+00,  9.30197353e-01)
( 2.52500000e+00,  9.29721604e-01)
( 2.53333333e+00,  9.29243321e-01)
( 2.54166667e+00,  9.28762492e-01)
( 2.55000000e+00,  9.28279107e-01)
( 2.55833333e+00,  9.27793155e-01)
( 2.56666667e+00,  9.27304624e-01)
( 2.57500000e+00,  9.26813504e-01)
( 2.58333333e+00,  9.26319783e-01)
( 2.59166667e+00,  9.25823451e-01)
( 2.60000000e+00,  9.25324496e-01)
( 2.60000000e+00,  9.25324496e-01)
( 2.60833333e+00,  9.24822908e-01)
( 2.61666667e+00,  9.24318675e-01)
( 2.62500000e+00,  9.23811786e-01)
( 2.63333333e+00,  9.23302231e-01)
( 2.64166667e+00,  9.22789999e-01)
( 2.65000000e+00,  9.22275078e-01)
( 2.65833333e+00,  9.21757457e-01)
( 2.66666667e+00,  9.21237125e-01)
( 2.67500000e+00,  9.20714072e-01)
( 2.68333333e+00,  9.20188286e-01)
( 2.69166667e+00,  9.19659757e-01)
( 2.70000000e+00,  9.19128473e-01)
( 2.70833333e+00,  9.18594423e-01)
( 2.71666667e+00,  9.18057597e-01)
( 2.72500000e+00,  9.17517983e-01)
( 2.73333333e+00,  9.16975571e-01)
( 2.74166667e+00,  9.16430350e-01)
( 2.75000000e+00,  9.15882309e-01)
( 2.75833333e+00,  9.15331436e-01)
( 2.76666667e+00,  9.14777722e-01)
( 2.77500000e+00,  9.14221154e-01)
( 2.78333333e+00,  9.13661723e-01)
( 2.79166667e+00,  9.13099418e-01)
( 2.80000000e+00,  9.12534226e-01)
( 2.80000000e+00,  9.12534227e-01)
( 2.80833333e+00,  9.11966140e-01)
( 2.81666667e+00,  9.11395146e-01)
( 2.82500000e+00,  9.10821234e-01)
( 2.83333333e+00,  9.10244394e-01)
( 2.84166667e+00,  9.09664615e-01)
( 2.85000000e+00,  9.09081887e-01)
( 2.85833333e+00,  9.08496198e-01)
( 2.86666667e+00,  9.07907538e-01)
( 2.87500000e+00,  9.07315896e-01)
( 2.88333333e+00,  9.06721263e-01)
( 2.89166667e+00,  9.06123626e-01)
( 2.90000000e+00,  9.05522977e-01)
( 2.90833333e+00,  9.04919304e-01)
( 2.91666667e+00,  9.04312597e-01)
( 2.92500000e+00,  9.03702845e-01)
( 2.93333333e+00,  9.03090039e-01)
( 2.94166667e+00,  9.02474168e-01)
( 2.95000000e+00,  9.01855221e-01)
( 2.95833333e+00,  9.01233189e-01)
( 2.96666667e+00,  9.00608061e-01)
( 2.97500000e+00,  8.99979827e-01)
( 2.98333333e+00,  8.99348476e-01)
( 2.99166667e+00,  8.98714000e-01)
( 3.00000000e+00,  8.98076387e-01)
( 3.00000000e+00,  8.98076387e-01)
( 3.00833333e+00,  8.97435628e-01)
( 3.01666667e+00,  8.96791713e-01)
( 3.02500000e+00,  8.96144632e-01)
( 3.03333333e+00,  8.95494375e-01)
( 3.04166667e+00,  8.94840932e-01)
( 3.05000000e+00,  8.94184294e-01)
( 3.05833333e+00,  8.93524452e-01)
( 3.06666667e+00,  8.92861394e-01)
( 3.07500000e+00,  8.92195112e-01)
( 3.08333333e+00,  8.91525597e-01)
( 3.09166667e+00,  8.90852838e-01)
( 3.10000000e+00,  8.90176826e-01)
( 3.10833333e+00,  8.89497553e-01)
( 3.11666667e+00,  8.88815009e-01)
( 3.12500000e+00,  8.88129184e-01)
( 3.13333333e+00,  8.87440070e-01)
( 3.14166667e+00,  8.86747657e-01)
( 3.15000000e+00,  8.86051937e-01)
( 3.15833333e+00,  8.85352900e-01)
( 3.16666667e+00,  8.84650538e-01)
( 3.17500000e+00,  8.83944842e-01)
( 3.18333333e+00,  8.83235803e-01)
( 3.19166667e+00,  8.82523413e-01)
( 3.20000000e+00,  8.81807663e-01)
( 3.20000000e+00,  8.81807663e-01)
( 3.20833333e+00,  8.81088544e-01)
( 3.21666667e+00,  8.80366048e-01)
( 3.22500000e+00,  8.79640167e-01)
( 3.23333333e+00,  8.78910893e-01)
( 3.24166667e+00,  8.78178218e-01)
( 3.25000000e+00,  8.77442133e-01)
( 3.25833333e+00,  8.76702630e-01)
( 3.26666667e+00,  8.75959702e-01)
( 3.27500000e+00,  8.75213341e-01)
( 3.28333333e+00,  8.74463538e-01)
( 3.29166667e+00,  8.73710287e-01)
( 3.30000000e+00,  8.72953580e-01)
( 3.30833333e+00,  8.72193410e-01)
( 3.31666667e+00,  8.71429768e-01)
( 3.32500000e+00,  8.70662649e-01)
( 3.33333333e+00,  8.69892044e-01)
( 3.34166667e+00,  8.69117948e-01)
( 3.35000000e+00,  8.68340352e-01)
( 3.35833333e+00,  8.67559250e-01)
( 3.36666667e+00,  8.66774636e-01)
( 3.37500000e+00,  8.65986503e-01)
( 3.38333333e+00,  8.65194843e-01)
( 3.39166667e+00,  8.64399652e-01)
( 3.40000000e+00,  8.63600922e-01)
( 3.40000000e+00,  8.63600923e-01)
( 3.40833333e+00,  8.62798648e-01)
( 3.41666667e+00,  8.61992823e-01)
( 3.42500000e+00,  8.61183442e-01)
( 3.43333333e+00,  8.60370498e-01)
( 3.44166667e+00,  8.59553987e-01)
( 3.45000000e+00,  8.58733902e-01)
( 3.45833333e+00,  8.57910238e-01)
( 3.46666667e+00,  8.57082990e-01)
( 3.47500000e+00,  8.56252153e-01)
( 3.48333333e+00,  8.55417721e-01)
( 3.49166667e+00,  8.54579689e-01)
( 3.50000000e+00,  8.53738054e-01)
( 3.50833333e+00,  8.52892809e-01)
( 3.51666667e+00,  8.52043951e-01)
( 3.52500000e+00,  8.51191475e-01)
( 3.53333333e+00,  8.50335377e-01)
( 3.54166667e+00,  8.49475652e-01)
( 3.55000000e+00,  8.48612298e-01)
( 3.55833333e+00,  8.47745310e-01)
( 3.56666667e+00,  8.46874684e-01)
( 3.57500000e+00,  8.46000416e-01)
( 3.58333333e+00,  8.45122504e-01)
( 3.59166667e+00,  8.44240944e-01)
( 3.60000000e+00,  8.43355733e-01)
( 3.60000000e+00,  8.43355734e-01)
( 3.60833333e+00,  8.42466868e-01)
( 3.61666667e+00,  8.41574346e-01)
( 3.62500000e+00,  8.40678164e-01)
( 3.63333333e+00,  8.39778321e-01)
( 3.64166667e+00,  8.38874813e-01)
( 3.65000000e+00,  8.37967639e-01)
( 3.65833333e+00,  8.37056797e-01)
( 3.66666667e+00,  8.36142284e-01)
( 3.67500000e+00,  8.35224099e-01)
( 3.68333333e+00,  8.34302240e-01)
( 3.69166667e+00,  8.33376706e-01)
( 3.70000000e+00,  8.32447496e-01)
( 3.70833333e+00,  8.31514608e-01)
( 3.71666667e+00,  8.30578042e-01)
( 3.72500000e+00,  8.29637798e-01)
( 3.73333333e+00,  8.28693874e-01)
( 3.74166667e+00,  8.27746270e-01)
( 3.75000000e+00,  8.26794987e-01)
( 3.75833333e+00,  8.25840023e-01)
( 3.76666667e+00,  8.24881380e-01)
( 3.77500000e+00,  8.23919058e-01)
( 3.78333333e+00,  8.22953057e-01)
( 3.79166667e+00,  8.21983377e-01)
( 3.80000000e+00,  8.21010020e-01)
( 3.80000000e+00,  8.21010021e-01)
( 3.80833333e+00,  8.20032987e-01)
( 3.81666667e+00,  8.19052279e-01)
( 3.82500000e+00,  8.18067897e-01)
( 3.83333333e+00,  8.17079844e-01)
( 3.84166667e+00,  8.16088121e-01)
( 3.85000000e+00,  8.15092729e-01)
( 3.85833333e+00,  8.14093672e-01)
( 3.86666667e+00,  8.13090952e-01)
( 3.87500000e+00,  8.12084571e-01)
( 3.88333333e+00,  8.11074532e-01)
( 3.89166667e+00,  8.10060837e-01)
( 3.90000000e+00,  8.09043491e-01)
( 3.90833333e+00,  8.08022496e-01)
( 3.91666667e+00,  8.06997856e-01)
( 3.92500000e+00,  8.05969575e-01)
( 3.93333333e+00,  8.04937657e-01)
( 3.94166667e+00,  8.03902106e-01)
( 3.95000000e+00,  8.02862926e-01)
( 3.95833333e+00,  8.01820122e-01)
( 3.96666667e+00,  8.00773699e-01)
( 3.97500000e+00,  7.99723662e-01)
( 3.98333333e+00,  7.98670016e-01)
( 3.99166667e+00,  7.97612766e-01)
( 4.00000000e+00,  7.96551918e-01)
( 4.00000000e+00,  7.96551919e-01)
( 4.00833333e+00,  7.95487478e-01)
( 4.01666667e+00,  7.94419451e-01)
( 4.02500000e+00,  7.93347844e-01)
( 4.03333333e+00,  7.92272664e-01)
( 4.04166667e+00,  7.91193918e-01)
( 4.05000000e+00,  7.90111611e-01)
( 4.05833333e+00,  7.89025752e-01)
( 4.06666667e+00,  7.87936347e-01)
( 4.07500000e+00,  7.86843404e-01)
( 4.08333333e+00,  7.85746931e-01)
( 4.09166667e+00,  7.84646935e-01)
( 4.10000000e+00,  7.83543425e-01)
( 4.10833333e+00,  7.82436410e-01)
( 4.11666667e+00,  7.81325897e-01)
( 4.12500000e+00,  7.80211896e-01)
( 4.13333333e+00,  7.79094415e-01)
( 4.14166667e+00,  7.77973464e-01)
( 4.15000000e+00,  7.76849053e-01)
( 4.15833333e+00,  7.75721191e-01)
( 4.16666667e+00,  7.74589888e-01)
( 4.17500000e+00,  7.73455154e-01)
( 4.18333333e+00,  7.72317000e-01)
( 4.19166667e+00,  7.71175436e-01)
( 4.20000000e+00,  7.70030473e-01)
( 4.20000000e+00,  7.70030474e-01)
( 4.20833333e+00,  7.68882122e-01)
( 4.21666667e+00,  7.67730394e-01)
( 4.22500000e+00,  7.66575300e-01)
( 4.23333333e+00,  7.65416852e-01)
( 4.24166667e+00,  7.64255063e-01)
( 4.25000000e+00,  7.63089945e-01)
( 4.25833333e+00,  7.61921509e-01)
( 4.26666667e+00,  7.60749768e-01)
( 4.27500000e+00,  7.59574736e-01)
( 4.28333333e+00,  7.58396424e-01)
( 4.29166667e+00,  7.57214847e-01)
( 4.30000000e+00,  7.56030018e-01)
( 4.30833333e+00,  7.54841950e-01)
( 4.31666667e+00,  7.53650657e-01)
( 4.32500000e+00,  7.52456153e-01)
( 4.33333333e+00,  7.51258453e-01)
( 4.34166667e+00,  7.50057572e-01)
( 4.35000000e+00,  7.48853524e-01)
( 4.35833333e+00,  7.47646323e-01)
( 4.36666667e+00,  7.46435986e-01)
( 4.37500000e+00,  7.45222528e-01)
( 4.38333333e+00,  7.44005964e-01)
( 4.39166667e+00,  7.42786311e-01)
( 4.40000000e+00,  7.41563583e-01)
( 4.40000000e+00,  7.41563584e-01)
( 4.40833333e+00,  7.40337799e-01)
( 4.41666667e+00,  7.39108973e-01)
( 4.42500000e+00,  7.37877123e-01)
( 4.43333333e+00,  7.36642266e-01)
( 4.44166667e+00,  7.35404418e-01)
( 4.45000000e+00,  7.34163598e-01)
( 4.45833333e+00,  7.32919823e-01)
( 4.46666667e+00,  7.31673111e-01)
( 4.47500000e+00,  7.30423479e-01)
( 4.48333333e+00,  7.29170946e-01)
( 4.49166667e+00,  7.27915530e-01)
( 4.50000000e+00,  7.26657250e-01)
( 4.50833333e+00,  7.25396124e-01)
( 4.51666667e+00,  7.24132172e-01)
( 4.52500000e+00,  7.22865413e-01)
( 4.53333333e+00,  7.21595867e-01)
( 4.54166667e+00,  7.20323552e-01)
( 4.55000000e+00,  7.19048489e-01)
( 4.55833333e+00,  7.17770697e-01)
( 4.56666667e+00,  7.16490198e-01)
( 4.57500000e+00,  7.15207011e-01)
( 4.58333333e+00,  7.13921157e-01)
( 4.59166667e+00,  7.12632658e-01)
( 4.60000000e+00,  7.11341533e-01)
( 4.60000000e+00,  7.11341533e-01)
( 4.60833333e+00,  7.10047804e-01)
( 4.61666667e+00,  7.08751493e-01)
( 4.62500000e+00,  7.07452620e-01)
( 4.63333333e+00,  7.06151208e-01)
( 4.64166667e+00,  7.04847279e-01)
( 4.65000000e+00,  7.03540855e-01)
( 4.65833333e+00,  7.02231958e-01)
( 4.66666667e+00,  7.00920610e-01)
( 4.67500000e+00,  6.99606835e-01)
( 4.68333333e+00,  6.98290655e-01)
( 4.69166667e+00,  6.96972093e-01)
( 4.70000000e+00,  6.95651173e-01)
( 4.70833333e+00,  6.94327917e-01)
( 4.71666667e+00,  6.93002349e-01)
( 4.72500000e+00,  6.91674493e-01)
( 4.73333333e+00,  6.90344373e-01)
( 4.74166667e+00,  6.89012012e-01)
( 4.75000000e+00,  6.87677436e-01)
( 4.75833333e+00,  6.86340667e-01)
( 4.76666667e+00,  6.85001731e-01)
( 4.77500000e+00,  6.83660653e-01)
( 4.78333333e+00,  6.82317457e-01)
( 4.79166667e+00,  6.80972168e-01)
( 4.80000000e+00,  6.79624812e-01)
( 4.80000000e+00,  6.79624811e-01)
( 4.80833333e+00,  6.78275413e-01)
( 4.81666667e+00,  6.76923997e-01)
( 4.82500000e+00,  6.75570590e-01)
( 4.83333333e+00,  6.74215216e-01)
( 4.84166667e+00,  6.72857902e-01)
( 4.85000000e+00,  6.71498675e-01)
( 4.85833333e+00,  6.70137559e-01)
( 4.86666667e+00,  6.68774581e-01)
( 4.87500000e+00,  6.67409768e-01)
( 4.88333333e+00,  6.66043146e-01)
( 4.89166667e+00,  6.64674742e-01)
( 4.90000000e+00,  6.63304582e-01)
( 4.90833333e+00,  6.61932694e-01)
( 4.91666667e+00,  6.60559103e-01)
( 4.92500000e+00,  6.59183838e-01)
( 4.93333333e+00,  6.57806925e-01)
( 4.94166667e+00,  6.56428392e-01)
( 4.95000000e+00,  6.55048265e-01)
( 4.95833333e+00,  6.53666573e-01)
( 4.96666667e+00,  6.52283344e-01)
( 4.97500000e+00,  6.50898604e-01)
( 4.98333333e+00,  6.49512381e-01)
( 4.99166667e+00,  6.48124705e-01)
( 5.00000000e+00,  6.46735602e-01)
( 5.00000000e+00,  6.46735600e-01)
( 5.00833333e+00,  6.45345100e-01)
( 5.01666667e+00,  6.43953229e-01)
( 5.02500000e+00,  6.42560015e-01)
( 5.03333333e+00,  6.41165488e-01)
( 5.04166667e+00,  6.39769675e-01)
( 5.05000000e+00,  6.38372605e-01)
( 5.05833333e+00,  6.36974307e-01)
( 5.06666667e+00,  6.35574809e-01)
( 5.07500000e+00,  6.34174140e-01)
( 5.08333333e+00,  6.32772329e-01)
( 5.09166667e+00,  6.31369405e-01)
( 5.10000000e+00,  6.29965396e-01)
( 5.10833333e+00,  6.28560331e-01)
( 5.11666667e+00,  6.27154240e-01)
( 5.12500000e+00,  6.25747151e-01)
( 5.13333333e+00,  6.24339094e-01)
( 5.14166667e+00,  6.22930097e-01)
( 5.15000000e+00,  6.21520189e-01)
( 5.15833333e+00,  6.20109401e-01)
( 5.16666667e+00,  6.18697760e-01)
( 5.17500000e+00,  6.17285297e-01)
( 5.18333333e+00,  6.15872040e-01)
( 5.19166667e+00,  6.14458019e-01)
( 5.20000000e+00,  6.13043264e-01)
( 5.20000000e+00,  6.13043263e-01)
( 5.20833333e+00,  6.11627803e-01)
( 5.21666667e+00,  6.10211668e-01)
( 5.22500000e+00,  6.08794885e-01)
( 5.23333333e+00,  6.07377485e-01)
( 5.24166667e+00,  6.05959497e-01)
( 5.25000000e+00,  6.04540951e-01)
( 5.25833333e+00,  6.03121876e-01)
( 5.26666667e+00,  6.01702302e-01)
( 5.27500000e+00,  6.00282258e-01)
( 5.28333333e+00,  5.98861773e-01)
( 5.29166667e+00,  5.97440878e-01)
( 5.30000000e+00,  5.96019601e-01)
( 5.30833333e+00,  5.94597973e-01)
( 5.31666667e+00,  5.93176021e-01)
( 5.32500000e+00,  5.91753776e-01)
( 5.33333333e+00,  5.90331267e-01)
( 5.34166667e+00,  5.88908524e-01)
( 5.35000000e+00,  5.87485575e-01)
( 5.35833333e+00,  5.86062450e-01)
( 5.36666667e+00,  5.84639178e-01)
( 5.37500000e+00,  5.83215789e-01)
( 5.38333333e+00,  5.81792311e-01)
( 5.39166667e+00,  5.80368774e-01)
( 5.40000000e+00,  5.78945208e-01)
( 5.40000000e+00,  5.78945191e-01)
( 5.40833333e+00,  5.77521636e-01)
( 5.41666667e+00,  5.76098104e-01)
( 5.42500000e+00,  5.74674625e-01)
( 5.43333333e+00,  5.73251229e-01)
( 5.44166667e+00,  5.71827946e-01)
( 5.45000000e+00,  5.70404805e-01)
( 5.45833333e+00,  5.68981836e-01)
( 5.46666667e+00,  5.67559069e-01)
( 5.47500000e+00,  5.66136531e-01)
( 5.48333333e+00,  5.64714253e-01)
( 5.49166667e+00,  5.63292262e-01)
( 5.50000000e+00,  5.61870587e-01)
( 5.50833333e+00,  5.60449256e-01)
( 5.51666667e+00,  5.59028297e-01)
( 5.52500000e+00,  5.57607739e-01)
( 5.53333333e+00,  5.56187609e-01)
( 5.54166667e+00,  5.54767933e-01)
( 5.55000000e+00,  5.53348741e-01)
( 5.55833333e+00,  5.51930057e-01)
( 5.56666667e+00,  5.50511911e-01)
( 5.57500000e+00,  5.49094327e-01)
( 5.58333333e+00,  5.47677333e-01)
( 5.59166667e+00,  5.46260956e-01)
( 5.60000000e+00,  5.44845220e-01)
( 5.60000000e+00,  5.44842767e-01)
( 5.60833333e+00,  5.43429734e-01)
( 5.61666667e+00,  5.42016575e-01)
( 5.62500000e+00,  5.40603512e-01)
( 5.63333333e+00,  5.39190746e-01)
( 5.64166667e+00,  5.37778458e-01)
( 5.65000000e+00,  5.36366805e-01)
( 5.65833333e+00,  5.34955922e-01)
( 5.66666667e+00,  5.33545924e-01)
( 5.67500000e+00,  5.32136901e-01)
( 5.68333333e+00,  5.30728925e-01)
( 5.69166667e+00,  5.29322043e-01)
( 5.70000000e+00,  5.27916282e-01)
( 5.70833333e+00,  5.26511645e-01)
( 5.71666667e+00,  5.25108116e-01)
( 5.72500000e+00,  5.23705655e-01)
( 5.73333333e+00,  5.22304200e-01)
( 5.74166667e+00,  5.20903669e-01)
( 5.75000000e+00,  5.19503955e-01)
( 5.75833333e+00,  5.18104933e-01)
( 5.76666667e+00,  5.16706453e-01)
( 5.77500000e+00,  5.15308345e-01)
( 5.78333333e+00,  5.13910415e-01)
( 5.79166667e+00,  5.12512450e-01)
( 5.80000000e+00,  5.11114212e-01)
( 5.80000000e+00,  5.11102537e-01)
( 5.80833333e+00,  5.09721353e-01)
( 5.81666667e+00,  5.08337618e-01)
( 5.82500000e+00,  5.06952249e-01)
( 5.83333333e+00,  5.05566069e-01)
( 5.84166667e+00,  5.04179802e-01)
( 5.85000000e+00,  5.02794078e-01)
( 5.85833333e+00,  5.01409430e-01)
( 5.86666667e+00,  5.00026297e-01)
( 5.87500000e+00,  4.98645020e-01)
( 5.88333333e+00,  4.97265845e-01)
( 5.89166667e+00,  4.95888923e-01)
( 5.90000000e+00,  4.94514308e-01)
( 5.90833333e+00,  4.93141959e-01)
( 5.91666667e+00,  4.91771737e-01)
( 5.92500000e+00,  4.90403409e-01)
( 5.93333333e+00,  4.89036647e-01)
( 5.94166667e+00,  4.87671026e-01)
( 5.95000000e+00,  4.86306023e-01)
( 5.95833333e+00,  4.84941023e-01)
( 5.96666667e+00,  4.83575313e-01)
( 5.97500000e+00,  4.82208084e-01)
( 5.98333333e+00,  4.80838432e-01)
( 5.99166667e+00,  4.79465357e-01)
( 6.00000000e+00,  4.78087761e-01)
( 6.00000000e+00,  4.78071853e-01)
( 6.00833333e+00,  4.76732677e-01)
( 6.01666667e+00,  4.75390171e-01)
( 6.02500000e+00,  4.74045532e-01)
( 6.03333333e+00,  4.72699831e-01)
( 6.04166667e+00,  4.71354018e-01)
( 6.05000000e+00,  4.70008918e-01)
( 6.05833333e+00,  4.68665232e-01)
( 6.06666667e+00,  4.67323539e-01)
( 6.07500000e+00,  4.65984291e-01)
( 6.08333333e+00,  4.64647820e-01)
( 6.09166667e+00,  4.63314333e-01)
( 6.10000000e+00,  4.61983911e-01)
( 6.10833333e+00,  4.60656516e-01)
( 6.11666667e+00,  4.59331981e-01)
( 6.12500000e+00,  4.58010020e-01)
( 6.13333333e+00,  4.56690221e-01)
( 6.14166667e+00,  4.55372047e-01)
( 6.15000000e+00,  4.54054840e-01)
( 6.15833333e+00,  4.52737818e-01)
( 6.16666667e+00,  4.51420073e-01)
( 6.17500000e+00,  4.50100575e-01)
( 6.18333333e+00,  4.48778170e-01)
( 6.19166667e+00,  4.47451582e-01)
( 6.20000000e+00,  4.46119408e-01)
( 6.20000000e+00,  4.46099483e-01)
( 6.20833333e+00,  4.44813491e-01)
( 6.21666667e+00,  4.43523389e-01)
( 6.22500000e+00,  4.42230628e-01)
( 6.23333333e+00,  4.40936512e-01)
( 6.24166667e+00,  4.39642194e-01)
( 6.25000000e+00,  4.38348678e-01)
( 6.25833333e+00,  4.37056821e-01)
( 6.26666667e+00,  4.35767328e-01)
( 6.27500000e+00,  4.34480758e-01)
( 6.28333333e+00,  4.33197518e-01)
( 6.29166667e+00,  4.31917867e-01)
( 6.30000000e+00,  4.30641916e-01)
( 6.30833333e+00,  4.29369626e-01)
( 6.31666667e+00,  4.28100807e-01)
( 6.32500000e+00,  4.26835124e-01)
( 6.33333333e+00,  4.25572089e-01)
( 6.34166667e+00,  4.24311067e-01)
( 6.35000000e+00,  4.23051273e-01)
( 6.35833333e+00,  4.21791773e-01)
( 6.36666667e+00,  4.20531485e-01)
( 6.37500000e+00,  4.19269177e-01)
( 6.38333333e+00,  4.18003467e-01)
( 6.39166667e+00,  4.16732826e-01)
( 6.40000000e+00,  4.15455574e-01)
( 6.40000000e+00,  4.15431143e-01)
( 6.40833333e+00,  4.14207696e-01)
( 6.41666667e+00,  4.12979107e-01)
( 6.42500000e+00,  4.11747116e-01)
( 6.43333333e+00,  4.10513287e-01)
( 6.44166667e+00,  4.09279005e-01)
( 6.45000000e+00,  4.08045476e-01)
( 6.45833333e+00,  4.06813729e-01)
( 6.46666667e+00,  4.05584614e-01)
( 6.47500000e+00,  4.04358804e-01)
( 6.48333333e+00,  4.03136794e-01)
( 6.49166667e+00,  4.01918899e-01)
( 6.50000000e+00,  4.00705257e-01)
( 6.50833333e+00,  3.99495830e-01)
( 6.51666667e+00,  3.98290398e-01)
( 6.52500000e+00,  3.97088566e-01)
( 6.53333333e+00,  3.95889759e-01)
( 6.54166667e+00,  3.94693227e-01)
( 6.55000000e+00,  3.93498037e-01)
( 6.55833333e+00,  3.92303082e-01)
( 6.56666667e+00,  3.91107075e-01)
( 6.57500000e+00,  3.89908552e-01)
( 6.58333333e+00,  3.88705869e-01)
( 6.59166667e+00,  3.87497207e-01)
( 6.60000000e+00,  3.86280567e-01)
( 6.60000000e+00,  3.86250509e-01)
( 6.60833333e+00,  3.85097018e-01)
( 6.61666667e+00,  3.83936895e-01)
( 6.62500000e+00,  3.82772250e-01)
( 6.63333333e+00,  3.81604980e-01)
( 6.64166667e+00,  3.80436764e-01)
( 6.65000000e+00,  3.79269065e-01)
( 6.65833333e+00,  3.78103133e-01)
( 6.66666667e+00,  3.76940001e-01)
( 6.67500000e+00,  3.75780486e-01)
( 6.68333333e+00,  3.74625192e-01)
( 6.69166667e+00,  3.73474504e-01)
( 6.70000000e+00,  3.72328593e-01)
( 6.70833333e+00,  3.71187415e-01)
( 6.71666667e+00,  3.70050711e-01)
( 6.72500000e+00,  3.68918005e-01)
( 6.73333333e+00,  3.67788606e-01)
( 6.74166667e+00,  3.66661608e-01)
( 6.75000000e+00,  3.65535889e-01)
( 6.75833333e+00,  3.64410111e-01)
( 6.76666667e+00,  3.63282721e-01)
( 6.77500000e+00,  3.62151952e-01)
( 6.78333333e+00,  3.61015818e-01)
( 6.79166667e+00,  3.59872121e-01)
( 6.80000000e+00,  3.58718445e-01)
( 6.80000000e+00,  3.58680569e-01)
( 6.80833333e+00,  3.57602964e-01)
( 6.81666667e+00,  3.56516442e-01)
( 6.82500000e+00,  3.55423641e-01)
( 6.83333333e+00,  3.54326933e-01)
( 6.84166667e+00,  3.53228417e-01)
( 6.85000000e+00,  3.52129926e-01)
( 6.85833333e+00,  3.51033021e-01)
( 6.86666667e+00,  3.49938994e-01)
( 6.87500000e+00,  3.48848868e-01)
( 6.88333333e+00,  3.47763397e-01)
( 6.89166667e+00,  3.46683064e-01)
( 6.90000000e+00,  3.45608083e-01)
( 6.90833333e+00,  3.44538400e-01)
( 6.91666667e+00,  3.43473689e-01)
( 6.92500000e+00,  3.42413357e-01)
( 6.93333333e+00,  3.41356539e-01)
( 6.94166667e+00,  3.40302102e-01)
( 6.95000000e+00,  3.39248644e-01)
( 6.95833333e+00,  3.38194492e-01)
( 6.96666667e+00,  3.37137704e-01)
( 6.97500000e+00,  3.36076070e-01)
( 6.98333333e+00,  3.35007108e-01)
( 6.99166667e+00,  3.33928069e-01)
( 7.00000000e+00,  3.32835932e-01)
( 7.00000000e+00,  3.32785743e-01)
( 7.00833333e+00,  3.31789738e-01)
( 7.01666667e+00,  3.30780999e-01)
( 7.02500000e+00,  3.29763025e-01)
( 7.03333333e+00,  3.28738955e-01)
( 7.04166667e+00,  3.27711572e-01)
( 7.05000000e+00,  3.26683299e-01)
( 7.05833333e+00,  3.25656205e-01)
( 7.06666667e+00,  3.24631996e-01)
( 7.07500000e+00,  3.23612024e-01)
( 7.08333333e+00,  3.22597283e-01)
( 7.09166667e+00,  3.21588407e-01)
( 7.10000000e+00,  3.20585673e-01)
( 7.10833333e+00,  3.19589003e-01)
( 7.11666667e+00,  3.18597957e-01)
( 7.12500000e+00,  3.17611739e-01)
( 7.13333333e+00,  3.16629197e-01)
( 7.14166667e+00,  3.15648818e-01)
( 7.15000000e+00,  3.14668733e-01)
( 7.15833333e+00,  3.13686715e-01)
( 7.16666667e+00,  3.12700179e-01)
( 7.17500000e+00,  3.11706182e-01)
( 7.18333333e+00,  3.10701424e-01)
( 7.19166667e+00,  3.09682246e-01)
( 7.20000000e+00,  3.08644633e-01)
( 7.20000000e+00,  3.08571326e-01)
( 7.20833333e+00,  3.07666025e-01)
( 7.21666667e+00,  3.06740608e-01)
( 7.22500000e+00,  3.05800229e-01)
( 7.23333333e+00,  3.04849513e-01)
( 7.24166667e+00,  3.03892554e-01)
( 7.25000000e+00,  3.02932915e-01)
( 7.25833333e+00,  3.01973631e-01)
( 7.26666667e+00,  3.01017205e-01)
( 7.27500000e+00,  3.00065613e-01)
( 7.28333333e+00,  2.99120296e-01)
( 7.29166667e+00,  2.98182171e-01)
( 7.30000000e+00,  2.97251620e-01)
( 7.30833333e+00,  2.96328498e-01)
( 7.31666667e+00,  2.95412128e-01)
( 7.32500000e+00,  2.94501304e-01)
( 7.33333333e+00,  2.93594292e-01)
( 7.34166667e+00,  2.92688823e-01)
( 7.35000000e+00,  2.91782103e-01)
( 7.35833333e+00,  2.90870805e-01)
( 7.36666667e+00,  2.89951072e-01)
( 7.37500000e+00,  2.89018520e-01)
( 7.38333333e+00,  2.88068232e-01)
( 7.39166667e+00,  2.87094761e-01)
( 7.40000000e+00,  2.86092132e-01)
( 7.40000000e+00,  2.85959744e-01)
( 7.40833333e+00,  2.85173277e-01)
( 7.41666667e+00,  2.84347584e-01)
( 7.42500000e+00,  2.83492151e-01)
( 7.43333333e+00,  2.82615481e-01)
( 7.44166667e+00,  2.81725091e-01)
( 7.45000000e+00,  2.80827510e-01)
( 7.45833333e+00,  2.79928280e-01)
( 7.46666667e+00,  2.79031957e-01)
( 7.47500000e+00,  2.78142112e-01)
( 7.48333333e+00,  2.77261326e-01)
( 7.49166667e+00,  2.76391197e-01)
( 7.50000000e+00,  2.75532335e-01)
( 7.50833333e+00,  2.74684362e-01)
( 7.51666667e+00,  2.73845916e-01)
( 7.52500000e+00,  2.73014647e-01)
( 7.53333333e+00,  2.72187219e-01)
( 7.54166667e+00,  2.71359308e-01)
( 7.55000000e+00,  2.70525605e-01)
( 7.55833333e+00,  2.69679814e-01)
( 7.56666667e+00,  2.68814653e-01)
( 7.57500000e+00,  2.67921852e-01)
( 7.58333333e+00,  2.66992157e-01)
( 7.59166667e+00,  2.66015323e-01)
( 7.60000000e+00,  2.64980124e-01)
( 7.60000000e+00,  2.65349051e-01)
( 7.60833333e+00,  2.64220021e-01)
( 7.61666667e+00,  2.63227380e-01)
( 7.62500000e+00,  2.62338244e-01)
( 7.63333333e+00,  2.61523545e-01)
( 7.64166667e+00,  2.60758029e-01)
( 7.65000000e+00,  2.60020260e-01)
( 7.65833333e+00,  2.59292615e-01)
( 7.66666667e+00,  2.58561289e-01)
( 7.67500000e+00,  2.57816291e-01)
( 7.68333333e+00,  2.57051446e-01)
( 7.69166667e+00,  2.56264396e-01)
( 7.70000000e+00,  2.55456597e-01)
( 7.70833333e+00,  2.54633321e-01)
( 7.71666667e+00,  2.53803656e-01)
( 7.72500000e+00,  2.52980504e-01)
( 7.73333333e+00,  2.52180586e-01)
( 7.74166667e+00,  2.51424436e-01)
( 7.75000000e+00,  2.50736403e-01)
( 7.75833333e+00,  2.50144654e-01)
( 7.76666667e+00,  2.49681171e-01)
( 7.77500000e+00,  2.49381751e-01)
( 7.78333333e+00,  2.49286005e-01)
( 7.79166667e+00,  2.49437364e-01)
( 7.80000000e+00,  2.49883070e-01)
( 7.80000000e+00,  2.51835346e-01)
( 7.80833333e+00,  2.50745111e-01)
( 7.81666667e+00,  2.50732177e-01)
( 7.82500000e+00,  2.52020056e-01)
( 7.83333333e+00,  2.54792903e-01)
( 7.84166667e+00,  2.59195522e-01)
( 7.85000000e+00,  2.65333366e-01)
( 7.85833333e+00,  2.73272533e-01)
( 7.86666667e+00,  2.83039771e-01)
( 7.87500000e+00,  2.94622472e-01)
( 7.88333333e+00,  3.07968680e-01)
( 7.89166667e+00,  3.22987082e-01)
( 7.90000000e+00,  3.39547015e-01)
( 7.90833333e+00,  3.57478464e-01)
( 7.91666667e+00,  3.76572059e-01)
( 7.92500000e+00,  3.96579080e-01)
( 7.93333333e+00,  4.17211454e-01)
( 7.94166667e+00,  4.38141753e-01)
( 7.95000000e+00,  4.59003199e-01)
( 7.95833333e+00,  4.79389662e-01)
( 7.96666667e+00,  4.98855657e-01)
( 7.97500000e+00,  5.16916349e-01)
( 7.98333333e+00,  5.33047548e-01)
( 7.99166667e+00,  5.46685713e-01)
( 8.00000000e+00,  5.57227951e-01)
( 8.00000000e+00,  5.58069829e-01)
( 8.00833333e+00,  5.71630941e-01)
( 8.01666667e+00,  5.83133887e-01)
( 8.02500000e+00,  5.92816075e-01)
( 8.03333333e+00,  6.00900295e-01)
( 8.04166667e+00,  6.07594723e-01)
( 8.05000000e+00,  6.13092915e-01)
( 8.05833333e+00,  6.17573810e-01)
( 8.06666667e+00,  6.21201733e-01)
( 8.07500000e+00,  6.24126388e-01)
( 8.08333333e+00,  6.26482866e-01)
( 8.09166667e+00,  6.28391639e-01)
( 8.10000000e+00,  6.29958562e-01)
( 8.10833333e+00,  6.31274873e-01)
( 8.11666667e+00,  6.32417194e-01)
( 8.12500000e+00,  6.33447530e-01)
( 8.13333333e+00,  6.34413267e-01)
( 8.14166667e+00,  6.35347177e-01)
( 8.15000000e+00,  6.36267412e-01)
( 8.15833333e+00,  6.37177511e-01)
( 8.16666667e+00,  6.38066392e-01)
( 8.17500000e+00,  6.38908358e-01)
( 8.18333333e+00,  6.39663095e-01)
( 8.19166667e+00,  6.40275673e-01)
( 8.20000000e+00,  6.40676542e-01)
( 8.20000000e+00,  6.41056665e-01)
( 8.20833333e+00,  6.42047166e-01)
( 8.21666667e+00,  6.42936383e-01)
( 8.22500000e+00,  6.43738323e-01)
( 8.23333333e+00,  6.44465999e-01)
( 8.24166667e+00,  6.45131423e-01)
( 8.25000000e+00,  6.45745610e-01)
( 8.25833333e+00,  6.46318580e-01)
( 8.26666667e+00,  6.46859351e-01)
( 8.27500000e+00,  6.47375946e-01)
( 8.28333333e+00,  6.47875388e-01)
( 8.29166667e+00,  6.48363706e-01)
( 8.30000000e+00,  6.48845927e-01)
( 8.30833333e+00,  6.49326082e-01)
( 8.31666667e+00,  6.49807205e-01)
( 8.32500000e+00,  6.50291331e-01)
( 8.33333333e+00,  6.50779498e-01)
( 8.34166667e+00,  6.51271746e-01)
( 8.35000000e+00,  6.51767116e-01)
( 8.35833333e+00,  6.52263653e-01)
( 8.36666667e+00,  6.52758404e-01)
( 8.37500000e+00,  6.53247417e-01)
( 8.38333333e+00,  6.53725744e-01)
( 8.39166667e+00,  6.54187436e-01)
( 8.40000000e+00,  6.54625551e-01)
( 8.40000000e+00,  6.54758932e-01)
( 8.40833333e+00,  6.55295162e-01)
( 8.41666667e+00,  6.55808195e-01)
( 8.42500000e+00,  6.56301133e-01)
( 8.43333333e+00,  6.56776846e-01)
( 8.44166667e+00,  6.57237967e-01)
( 8.45000000e+00,  6.57686901e-01)
( 8.45833333e+00,  6.58125815e-01)
( 8.46666667e+00,  6.58556647e-01)
( 8.47500000e+00,  6.58981098e-01)
( 8.48333333e+00,  6.59400640e-01)
( 8.49166667e+00,  6.59816508e-01)
( 8.50000000e+00,  6.60229706e-01)
( 8.50833333e+00,  6.60641005e-01)
( 8.51666667e+00,  6.61050941e-01)
( 8.52500000e+00,  6.61459818e-01)
( 8.53333333e+00,  6.61867708e-01)
( 8.54166667e+00,  6.62274447e-01)
( 8.55000000e+00,  6.62679642e-01)
( 8.55833333e+00,  6.63082662e-01)
( 8.56666667e+00,  6.63482646e-01)
( 8.57500000e+00,  6.63878500e-01)
( 8.58333333e+00,  6.64268895e-01)
( 8.59166667e+00,  6.64652270e-01)
( 8.60000000e+00,  6.65026830e-01)
( 8.60000000e+00,  6.65048695e-01)
( 8.60833333e+00,  6.65441953e-01)
( 8.61666667e+00,  6.65829512e-01)
( 8.62500000e+00,  6.66211879e-01)
( 8.63333333e+00,  6.66589527e-01)
( 8.64166667e+00,  6.66962888e-01)
( 8.65000000e+00,  6.67332356e-01)
( 8.65833333e+00,  6.67698289e-01)
( 8.66666667e+00,  6.68061003e-01)
( 8.67500000e+00,  6.68420778e-01)
( 8.68333333e+00,  6.68777856e-01)
( 8.69166667e+00,  6.69132440e-01)
( 8.70000000e+00,  6.69484693e-01)
( 8.70833333e+00,  6.69834743e-01)
( 8.71666667e+00,  6.70182676e-01)
( 8.72500000e+00,  6.70528544e-01)
( 8.73333333e+00,  6.70872356e-01)
( 8.74166667e+00,  6.71214086e-01)
( 8.75000000e+00,  6.71553668e-01)
( 8.75833333e+00,  6.71890999e-01)
( 8.76666667e+00,  6.72225937e-01)
( 8.77500000e+00,  6.72558301e-01)
( 8.78333333e+00,  6.72887872e-01)
( 8.79166667e+00,  6.73214393e-01)
( 8.80000000e+00,  6.73537570e-01)
( 8.80000000e+00,  6.73538250e-01)
( 8.80833333e+00,  6.73861729e-01)
( 8.81666667e+00,  6.74182952e-01)
( 8.82500000e+00,  6.74501952e-01)
( 8.83333333e+00,  6.74818759e-01)
( 8.84166667e+00,  6.75133403e-01)
( 8.85000000e+00,  6.75445912e-01)
( 8.85833333e+00,  6.75756315e-01)
( 8.86666667e+00,  6.76064636e-01)
( 8.87500000e+00,  6.76370900e-01)
( 8.88333333e+00,  6.76675130e-01)
( 8.89166667e+00,  6.76977348e-01)
( 8.90000000e+00,  6.77277575e-01)
( 8.90833333e+00,  6.77575831e-01)
( 8.91666667e+00,  6.77872132e-01)
( 8.92500000e+00,  6.78166497e-01)
( 8.93333333e+00,  6.78458940e-01)
( 8.94166667e+00,  6.78749475e-01)
( 8.95000000e+00,  6.79038116e-01)
( 8.95833333e+00,  6.79324874e-01)
( 8.96666667e+00,  6.79609760e-01)
( 8.97500000e+00,  6.79892781e-01)
( 8.98333333e+00,  6.80173947e-01)
( 8.99166667e+00,  6.80453263e-01)
( 9.00000000e+00,  6.80730734e-01)
( 9.00000000e+00,  6.80730756e-01)
( 9.00833333e+00,  6.81006506e-01)
( 9.01666667e+00,  6.81280472e-01)
( 9.02500000e+00,  6.81552668e-01)
( 9.03333333e+00,  6.81823109e-01)
( 9.04166667e+00,  6.82091808e-01)
( 9.05000000e+00,  6.82358779e-01)
( 9.05833333e+00,  6.82624036e-01)
( 9.06666667e+00,  6.82887593e-01)
( 9.07500000e+00,  6.83149464e-01)
( 9.08333333e+00,  6.83409660e-01)
( 9.09166667e+00,  6.83668197e-01)
( 9.10000000e+00,  6.83925085e-01)
( 9.10833333e+00,  6.84180340e-01)
( 9.11666667e+00,  6.84433972e-01)
( 9.12500000e+00,  6.84685994e-01)
( 9.13333333e+00,  6.84936420e-01)
( 9.14166667e+00,  6.85185260e-01)
( 9.15000000e+00,  6.85432527e-01)
( 9.15833333e+00,  6.85678234e-01)
( 9.16666667e+00,  6.85922390e-01)
( 9.17500000e+00,  6.86165009e-01)
( 9.18333333e+00,  6.86406101e-01)
( 9.19166667e+00,  6.86645678e-01)
( 9.20000000e+00,  6.86883751e-01)
( 9.20000000e+00,  6.86883752e-01)
( 9.20833333e+00,  6.87120335e-01)
( 9.21666667e+00,  6.87355438e-01)
( 9.22500000e+00,  6.87589071e-01)
( 9.23333333e+00,  6.87821246e-01)
( 9.24166667e+00,  6.88051974e-01)
( 9.25000000e+00,  6.88281264e-01)
( 9.25833333e+00,  6.88509128e-01)
( 9.26666667e+00,  6.88735577e-01)
( 9.27500000e+00,  6.88960621e-01)
( 9.28333333e+00,  6.89184270e-01)
( 9.29166667e+00,  6.89406535e-01)
( 9.30000000e+00,  6.89627425e-01)
( 9.30833333e+00,  6.89846952e-01)
( 9.31666667e+00,  6.90065125e-01)
( 9.32500000e+00,  6.90281953e-01)
( 9.33333333e+00,  6.90497448e-01)
( 9.34166667e+00,  6.90711618e-01)
( 9.35000000e+00,  6.90924473e-01)
( 9.35833333e+00,  6.91136023e-01)
( 9.36666667e+00,  6.91346277e-01)
( 9.37500000e+00,  6.91555245e-01)
( 9.38333333e+00,  6.91762936e-01)
( 9.39166667e+00,  6.91969359e-01)
( 9.40000000e+00,  6.92174523e-01)
( 9.40000000e+00,  6.92174523e-01)
( 9.40833333e+00,  6.92378438e-01)
( 9.41666667e+00,  6.92581112e-01)
( 9.42500000e+00,  6.92782555e-01)
( 9.43333333e+00,  6.92982775e-01)
( 9.44166667e+00,  6.93181781e-01)
( 9.45000000e+00,  6.93379582e-01)
( 9.45833333e+00,  6.93576186e-01)
( 9.46666667e+00,  6.93771602e-01)
( 9.47500000e+00,  6.93965838e-01)
( 9.48333333e+00,  6.94158902e-01)
( 9.49166667e+00,  6.94350804e-01)
( 9.50000000e+00,  6.94541551e-01)
( 9.50833333e+00,  6.94731152e-01)
( 9.51666667e+00,  6.94919614e-01)
( 9.52500000e+00,  6.95106945e-01)
( 9.53333333e+00,  6.95293154e-01)
( 9.54166667e+00,  6.95478249e-01)
( 9.55000000e+00,  6.95662237e-01)
( 9.55833333e+00,  6.95845126e-01)
( 9.56666667e+00,  6.96026924e-01)
( 9.57500000e+00,  6.96207638e-01)
( 9.58333333e+00,  6.96387276e-01)
( 9.59166667e+00,  6.96565846e-01)
( 9.60000000e+00,  6.96743354e-01)
( 9.60000000e+00,  6.96743355e-01)
( 9.60833333e+00,  6.96919809e-01)
( 9.61666667e+00,  6.97095218e-01)
( 9.62500000e+00,  6.97269588e-01)
( 9.63333333e+00,  6.97442925e-01)
( 9.64166667e+00,  6.97615238e-01)
( 9.65000000e+00,  6.97786534e-01)
( 9.65833333e+00,  6.97956819e-01)
( 9.66666667e+00,  6.98126100e-01)
( 9.67500000e+00,  6.98294385e-01)
( 9.68333333e+00,  6.98461679e-01)
( 9.69166667e+00,  6.98627991e-01)
( 9.70000000e+00,  6.98793326e-01)
( 9.70833333e+00,  6.98957692e-01)
( 9.71666667e+00,  6.99121095e-01)
( 9.72500000e+00,  6.99283541e-01)
( 9.73333333e+00,  6.99445038e-01)
( 9.74166667e+00,  6.99605591e-01)
( 9.75000000e+00,  6.99765208e-01)
( 9.75833333e+00,  6.99923894e-01)
( 9.76666667e+00,  7.00081655e-01)
( 9.77500000e+00,  7.00238499e-01)
( 9.78333333e+00,  7.00394431e-01)
( 9.79166667e+00,  7.00549457e-01)
( 9.80000000e+00,  7.00703584e-01)
( 9.80000000e+00,  7.00703584e-01)
( 9.80833333e+00,  7.00856818e-01)
( 9.81666667e+00,  7.01009164e-01)
( 9.82500000e+00,  7.01160629e-01)
( 9.83333333e+00,  7.01311219e-01)
( 9.84166667e+00,  7.01460939e-01)
( 9.85000000e+00,  7.01609795e-01)
( 9.85833333e+00,  7.01757794e-01)
( 9.86666667e+00,  7.01904940e-01)
( 9.87500000e+00,  7.02051240e-01)
( 9.88333333e+00,  7.02196700e-01)
( 9.89166667e+00,  7.02341324e-01)
( 9.90000000e+00,  7.02485118e-01)
( 9.90833333e+00,  7.02628089e-01)
( 9.91666667e+00,  7.02770241e-01)
( 9.92500000e+00,  7.02911580e-01)
( 9.93333333e+00,  7.03052111e-01)
( 9.94166667e+00,  7.03191840e-01)
( 9.95000000e+00,  7.03330772e-01)
( 9.95833333e+00,  7.03468912e-01)
( 9.96666667e+00,  7.03606265e-01)
( 9.97500000e+00,  7.03742837e-01)
( 9.98333333e+00,  7.03878633e-01)
( 9.99166667e+00,  7.04013658e-01)
( 1.00000000e+01,  7.04147916e-01)};\label{line:eulernoz:shkcapt-soln}

\addplot [black, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 2.00000000e-01,  0.00000000e+00)
( 2.00000000e-01,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 4.00000000e-01,  0.00000000e+00)
( 4.00000000e-01,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 6.00000000e-01,  0.00000000e+00)
( 6.00000000e-01,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 8.00000000e-01,  0.00000000e+00)
( 8.00000000e-01,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 1.20000000e+00,  0.00000000e+00)
( 1.20000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 1.40000000e+00,  0.00000000e+00)
( 1.40000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 1.60000000e+00,  0.00000000e+00)
( 1.60000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 1.80000000e+00,  0.00000000e+00)
( 1.80000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 2.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 2.20000000e+00,  0.00000000e+00)
( 2.20000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 2.40000000e+00,  0.00000000e+00)
( 2.40000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 2.60000000e+00,  0.00000000e+00)
( 2.60000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 2.80000000e+00,  0.00000000e+00)
( 2.80000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 3.00000000e+00,  0.00000000e+00)
( 3.00000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 3.20000000e+00,  0.00000000e+00)
( 3.20000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 3.40000000e+00,  0.00000000e+00)
( 3.40000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 3.60000000e+00,  0.00000000e+00)
( 3.60000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 3.80000000e+00,  0.00000000e+00)
( 3.80000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 4.00000000e+00,  0.00000000e+00)
( 4.00000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 4.20000000e+00,  0.00000000e+00)
( 4.20000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 4.40000000e+00,  0.00000000e+00)
( 4.40000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 4.60000000e+00,  0.00000000e+00)
( 4.60000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 4.80000000e+00,  0.00000000e+00)
( 4.80000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 5.00000000e+00,  0.00000000e+00)
( 5.00000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 5.20000000e+00,  0.00000000e+00)
( 5.20000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 5.40000000e+00,  0.00000000e+00)
( 5.40000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 5.60000000e+00,  0.00000000e+00)
( 5.60000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 5.80000000e+00,  0.00000000e+00)
( 5.80000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 6.00000000e+00,  0.00000000e+00)
( 6.00000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 6.20000000e+00,  0.00000000e+00)
( 6.20000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 6.40000000e+00,  0.00000000e+00)
( 6.40000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 6.60000000e+00,  0.00000000e+00)
( 6.60000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 6.80000000e+00,  0.00000000e+00)
( 6.80000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 7.00000000e+00,  0.00000000e+00)
( 7.00000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 7.20000000e+00,  0.00000000e+00)
( 7.20000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 7.40000000e+00,  0.00000000e+00)
( 7.40000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 7.60000000e+00,  0.00000000e+00)
( 7.60000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 7.80000000e+00,  0.00000000e+00)
( 7.80000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 8.00000000e+00,  0.00000000e+00)
( 8.00000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 8.20000000e+00,  0.00000000e+00)
( 8.20000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 8.40000000e+00,  0.00000000e+00)
( 8.40000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 8.60000000e+00,  0.00000000e+00)
( 8.60000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 8.80000000e+00,  0.00000000e+00)
( 8.80000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 9.00000000e+00,  0.00000000e+00)
( 9.00000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 9.20000000e+00,  0.00000000e+00)
( 9.20000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 9.40000000e+00,  0.00000000e+00)
( 9.40000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 9.60000000e+00,  0.00000000e+00)
( 9.60000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 9.80000000e+00,  0.00000000e+00)
( 9.80000000e+00,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\addplot [black, solid]
coordinates {
( 1.00000000e+01,  0.00000000e+00)
( 1.00000000e+01,  5.00000000e-02)};\label{line:eulernoz:shkcapt-msh}

\end{axis}
\end{tikzpicture}

==> _py/eulernozii1_parab0_solnanim.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
xlabel={$x$},
ymax=1,
xmax=10,
ylabel={$\rho(x)$},
xmin=0,
ymin=0,
height=0.6\textwidth]
\only<1->{\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 2.60614792e-03,  9.99971783e-01)
( 5.21229584e-03,  9.99943519e-01)
( 7.81844377e-03,  9.99915209e-01)
( 1.04245917e-02,  9.99886851e-01)
( 1.30307396e-02,  9.99858446e-01)
( 1.56368875e-02,  9.99829993e-01)
( 1.75914985e-02,  9.99808623e-01)
( 2.01976464e-02,  9.99780087e-01)
( 2.28037943e-02,  9.99751504e-01)
( 2.54099422e-02,  9.99722874e-01)
( 2.80160902e-02,  9.99694196e-01)
( 3.06222381e-02,  9.99665470e-01)
( 3.25768490e-02,  9.99643894e-01)
( 3.51829969e-02,  9.99615084e-01)
( 3.77891449e-02,  9.99586226e-01)
( 4.03952928e-02,  9.99557320e-01)
( 4.30014407e-02,  9.99528365e-01)
( 4.56075886e-02,  9.99499363e-01)
( 4.75621996e-02,  9.99477579e-01)
( 5.01683475e-02,  9.99448492e-01)
( 5.27744954e-02,  9.99419356e-01)
( 5.53806433e-02,  9.99390172e-01)
( 5.79867913e-02,  9.99360939e-01)
( 6.05929392e-02,  9.99331657e-01)
( 6.25475501e-02,  9.99309663e-01)
( 6.51536981e-02,  9.99280296e-01)
( 6.77598460e-02,  9.99250879e-01)
( 7.03659939e-02,  9.99221413e-01)
( 7.29721418e-02,  9.99191898e-01)
( 7.55782897e-02,  9.99162334e-01)
( 7.81844377e-02,  9.99132720e-01)
( 8.01390486e-02,  9.99110477e-01)
( 8.27451965e-02,  9.99080777e-01)
( 8.53513444e-02,  9.99051027e-01)
( 8.79574924e-02,  9.99021227e-01)
( 9.05636403e-02,  9.98991378e-01)
( 9.31697882e-02,  9.98961478e-01)
( 9.51243992e-02,  9.98939020e-01)
( 9.77305471e-02,  9.98909033e-01)
( 1.00336695e-01,  9.98878996e-01)
( 1.02942843e-01,  9.98848908e-01)
( 1.05548991e-01,  9.98818770e-01)
( 1.08155139e-01,  9.98788582e-01)
( 1.10109750e-01,  9.98765908e-01)
( 1.12715898e-01,  9.98735631e-01)
( 1.15322046e-01,  9.98705303e-01)
( 1.17928193e-01,  9.98674925e-01)
( 1.20534341e-01,  9.98644495e-01)
( 1.23140489e-01,  9.98614015e-01)
( 1.25095100e-01,  9.98591121e-01)
( 1.27701248e-01,  9.98560551e-01)
( 1.30307396e-01,  9.98529930e-01)
( 1.32913544e-01,  9.98499258e-01)
( 1.35519692e-01,  9.98468534e-01)
( 1.38125840e-01,  9.98437759e-01)
( 1.40731988e-01,  9.98406932e-01)
( 1.42686599e-01,  9.98383778e-01)
( 1.45292747e-01,  9.98352860e-01)
( 1.47898895e-01,  9.98321891e-01)
( 1.50505042e-01,  9.98290870e-01)
( 1.53111190e-01,  9.98259796e-01)
( 1.55717338e-01,  9.98228671e-01)
( 1.57671949e-01,  9.98205292e-01)
( 1.60278097e-01,  9.98174075e-01)
( 1.62884245e-01,  9.98142806e-01)
( 1.65490393e-01,  9.98111484e-01)
( 1.68096541e-01,  9.98080109e-01)
( 1.70702689e-01,  9.98048682e-01)
( 1.72657300e-01,  9.98025077e-01)
( 1.75263448e-01,  9.97993557e-01)
( 1.77869596e-01,  9.97961984e-01)
( 1.80475744e-01,  9.97930358e-01)
( 1.83081892e-01,  9.97898679e-01)
( 1.85688039e-01,  9.97866947e-01)
( 1.87642650e-01,  9.97843112e-01)
( 1.90248798e-01,  9.97811287e-01)
( 1.92854946e-01,  9.97779407e-01)
( 1.95461094e-01,  9.97747474e-01)
( 1.98067242e-01,  9.97715488e-01)
( 2.00673390e-01,  9.97683447e-01)
( 2.03279538e-01,  9.97651353e-01)
( 2.05234149e-01,  9.97627246e-01)
( 2.07840297e-01,  9.97595057e-01)
( 2.10446445e-01,  9.97562814e-01)
( 2.13052593e-01,  9.97530517e-01)
( 2.15658741e-01,  9.97498165e-01)
( 2.18264888e-01,  9.97465758e-01)
( 2.20219499e-01,  9.97441417e-01)
( 2.22825647e-01,  9.97408915e-01)
( 2.25431795e-01,  9.97376359e-01)
( 2.28037943e-01,  9.97343747e-01)
( 2.30644091e-01,  9.97311080e-01)
( 2.33250239e-01,  9.97278358e-01)
( 2.35204850e-01,  9.97253781e-01)
( 2.37810998e-01,  9.97220962e-01)
( 2.40417146e-01,  9.97188089e-01)
( 2.43023294e-01,  9.97155159e-01)
( 2.45629442e-01,  9.97122175e-01)
( 2.48235590e-01,  9.97089134e-01)
( 2.50190201e-01,  9.97064317e-01)
( 2.52796348e-01,  9.97031179e-01)
( 2.55402496e-01,  9.96997985e-01)
( 2.58008644e-01,  9.96964735e-01)
( 2.60614792e-01,  9.96931429e-01)
( 2.63220940e-01,  9.96898067e-01)
( 2.65827088e-01,  9.96864648e-01)
( 2.67781699e-01,  9.96839547e-01)
( 2.70387847e-01,  9.96806029e-01)
( 2.72993995e-01,  9.96772455e-01)
( 2.75600143e-01,  9.96738824e-01)
( 2.78206291e-01,  9.96705136e-01)
( 2.80812439e-01,  9.96671391e-01)
( 2.82767050e-01,  9.96646045e-01)
( 2.85373197e-01,  9.96612200e-01)
( 2.87979345e-01,  9.96578298e-01)
( 2.90585493e-01,  9.96544339e-01)
( 2.93191641e-01,  9.96510323e-01)
( 2.95797789e-01,  9.96476248e-01)
( 2.97752400e-01,  9.96450655e-01)
( 3.00358548e-01,  9.96416480e-01)
( 3.02964696e-01,  9.96382247e-01)
( 3.05570844e-01,  9.96347956e-01)
( 3.08176992e-01,  9.96313607e-01)
( 3.10783140e-01,  9.96279199e-01)
( 3.12737751e-01,  9.96253356e-01)
( 3.15343899e-01,  9.96218846e-01)
( 3.17950046e-01,  9.96184279e-01)
( 3.20556194e-01,  9.96149653e-01)
( 3.23162342e-01,  9.96114968e-01)
( 3.25768490e-01,  9.96080224e-01)
( 3.28374638e-01,  9.96045422e-01)
( 3.30329249e-01,  9.96019281e-01)
( 3.32935397e-01,  9.95984375e-01)
( 3.35541545e-01,  9.95949410e-01)
( 3.38147693e-01,  9.95914386e-01)
( 3.40753841e-01,  9.95879302e-01)
( 3.43359989e-01,  9.95844159e-01)
( 3.45314600e-01,  9.95817763e-01)
( 3.47920748e-01,  9.95782515e-01)
( 3.50526896e-01,  9.95747208e-01)
( 3.53133043e-01,  9.95711840e-01)
( 3.55739191e-01,  9.95676413e-01)
( 3.58345339e-01,  9.95640926e-01)
( 3.60299950e-01,  9.95614271e-01)
( 3.62906098e-01,  9.95578678e-01)
( 3.65512246e-01,  9.95543024e-01)
( 3.68118394e-01,  9.95507311e-01)
( 3.70724542e-01,  9.95471536e-01)
( 3.73330690e-01,  9.95435701e-01)
( 3.75285301e-01,  9.95408784e-01)
( 3.77891449e-01,  9.95372842e-01)
( 3.80497597e-01,  9.95336839e-01)
( 3.83103745e-01,  9.95300775e-01)
( 3.85709892e-01,  9.95264650e-01)
( 3.88316040e-01,  9.95228463e-01)
( 3.90922188e-01,  9.95192215e-01)
( 3.92876799e-01,  9.95164988e-01)
( 3.95482947e-01,  9.95128632e-01)
( 3.98089095e-01,  9.95092213e-01)
( 4.00695243e-01,  9.95055733e-01)
( 4.03301391e-01,  9.95019191e-01)
( 4.05907539e-01,  9.94982587e-01)
( 4.07862150e-01,  9.94955093e-01)
( 4.10468298e-01,  9.94918379e-01)
( 4.13074446e-01,  9.94881604e-01)
( 4.15680594e-01,  9.94844765e-01)
( 4.18286741e-01,  9.94807864e-01)
( 4.20892889e-01,  9.94770900e-01)
( 4.22847500e-01,  9.94743136e-01)
( 4.25453648e-01,  9.94706061e-01)
( 4.28059796e-01,  9.94668924e-01)
( 4.30665944e-01,  9.94631723e-01)
( 4.33272092e-01,  9.94594459e-01)
( 4.35878240e-01,  9.94557132e-01)
( 4.37832851e-01,  9.94529094e-01)
( 4.40438999e-01,  9.94491656e-01)
( 4.43045147e-01,  9.94454153e-01)
( 4.45651295e-01,  9.94416586e-01)
( 4.48257443e-01,  9.94378956e-01)
( 4.50863591e-01,  9.94341261e-01)
( 4.53469738e-01,  9.94303501e-01)
( 4.55424349e-01,  9.94275140e-01)
( 4.58030497e-01,  9.94237268e-01)
( 4.60636645e-01,  9.94199331e-01)
( 4.63242793e-01,  9.94161330e-01)
( 4.65848941e-01,  9.94123264e-01)
( 4.68455089e-01,  9.94085133e-01)
( 4.70409700e-01,  9.94056492e-01)
( 4.73015848e-01,  9.94018247e-01)
( 4.75621996e-01,  9.93979937e-01)
( 4.78228144e-01,  9.93941561e-01)
( 4.80834292e-01,  9.93903120e-01)
( 4.83440440e-01,  9.93864613e-01)
( 4.85395050e-01,  9.93835689e-01)
( 4.88001198e-01,  9.93797067e-01)
( 4.90607346e-01,  9.93758379e-01)
( 4.93213494e-01,  9.93719625e-01)
( 4.95819642e-01,  9.93680805e-01)
( 4.98425790e-01,  9.93641918e-01)
( 5.00380401e-01,  9.93612709e-01)
( 5.02986549e-01,  9.93573706e-01)
( 5.05592697e-01,  9.93534636e-01)
( 5.08198845e-01,  9.93495500e-01)
( 5.10804993e-01,  9.93456296e-01)
( 5.13411141e-01,  9.93417025e-01)
( 5.16017289e-01,  9.93377688e-01)
( 5.17971900e-01,  9.93348140e-01)
( 5.20578047e-01,  9.93308685e-01)
( 5.23184195e-01,  9.93269161e-01)
( 5.25790343e-01,  9.93229571e-01)
( 5.28396491e-01,  9.93189912e-01)
( 5.31002639e-01,  9.93150186e-01)
( 5.32957250e-01,  9.93120346e-01)
( 5.35563398e-01,  9.93080501e-01)
( 5.38169546e-01,  9.93040587e-01)
( 5.40775694e-01,  9.93000605e-01)
( 5.43381842e-01,  9.92960555e-01)
( 5.45987990e-01,  9.92920435e-01)
( 5.47942601e-01,  9.92890301e-01)
( 5.50548749e-01,  9.92850061e-01)
( 5.53154896e-01,  9.92809753e-01)
( 5.55761044e-01,  9.92769376e-01)
( 5.58367192e-01,  9.92728929e-01)
( 5.60973340e-01,  9.92688413e-01)
( 5.62927951e-01,  9.92657980e-01)
( 5.65534099e-01,  9.92617343e-01)
( 5.68140247e-01,  9.92576635e-01)
( 5.70746395e-01,  9.92535858e-01)
( 5.73352543e-01,  9.92495011e-01)
( 5.75958691e-01,  9.92454094e-01)
( 5.78564839e-01,  9.92413107e-01)
( 5.80519450e-01,  9.92382320e-01)
( 5.83125598e-01,  9.92341210e-01)
( 5.85731745e-01,  9.92300029e-01)
( 5.88337893e-01,  9.92258777e-01)
( 5.90944041e-01,  9.92217455e-01)
( 5.93550189e-01,  9.92176061e-01)
( 5.95504800e-01,  9.92144970e-01)
( 5.98110948e-01,  9.92103452e-01)
( 6.00717096e-01,  9.92061863e-01)
( 6.03323244e-01,  9.92020202e-01)
( 6.05929392e-01,  9.91978470e-01)
( 6.08535540e-01,  9.91936667e-01)
( 6.10490151e-01,  9.91905267e-01)
( 6.13096299e-01,  9.91863337e-01)
( 6.15702447e-01,  9.91821336e-01)
( 6.18308595e-01,  9.91779262e-01)
( 6.20914742e-01,  9.91737116e-01)
( 6.23520890e-01,  9.91694898e-01)
( 6.25475501e-01,  9.91663186e-01)
( 6.28081649e-01,  9.91620841e-01)
( 6.30687797e-01,  9.91578422e-01)
( 6.33293945e-01,  9.91535931e-01)
( 6.35900093e-01,  9.91493367e-01)
( 6.38506241e-01,  9.91450729e-01)
( 6.41112389e-01,  9.91408018e-01)
( 6.43067000e-01,  9.91375937e-01)
( 6.45673148e-01,  9.91333098e-01)
( 6.48279296e-01,  9.91290184e-01)
( 6.50885444e-01,  9.91247197e-01)
( 6.53491591e-01,  9.91204136e-01)
( 6.56097739e-01,  9.91161001e-01)
( 6.58052350e-01,  9.91128601e-01)
( 6.60658498e-01,  9.91085336e-01)
( 6.63264646e-01,  9.91041996e-01)
( 6.65870794e-01,  9.90998582e-01)
( 6.68476942e-01,  9.90955093e-01)
( 6.71083090e-01,  9.90911529e-01)
( 6.73037701e-01,  9.90878807e-01)
( 6.75643849e-01,  9.90835112e-01)
( 6.78249997e-01,  9.90791341e-01)
( 6.80856145e-01,  9.90747495e-01)
( 6.83462293e-01,  9.90703573e-01)
( 6.86068440e-01,  9.90659576e-01)
( 6.88023051e-01,  9.90626529e-01)
( 6.90629199e-01,  9.90582399e-01)
( 6.93235347e-01,  9.90538192e-01)
( 6.95841495e-01,  9.90493910e-01)
( 6.98447643e-01,  9.90449552e-01)
( 7.01053791e-01,  9.90405116e-01)
( 7.03659939e-01,  9.90360605e-01)
( 7.05614550e-01,  9.90327171e-01)
( 7.08220698e-01,  9.90282524e-01)
( 7.10826846e-01,  9.90237801e-01)
( 7.13432994e-01,  9.90193001e-01)
( 7.16039142e-01,  9.90148123e-01)
( 7.18645290e-01,  9.90103168e-01)
( 7.20599900e-01,  9.90069401e-01)
( 7.23206048e-01,  9.90024310e-01)
( 7.25812196e-01,  9.89979141e-01)
( 7.28418344e-01,  9.89933895e-01)
( 7.31024492e-01,  9.89888570e-01)
( 7.33630640e-01,  9.89843167e-01)
( 7.35585251e-01,  9.89809063e-01)
( 7.38191399e-01,  9.89763523e-01)
( 7.40797547e-01,  9.89717904e-01)
( 7.43403695e-01,  9.89672206e-01)
( 7.46009843e-01,  9.89626429e-01)
( 7.48615991e-01,  9.89580574e-01)
( 7.50570602e-01,  9.89546130e-01)
( 7.53176749e-01,  9.89500135e-01)
( 7.55782897e-01,  9.89454061e-01)
( 7.58389045e-01,  9.89407908e-01)
( 7.60995193e-01,  9.89361674e-01)
( 7.63601341e-01,  9.89315361e-01)
( 7.66207489e-01,  9.89268968e-01)
( 7.68162100e-01,  9.89234120e-01)
( 7.70768248e-01,  9.89187586e-01)
( 7.73374396e-01,  9.89140972e-01)
( 7.75980544e-01,  9.89094277e-01)
( 7.78586692e-01,  9.89047502e-01)
( 7.81192840e-01,  9.89000645e-01)
( 7.83147451e-01,  9.88965450e-01)
( 7.85753599e-01,  9.88918451e-01)
( 7.88359746e-01,  9.88871371e-01)
( 7.90965894e-01,  9.88824210e-01)
( 7.93572042e-01,  9.88776967e-01)
( 7.96178190e-01,  9.88729643e-01)
( 7.98132801e-01,  9.88694096e-01)
( 8.00738949e-01,  9.88646628e-01)
( 8.03345097e-01,  9.88599078e-01)
( 8.05951245e-01,  9.88551445e-01)
( 8.08557393e-01,  9.88503730e-01)
( 8.11163541e-01,  9.88455933e-01)
( 8.13118152e-01,  9.88420030e-01)
( 8.15724300e-01,  9.88372088e-01)
( 8.18330448e-01,  9.88324062e-01)
( 8.20936595e-01,  9.88275953e-01)
( 8.23542743e-01,  9.88227761e-01)
( 8.26148891e-01,  9.88179486e-01)
( 8.28755039e-01,  9.88131127e-01)
( 8.30709650e-01,  9.88094802e-01)
( 8.33315798e-01,  9.88046297e-01)
( 8.35921946e-01,  9.87997707e-01)
( 8.38528094e-01,  9.87949032e-01)
( 8.41134242e-01,  9.87900274e-01)
( 8.43740390e-01,  9.87851431e-01)
( 8.45695001e-01,  9.87814743e-01)
( 8.48301149e-01,  9.87765752e-01)
( 8.50907297e-01,  9.87716675e-01)
( 8.53513444e-01,  9.87667514e-01)
( 8.56119592e-01,  9.87618267e-01)
( 8.58725740e-01,  9.87568935e-01)
( 8.60680351e-01,  9.87531880e-01)
( 8.63286499e-01,  9.87482398e-01)
( 8.65892647e-01,  9.87432831e-01)
( 8.68498795e-01,  9.87383177e-01)
( 8.71104943e-01,  9.87333437e-01)
( 8.73711091e-01,  9.87283611e-01)
( 8.75665702e-01,  9.87246185e-01)
( 8.78271850e-01,  9.87196207e-01)
( 8.80877998e-01,  9.87146143e-01)
( 8.83484146e-01,  9.87095992e-01)
( 8.86090294e-01,  9.87045753e-01)
( 8.88696441e-01,  9.86995428e-01)
( 8.91302589e-01,  9.86945015e-01)
( 8.93257200e-01,  9.86907148e-01)
( 8.95863348e-01,  9.86856582e-01)
( 8.98469496e-01,  9.86805928e-01)
( 9.01075644e-01,  9.86755186e-01)
( 9.03681792e-01,  9.86704356e-01)
( 9.06287940e-01,  9.86653438e-01)
( 9.08242551e-01,  9.86615191e-01)
( 9.10848699e-01,  9.86564118e-01)
( 9.13454847e-01,  9.86512956e-01)
( 9.16060995e-01,  9.86461705e-01)
( 9.18667143e-01,  9.86410365e-01)
( 9.21273290e-01,  9.86358936e-01)
( 9.23227901e-01,  9.86320305e-01)
( 9.25834049e-01,  9.86268720e-01)
( 9.28440197e-01,  9.86217044e-01)
( 9.31046345e-01,  9.86165279e-01)
( 9.33652493e-01,  9.86113424e-01)
( 9.36258641e-01,  9.86061479e-01)
( 9.38213252e-01,  9.86022461e-01)
( 9.40819400e-01,  9.85970357e-01)
( 9.43425548e-01,  9.85918163e-01)
( 9.46031696e-01,  9.85865878e-01)
( 9.48637844e-01,  9.85813503e-01)
( 9.51243992e-01,  9.85761036e-01)
( 9.53850139e-01,  9.85708478e-01)
( 9.55804750e-01,  9.85668999e-01)
( 9.58410898e-01,  9.85616281e-01)
( 9.61017046e-01,  9.85563471e-01)
( 9.63623194e-01,  9.85510569e-01)
( 9.66229342e-01,  9.85457575e-01)
( 9.68835490e-01,  9.85404489e-01)
( 9.70790101e-01,  9.85364614e-01)
( 9.73396249e-01,  9.85311366e-01)
( 9.76002397e-01,  9.85258025e-01)
( 9.78608545e-01,  9.85204592e-01)
( 9.81214693e-01,  9.85151065e-01)
( 9.83820841e-01,  9.85097446e-01)
( 9.85775452e-01,  9.85057170e-01)
( 9.88381599e-01,  9.85003386e-01)
( 9.90987747e-01,  9.84949510e-01)
( 9.93593895e-01,  9.84895539e-01)
( 9.96200043e-01,  9.84841474e-01)
( 9.98806191e-01,  9.84787316e-01)
( 1.00076080e+00,  9.84746635e-01)
( 1.00336544e+00,  9.84692342e-01)
( 1.00597007e+00,  9.84637955e-01)
( 1.00857471e+00,  9.84583474e-01)
( 1.01117934e+00,  9.84528897e-01)
( 1.01378398e+00,  9.84474225e-01)
( 1.01638861e+00,  9.84419459e-01)
( 1.01834209e+00,  9.84378321e-01)
( 1.02094672e+00,  9.84323387e-01)
( 1.02355136e+00,  9.84268358e-01)
( 1.02615599e+00,  9.84213232e-01)
( 1.02876063e+00,  9.84158011e-01)
( 1.03136526e+00,  9.84102693e-01)
( 1.03331874e+00,  9.84061142e-01)
( 1.03592337e+00,  9.84005656e-01)
( 1.03852801e+00,  9.83950073e-01)
( 1.04113264e+00,  9.83894393e-01)
( 1.04373728e+00,  9.83838616e-01)
( 1.04634191e+00,  9.83782742e-01)
( 1.04829539e+00,  9.83740772e-01)
( 1.05090002e+00,  9.83684727e-01)
( 1.05350466e+00,  9.83628585e-01)
( 1.05610929e+00,  9.83572345e-01)
( 1.05871392e+00,  9.83516006e-01)
( 1.06131856e+00,  9.83459570e-01)
( 1.06327204e+00,  9.83417178e-01)
( 1.06587667e+00,  9.83360569e-01)
( 1.06848130e+00,  9.83303862e-01)
( 1.07108594e+00,  9.83247055e-01)
( 1.07369057e+00,  9.83190150e-01)
( 1.07629521e+00,  9.83133145e-01)
( 1.07889984e+00,  9.83076041e-01)
( 1.08085332e+00,  9.83033147e-01)
( 1.08345795e+00,  9.82975868e-01)
( 1.08606259e+00,  9.82918490e-01)
( 1.08866722e+00,  9.82861011e-01)
( 1.09127186e+00,  9.82803432e-01)
( 1.09387649e+00,  9.82745753e-01)
( 1.09582997e+00,  9.82702427e-01)
( 1.09843460e+00,  9.82644572e-01)
( 1.10103924e+00,  9.82586615e-01)
( 1.10364387e+00,  9.82528557e-01)
( 1.10624851e+00,  9.82470398e-01)
( 1.10885314e+00,  9.82412138e-01)
( 1.11080662e+00,  9.82368375e-01)
( 1.11341125e+00,  9.82309937e-01)
( 1.11601589e+00,  9.82251396e-01)
( 1.11862052e+00,  9.82192753e-01)
( 1.12122516e+00,  9.82134008e-01)
( 1.12382979e+00,  9.82075160e-01)
( 1.12578327e+00,  9.82030957e-01)
( 1.12838790e+00,  9.81971929e-01)
( 1.13099254e+00,  9.81912798e-01)
( 1.13359717e+00,  9.81853564e-01)
( 1.13620181e+00,  9.81794226e-01)
( 1.13880644e+00,  9.81734785e-01)
( 1.14141108e+00,  9.81675240e-01)
( 1.14336455e+00,  9.81630513e-01)
( 1.14596919e+00,  9.81570786e-01)
( 1.14857382e+00,  9.81510955e-01)
( 1.15117846e+00,  9.81451019e-01)
( 1.15378309e+00,  9.81390978e-01)
( 1.15638773e+00,  9.81330832e-01)
( 1.15834120e+00,  9.81285654e-01)
( 1.16094584e+00,  9.81225324e-01)
( 1.16355047e+00,  9.81164889e-01)
( 1.16615511e+00,  9.81104349e-01)
( 1.16875974e+00,  9.81043702e-01)
( 1.17136438e+00,  9.80982950e-01)
( 1.17331785e+00,  9.80937316e-01)
( 1.17592249e+00,  9.80876378e-01)
( 1.17852712e+00,  9.80815333e-01)
( 1.18113176e+00,  9.80754181e-01)
( 1.18373639e+00,  9.80692923e-01)
( 1.18634103e+00,  9.80631557e-01)
( 1.18829450e+00,  9.80585463e-01)
( 1.19089914e+00,  9.80523910e-01)
( 1.19350377e+00,  9.80462249e-01)
( 1.19610841e+00,  9.80400480e-01)
( 1.19871304e+00,  9.80338603e-01)
( 1.20131768e+00,  9.80276618e-01)
( 1.20392231e+00,  9.80214525e-01)
( 1.20587579e+00,  9.80167883e-01)
( 1.20848042e+00,  9.80105600e-01)
( 1.21108506e+00,  9.80043208e-01)
( 1.21368969e+00,  9.79980706e-01)
( 1.21629433e+00,  9.79918095e-01)
( 1.21889896e+00,  9.79855375e-01)
( 1.22085244e+00,  9.79808263e-01)
( 1.22345707e+00,  9.79745350e-01)
( 1.22606171e+00,  9.79682328e-01)
( 1.22866634e+00,  9.79619195e-01)
( 1.23127098e+00,  9.79555952e-01)
( 1.23387561e+00,  9.79492598e-01)
( 1.23582909e+00,  9.79445010e-01)
( 1.23843372e+00,  9.79381462e-01)
( 1.24103836e+00,  9.79317803e-01)
( 1.24364299e+00,  9.79254033e-01)
( 1.24624762e+00,  9.79190151e-01)
( 1.24885226e+00,  9.79126157e-01)
( 1.25080574e+00,  9.79078088e-01)
( 1.25341037e+00,  9.79013898e-01)
( 1.25601501e+00,  9.78949596e-01)
( 1.25861964e+00,  9.78885181e-01)
( 1.26122427e+00,  9.78820654e-01)
( 1.26382891e+00,  9.78756014e-01)
( 1.26643354e+00,  9.78691260e-01)
( 1.26838702e+00,  9.78642621e-01)
( 1.27099165e+00,  9.78577669e-01)
( 1.27359629e+00,  9.78512603e-01)
( 1.27620092e+00,  9.78447423e-01)
( 1.27880556e+00,  9.78382130e-01)
( 1.28141019e+00,  9.78316722e-01)
( 1.28336367e+00,  9.78267591e-01)
( 1.28596830e+00,  9.78201982e-01)
( 1.28857294e+00,  9.78136259e-01)
( 1.29117757e+00,  9.78070421e-01)
( 1.29378221e+00,  9.78004467e-01)
( 1.29638684e+00,  9.77938398e-01)
( 1.29834032e+00,  9.77888770e-01)
( 1.30094495e+00,  9.77822499e-01)
( 1.30354959e+00,  9.77756111e-01)
( 1.30615422e+00,  9.77689607e-01)
( 1.30875886e+00,  9.77622987e-01)
( 1.31136349e+00,  9.77556250e-01)
( 1.31331697e+00,  9.77506120e-01)
( 1.31592160e+00,  9.77439179e-01)
( 1.31852624e+00,  9.77372120e-01)
( 1.32113087e+00,  9.77304944e-01)
( 1.32373551e+00,  9.77237650e-01)
( 1.32634014e+00,  9.77170238e-01)
( 1.32894478e+00,  9.77102708e-01)
( 1.33089825e+00,  9.77051983e-01)
( 1.33350289e+00,  9.76984246e-01)
( 1.33610752e+00,  9.76916390e-01)
( 1.33871216e+00,  9.76848416e-01)
( 1.34131679e+00,  9.76780323e-01)
( 1.34392143e+00,  9.76712110e-01)
( 1.34587490e+00,  9.76660872e-01)
( 1.34847954e+00,  9.76592450e-01)
( 1.35108417e+00,  9.76523908e-01)
( 1.35368881e+00,  9.76455246e-01)
( 1.35629344e+00,  9.76386464e-01)
( 1.35889808e+00,  9.76317561e-01)
( 1.36085155e+00,  9.76265805e-01)
( 1.36345619e+00,  9.76196691e-01)
( 1.36606082e+00,  9.76127456e-01)
( 1.36866546e+00,  9.76058099e-01)
( 1.37127009e+00,  9.75988621e-01)
( 1.37387473e+00,  9.75919022e-01)
( 1.37582820e+00,  9.75866742e-01)
( 1.37843284e+00,  9.75796929e-01)
( 1.38103747e+00,  9.75726993e-01)
( 1.38364211e+00,  9.75656935e-01)
( 1.38624674e+00,  9.75586755e-01)
( 1.38885138e+00,  9.75516451e-01)
( 1.39145601e+00,  9.75446024e-01)
( 1.39340949e+00,  9.75393123e-01)
( 1.39601412e+00,  9.75322480e-01)
( 1.39861876e+00,  9.75251713e-01)
( 1.40122339e+00,  9.75180823e-01)
( 1.40382803e+00,  9.75109808e-01)
( 1.40643266e+00,  9.75038668e-01)
( 1.40838614e+00,  9.74985232e-01)
( 1.41099077e+00,  9.74913874e-01)
( 1.41359541e+00,  9.74842392e-01)
( 1.41620004e+00,  9.74770784e-01)
( 1.41880468e+00,  9.74699050e-01)
( 1.42140931e+00,  9.74627191e-01)
( 1.42336279e+00,  9.74573214e-01)
( 1.42596742e+00,  9.74501135e-01)
( 1.42857206e+00,  9.74428929e-01)
( 1.43117669e+00,  9.74356596e-01)
( 1.43378133e+00,  9.74284137e-01)
( 1.43638596e+00,  9.74211551e-01)
( 1.43833944e+00,  9.74157028e-01)
( 1.44094407e+00,  9.74084219e-01)
( 1.44354871e+00,  9.74011282e-01)
( 1.44615334e+00,  9.73938218e-01)
( 1.44875797e+00,  9.73865026e-01)
( 1.45136261e+00,  9.73791705e-01)
( 1.45396724e+00,  9.73718256e-01)
( 1.45592072e+00,  9.73663085e-01)
( 1.45852536e+00,  9.73589410e-01)
( 1.46112999e+00,  9.73515607e-01)
( 1.46373462e+00,  9.73441674e-01)
( 1.46633926e+00,  9.73367611e-01)
( 1.46894389e+00,  9.73293419e-01)
( 1.47089737e+00,  9.73237690e-01)
( 1.47350200e+00,  9.73163270e-01)
( 1.47610664e+00,  9.73088719e-01)
( 1.47871127e+00,  9.73014038e-01)
( 1.48131591e+00,  9.72939227e-01)
( 1.48392054e+00,  9.72864284e-01)
( 1.48587402e+00,  9.72807990e-01)
( 1.48847865e+00,  9.72732817e-01)
( 1.49108329e+00,  9.72657513e-01)
( 1.49368792e+00,  9.72582076e-01)
( 1.49629256e+00,  9.72506507e-01)
( 1.49889719e+00,  9.72430806e-01)
( 1.50085067e+00,  9.72373943e-01)
( 1.50345530e+00,  9.72298010e-01)
( 1.50605994e+00,  9.72221943e-01)
( 1.50866457e+00,  9.72145743e-01)
( 1.51126921e+00,  9.72069410e-01)
( 1.51387384e+00,  9.71992943e-01)
( 1.51647848e+00,  9.71916342e-01)
( 1.51843195e+00,  9.71858803e-01)
( 1.52103659e+00,  9.71781967e-01)
( 1.52364122e+00,  9.71704996e-01)
( 1.52624586e+00,  9.71627890e-01)
( 1.52885049e+00,  9.71550650e-01)
( 1.53145513e+00,  9.71473274e-01)
( 1.53340860e+00,  9.71415153e-01)
( 1.53601324e+00,  9.71337539e-01)
( 1.53861787e+00,  9.71259790e-01)
( 1.54122251e+00,  9.71181904e-01)
( 1.54382714e+00,  9.71103882e-01)
( 1.54643178e+00,  9.71025723e-01)
( 1.54838525e+00,  9.70967014e-01)
( 1.55098989e+00,  9.70888616e-01)
( 1.55359452e+00,  9.70810080e-01)
( 1.55619916e+00,  9.70731407e-01)
( 1.55880379e+00,  9.70652595e-01)
( 1.56140843e+00,  9.70573646e-01)
( 1.56336190e+00,  9.70514343e-01)
( 1.56596654e+00,  9.70435152e-01)
( 1.56857117e+00,  9.70355821e-01)
( 1.57117581e+00,  9.70276352e-01)
( 1.57378044e+00,  9.70196744e-01)
( 1.57638508e+00,  9.70116996e-01)
( 1.57898971e+00,  9.70037108e-01)
( 1.58094319e+00,  9.69977101e-01)
( 1.58354782e+00,  9.69896969e-01)
( 1.58615246e+00,  9.69816696e-01)
( 1.58875709e+00,  9.69736282e-01)
( 1.59136173e+00,  9.69655728e-01)
( 1.59396636e+00,  9.69575033e-01)
( 1.59591984e+00,  9.69514418e-01)
( 1.59852447e+00,  9.69433475e-01)
( 1.60112911e+00,  9.69352391e-01)
( 1.60373374e+00,  9.69271164e-01)
( 1.60633838e+00,  9.69189796e-01)
( 1.60894301e+00,  9.69108284e-01)
( 1.61089649e+00,  9.69047057e-01)
( 1.61350112e+00,  9.68965296e-01)
( 1.61610576e+00,  9.68883392e-01)
( 1.61871039e+00,  9.68801344e-01)
( 1.62131503e+00,  9.68719152e-01)
( 1.62391966e+00,  9.68636817e-01)
( 1.62587314e+00,  9.68574971e-01)
( 1.62847777e+00,  9.68492383e-01)
( 1.63108241e+00,  9.68409651e-01)
( 1.63368704e+00,  9.68326774e-01)
( 1.63629168e+00,  9.68243752e-01)
( 1.63889631e+00,  9.68160584e-01)
( 1.64150094e+00,  9.68077271e-01)
( 1.64345442e+00,  9.68014691e-01)
( 1.64605906e+00,  9.67931123e-01)
( 1.64866369e+00,  9.67847408e-01)
( 1.65126832e+00,  9.67763547e-01)
( 1.65387296e+00,  9.67679539e-01)
( 1.65647759e+00,  9.67595384e-01)
( 1.65843107e+00,  9.67532171e-01)
( 1.66103570e+00,  9.67447758e-01)
( 1.66364034e+00,  9.67363198e-01)
( 1.66624497e+00,  9.67278489e-01)
( 1.66884961e+00,  9.67193633e-01)
( 1.67145424e+00,  9.67108627e-01)
( 1.67340772e+00,  9.67044776e-01)
( 1.67601235e+00,  9.66959511e-01)
( 1.67861699e+00,  9.66874096e-01)
( 1.68122162e+00,  9.66788532e-01)
( 1.68382626e+00,  9.66702818e-01)
( 1.68643089e+00,  9.66616954e-01)
( 1.68838437e+00,  9.66552458e-01)
( 1.69098900e+00,  9.66466331e-01)
( 1.69359364e+00,  9.66380054e-01)
( 1.69619827e+00,  9.66293626e-01)
( 1.69880291e+00,  9.66207046e-01)
( 1.70140754e+00,  9.66120316e-01)
( 1.70401218e+00,  9.66033433e-01)
( 1.70596565e+00,  9.65968172e-01)
( 1.70857029e+00,  9.65881023e-01)
( 1.71117492e+00,  9.65793723e-01)
( 1.71377956e+00,  9.65706269e-01)
( 1.71638419e+00,  9.65618663e-01)
( 1.71898883e+00,  9.65530904e-01)
( 1.72094230e+00,  9.65464983e-01)
( 1.72354694e+00,  9.65376955e-01)
( 1.72615157e+00,  9.65288774e-01)
( 1.72875621e+00,  9.65200438e-01)
( 1.73136084e+00,  9.65111947e-01)
( 1.73396548e+00,  9.65023302e-01)
( 1.73591895e+00,  9.64956717e-01)
( 1.73852359e+00,  9.64867800e-01)
( 1.74112822e+00,  9.64778729e-01)
( 1.74373286e+00,  9.64689502e-01)
( 1.74633749e+00,  9.64600118e-01)
( 1.74894213e+00,  9.64510579e-01)
( 1.75089560e+00,  9.64443322e-01)
( 1.75350024e+00,  9.64353509e-01)
( 1.75610487e+00,  9.64263539e-01)
( 1.75870951e+00,  9.64173412e-01)
( 1.76131414e+00,  9.64083127e-01)
( 1.76391878e+00,  9.63992685e-01)
( 1.76652341e+00,  9.63902085e-01)
( 1.76847689e+00,  9.63834031e-01)
( 1.77108152e+00,  9.63743154e-01)
( 1.77368616e+00,  9.63652118e-01)
( 1.77629079e+00,  9.63560923e-01)
( 1.77889543e+00,  9.63469569e-01)
( 1.78150006e+00,  9.63378055e-01)
( 1.78345354e+00,  9.63309316e-01)
( 1.78605817e+00,  9.63217522e-01)
( 1.78866281e+00,  9.63125569e-01)
( 1.79126744e+00,  9.63033455e-01)
( 1.79387208e+00,  9.62941180e-01)
( 1.79647671e+00,  9.62848745e-01)
( 1.79843019e+00,  9.62779312e-01)
( 1.80103482e+00,  9.62686594e-01)
( 1.80363946e+00,  9.62593715e-01)
( 1.80624409e+00,  9.62500673e-01)
( 1.80884873e+00,  9.62407469e-01)
( 1.81145336e+00,  9.62314102e-01)
( 1.81340684e+00,  9.62243970e-01)
( 1.81601147e+00,  9.62150318e-01)
( 1.81861611e+00,  9.62056503e-01)
( 1.82122074e+00,  9.61962525e-01)
( 1.82382538e+00,  9.61868382e-01)
( 1.82643001e+00,  9.61774075e-01)
( 1.82903464e+00,  9.61679604e-01)
( 1.83098812e+00,  9.61608643e-01)
( 1.83359276e+00,  9.61513883e-01)
( 1.83619739e+00,  9.61418959e-01)
( 1.83880202e+00,  9.61323869e-01)
( 1.84140666e+00,  9.61228613e-01)
( 1.84401129e+00,  9.61133191e-01)
( 1.84596477e+00,  9.61061516e-01)
( 1.84856941e+00,  9.60965803e-01)
( 1.85117404e+00,  9.60869923e-01)
( 1.85377867e+00,  9.60773876e-01)
( 1.85638331e+00,  9.60677663e-01)
( 1.85898794e+00,  9.60581281e-01)
( 1.86094142e+00,  9.60508885e-01)
( 1.86354605e+00,  9.60412209e-01)
( 1.86615069e+00,  9.60315365e-01)
( 1.86875532e+00,  9.60218353e-01)
( 1.87135996e+00,  9.60121172e-01)
( 1.87396459e+00,  9.60023821e-01)
( 1.87591807e+00,  9.59950697e-01)
( 1.87852270e+00,  9.59853050e-01)
( 1.88112734e+00,  9.59755233e-01)
( 1.88373197e+00,  9.59657246e-01)
( 1.88633661e+00,  9.59559088e-01)
( 1.88894124e+00,  9.59460759e-01)
( 1.89154588e+00,  9.59362259e-01)
( 1.89349935e+00,  9.59288272e-01)
( 1.89610399e+00,  9.59189472e-01)
( 1.89870862e+00,  9.59090501e-01)
( 1.90131326e+00,  9.58991357e-01)
( 1.90391789e+00,  9.58892041e-01)
( 1.90652253e+00,  9.58792552e-01)
( 1.90847600e+00,  9.58717822e-01)
( 1.91108064e+00,  9.58618030e-01)
( 1.91368527e+00,  9.58518065e-01)
( 1.91628991e+00,  9.58417926e-01)
( 1.91889454e+00,  9.58317613e-01)
( 1.92149918e+00,  9.58217126e-01)
( 1.92345265e+00,  9.58141646e-01)
( 1.92605729e+00,  9.58040853e-01)
( 1.92866192e+00,  9.57939884e-01)
( 1.93126656e+00,  9.57838741e-01)
( 1.93387119e+00,  9.57737422e-01)
( 1.93647583e+00,  9.57635926e-01)
( 1.93842930e+00,  9.57559689e-01)
( 1.94103394e+00,  9.57457885e-01)
( 1.94363857e+00,  9.57355905e-01)
( 1.94624321e+00,  9.57253747e-01)
( 1.94884784e+00,  9.57151412e-01)
( 1.95145248e+00,  9.57048899e-01)
( 1.95405711e+00,  9.56946209e-01)
( 1.95601059e+00,  9.56869074e-01)
( 1.95861522e+00,  9.56766071e-01)
( 1.96121986e+00,  9.56662890e-01)
( 1.96382449e+00,  9.56559530e-01)
( 1.96642913e+00,  9.56455990e-01)
( 1.96903376e+00,  9.56352271e-01)
( 1.97098724e+00,  9.56274364e-01)
( 1.97359187e+00,  9.56170329e-01)
( 1.97619651e+00,  9.56066115e-01)
( 1.97880114e+00,  9.55961720e-01)
( 1.98140578e+00,  9.55857144e-01)
( 1.98401041e+00,  9.55752386e-01)
( 1.98596389e+00,  9.55673699e-01)
( 1.98856852e+00,  9.55568624e-01)
( 1.99117316e+00,  9.55463366e-01)
( 1.99377779e+00,  9.55357926e-01)
( 1.99638243e+00,  9.55252304e-01)
( 1.99898706e+00,  9.55146499e-01)
( 2.00094054e+00,  9.55067024e-01)
( 2.00354383e+00,  9.54960953e-01)
( 2.00614711e+00,  9.54854698e-01)
( 2.00875040e+00,  9.54748259e-01)
( 2.01135369e+00,  9.54641637e-01)
( 2.01395698e+00,  9.54534829e-01)
( 2.01656027e+00,  9.54427837e-01)
( 2.01851273e+00,  9.54347472e-01)
( 2.02111602e+00,  9.54240156e-01)
( 2.02371931e+00,  9.54132654e-01)
( 2.02632260e+00,  9.54024966e-01)
( 2.02892589e+00,  9.53917093e-01)
( 2.03152918e+00,  9.53809032e-01)
( 2.03348164e+00,  9.53727865e-01)
( 2.03608493e+00,  9.53619478e-01)
( 2.03868822e+00,  9.53510903e-01)
( 2.04129151e+00,  9.53402141e-01)
( 2.04389480e+00,  9.53293191e-01)
( 2.04649809e+00,  9.53184053e-01)
( 2.04845055e+00,  9.53102076e-01)
( 2.05105384e+00,  9.52992608e-01)
( 2.05365713e+00,  9.52882951e-01)
( 2.05626042e+00,  9.52773104e-01)
( 2.05886371e+00,  9.52663068e-01)
( 2.06146699e+00,  9.52552843e-01)
( 2.06341946e+00,  9.52470048e-01)
( 2.06602275e+00,  9.52359490e-01)
( 2.06862604e+00,  9.52248740e-01)
( 2.07122933e+00,  9.52137799e-01)
( 2.07383261e+00,  9.52026667e-01)
( 2.07643590e+00,  9.51915344e-01)
( 2.07903919e+00,  9.51803828e-01)
( 2.08099166e+00,  9.51720065e-01)
( 2.08359495e+00,  9.51608213e-01)
( 2.08619823e+00,  9.51496168e-01)
( 2.08880152e+00,  9.51383930e-01)
( 2.09140481e+00,  9.51271499e-01)
( 2.09400810e+00,  9.51158874e-01)
( 2.09596057e+00,  9.51074278e-01)
( 2.09856386e+00,  9.50961313e-01)
( 2.10116714e+00,  9.50848154e-01)
( 2.10377043e+00,  9.50734799e-01)
( 2.10637372e+00,  9.50621250e-01)
( 2.10897701e+00,  9.50507506e-01)
( 2.11092948e+00,  9.50422069e-01)
( 2.11353276e+00,  9.50307981e-01)
( 2.11613605e+00,  9.50193697e-01)
( 2.11873934e+00,  9.50079217e-01)
( 2.12134263e+00,  9.49964540e-01)
( 2.12394592e+00,  9.49849666e-01)
( 2.12589838e+00,  9.49763380e-01)
( 2.12850167e+00,  9.49648160e-01)
( 2.13110496e+00,  9.49532742e-01)
( 2.13370825e+00,  9.49417125e-01)
( 2.13631154e+00,  9.49301310e-01)
( 2.13891483e+00,  9.49185296e-01)
( 2.14151812e+00,  9.49069082e-01)
( 2.14347058e+00,  9.48981791e-01)
( 2.14607387e+00,  9.48865228e-01)
( 2.14867716e+00,  9.48748465e-01)
( 2.15128045e+00,  9.48631501e-01)
( 2.15388374e+00,  9.48514337e-01)
( 2.15648702e+00,  9.48396971e-01)
( 2.15843949e+00,  9.48308815e-01)
( 2.16104278e+00,  9.48191097e-01)
( 2.16364607e+00,  9.48073177e-01)
( 2.16624936e+00,  9.47955055e-01)
( 2.16885264e+00,  9.47836730e-01)
( 2.17145593e+00,  9.47718202e-01)
( 2.17340840e+00,  9.47629173e-01)
( 2.17601169e+00,  9.47510290e-01)
( 2.17861498e+00,  9.47391202e-01)
( 2.18121826e+00,  9.47271911e-01)
( 2.18382155e+00,  9.47152416e-01)
( 2.18642484e+00,  9.47032716e-01)
( 2.18837731e+00,  9.46942806e-01)
( 2.19098060e+00,  9.46822747e-01)
( 2.19358389e+00,  9.46702482e-01)
( 2.19618717e+00,  9.46582012e-01)
( 2.19879046e+00,  9.46461335e-01)
( 2.20139375e+00,  9.46340452e-01)
( 2.20399704e+00,  9.46219362e-01)
( 2.20594951e+00,  9.46128409e-01)
( 2.20855279e+00,  9.46006956e-01)
( 2.21115608e+00,  9.45885296e-01)
( 2.21375937e+00,  9.45763428e-01)
( 2.21636266e+00,  9.45641352e-01)
( 2.21896595e+00,  9.45519067e-01)
( 2.22091841e+00,  9.45427216e-01)
( 2.22352170e+00,  9.45304565e-01)
( 2.22612499e+00,  9.45181705e-01)
( 2.22872828e+00,  9.45058635e-01)
( 2.23133157e+00,  9.44935354e-01)
( 2.23393486e+00,  9.44811864e-01)
( 2.23588732e+00,  9.44719107e-01)
( 2.23849061e+00,  9.44595248e-01)
( 2.24109390e+00,  9.44471177e-01)
( 2.24369719e+00,  9.44346894e-01)
( 2.24630048e+00,  9.44222399e-01)
( 2.24890377e+00,  9.44097693e-01)
( 2.25085623e+00,  9.44004023e-01)
( 2.25345952e+00,  9.43878944e-01)
( 2.25606281e+00,  9.43753652e-01)
( 2.25866610e+00,  9.43628146e-01)
( 2.26126939e+00,  9.43502427e-01)
( 2.26387267e+00,  9.43376493e-01)
( 2.26647596e+00,  9.43250345e-01)
( 2.26842843e+00,  9.43155593e-01)
( 2.27103172e+00,  9.43029069e-01)
( 2.27363501e+00,  9.42902330e-01)
( 2.27623829e+00,  9.42775375e-01)
( 2.27884158e+00,  9.42648204e-01)
( 2.28144487e+00,  9.42520817e-01)
( 2.28339734e+00,  9.42425134e-01)
( 2.28600063e+00,  9.42297368e-01)
( 2.28860392e+00,  9.42169384e-01)
( 2.29120720e+00,  9.42041183e-01)
( 2.29381049e+00,  9.41912764e-01)
( 2.29641378e+00,  9.41784127e-01)
( 2.29836625e+00,  9.41687506e-01)
( 2.30096954e+00,  9.41558487e-01)
( 2.30357282e+00,  9.41429248e-01)
( 2.30617611e+00,  9.41299790e-01)
( 2.30877940e+00,  9.41170113e-01)
( 2.31138269e+00,  9.41040215e-01)
( 2.31333516e+00,  9.40942647e-01)
( 2.31593844e+00,  9.40812364e-01)
( 2.31854173e+00,  9.40681860e-01)
( 2.32114502e+00,  9.40551134e-01)
( 2.32374831e+00,  9.40420187e-01)
( 2.32635160e+00,  9.40289018e-01)
( 2.32895489e+00,  9.40157627e-01)
( 2.33090735e+00,  9.40058938e-01)
( 2.33351064e+00,  9.39927157e-01)
( 2.33611393e+00,  9.39795154e-01)
( 2.33871722e+00,  9.39662927e-01)
( 2.34132051e+00,  9.39530476e-01)
( 2.34392380e+00,  9.39397801e-01)
( 2.34587626e+00,  9.39298147e-01)
( 2.34847955e+00,  9.39165079e-01)
( 2.35108284e+00,  9.39031786e-01)
( 2.35368613e+00,  9.38898268e-01)
( 2.35628942e+00,  9.38764525e-01)
( 2.35889270e+00,  9.38630555e-01)
( 2.36084517e+00,  9.38529929e-01)
( 2.36344846e+00,  9.38395563e-01)
( 2.36605175e+00,  9.38260970e-01)
( 2.36865504e+00,  9.38126151e-01)
( 2.37125832e+00,  9.37991103e-01)
( 2.37386161e+00,  9.37855828e-01)
( 2.37581408e+00,  9.37754222e-01)
( 2.37841737e+00,  9.37618547e-01)
( 2.38102066e+00,  9.37482643e-01)
( 2.38362395e+00,  9.37346511e-01)
( 2.38622723e+00,  9.37210149e-01)
( 2.38883052e+00,  9.37073557e-01)
( 2.39143381e+00,  9.36936735e-01)
( 2.39338628e+00,  9.36833968e-01)
( 2.39598957e+00,  9.36696742e-01)
( 2.39859285e+00,  9.36559286e-01)
( 2.40119614e+00,  9.36421599e-01)
( 2.40379943e+00,  9.36283680e-01)
( 2.40640272e+00,  9.36145529e-01)
( 2.40835519e+00,  9.36041763e-01)
( 2.41095847e+00,  9.35903205e-01)
( 2.41356176e+00,  9.35764415e-01)
( 2.41616505e+00,  9.35625391e-01)
( 2.41876834e+00,  9.35486133e-01)
( 2.42137163e+00,  9.35346642e-01)
( 2.42332409e+00,  9.35241870e-01)
( 2.42592738e+00,  9.35101969e-01)
( 2.42853067e+00,  9.34961833e-01)
( 2.43113396e+00,  9.34821462e-01)
( 2.43373725e+00,  9.34680855e-01)
( 2.43634054e+00,  9.34540013e-01)
( 2.43829300e+00,  9.34434226e-01)
( 2.44089629e+00,  9.34292970e-01)
( 2.44349958e+00,  9.34151478e-01)
( 2.44610287e+00,  9.34009748e-01)
( 2.44870616e+00,  9.33867781e-01)
( 2.45130945e+00,  9.33725577e-01)
( 2.45391273e+00,  9.33583134e-01)
( 2.45586520e+00,  9.33476146e-01)
( 2.45846849e+00,  9.33333286e-01)
( 2.46107178e+00,  9.33190187e-01)
( 2.46367507e+00,  9.33046849e-01)
( 2.46627835e+00,  9.32903271e-01)
( 2.46888164e+00,  9.32759454e-01)
( 2.47083411e+00,  9.32651433e-01)
( 2.47343740e+00,  9.32507195e-01)
( 2.47604069e+00,  9.32362716e-01)
( 2.47864398e+00,  9.32217995e-01)
( 2.48124726e+00,  9.32073033e-01)
( 2.48385055e+00,  9.31927830e-01)
( 2.48580302e+00,  9.31818768e-01)
( 2.48840631e+00,  9.31673140e-01)
( 2.49100960e+00,  9.31527270e-01)
( 2.49361288e+00,  9.31381156e-01)
( 2.49621617e+00,  9.31234799e-01)
( 2.49881946e+00,  9.31088198e-01)
( 2.50077193e+00,  9.30978087e-01)
( 2.50337522e+00,  9.30831059e-01)
( 2.50597850e+00,  9.30683786e-01)
( 2.50858179e+00,  9.30536268e-01)
( 2.51118508e+00,  9.30388505e-01)
( 2.51378837e+00,  9.30240496e-01)
( 2.51639166e+00,  9.30092241e-01)
( 2.51834412e+00,  9.29980888e-01)
( 2.52094741e+00,  9.29832201e-01)
( 2.52355070e+00,  9.29683268e-01)
( 2.52615399e+00,  9.29534087e-01)
( 2.52875728e+00,  9.29384659e-01)
( 2.53136057e+00,  9.29234983e-01)
( 2.53331303e+00,  9.29122563e-01)
( 2.53591632e+00,  9.28972452e-01)
( 2.53851961e+00,  9.28822092e-01)
( 2.54112290e+00,  9.28671483e-01)
( 2.54372619e+00,  9.28520624e-01)
( 2.54632948e+00,  9.28369515e-01)
( 2.54828194e+00,  9.28256020e-01)
( 2.55088523e+00,  9.28104473e-01)
( 2.55348852e+00,  9.27952675e-01)
( 2.55609181e+00,  9.27800627e-01)
( 2.55869510e+00,  9.27648327e-01)
( 2.56129838e+00,  9.27495775e-01)
( 2.56325085e+00,  9.27381195e-01)
( 2.56585414e+00,  9.27228202e-01)
( 2.56845743e+00,  9.27074955e-01)
( 2.57106072e+00,  9.26921456e-01)
( 2.57366401e+00,  9.26767703e-01)
( 2.57626729e+00,  9.26613697e-01)
( 2.57887058e+00,  9.26459436e-01)
( 2.58082305e+00,  9.26343574e-01)
( 2.58342634e+00,  9.26188868e-01)
( 2.58602963e+00,  9.26033907e-01)
( 2.58863291e+00,  9.25878690e-01)
( 2.59123620e+00,  9.25723218e-01)
( 2.59383949e+00,  9.25567490e-01)
( 2.59579196e+00,  9.25450526e-01)
( 2.59839525e+00,  9.25294349e-01)
( 2.60099853e+00,  9.25137915e-01)
( 2.60360182e+00,  9.24981223e-01)
( 2.60620511e+00,  9.24824274e-01)
( 2.60880840e+00,  9.24667068e-01)
( 2.61076087e+00,  9.24548993e-01)
( 2.61336415e+00,  9.24391334e-01)
( 2.61596744e+00,  9.24233416e-01)
( 2.61857073e+00,  9.24075239e-01)
( 2.62117402e+00,  9.23916802e-01)
( 2.62377731e+00,  9.23758105e-01)
( 2.62572978e+00,  9.23638912e-01)
( 2.62833306e+00,  9.23479760e-01)
( 2.63093635e+00,  9.23320347e-01)
( 2.63353964e+00,  9.23160673e-01)
( 2.63614293e+00,  9.23000737e-01)
( 2.63874622e+00,  9.22840539e-01)
( 2.64134951e+00,  9.22680080e-01)
( 2.64330197e+00,  9.22559563e-01)
( 2.64590526e+00,  9.22398643e-01)
( 2.64850855e+00,  9.22237461e-01)
( 2.65111184e+00,  9.22076015e-01)
( 2.65371513e+00,  9.21914306e-01)
( 2.65631841e+00,  9.21752332e-01)
( 2.65827088e+00,  9.21630678e-01)
( 2.66087417e+00,  9.21468242e-01)
( 2.66347746e+00,  9.21305540e-01)
( 2.66608075e+00,  9.21142573e-01)
( 2.66868404e+00,  9.20979341e-01)
( 2.67128732e+00,  9.20815842e-01)
( 2.67323979e+00,  9.20693043e-01)
( 2.67584308e+00,  9.20529078e-01)
( 2.67844637e+00,  9.20364846e-01)
( 2.68104966e+00,  9.20200347e-01)
( 2.68365294e+00,  9.20035580e-01)
( 2.68625623e+00,  9.19870545e-01)
( 2.68820870e+00,  9.19746593e-01)
( 2.69081199e+00,  9.19581089e-01)
( 2.69341528e+00,  9.19415315e-01)
( 2.69601856e+00,  9.19249273e-01)
( 2.69862185e+00,  9.19082961e-01)
( 2.70122514e+00,  9.18916379e-01)
( 2.70382843e+00,  9.18749526e-01)
( 2.70578090e+00,  9.18624210e-01)
( 2.70838418e+00,  9.18456884e-01)
( 2.71098747e+00,  9.18289287e-01)
( 2.71359076e+00,  9.18121418e-01)
( 2.71619405e+00,  9.17953278e-01)
( 2.71879734e+00,  9.17784866e-01)
( 2.72074981e+00,  9.17658378e-01)
( 2.72335309e+00,  9.17489488e-01)
( 2.72595638e+00,  9.17320326e-01)
( 2.72855967e+00,  9.17150890e-01)
( 2.73116296e+00,  9.16981181e-01)
( 2.73376625e+00,  9.16811197e-01)
( 2.73571871e+00,  9.16683529e-01)
( 2.73832200e+00,  9.16513065e-01)
( 2.74092529e+00,  9.16342327e-01)
( 2.74352858e+00,  9.16171312e-01)
( 2.74613187e+00,  9.16000023e-01)
( 2.74873516e+00,  9.15828457e-01)
( 2.75068762e+00,  9.15699601e-01)
( 2.75329091e+00,  9.15527552e-01)
( 2.75589420e+00,  9.15355225e-01)
( 2.75849749e+00,  9.15182622e-01)
( 2.76110078e+00,  9.15009741e-01)
( 2.76370407e+00,  9.14836582e-01)
( 2.76630735e+00,  9.14663144e-01)
( 2.76825982e+00,  9.14532884e-01)
( 2.77086311e+00,  9.14358959e-01)
( 2.77346640e+00,  9.14184755e-01)
( 2.77606969e+00,  9.14010272e-01)
( 2.77867297e+00,  9.13835509e-01)
( 2.78127626e+00,  9.13660465e-01)
( 2.78322873e+00,  9.13528999e-01)
( 2.78583202e+00,  9.13353465e-01)
( 2.78843531e+00,  9.13177649e-01)
( 2.79103859e+00,  9.13001553e-01)
( 2.79364188e+00,  9.12825175e-01)
( 2.79624517e+00,  9.12648515e-01)
( 2.79819764e+00,  9.12515834e-01)
( 2.80080093e+00,  9.12338680e-01)
( 2.80340421e+00,  9.12161242e-01)
( 2.80600750e+00,  9.11983522e-01)
( 2.80861079e+00,  9.11805518e-01)
( 2.81121408e+00,  9.11627230e-01)
( 2.81316655e+00,  9.11493327e-01)
( 2.81576984e+00,  9.11314541e-01)
( 2.81837312e+00,  9.11135471e-01)
( 2.82097641e+00,  9.10956115e-01)
( 2.82357970e+00,  9.10776474e-01)
( 2.82618299e+00,  9.10596548e-01)
( 2.82878628e+00,  9.10416335e-01)
( 2.83073874e+00,  9.10280987e-01)
( 2.83334203e+00,  9.10100273e-01)
( 2.83594532e+00,  9.09919272e-01)
( 2.83854861e+00,  9.09737983e-01)
( 2.84115190e+00,  9.09556407e-01)
( 2.84375519e+00,  9.09374543e-01)
( 2.84570765e+00,  9.09237956e-01)
( 2.84831094e+00,  9.09055587e-01)
( 2.85091423e+00,  9.08872929e-01)
( 2.85351752e+00,  9.08689982e-01)
( 2.85612081e+00,  9.08506745e-01)
( 2.85872410e+00,  9.08323219e-01)
( 2.86067656e+00,  9.08185384e-01)
( 2.86327985e+00,  9.08001350e-01)
( 2.86588314e+00,  9.07817025e-01)
( 2.86848643e+00,  9.07632409e-01)
( 2.87108972e+00,  9.07447501e-01)
( 2.87369300e+00,  9.07262302e-01)
( 2.87564547e+00,  9.07123211e-01)
( 2.87824876e+00,  9.06937501e-01)
( 2.88085205e+00,  9.06751498e-01)
( 2.88345534e+00,  9.06565202e-01)
( 2.88605862e+00,  9.06378613e-01)
( 2.88866191e+00,  9.06191731e-01)
( 2.89126520e+00,  9.06004554e-01)
( 2.89321767e+00,  9.05863979e-01)
( 2.89582096e+00,  9.05676287e-01)
( 2.89842424e+00,  9.05488301e-01)
( 2.90102753e+00,  9.05300020e-01)
( 2.90363082e+00,  9.05111443e-01)
( 2.90623411e+00,  9.04922571e-01)
( 2.90818658e+00,  9.04780723e-01)
( 2.91078987e+00,  9.04591332e-01)
( 2.91339315e+00,  9.04401645e-01)
( 2.91599644e+00,  9.04211661e-01)
( 2.91859973e+00,  9.04021380e-01)
( 2.92120302e+00,  9.03830801e-01)
( 2.92315549e+00,  9.03687672e-01)
( 2.92575877e+00,  9.03496572e-01)
( 2.92836206e+00,  9.03305173e-01)
( 2.93096535e+00,  9.03113476e-01)
( 2.93356864e+00,  9.02921480e-01)
( 2.93617193e+00,  9.02729184e-01)
( 2.93812439e+00,  9.02584766e-01)
( 2.94072768e+00,  9.02391946e-01)
( 2.94333097e+00,  9.02198826e-01)
( 2.94593426e+00,  9.02005405e-01)
( 2.94853755e+00,  9.01811683e-01)
( 2.95114084e+00,  9.01617661e-01)
( 2.95374413e+00,  9.01423336e-01)
( 2.95569659e+00,  9.01277395e-01)
( 2.95829988e+00,  9.01082543e-01)
( 2.96090317e+00,  9.00887388e-01)
( 2.96350646e+00,  9.00691931e-01)
( 2.96610975e+00,  9.00496170e-01)
( 2.96871303e+00,  9.00300107e-01)
( 2.97066550e+00,  9.00152860e-01)
( 2.97326879e+00,  8.99956265e-01)
( 2.97587208e+00,  8.99759366e-01)
( 2.97847537e+00,  8.99562163e-01)
( 2.98107865e+00,  8.99364655e-01)
( 2.98368194e+00,  8.99166842e-01)
( 2.98563441e+00,  8.99018282e-01)
( 2.98823770e+00,  8.98819934e-01)
( 2.99084099e+00,  8.98621281e-01)
( 2.99344427e+00,  8.98422321e-01)
( 2.99604756e+00,  8.98223055e-01)
( 2.99865085e+00,  8.98023482e-01)
( 3.00060332e+00,  8.97873601e-01)
( 3.00320650e+00,  8.97673499e-01)
( 3.00580969e+00,  8.97473089e-01)
( 3.00841287e+00,  8.97272371e-01)
( 3.01101606e+00,  8.97071346e-01)
( 3.01361924e+00,  8.96870011e-01)
( 3.01622242e+00,  8.96668368e-01)
( 3.01817481e+00,  8.96516933e-01)
( 3.02077800e+00,  8.96314749e-01)
( 3.02338118e+00,  8.96112255e-01)
( 3.02598436e+00,  8.95909451e-01)
( 3.02858755e+00,  8.95706337e-01)
( 3.03119073e+00,  8.95502913e-01)
( 3.03314312e+00,  8.95350140e-01)
( 3.03574631e+00,  8.95146172e-01)
( 3.03834949e+00,  8.94941892e-01)
( 3.04095267e+00,  8.94737300e-01)
( 3.04355586e+00,  8.94532397e-01)
( 3.04615904e+00,  8.94327181e-01)
( 3.04811143e+00,  8.94173065e-01)
( 3.05071461e+00,  8.93967302e-01)
( 3.05331780e+00,  8.93761226e-01)
( 3.05592098e+00,  8.93554837e-01)
( 3.05852417e+00,  8.93348135e-01)
( 3.06112735e+00,  8.93141118e-01)
( 3.06307974e+00,  8.92985649e-01)
( 3.06568292e+00,  8.92778083e-01)
( 3.06828611e+00,  8.92570202e-01)
( 3.07088929e+00,  8.92362005e-01)
( 3.07349248e+00,  8.92153494e-01)
( 3.07609566e+00,  8.91944667e-01)
( 3.07869884e+00,  8.91735524e-01)
( 3.08065123e+00,  8.91578459e-01)
( 3.08325442e+00,  8.91368762e-01)
( 3.08585760e+00,  8.91158749e-01)
( 3.08846079e+00,  8.90948419e-01)
( 3.09106397e+00,  8.90737772e-01)
( 3.09366715e+00,  8.90526807e-01)
( 3.09561954e+00,  8.90368375e-01)
( 3.09822273e+00,  8.90156854e-01)
( 3.10082591e+00,  8.89945014e-01)
( 3.10342909e+00,  8.89732856e-01)
( 3.10603228e+00,  8.89520380e-01)
( 3.10863546e+00,  8.89307584e-01)
( 3.11058785e+00,  8.89147777e-01)
( 3.11319104e+00,  8.88934422e-01)
( 3.11579422e+00,  8.88720747e-01)
( 3.11839740e+00,  8.88506751e-01)
( 3.12100059e+00,  8.88292435e-01)
( 3.12360377e+00,  8.88077799e-01)
( 3.12555616e+00,  8.87916611e-01)
( 3.12815934e+00,  8.87701412e-01)
( 3.13076253e+00,  8.87485892e-01)
( 3.13336571e+00,  8.87270050e-01)
( 3.13596890e+00,  8.87053886e-01)
( 3.13857208e+00,  8.86837400e-01)
( 3.14117527e+00,  8.86620591e-01)
( 3.14312765e+00,  8.86457772e-01)
( 3.14573084e+00,  8.86240398e-01)
( 3.14833402e+00,  8.86022701e-01)
( 3.15093721e+00,  8.85804679e-01)
( 3.15354039e+00,  8.85586334e-01)
( 3.15614358e+00,  8.85367665e-01)
( 3.15809596e+00,  8.85203450e-01)
( 3.16069915e+00,  8.84984213e-01)
( 3.16330233e+00,  8.84764651e-01)
( 3.16590552e+00,  8.84544763e-01)
( 3.16850870e+00,  8.84324550e-01)
( 3.17111188e+00,  8.84104012e-01)
( 3.17306427e+00,  8.83938394e-01)
( 3.17566746e+00,  8.83717285e-01)
( 3.17827064e+00,  8.83495849e-01)
( 3.18087383e+00,  8.83274086e-01)
( 3.18347701e+00,  8.83051997e-01)
( 3.18608019e+00,  8.82829580e-01)
( 3.18803258e+00,  8.82662553e-01)
( 3.19063577e+00,  8.82439563e-01)
( 3.19323895e+00,  8.82216245e-01)
( 3.19584213e+00,  8.81992599e-01)
( 3.19844532e+00,  8.81768624e-01)
( 3.20104850e+00,  8.81544320e-01)
( 3.20365169e+00,  8.81319688e-01)
( 3.20560408e+00,  8.81150998e-01)
( 3.20820726e+00,  8.80925789e-01)
( 3.21081044e+00,  8.80700250e-01)
( 3.21341363e+00,  8.80474382e-01)
( 3.21601681e+00,  8.80248183e-01)
( 3.21862000e+00,  8.80021654e-01)
( 3.22057238e+00,  8.79851540e-01)
( 3.22317557e+00,  8.79624432e-01)
( 3.22577875e+00,  8.79396993e-01)
( 3.22838194e+00,  8.79169222e-01)
( 3.23098512e+00,  8.78941120e-01)
( 3.23358831e+00,  8.78712686e-01)
( 3.23554069e+00,  8.78541142e-01)
( 3.23814388e+00,  8.78312127e-01)
( 3.24074706e+00,  8.78082778e-01)
( 3.24335025e+00,  8.77853097e-01)
( 3.24595343e+00,  8.77623083e-01)
( 3.24855661e+00,  8.77392736e-01)
( 3.25050900e+00,  8.77219756e-01)
( 3.25311219e+00,  8.76988825e-01)
( 3.25571537e+00,  8.76757560e-01)
( 3.25831856e+00,  8.76525960e-01)
( 3.26092174e+00,  8.76294026e-01)
( 3.26352492e+00,  8.76061758e-01)
( 3.26612811e+00,  8.75829154e-01)
( 3.26808050e+00,  8.75654481e-01)
( 3.27068368e+00,  8.75421291e-01)
( 3.27328686e+00,  8.75187765e-01)
( 3.27589005e+00,  8.74953903e-01)
( 3.27849323e+00,  8.74719706e-01)
( 3.28109642e+00,  8.74485172e-01)
( 3.28304881e+00,  8.74309050e-01)
( 3.28565199e+00,  8.74073927e-01)
( 3.28825517e+00,  8.73838467e-01)
( 3.29085836e+00,  8.73602670e-01)
( 3.29346154e+00,  8.73366535e-01)
( 3.29606473e+00,  8.73130063e-01)
( 3.29801711e+00,  8.72952487e-01)
( 3.30062030e+00,  8.72715423e-01)
( 3.30322348e+00,  8.72478022e-01)
( 3.30582667e+00,  8.72240281e-01)
( 3.30842985e+00,  8.72002202e-01)
( 3.31103304e+00,  8.71763785e-01)
( 3.31298542e+00,  8.71584749e-01)
( 3.31558861e+00,  8.71345737e-01)
( 3.31819179e+00,  8.71106386e-01)
( 3.32079498e+00,  8.70866695e-01)
( 3.32339816e+00,  8.70626665e-01)
( 3.32600135e+00,  8.70386294e-01)
( 3.32860453e+00,  8.70145583e-01)
( 3.33055692e+00,  8.69964826e-01)
( 3.33316010e+00,  8.69723519e-01)
( 3.33576329e+00,  8.69481870e-01)
( 3.33836647e+00,  8.69239881e-01)
( 3.34096965e+00,  8.68997550e-01)
( 3.34357284e+00,  8.68754877e-01)
( 3.34552523e+00,  8.68572649e-01)
( 3.34812841e+00,  8.68329378e-01)
( 3.35073160e+00,  8.68085765e-01)
( 3.35333478e+00,  8.67841810e-01)
( 3.35593796e+00,  8.67597512e-01)
( 3.35854115e+00,  8.67352871e-01)
( 3.36049354e+00,  8.67169165e-01)
( 3.36309672e+00,  8.66923924e-01)
( 3.36569990e+00,  8.66678340e-01)
( 3.36830309e+00,  8.66432412e-01)
( 3.37090627e+00,  8.66186140e-01)
( 3.37350946e+00,  8.65939524e-01)
( 3.37546185e+00,  8.65754337e-01)
( 3.37806503e+00,  8.65507119e-01)
( 3.38066821e+00,  8.65259556e-01)
( 3.38327140e+00,  8.65011649e-01)
( 3.38587458e+00,  8.64763397e-01)
( 3.38847777e+00,  8.64514800e-01)
( 3.39108095e+00,  8.64265857e-01)
( 3.39303334e+00,  8.64078924e-01)
( 3.39563652e+00,  8.63829377e-01)
( 3.39823971e+00,  8.63579484e-01)
( 3.40084289e+00,  8.63329245e-01)
( 3.40344608e+00,  8.63078660e-01)
( 3.40604926e+00,  8.62827729e-01)
( 3.40800165e+00,  8.62639303e-01)
( 3.41060483e+00,  8.62387765e-01)
( 3.41320802e+00,  8.62135880e-01)
( 3.41581120e+00,  8.61883649e-01)
( 3.41841438e+00,  8.61631070e-01)
( 3.42101757e+00,  8.61378144e-01)
( 3.42296996e+00,  8.61188221e-01)
( 3.42557314e+00,  8.60934686e-01)
( 3.42817633e+00,  8.60680804e-01)
( 3.43077951e+00,  8.60426573e-01)
( 3.43338269e+00,  8.60171995e-01)
( 3.43598588e+00,  8.59917068e-01)
( 3.43793827e+00,  8.59725644e-01)
( 3.44054145e+00,  8.59470106e-01)
( 3.44314463e+00,  8.59214220e-01)
( 3.44574782e+00,  8.58957985e-01)
( 3.44835100e+00,  8.58701401e-01)
( 3.45095419e+00,  8.58444468e-01)
( 3.45355737e+00,  8.58187185e-01)
( 3.45550976e+00,  8.57993993e-01)
( 3.45811294e+00,  8.57736098e-01)
( 3.46071613e+00,  8.57477853e-01)
( 3.46331931e+00,  8.57219257e-01)
( 3.46592250e+00,  8.56960312e-01)
( 3.46852568e+00,  8.56701016e-01)
( 3.47047807e+00,  8.56506314e-01)
( 3.47308125e+00,  8.56246405e-01)
( 3.47568444e+00,  8.55986144e-01)
( 3.47828762e+00,  8.55725533e-01)
( 3.48089081e+00,  8.55464570e-01)
( 3.48349399e+00,  8.55203256e-01)
( 3.48544638e+00,  8.55007040e-01)
( 3.48804956e+00,  8.54745111e-01)
( 3.49065275e+00,  8.54482831e-01)
( 3.49325593e+00,  8.54220198e-01)
( 3.49585912e+00,  8.53957213e-01)
( 3.49846230e+00,  8.53693877e-01)
( 3.50041469e+00,  8.53496143e-01)
( 3.50301787e+00,  8.53232190e-01)
( 3.50562106e+00,  8.52967884e-01)
( 3.50822424e+00,  8.52703225e-01)
( 3.51082742e+00,  8.52438214e-01)
( 3.51343061e+00,  8.52172849e-01)
( 3.51603379e+00,  8.51907132e-01)
( 3.51798618e+00,  8.51707612e-01)
( 3.52058937e+00,  8.51441276e-01)
( 3.52319255e+00,  8.51174587e-01)
( 3.52579573e+00,  8.50907545e-01)
( 3.52839892e+00,  8.50640148e-01)
( 3.53100210e+00,  8.50372398e-01)
( 3.53295449e+00,  8.50171353e-01)
( 3.53555767e+00,  8.49902983e-01)
( 3.53816086e+00,  8.49634259e-01)
( 3.54076404e+00,  8.49365181e-01)
( 3.54336723e+00,  8.49095749e-01)
( 3.54597041e+00,  8.48825962e-01)
( 3.54792280e+00,  8.48623389e-01)
( 3.55052598e+00,  8.48352981e-01)
( 3.55312917e+00,  8.48082218e-01)
( 3.55573235e+00,  8.47811100e-01)
( 3.55833554e+00,  8.47539628e-01)
( 3.56093872e+00,  8.47267800e-01)
( 3.56289111e+00,  8.47063696e-01)
( 3.56549429e+00,  8.46791246e-01)
( 3.56809748e+00,  8.46518441e-01)
( 3.57070066e+00,  8.46245280e-01)
( 3.57330385e+00,  8.45971763e-01)
( 3.57590703e+00,  8.45697891e-01)
( 3.57851021e+00,  8.45423663e-01)
( 3.58046260e+00,  8.45217758e-01)
( 3.58306579e+00,  8.44942906e-01)
( 3.58566897e+00,  8.44667699e-01)
( 3.58827216e+00,  8.44392135e-01)
( 3.59087534e+00,  8.44116215e-01)
( 3.59347852e+00,  8.43839938e-01)
( 3.59543091e+00,  8.43632497e-01)
( 3.59803410e+00,  8.43355596e-01)
( 3.60063728e+00,  8.43078339e-01)
( 3.60324046e+00,  8.42800725e-01)
( 3.60584365e+00,  8.42522753e-01)
( 3.60844683e+00,  8.42244425e-01)
( 3.61039922e+00,  8.42035445e-01)
( 3.61300241e+00,  8.41756492e-01)
( 3.61560559e+00,  8.41477182e-01)
( 3.61820877e+00,  8.41197514e-01)
( 3.62081196e+00,  8.40917490e-01)
( 3.62341514e+00,  8.40637107e-01)
( 3.62536753e+00,  8.40426586e-01)
( 3.62797071e+00,  8.40145578e-01)
( 3.63057390e+00,  8.39864213e-01)
( 3.63317708e+00,  8.39582489e-01)
( 3.63578027e+00,  8.39300408e-01)
( 3.63838345e+00,  8.39017969e-01)
( 3.64098664e+00,  8.38735173e-01)
( 3.64293902e+00,  8.38522840e-01)
( 3.64554221e+00,  8.38239417e-01)
( 3.64814539e+00,  8.37955635e-01)
( 3.65074858e+00,  8.37671496e-01)
( 3.65335176e+00,  8.37386998e-01)
( 3.65595494e+00,  8.37102142e-01)
( 3.65790733e+00,  8.36888264e-01)
( 3.66051052e+00,  8.36602781e-01)
( 3.66311370e+00,  8.36316940e-01)
( 3.66571689e+00,  8.36030739e-01)
( 3.66832007e+00,  8.35744181e-01)
( 3.67092325e+00,  8.35457264e-01)
( 3.67287564e+00,  8.35241840e-01)
( 3.67547883e+00,  8.34954295e-01)
( 3.67808201e+00,  8.34666392e-01)
( 3.68068519e+00,  8.34378130e-01)
( 3.68328838e+00,  8.34089509e-01)
( 3.68589156e+00,  8.33800529e-01)
( 3.68784395e+00,  8.33583558e-01)
( 3.69044714e+00,  8.33293950e-01)
( 3.69305032e+00,  8.33003983e-01)
( 3.69565350e+00,  8.32713657e-01)
( 3.69825669e+00,  8.32422973e-01)
( 3.70085987e+00,  8.32131929e-01)
( 3.70346306e+00,  8.31840526e-01)
( 3.70541544e+00,  8.31621738e-01)
( 3.70801863e+00,  8.31329707e-01)
( 3.71062181e+00,  8.31037316e-01)
( 3.71322500e+00,  8.30744566e-01)
( 3.71582818e+00,  8.30451458e-01)
( 3.71843137e+00,  8.30157990e-01)
( 3.72038375e+00,  8.29937653e-01)
( 3.72298694e+00,  8.29643556e-01)
( 3.72559012e+00,  8.29349100e-01)
( 3.72819331e+00,  8.29054285e-01)
( 3.73079649e+00,  8.28759111e-01)
( 3.73339968e+00,  8.28463577e-01)
( 3.73535206e+00,  8.28241691e-01)
( 3.73795525e+00,  8.27945528e-01)
( 3.74055843e+00,  8.27649007e-01)
( 3.74316162e+00,  8.27352125e-01)
( 3.74576480e+00,  8.27054885e-01)
( 3.74836798e+00,  8.26757285e-01)
( 3.75032037e+00,  8.26533850e-01)
( 3.75292356e+00,  8.26235621e-01)
( 3.75552674e+00,  8.25937034e-01)
( 3.75812993e+00,  8.25638086e-01)
( 3.76073311e+00,  8.25338780e-01)
( 3.76333629e+00,  8.25039114e-01)
( 3.76593948e+00,  8.24739089e-01)
( 3.76789187e+00,  8.24513835e-01)
( 3.77049505e+00,  8.24213181e-01)
( 3.77309823e+00,  8.23912169e-01)
( 3.77570142e+00,  8.23610796e-01)
( 3.77830460e+00,  8.23309065e-01)
( 3.78090779e+00,  8.23006975e-01)
( 3.78286018e+00,  8.22780171e-01)
( 3.78546336e+00,  8.22477452e-01)
( 3.78806654e+00,  8.22174374e-01)
( 3.79066973e+00,  8.21870937e-01)
( 3.79327291e+00,  8.21567141e-01)
( 3.79587610e+00,  8.21262986e-01)
( 3.79782848e+00,  8.21034633e-01)
( 3.80043167e+00,  8.20729850e-01)
( 3.80303485e+00,  8.20424708e-01)
( 3.80563804e+00,  8.20119206e-01)
( 3.80824122e+00,  8.19813346e-01)
( 3.81084441e+00,  8.19507127e-01)
( 3.81279679e+00,  8.19277228e-01)
( 3.81539998e+00,  8.18970381e-01)
( 3.81800316e+00,  8.18663175e-01)
( 3.82060635e+00,  8.18355611e-01)
( 3.82320953e+00,  8.18047688e-01)
( 3.82581271e+00,  8.17739407e-01)
( 3.82841590e+00,  8.17430767e-01)
( 3.83036829e+00,  8.17199052e-01)
( 3.83297147e+00,  8.16889785e-01)
( 3.83557466e+00,  8.16580160e-01)
( 3.83817784e+00,  8.16270176e-01)
( 3.84078102e+00,  8.15959834e-01)
( 3.84338421e+00,  8.15649134e-01)
( 3.84533660e+00,  8.15415874e-01)
( 3.84793978e+00,  8.15104547e-01)
( 3.85054296e+00,  8.14792863e-01)
( 3.85314615e+00,  8.14480820e-01)
( 3.85574933e+00,  8.14168420e-01)
( 3.85835252e+00,  8.13855662e-01)
( 3.86030491e+00,  8.13620858e-01)
( 3.86290809e+00,  8.13307474e-01)
( 3.86551127e+00,  8.12993732e-01)
( 3.86811446e+00,  8.12679633e-01)
( 3.87071764e+00,  8.12365177e-01)
( 3.87332083e+00,  8.12050363e-01)
( 3.87527321e+00,  8.11814018e-01)
( 3.87787640e+00,  8.11498579e-01)
( 3.88047958e+00,  8.11182784e-01)
( 3.88308277e+00,  8.10866631e-01)
( 3.88568595e+00,  8.10550121e-01)
( 3.88828914e+00,  8.10233254e-01)
( 3.89089232e+00,  8.09916031e-01)
( 3.89284471e+00,  8.09677880e-01)
( 3.89544789e+00,  8.09360032e-01)
( 3.89805108e+00,  8.09041829e-01)
( 3.90065426e+00,  8.08723269e-01)
( 3.90325745e+00,  8.08404353e-01)
( 3.90586063e+00,  8.08085080e-01)
( 3.90781302e+00,  8.07845393e-01)
( 3.91041620e+00,  8.07525497e-01)
( 3.91301939e+00,  8.07205246e-01)
( 3.91562257e+00,  8.06884640e-01)
( 3.91822575e+00,  8.06563678e-01)
( 3.92082894e+00,  8.06242360e-01)
( 3.92278133e+00,  8.06001139e-01)
( 3.92538451e+00,  8.05679199e-01)
( 3.92798770e+00,  8.05356905e-01)
( 3.93059088e+00,  8.05034255e-01)
( 3.93319406e+00,  8.04711251e-01)
( 3.93579725e+00,  8.04387892e-01)
( 3.93774964e+00,  8.04145140e-01)
( 3.94035282e+00,  8.03821161e-01)
( 3.94295600e+00,  8.03496827e-01)
( 3.94555919e+00,  8.03172139e-01)
( 3.94816237e+00,  8.02847097e-01)
( 3.95076556e+00,  8.02521701e-01)
( 3.95336874e+00,  8.02195951e-01)
( 3.95532113e+00,  8.01951407e-01)
( 3.95792431e+00,  8.01625038e-01)
( 3.96052750e+00,  8.01298316e-01)
( 3.96313068e+00,  8.00971241e-01)
( 3.96573387e+00,  8.00643812e-01)
( 3.96833705e+00,  8.00316031e-01)
( 3.97028944e+00,  8.00069963e-01)
( 3.97289262e+00,  7.99741565e-01)
( 3.97549581e+00,  7.99412814e-01)
( 3.97809899e+00,  7.99083710e-01)
( 3.98070218e+00,  7.98754255e-01)
( 3.98330536e+00,  7.98424447e-01)
( 3.98525775e+00,  7.98176861e-01)
( 3.98786093e+00,  7.97846437e-01)
( 3.99046412e+00,  7.97515663e-01)
( 3.99306730e+00,  7.97184536e-01)
( 3.99567048e+00,  7.96853059e-01)
( 3.99827367e+00,  7.96521231e-01)
( 4.00022606e+00,  7.96272129e-01)
( 4.00283907e+00,  7.95938431e-01)
( 4.00545209e+00,  7.95604379e-01)
( 4.00806511e+00,  7.95269974e-01)
( 4.01067813e+00,  7.94935216e-01)
( 4.01329115e+00,  7.94600106e-01)
( 4.01590416e+00,  7.94264643e-01)
( 4.01786393e+00,  7.94012815e-01)
( 4.02047694e+00,  7.93676736e-01)
( 4.02308996e+00,  7.93340305e-01)
( 4.02570298e+00,  7.93003523e-01)
( 4.02831600e+00,  7.92666389e-01)
( 4.03092901e+00,  7.92328903e-01)
( 4.03288878e+00,  7.92075559e-01)
( 4.03550179e+00,  7.91737459e-01)
( 4.03811481e+00,  7.91399009e-01)
( 4.04072783e+00,  7.91060208e-01)
( 4.04334085e+00,  7.90721057e-01)
( 4.04595386e+00,  7.90381556e-01)
( 4.04791363e+00,  7.90126701e-01)
( 4.05052665e+00,  7.89786588e-01)
( 4.05313966e+00,  7.89446125e-01)
( 4.05575268e+00,  7.89105313e-01)
( 4.05836570e+00,  7.88764152e-01)
( 4.06097872e+00,  7.88422643e-01)
( 4.06293848e+00,  7.88166282e-01)
( 4.06555150e+00,  7.87824162e-01)
( 4.06816451e+00,  7.87481695e-01)
( 4.07077753e+00,  7.87138879e-01)
( 4.07339055e+00,  7.86795716e-01)
( 4.07600357e+00,  7.86452205e-01)
( 4.07861658e+00,  7.86108348e-01)
( 4.08057635e+00,  7.85850227e-01)
( 4.08318937e+00,  7.85505762e-01)
( 4.08580238e+00,  7.85160951e-01)
( 4.08841540e+00,  7.84815793e-01)
( 4.09102842e+00,  7.84470290e-01)
( 4.09364144e+00,  7.84124440e-01)
( 4.09560120e+00,  7.83864827e-01)
( 4.09821422e+00,  7.83518373e-01)
( 4.10082723e+00,  7.83171574e-01)
( 4.10344025e+00,  7.82824430e-01)
( 4.10605327e+00,  7.82476942e-01)
( 4.10866629e+00,  7.82129110e-01)
( 4.11062605e+00,  7.81868010e-01)
( 4.11323907e+00,  7.81519576e-01)
( 4.11585209e+00,  7.81170798e-01)
( 4.11846510e+00,  7.80821677e-01)
( 4.12107812e+00,  7.80472213e-01)
( 4.12369114e+00,  7.80122407e-01)
( 4.12565090e+00,  7.79859827e-01)
( 4.12826392e+00,  7.79509422e-01)
( 4.13087694e+00,  7.79158674e-01)
( 4.13348995e+00,  7.78807585e-01)
( 4.13610297e+00,  7.78456155e-01)
( 4.13871599e+00,  7.78104383e-01)
( 4.14132901e+00,  7.77752271e-01)
( 4.14328877e+00,  7.77487964e-01)
( 4.14590179e+00,  7.77135256e-01)
( 4.14851480e+00,  7.76782208e-01)
( 4.15112782e+00,  7.76428821e-01)
( 4.15374084e+00,  7.76075094e-01)
( 4.15635386e+00,  7.75721028e-01)
( 4.15831362e+00,  7.75455257e-01)
( 4.16092664e+00,  7.75100599e-01)
( 4.16353966e+00,  7.74745602e-01)
( 4.16615267e+00,  7.74390268e-01)
( 4.16876569e+00,  7.74034596e-01)
( 4.17137871e+00,  7.73678587e-01)
( 4.17333847e+00,  7.73411359e-01)
( 4.17595149e+00,  7.73054761e-01)
( 4.17856451e+00,  7.72697826e-01)
( 4.18117752e+00,  7.72340555e-01)
( 4.18379054e+00,  7.71982949e-01)
( 4.18640356e+00,  7.71625007e-01)
( 4.18836332e+00,  7.71356331e-01)
( 4.19097634e+00,  7.70997803e-01)
( 4.19358936e+00,  7.70638940e-01)
( 4.19620238e+00,  7.70279744e-01)
( 4.19881539e+00,  7.69920214e-01)
( 4.20142841e+00,  7.69560350e-01)
( 4.20404143e+00,  7.69200153e-01)
( 4.20600119e+00,  7.68929787e-01)
( 4.20861421e+00,  7.68569009e-01)
( 4.21122723e+00,  7.68207898e-01)
( 4.21384024e+00,  7.67846455e-01)
( 4.21645326e+00,  7.67484681e-01)
( 4.21906628e+00,  7.67122576e-01)
( 4.22102604e+00,  7.66850780e-01)
( 4.22363906e+00,  7.66488096e-01)
( 4.22625208e+00,  7.66125082e-01)
( 4.22886510e+00,  7.65761739e-01)
( 4.23147811e+00,  7.65398066e-01)
( 4.23409113e+00,  7.65034064e-01)
( 4.23605089e+00,  7.64760847e-01)
( 4.23866391e+00,  7.64396270e-01)
( 4.24127693e+00,  7.64031366e-01)
( 4.24388995e+00,  7.63666134e-01)
( 4.24650296e+00,  7.63300574e-01)
( 4.24911598e+00,  7.62934688e-01)
( 4.25107574e+00,  7.62660059e-01)
( 4.25368876e+00,  7.62293602e-01)
( 4.25630178e+00,  7.61926819e-01)
( 4.25891480e+00,  7.61559711e-01)
( 4.26152782e+00,  7.61192278e-01)
( 4.26414083e+00,  7.60824520e-01)
( 4.26675385e+00,  7.60456438e-01)
( 4.26871361e+00,  7.60180164e-01)
( 4.27132663e+00,  7.59811516e-01)
( 4.27393965e+00,  7.59442544e-01)
( 4.27655267e+00,  7.59073250e-01)
( 4.27916568e+00,  7.58703634e-01)
( 4.28177870e+00,  7.58333695e-01)
( 4.28373846e+00,  7.58056031e-01)
( 4.28635148e+00,  7.57685530e-01)
( 4.28896450e+00,  7.57314709e-01)
( 4.29157752e+00,  7.56943567e-01)
( 4.29419053e+00,  7.56572105e-01)
( 4.29680355e+00,  7.56200324e-01)
( 4.29876332e+00,  7.55921279e-01)
( 4.30137633e+00,  7.55548940e-01)
( 4.30398935e+00,  7.55176282e-01)
( 4.30660237e+00,  7.54803307e-01)
( 4.30921539e+00,  7.54430014e-01)
( 4.31182840e+00,  7.54056404e-01)
( 4.31378817e+00,  7.53775989e-01)
( 4.31640118e+00,  7.53401826e-01)
( 4.31901420e+00,  7.53027346e-01)
( 4.32162722e+00,  7.52652551e-01)
( 4.32424024e+00,  7.52277441e-01)
( 4.32685325e+00,  7.51902017e-01)
( 4.32946627e+00,  7.51526279e-01)
( 4.33142604e+00,  7.51244269e-01)
( 4.33403905e+00,  7.50867982e-01)
( 4.33665207e+00,  7.50491383e-01)
( 4.33926509e+00,  7.50114471e-01)
( 4.34187811e+00,  7.49737247e-01)
( 4.34449112e+00,  7.49359711e-01)
( 4.34645089e+00,  7.49076355e-01)
( 4.34906390e+00,  7.48698276e-01)
( 4.35167692e+00,  7.48319887e-01)
( 4.35428994e+00,  7.47941187e-01)
( 4.35690296e+00,  7.47562179e-01)
( 4.35951597e+00,  7.47182862e-01)
( 4.36147574e+00,  7.46898171e-01)
( 4.36408875e+00,  7.46518315e-01)
( 4.36670177e+00,  7.46138151e-01)
( 4.36931479e+00,  7.45757680e-01)
( 4.37192781e+00,  7.45376902e-01)
( 4.37454083e+00,  7.44995819e-01)
( 4.37650059e+00,  7.44709806e-01)
( 4.37911361e+00,  7.44328188e-01)
( 4.38172662e+00,  7.43946266e-01)
( 4.38433964e+00,  7.43564039e-01)
( 4.38695266e+00,  7.43181508e-01)
( 4.38956568e+00,  7.42798675e-01)
( 4.39217869e+00,  7.42415539e-01)
( 4.39413846e+00,  7.42127988e-01)
( 4.39675147e+00,  7.41744323e-01)
( 4.39936449e+00,  7.41360357e-01)
( 4.40197751e+00,  7.40976090e-01)
( 4.40459053e+00,  7.40591523e-01)
( 4.40720355e+00,  7.40206655e-01)
( 4.40916331e+00,  7.39917809e-01)
( 4.41177633e+00,  7.39532418e-01)
( 4.41438934e+00,  7.39146729e-01)
( 4.41700236e+00,  7.38760742e-01)
( 4.41961538e+00,  7.38374458e-01)
( 4.42222840e+00,  7.37987877e-01)
( 4.42418816e+00,  7.37697747e-01)
( 4.42680118e+00,  7.37310648e-01)
( 4.42941419e+00,  7.36923253e-01)
( 4.43202721e+00,  7.36535563e-01)
( 4.43464023e+00,  7.36147579e-01)
( 4.43725325e+00,  7.35759302e-01)
( 4.43921301e+00,  7.35467901e-01)
( 4.44182603e+00,  7.35079111e-01)
( 4.44443905e+00,  7.34690028e-01)
( 4.44705206e+00,  7.34300653e-01)
( 4.44966508e+00,  7.33910987e-01)
( 4.45227810e+00,  7.33521030e-01)
( 4.45489112e+00,  7.33130784e-01)
( 4.45685088e+00,  7.32837909e-01)
( 4.45946390e+00,  7.32447155e-01)
( 4.46207691e+00,  7.32056114e-01)
( 4.46468993e+00,  7.31664784e-01)
( 4.46730295e+00,  7.31273166e-01)
( 4.46991597e+00,  7.30881262e-01)
( 4.47187573e+00,  7.30587145e-01)
( 4.47448875e+00,  7.30194740e-01)
( 4.47710177e+00,  7.29802049e-01)
( 4.47971478e+00,  7.29409074e-01)
( 4.48232780e+00,  7.29015814e-01)
( 4.48494082e+00,  7.28622270e-01)
( 4.48690058e+00,  7.28326927e-01)
( 4.48951360e+00,  7.27932888e-01)
( 4.49212662e+00,  7.27538567e-01)
( 4.49473963e+00,  7.27143965e-01)
( 4.49735265e+00,  7.26749081e-01)
( 4.49996567e+00,  7.26353917e-01)
( 4.50192543e+00,  7.26057361e-01)
( 4.50453845e+00,  7.25661708e-01)
( 4.50715147e+00,  7.25265776e-01)
( 4.50976448e+00,  7.24869566e-01)
( 4.51237750e+00,  7.24473078e-01)
( 4.51499052e+00,  7.24076313e-01)
( 4.51760354e+00,  7.23679272e-01)
( 4.51956330e+00,  7.23381310e-01)
( 4.52217632e+00,  7.22983786e-01)
( 4.52478934e+00,  7.22585988e-01)
( 4.52740235e+00,  7.22187916e-01)
( 4.53001537e+00,  7.21789569e-01)
( 4.53262839e+00,  7.21390950e-01)
( 4.53458815e+00,  7.21091807e-01)
( 4.53720117e+00,  7.20692712e-01)
( 4.53981419e+00,  7.20293345e-01)
( 4.54242720e+00,  7.19893708e-01)
( 4.54504022e+00,  7.19493801e-01)
( 4.54765324e+00,  7.19093624e-01)
( 4.54961300e+00,  7.18793315e-01)
( 4.55222602e+00,  7.18392668e-01)
( 4.55483904e+00,  7.17991754e-01)
( 4.55745206e+00,  7.17590572e-01)
( 4.56006507e+00,  7.17189124e-01)
( 4.56267809e+00,  7.16787409e-01)
( 4.56463785e+00,  7.16485950e-01)
( 4.56725087e+00,  7.16083772e-01)
( 4.56986389e+00,  7.15681330e-01)
( 4.57247691e+00,  7.15278625e-01)
( 4.57508992e+00,  7.14875656e-01)
( 4.57770294e+00,  7.14472426e-01)
( 4.58031596e+00,  7.14068934e-01)
( 4.58227572e+00,  7.13766143e-01)
( 4.58488874e+00,  7.13362195e-01)
( 4.58750176e+00,  7.12957987e-01)
( 4.59011478e+00,  7.12553519e-01)
( 4.59272779e+00,  7.12148794e-01)
( 4.59534081e+00,  7.11743810e-01)
( 4.59730057e+00,  7.11439903e-01)
( 4.59991359e+00,  7.11034470e-01)
( 4.60252661e+00,  7.10628781e-01)
( 4.60513963e+00,  7.10222836e-01)
( 4.60775264e+00,  7.09816636e-01)
( 4.61036566e+00,  7.09410183e-01)
( 4.61232542e+00,  7.09105176e-01)
( 4.61493844e+00,  7.08698280e-01)
( 4.61755146e+00,  7.08291131e-01)
( 4.62016448e+00,  7.07883730e-01)
( 4.62277750e+00,  7.07476079e-01)
( 4.62539051e+00,  7.07068177e-01)
( 4.62735028e+00,  7.06762087e-01)
( 4.62996329e+00,  7.06353749e-01)
( 4.63257631e+00,  7.05945163e-01)
( 4.63518933e+00,  7.05536329e-01)
( 4.63780235e+00,  7.05127248e-01)
( 4.64041536e+00,  7.04717920e-01)
( 4.64302838e+00,  7.04308347e-01)
( 4.64498814e+00,  7.04001007e-01)
( 4.64760116e+00,  7.03591006e-01)
( 4.65021418e+00,  7.03180761e-01)
( 4.65282720e+00,  7.02770273e-01)
( 4.65544021e+00,  7.02359542e-01)
( 4.65805323e+00,  7.01948570e-01)
( 4.66001300e+00,  7.01640183e-01)
( 4.66262601e+00,  7.01228789e-01)
( 4.66523903e+00,  7.00817156e-01)
( 4.66785205e+00,  7.00405284e-01)
( 4.67046507e+00,  6.99993173e-01)
( 4.67307808e+00,  6.99580825e-01)
( 4.67503785e+00,  6.99271408e-01)
( 4.67765086e+00,  6.98858646e-01)
( 4.68026388e+00,  6.98445648e-01)
( 4.68287690e+00,  6.98032415e-01)
( 4.68548992e+00,  6.97618947e-01)
( 4.68810293e+00,  6.97205246e-01)
( 4.69006270e+00,  6.96894817e-01)
( 4.69267572e+00,  6.96480709e-01)
( 4.69528873e+00,  6.96066370e-01)
( 4.69790175e+00,  6.95651799e-01)
( 4.70051477e+00,  6.95236998e-01)
( 4.70312779e+00,  6.94821968e-01)
( 4.70574080e+00,  6.94406709e-01)
( 4.70770057e+00,  6.94095116e-01)
( 4.71031358e+00,  6.93679458e-01)
( 4.71292660e+00,  6.93263574e-01)
( 4.71553962e+00,  6.92847464e-01)
( 4.71815264e+00,  6.92431129e-01)
( 4.72076565e+00,  6.92014569e-01)
( 4.72272542e+00,  6.91702002e-01)
( 4.72533844e+00,  6.91285051e-01)
( 4.72795145e+00,  6.90867878e-01)
( 4.73056447e+00,  6.90450483e-01)
( 4.73317749e+00,  6.90032866e-01)
( 4.73579051e+00,  6.89615030e-01)
( 4.73775027e+00,  6.89301509e-01)
( 4.74036329e+00,  6.88883289e-01)
( 4.74297630e+00,  6.88464850e-01)
( 4.74558932e+00,  6.88046194e-01)
( 4.74820234e+00,  6.87627322e-01)
( 4.75081536e+00,  6.87208234e-01)
( 4.75277512e+00,  6.86893776e-01)
( 4.75538814e+00,  6.86474311e-01)
( 4.75800115e+00,  6.86054633e-01)
( 4.76061417e+00,  6.85634741e-01)
( 4.76322719e+00,  6.85214638e-01)
( 4.76584021e+00,  6.84794322e-01)
( 4.76845323e+00,  6.84373796e-01)
( 4.77041299e+00,  6.84058263e-01)
( 4.77302601e+00,  6.83637370e-01)
( 4.77563902e+00,  6.83216267e-01)
( 4.77825204e+00,  6.82794957e-01)
( 4.78086506e+00,  6.82373440e-01)
( 4.78347808e+00,  6.81951716e-01)
( 4.78543784e+00,  6.81635288e-01)
( 4.78805086e+00,  6.81213205e-01)
( 4.79066387e+00,  6.80790918e-01)
( 4.79327689e+00,  6.80368427e-01)
( 4.79588991e+00,  6.79945733e-01)
( 4.79850293e+00,  6.79522837e-01)
( 4.80046269e+00,  6.79205533e-01)
( 4.80307571e+00,  6.78782286e-01)
( 4.80568873e+00,  6.78358839e-01)
( 4.80830174e+00,  6.77935193e-01)
( 4.81091476e+00,  6.77511349e-01)
( 4.81352778e+00,  6.77087307e-01)
( 4.81548754e+00,  6.76769146e-01)
( 4.81810056e+00,  6.76344761e-01)
( 4.82071358e+00,  6.75920180e-01)
( 4.82332659e+00,  6.75495405e-01)
( 4.82593961e+00,  6.75070436e-01)
( 4.82855263e+00,  6.74645274e-01)
( 4.83116565e+00,  6.74219920e-01)
( 4.83312541e+00,  6.73900779e-01)
( 4.83573843e+00,  6.73475091e-01)
( 4.83835145e+00,  6.73049213e-01)
( 4.84096446e+00,  6.72623146e-01)
( 4.84357748e+00,  6.72196890e-01)
( 4.84619050e+00,  6.71770447e-01)
( 4.84815026e+00,  6.71450492e-01)
( 4.85076328e+00,  6.71023723e-01)
( 4.85337630e+00,  6.70596769e-01)
( 4.85598931e+00,  6.70169630e-01)
( 4.85860233e+00,  6.69742307e-01)
( 4.86121535e+00,  6.69314801e-01)
( 4.86317511e+00,  6.68994053e-01)
( 4.86578813e+00,  6.68566229e-01)
( 4.86840115e+00,  6.68138225e-01)
( 4.87101417e+00,  6.67710041e-01)
( 4.87362718e+00,  6.67281678e-01)
( 4.87624020e+00,  6.66853137e-01)
( 4.87819996e+00,  6.66531615e-01)
( 4.88081298e+00,  6.66102764e-01)
( 4.88342600e+00,  6.65673737e-01)
( 4.88603902e+00,  6.65244535e-01)
( 4.88865203e+00,  6.64815159e-01)
( 4.89126505e+00,  6.64385609e-01)
( 4.89387807e+00,  6.63955887e-01)
( 4.89583783e+00,  6.63633482e-01)
( 4.89845085e+00,  6.63203460e-01)
( 4.90106387e+00,  6.62773267e-01)
( 4.90367688e+00,  6.62342905e-01)
( 4.90628990e+00,  6.61912374e-01)
( 4.90890292e+00,  6.61481675e-01)
( 4.91086268e+00,  6.61158542e-01)
( 4.91347570e+00,  6.60727551e-01)
( 4.91608872e+00,  6.60296395e-01)
( 4.91870174e+00,  6.59865075e-01)
( 4.92131475e+00,  6.59433590e-01)
( 4.92392777e+00,  6.59001943e-01)
( 4.92588753e+00,  6.58678100e-01)
( 4.92850055e+00,  6.58246170e-01)
( 4.93111357e+00,  6.57814078e-01)
( 4.93372659e+00,  6.57381827e-01)
( 4.93633960e+00,  6.56949416e-01)
( 4.93895262e+00,  6.56516847e-01)
( 4.94091239e+00,  6.56192318e-01)
( 4.94352540e+00,  6.55759474e-01)
( 4.94613842e+00,  6.55326475e-01)
( 4.94875144e+00,  6.54893320e-01)
( 4.95136446e+00,  6.54460012e-01)
( 4.95397747e+00,  6.54026550e-01)
( 4.95659049e+00,  6.53592936e-01)
( 4.95855025e+00,  6.53267626e-01)
( 4.96116327e+00,  6.52833747e-01)
( 4.96377629e+00,  6.52399717e-01)
( 4.96638931e+00,  6.51965539e-01)
( 4.96900232e+00,  6.51531212e-01)
( 4.97161534e+00,  6.51096738e-01)
( 4.97357511e+00,  6.50770786e-01)
( 4.97618812e+00,  6.50336055e-01)
( 4.97880114e+00,  6.49901180e-01)
( 4.98141416e+00,  6.49466160e-01)
( 4.98402718e+00,  6.49030996e-01)
( 4.98664019e+00,  6.48595690e-01)
( 4.98859996e+00,  6.48269118e-01)
( 4.99121297e+00,  6.47833564e-01)
( 4.99382599e+00,  6.47397871e-01)
( 4.99643901e+00,  6.46962038e-01)
( 4.99905203e+00,  6.46526066e-01)
( 5.00166504e+00,  6.46089957e-01)
( 5.00362481e+00,  6.45762785e-01)
( 5.00619295e+00,  6.45333933e-01)
( 5.00876108e+00,  6.44904950e-01)
( 5.01132922e+00,  6.44475837e-01)
( 5.01389736e+00,  6.44046595e-01)
( 5.01646550e+00,  6.43617225e-01)
( 5.01903364e+00,  6.43187728e-01)
( 5.02095974e+00,  6.42865522e-01)
( 5.02352788e+00,  6.42435804e-01)
( 5.02609602e+00,  6.42005961e-01)
( 5.02866416e+00,  6.41575993e-01)
( 5.03123230e+00,  6.41145903e-01)
( 5.03380044e+00,  6.40715689e-01)
( 5.03572654e+00,  6.40392949e-01)
( 5.03829468e+00,  6.39962524e-01)
( 5.04086282e+00,  6.39531978e-01)
( 5.04343096e+00,  6.39101312e-01)
( 5.04599909e+00,  6.38670528e-01)
( 5.04856723e+00,  6.38239626e-01)
( 5.05049334e+00,  6.37916373e-01)
( 5.05306148e+00,  6.37485267e-01)
( 5.05562961e+00,  6.37054046e-01)
( 5.05819775e+00,  6.36622710e-01)
( 5.06076589e+00,  6.36191261e-01)
( 5.06333403e+00,  6.35759698e-01)
( 5.06526013e+00,  6.35435953e-01)
( 5.06782827e+00,  6.35004194e-01)
( 5.07039641e+00,  6.34572326e-01)
( 5.07296455e+00,  6.34140347e-01)
( 5.07553269e+00,  6.33708260e-01)
( 5.07810083e+00,  6.33276064e-01)
( 5.08066897e+00,  6.32843761e-01)
( 5.08259507e+00,  6.32519464e-01)
( 5.08516321e+00,  6.32086976e-01)
( 5.08773135e+00,  6.31654382e-01)
( 5.09029949e+00,  6.31221685e-01)
( 5.09286762e+00,  6.30788884e-01)
( 5.09543576e+00,  6.30355981e-01)
( 5.09736187e+00,  6.30031237e-01)
( 5.09993000e+00,  6.29598157e-01)
( 5.10249814e+00,  6.29164977e-01)
( 5.10506628e+00,  6.28731698e-01)
( 5.10763442e+00,  6.28298320e-01)
( 5.11020256e+00,  6.27864845e-01)
( 5.11212866e+00,  6.27539675e-01)
( 5.11469680e+00,  6.27106031e-01)
( 5.11726494e+00,  6.26672292e-01)
( 5.11983308e+00,  6.26238459e-01)
( 5.12240122e+00,  6.25804532e-01)
( 5.12496936e+00,  6.25370513e-01)
( 5.12689546e+00,  6.25044938e-01)
( 5.12946360e+00,  6.24610759e-01)
( 5.13203174e+00,  6.24176489e-01)
( 5.13459988e+00,  6.23742130e-01)
( 5.13716801e+00,  6.23307682e-01)
( 5.13973615e+00,  6.22873147e-01)
( 5.14230429e+00,  6.22438525e-01)
( 5.14423040e+00,  6.22112502e-01)
( 5.14679853e+00,  6.21677730e-01)
( 5.14936667e+00,  6.21242874e-01)
( 5.15193481e+00,  6.20807934e-01)
( 5.15450295e+00,  6.20372911e-01)
( 5.15707109e+00,  6.19937806e-01)
( 5.15899719e+00,  6.19611424e-01)
( 5.16156533e+00,  6.19176178e-01)
( 5.16413347e+00,  6.18740852e-01)
( 5.16670161e+00,  6.18305448e-01)
( 5.16926975e+00,  6.17869966e-01)
( 5.17183789e+00,  6.17434406e-01)
( 5.17376399e+00,  6.17107687e-01)
( 5.17633213e+00,  6.16671995e-01)
( 5.17890027e+00,  6.16236229e-01)
( 5.18146841e+00,  6.15800389e-01)
( 5.18403654e+00,  6.15364475e-01)
( 5.18660468e+00,  6.14928490e-01)
( 5.18853079e+00,  6.14601455e-01)
( 5.19109893e+00,  6.14165345e-01)
( 5.19366706e+00,  6.13729167e-01)
( 5.19623520e+00,  6.13292919e-01)
( 5.19880334e+00,  6.12856603e-01)
( 5.20137148e+00,  6.12420221e-01)
( 5.20393962e+00,  6.11983772e-01)
( 5.20586572e+00,  6.11656392e-01)
( 5.20843386e+00,  6.11219829e-01)
( 5.21100200e+00,  6.10783202e-01)
( 5.21357014e+00,  6.10346513e-01)
( 5.21613828e+00,  6.09909761e-01)
( 5.21870642e+00,  6.09472948e-01)
( 5.22063252e+00,  6.09145298e-01)
( 5.22320066e+00,  6.08708380e-01)
( 5.22576880e+00,  6.08271403e-01)
( 5.22833694e+00,  6.07834368e-01)
( 5.23090507e+00,  6.07397275e-01)
( 5.23347321e+00,  6.06960127e-01)
( 5.23539932e+00,  6.06632229e-01)
( 5.23796745e+00,  6.06194984e-01)
( 5.24053559e+00,  6.05757684e-01)
( 5.24310373e+00,  6.05320332e-01)
( 5.24567187e+00,  6.04882928e-01)
( 5.24824001e+00,  6.04445472e-01)
( 5.25016611e+00,  6.04117347e-01)
( 5.25273425e+00,  6.03679803e-01)
( 5.25530239e+00,  6.03242211e-01)
( 5.25787053e+00,  6.02804570e-01)
( 5.26043867e+00,  6.02366882e-01)
( 5.26300681e+00,  6.01929148e-01)
( 5.26557494e+00,  6.01491368e-01)
( 5.26750105e+00,  6.01163004e-01)
( 5.27006919e+00,  6.00725146e-01)
( 5.27263733e+00,  6.00287246e-01)
( 5.27520546e+00,  5.99849303e-01)
( 5.27777360e+00,  5.99411319e-01)
( 5.28034174e+00,  5.98973294e-01)
( 5.28226785e+00,  5.98644749e-01)
( 5.28483598e+00,  5.98206655e-01)
( 5.28740412e+00,  5.97768523e-01)
( 5.28997226e+00,  5.97330354e-01)
( 5.29254040e+00,  5.96892148e-01)
( 5.29510854e+00,  5.96453906e-01)
( 5.29703464e+00,  5.96125203e-01)
( 5.29960278e+00,  5.95686901e-01)
( 5.30217092e+00,  5.95248566e-01)
( 5.30473906e+00,  5.94810199e-01)
( 5.30730720e+00,  5.94371800e-01)
( 5.30987534e+00,  5.93933371e-01)
( 5.31180144e+00,  5.93604529e-01)
( 5.31436958e+00,  5.93166048e-01)
( 5.31693772e+00,  5.92727539e-01)
( 5.31950586e+00,  5.92289002e-01)
( 5.32207399e+00,  5.91850439e-01)
( 5.32464213e+00,  5.91411850e-01)
( 5.32721027e+00,  5.90973236e-01)
( 5.32913638e+00,  5.90644260e-01)
( 5.33170451e+00,  5.90205605e-01)
( 5.33427265e+00,  5.89766927e-01)
( 5.33684079e+00,  5.89328228e-01)
( 5.33940893e+00,  5.88889508e-01)
( 5.34197707e+00,  5.88450768e-01)
( 5.34390317e+00,  5.88121701e-01)
( 5.34647131e+00,  5.87682928e-01)
( 5.34903945e+00,  5.87244138e-01)
( 5.35160759e+00,  5.86805331e-01)
( 5.35417573e+00,  5.86366509e-01)
( 5.35674387e+00,  5.85927671e-01)
( 5.35866997e+00,  5.85598534e-01)
( 5.36123811e+00,  5.85159672e-01)
( 5.36380625e+00,  5.84720798e-01)
( 5.36637439e+00,  5.84281912e-01)
( 5.36894252e+00,  5.83843015e-01)
( 5.37151066e+00,  5.83404108e-01)
( 5.37343677e+00,  5.83074922e-01)
( 5.37600490e+00,  5.82635999e-01)
( 5.37857304e+00,  5.82197069e-01)
( 5.38114118e+00,  5.81758132e-01)
( 5.38370932e+00,  5.81319190e-01)
( 5.38627746e+00,  5.80880242e-01)
( 5.38884560e+00,  5.80441289e-01)
( 5.39077170e+00,  5.80112073e-01)
( 5.39333984e+00,  5.79673115e-01)
( 5.39590798e+00,  5.79234156e-01)
( 5.39847612e+00,  5.78795195e-01)
( 5.40104426e+00,  5.78356234e-01)
( 5.40361239e+00,  5.77917274e-01)
( 5.40553850e+00,  5.77588055e-01)
( 5.40810664e+00,  5.77149098e-01)
( 5.41067478e+00,  5.76710144e-01)
( 5.41324291e+00,  5.76271194e-01)
( 5.41581105e+00,  5.75832248e-01)
( 5.41837919e+00,  5.75393308e-01)
( 5.42030530e+00,  5.75064108e-01)
( 5.42287343e+00,  5.74625179e-01)
( 5.42544157e+00,  5.74186259e-01)
( 5.42800971e+00,  5.73747347e-01)
( 5.43057785e+00,  5.73308445e-01)
( 5.43314599e+00,  5.72869554e-01)
( 5.43507209e+00,  5.72540392e-01)
( 5.43764023e+00,  5.72101521e-01)
( 5.44020837e+00,  5.71662662e-01)
( 5.44277651e+00,  5.71223817e-01)
( 5.44534465e+00,  5.70784986e-01)
( 5.44791279e+00,  5.70346171e-01)
( 5.45048092e+00,  5.69907371e-01)
( 5.45240703e+00,  5.69578283e-01)
( 5.45497517e+00,  5.69139514e-01)
( 5.45754331e+00,  5.68700763e-01)
( 5.46011144e+00,  5.68262032e-01)
( 5.46267958e+00,  5.67823320e-01)
( 5.46524772e+00,  5.67384630e-01)
( 5.46717383e+00,  5.67055626e-01)
( 5.46974196e+00,  5.66616974e-01)
( 5.47231010e+00,  5.66178346e-01)
( 5.47487824e+00,  5.65739741e-01)
( 5.47744638e+00,  5.65301162e-01)
( 5.48001452e+00,  5.64862608e-01)
( 5.48194062e+00,  5.64533710e-01)
( 5.48450876e+00,  5.64095203e-01)
( 5.48707690e+00,  5.63656724e-01)
( 5.48964504e+00,  5.63218275e-01)
( 5.49221318e+00,  5.62779854e-01)
( 5.49478132e+00,  5.62341465e-01)
( 5.49670742e+00,  5.62012693e-01)
( 5.49927556e+00,  5.61574359e-01)
( 5.50184370e+00,  5.61136058e-01)
( 5.50441184e+00,  5.60697790e-01)
( 5.50697997e+00,  5.60259557e-01)
( 5.50954811e+00,  5.59821359e-01)
( 5.51211625e+00,  5.59383197e-01)
( 5.51404235e+00,  5.59054600e-01)
( 5.51661049e+00,  5.58616504e-01)
( 5.51917863e+00,  5.58178446e-01)
( 5.52174677e+00,  5.57740427e-01)
( 5.52431491e+00,  5.57302448e-01)
( 5.52688305e+00,  5.56864510e-01)
( 5.52880915e+00,  5.56536084e-01)
( 5.53137729e+00,  5.56098220e-01)
( 5.53394543e+00,  5.55660399e-01)
( 5.53651357e+00,  5.55222622e-01)
( 5.53908171e+00,  5.54784889e-01)
( 5.54164984e+00,  5.54347202e-01)
( 5.54357595e+00,  5.54018968e-01)
( 5.54614409e+00,  5.53581362e-01)
( 5.54871223e+00,  5.53143805e-01)
( 5.55128036e+00,  5.52706297e-01)
( 5.55384850e+00,  5.52268837e-01)
( 5.55641664e+00,  5.51831429e-01)
( 5.55834275e+00,  5.51503406e-01)
( 5.56091088e+00,  5.51066087e-01)
( 5.56347902e+00,  5.50628820e-01)
( 5.56604716e+00,  5.50191607e-01)
( 5.56861530e+00,  5.49754449e-01)
( 5.57118344e+00,  5.49317345e-01)
( 5.57375158e+00,  5.48880297e-01)
( 5.57567768e+00,  5.48552548e-01)
( 5.57824582e+00,  5.48115599e-01)
( 5.58081396e+00,  5.47678709e-01)
( 5.58338210e+00,  5.47241877e-01)
( 5.58595024e+00,  5.46805105e-01)
( 5.58851837e+00,  5.46368393e-01)
( 5.59044448e+00,  5.46040899e-01)
( 5.59301262e+00,  5.45604295e-01)
( 5.59558076e+00,  5.45167753e-01)
( 5.59814889e+00,  5.44731275e-01)
( 5.60071703e+00,  5.44294861e-01)
( 5.60328517e+00,  5.43858512e-01)
( 5.60521128e+00,  5.43531293e-01)
( 5.60777941e+00,  5.43095060e-01)
( 5.61034755e+00,  5.42658894e-01)
( 5.61291569e+00,  5.42222796e-01)
( 5.61548383e+00,  5.41786766e-01)
( 5.61805197e+00,  5.41350807e-01)
( 5.61997807e+00,  5.41023883e-01)
( 5.62254621e+00,  5.40588047e-01)
( 5.62511435e+00,  5.40152282e-01)
( 5.62768249e+00,  5.39716590e-01)
( 5.63025063e+00,  5.39280972e-01)
( 5.63281877e+00,  5.38845427e-01)
( 5.63538690e+00,  5.38409957e-01)
( 5.63731301e+00,  5.38083405e-01)
( 5.63988115e+00,  5.37648068e-01)
( 5.64244929e+00,  5.37212809e-01)
( 5.64501742e+00,  5.36777627e-01)
( 5.64758556e+00,  5.36342524e-01)
( 5.65015370e+00,  5.35907500e-01)
( 5.65207980e+00,  5.35581284e-01)
( 5.65464794e+00,  5.35146401e-01)
( 5.65721608e+00,  5.34711600e-01)
( 5.65978422e+00,  5.34276881e-01)
( 5.66235236e+00,  5.33842244e-01)
( 5.66492050e+00,  5.33407692e-01)
( 5.66684660e+00,  5.33081833e-01)
( 5.66941474e+00,  5.32647430e-01)
( 5.67198288e+00,  5.32213112e-01)
( 5.67455102e+00,  5.31778881e-01)
( 5.67711916e+00,  5.31344737e-01)
( 5.67968729e+00,  5.30910682e-01)
( 5.68161340e+00,  5.30585199e-01)
( 5.68418154e+00,  5.30151300e-01)
( 5.68674968e+00,  5.29717492e-01)
( 5.68931781e+00,  5.29283774e-01)
( 5.69188595e+00,  5.28850149e-01)
( 5.69445409e+00,  5.28416616e-01)
( 5.69702223e+00,  5.27983177e-01)
( 5.69894833e+00,  5.27658159e-01)
( 5.70151647e+00,  5.27224885e-01)
( 5.70408461e+00,  5.26791706e-01)
( 5.70665275e+00,  5.26358624e-01)
( 5.70922089e+00,  5.25925639e-01)
( 5.71178903e+00,  5.25492751e-01)
( 5.71371513e+00,  5.25168150e-01)
( 5.71628327e+00,  5.24735435e-01)
( 5.71885141e+00,  5.24302821e-01)
( 5.72141955e+00,  5.23870306e-01)
( 5.72398769e+00,  5.23437893e-01)
( 5.72655582e+00,  5.23005583e-01)
( 5.72848193e+00,  5.22681417e-01)
( 5.73105007e+00,  5.22249286e-01)
( 5.73361821e+00,  5.21817260e-01)
( 5.73618634e+00,  5.21385339e-01)
( 5.73875448e+00,  5.20953523e-01)
( 5.74132262e+00,  5.20521813e-01)
( 5.74324873e+00,  5.20198102e-01)
( 5.74581686e+00,  5.19766580e-01)
( 5.74838500e+00,  5.19335167e-01)
( 5.75095314e+00,  5.18903863e-01)
( 5.75352128e+00,  5.18472668e-01)
( 5.75608942e+00,  5.18041584e-01)
( 5.75865756e+00,  5.17610612e-01)
( 5.76058366e+00,  5.17287456e-01)
( 5.76315180e+00,  5.16856680e-01)
( 5.76571994e+00,  5.16426018e-01)
( 5.76828808e+00,  5.15995469e-01)
( 5.77085622e+00,  5.15565035e-01)
( 5.77342435e+00,  5.15134717e-01)
( 5.77535046e+00,  5.14812054e-01)
( 5.77791860e+00,  5.14381940e-01)
( 5.78048674e+00,  5.13951943e-01)
( 5.78305487e+00,  5.13522064e-01)
( 5.78562301e+00,  5.13092304e-01)
( 5.78819115e+00,  5.12662663e-01)
( 5.79011725e+00,  5.12340512e-01)
( 5.79268539e+00,  5.11911082e-01)
( 5.79525353e+00,  5.11481775e-01)
( 5.79782167e+00,  5.11052589e-01)
( 5.80038981e+00,  5.10623526e-01)
( 5.80295795e+00,  5.10194588e-01)
( 5.80488405e+00,  5.09872965e-01)
( 5.80745219e+00,  5.09444244e-01)
( 5.81002033e+00,  5.09015649e-01)
( 5.81258847e+00,  5.08587181e-01)
( 5.81515661e+00,  5.08158839e-01)
( 5.81772474e+00,  5.07730625e-01)
( 5.82029288e+00,  5.07302540e-01)
( 5.82221899e+00,  5.06981560e-01)
( 5.82478713e+00,  5.06553701e-01)
( 5.82735526e+00,  5.06125972e-01)
( 5.82992340e+00,  5.05698375e-01)
( 5.83249154e+00,  5.05270909e-01)
( 5.83505968e+00,  5.04843576e-01)
( 5.83698578e+00,  5.04523163e-01)
( 5.83955392e+00,  5.04096063e-01)
( 5.84212206e+00,  5.03669097e-01)
( 5.84469020e+00,  5.03242266e-01)
( 5.84725834e+00,  5.02815571e-01)
( 5.84982648e+00,  5.02389013e-01)
( 5.85175258e+00,  5.02069184e-01)
( 5.85432072e+00,  5.01642866e-01)
( 5.85688886e+00,  5.01216686e-01)
( 5.85945700e+00,  5.00790644e-01)
( 5.86202514e+00,  5.00364743e-01)
( 5.86459327e+00,  4.99938982e-01)
( 5.86651938e+00,  4.99619753e-01)
( 5.86908752e+00,  4.99194239e-01)
( 5.87165566e+00,  4.98768867e-01)
( 5.87422379e+00,  4.98343638e-01)
( 5.87679193e+00,  4.97918553e-01)
( 5.87936007e+00,  4.97493611e-01)
( 5.88192821e+00,  4.97068814e-01)
( 5.88385431e+00,  4.96750312e-01)
( 5.88642245e+00,  4.96325770e-01)
( 5.88899059e+00,  4.95901375e-01)
( 5.89155873e+00,  4.95477127e-01)
( 5.89412687e+00,  4.95053028e-01)
( 5.89669501e+00,  4.94629076e-01)
( 5.89862111e+00,  4.94311211e-01)
( 5.90118925e+00,  4.93887521e-01)
( 5.90375739e+00,  4.93463982e-01)
( 5.90632553e+00,  4.93040594e-01)
( 5.90889367e+00,  4.92617357e-01)
( 5.91146180e+00,  4.92194273e-01)
( 5.91338791e+00,  4.91877060e-01)
( 5.91595605e+00,  4.91454244e-01)
( 5.91852419e+00,  4.91031582e-01)
( 5.92109232e+00,  4.90609075e-01)
( 5.92366046e+00,  4.90186723e-01)
( 5.92622860e+00,  4.89764528e-01)
( 5.92815470e+00,  4.89447984e-01)
( 5.93072284e+00,  4.89026063e-01)
( 5.93329098e+00,  4.88604299e-01)
( 5.93585912e+00,  4.88182695e-01)
( 5.93842726e+00,  4.87761249e-01)
( 5.94099540e+00,  4.87339963e-01)
( 5.94356354e+00,  4.86918837e-01)
( 5.94548964e+00,  4.86603098e-01)
( 5.94805778e+00,  4.86182255e-01)
( 5.95062592e+00,  4.85761573e-01)
( 5.95319406e+00,  4.85341054e-01)
( 5.95576219e+00,  4.84920698e-01)
( 5.95833033e+00,  4.84500506e-01)
( 5.96025644e+00,  4.84185471e-01)
( 5.96282458e+00,  4.83765567e-01)
( 5.96539271e+00,  4.83345829e-01)
( 5.96796085e+00,  4.82926258e-01)
( 5.97052899e+00,  4.82506853e-01)
( 5.97309713e+00,  4.82087616e-01)
( 5.97502323e+00,  4.81773298e-01)
( 5.97759137e+00,  4.81354355e-01)
( 5.98015951e+00,  4.80935581e-01)
( 5.98272765e+00,  4.80516977e-01)
( 5.98529579e+00,  4.80098544e-01)
( 5.98786393e+00,  4.79680281e-01)
( 5.98979003e+00,  4.79366697e-01)
( 5.99235314e+00,  4.78949554e-01)
( 5.99491624e+00,  4.78532583e-01)
( 5.99747934e+00,  4.78115784e-01)
( 6.00004245e+00,  4.77699159e-01)
( 6.00260555e+00,  4.77282707e-01)
( 6.00516866e+00,  4.76866430e-01)
( 6.00709098e+00,  4.76554336e-01)
( 6.00965409e+00,  4.76138365e-01)
( 6.01221719e+00,  4.75722570e-01)
( 6.01478030e+00,  4.75306952e-01)
( 6.01734340e+00,  4.74891510e-01)
( 6.01990650e+00,  4.74476246e-01)
( 6.02182883e+00,  4.74164915e-01)
( 6.02439194e+00,  4.73749963e-01)
( 6.02695504e+00,  4.73335190e-01)
( 6.02951814e+00,  4.72920597e-01)
( 6.03208125e+00,  4.72506185e-01)
( 6.03464435e+00,  4.72091953e-01)
( 6.03656668e+00,  4.71781399e-01)
( 6.03912978e+00,  4.71367485e-01)
( 6.04169289e+00,  4.70953754e-01)
( 6.04425599e+00,  4.70540206e-01)
( 6.04681910e+00,  4.70126842e-01)
( 6.04938220e+00,  4.69713662e-01)
( 6.05130453e+00,  4.69403898e-01)
( 6.05386763e+00,  4.68991041e-01)
( 6.05643074e+00,  4.68578370e-01)
( 6.05899384e+00,  4.68165886e-01)
( 6.06155694e+00,  4.67753588e-01)
( 6.06412005e+00,  4.67341477e-01)
( 6.06668315e+00,  4.66929555e-01)
( 6.06860548e+00,  4.66620737e-01)
( 6.07116858e+00,  4.66209144e-01)
( 6.07373169e+00,  4.65797741e-01)
( 6.07629479e+00,  4.65386529e-01)
( 6.07885790e+00,  4.64975506e-01)
( 6.08142100e+00,  4.64564675e-01)
( 6.08334333e+00,  4.64256677e-01)
( 6.08590643e+00,  4.63846181e-01)
( 6.08846954e+00,  4.63435878e-01)
( 6.09103264e+00,  4.63025768e-01)
( 6.09359574e+00,  4.62615851e-01)
( 6.09615885e+00,  4.62206129e-01)
( 6.09808118e+00,  4.61898965e-01)
( 6.10064428e+00,  4.61489583e-01)
( 6.10320738e+00,  4.61080397e-01)
( 6.10577049e+00,  4.60671408e-01)
( 6.10833359e+00,  4.60262615e-01)
( 6.11089670e+00,  4.59854019e-01)
( 6.11281902e+00,  4.59547701e-01)
( 6.11538213e+00,  4.59139452e-01)
( 6.11794523e+00,  4.58731401e-01)
( 6.12050834e+00,  4.58323549e-01)
( 6.12307144e+00,  4.57915896e-01)
( 6.12563454e+00,  4.57508444e-01)
( 6.12819765e+00,  4.57101192e-01)
( 6.13011998e+00,  4.56795885e-01)
( 6.13268308e+00,  4.56388986e-01)
( 6.13524618e+00,  4.55982289e-01)
( 6.13780929e+00,  4.55575794e-01)
( 6.14037239e+00,  4.55169502e-01)
( 6.14293550e+00,  4.54763414e-01)
( 6.14485783e+00,  4.54458982e-01)
( 6.14742093e+00,  4.54053251e-01)
( 6.14998403e+00,  4.53647725e-01)
( 6.15254714e+00,  4.53242405e-01)
( 6.15511024e+00,  4.52837290e-01)
( 6.15767335e+00,  4.52432382e-01)
( 6.15959567e+00,  4.52128837e-01)
( 6.16215878e+00,  4.51724291e-01)
( 6.16472188e+00,  4.51319953e-01)
( 6.16728499e+00,  4.50915823e-01)
( 6.16984809e+00,  4.50511902e-01)
( 6.17241119e+00,  4.50108190e-01)
( 6.17433352e+00,  4.49805543e-01)
( 6.17689663e+00,  4.49402198e-01)
( 6.17945973e+00,  4.48999064e-01)
( 6.18202283e+00,  4.48596141e-01)
( 6.18458594e+00,  4.48193429e-01)
( 6.18714904e+00,  4.47790929e-01)
( 6.18971215e+00,  4.47388642e-01)
( 6.19163447e+00,  4.47087066e-01)
( 6.19419758e+00,  4.46685151e-01)
( 6.19676068e+00,  4.46283450e-01)
( 6.19932379e+00,  4.45881963e-01)
( 6.20188689e+00,  4.45480691e-01)
( 6.20444999e+00,  4.45079634e-01)
( 6.20637232e+00,  4.44778982e-01)
( 6.20893543e+00,  4.44378303e-01)
( 6.21149853e+00,  4.43977839e-01)
( 6.21406163e+00,  4.43577593e-01)
( 6.21662474e+00,  4.43177563e-01)
( 6.21918784e+00,  4.42777752e-01)
( 6.22111017e+00,  4.42478036e-01)
( 6.22367327e+00,  4.42078607e-01)
( 6.22623638e+00,  4.41679396e-01)
( 6.22879948e+00,  4.41280405e-01)
( 6.23136259e+00,  4.40881633e-01)
( 6.23392569e+00,  4.40483082e-01)
( 6.23584802e+00,  4.40184314e-01)
( 6.23841112e+00,  4.39786149e-01)
( 6.24097423e+00,  4.39388206e-01)
( 6.24353733e+00,  4.38990485e-01)
( 6.24610043e+00,  4.38592986e-01)
( 6.24866354e+00,  4.38195710e-01)
( 6.25122664e+00,  4.37798657e-01)
( 6.25314897e+00,  4.37501014e-01)
( 6.25571207e+00,  4.37104352e-01)
( 6.25827518e+00,  4.36707915e-01)
( 6.26083828e+00,  4.36311703e-01)
( 6.26340139e+00,  4.35915716e-01)
( 6.26596449e+00,  4.35519955e-01)
( 6.26788682e+00,  4.35223283e-01)
( 6.27044992e+00,  4.34827917e-01)
( 6.27301303e+00,  4.34432779e-01)
( 6.27557613e+00,  4.34037867e-01)
( 6.27813923e+00,  4.33643184e-01)
( 6.28070234e+00,  4.33248728e-01)
( 6.28262467e+00,  4.32953036e-01)
( 6.28518777e+00,  4.32558981e-01)
( 6.28775087e+00,  4.32165154e-01)
( 6.29031398e+00,  4.31771557e-01)
( 6.29287708e+00,  4.31378191e-01)
( 6.29544019e+00,  4.30985054e-01)
( 6.29736251e+00,  4.30690353e-01)
( 6.29992562e+00,  4.30297621e-01)
( 6.30248872e+00,  4.29905120e-01)
( 6.30505183e+00,  4.29512851e-01)
( 6.30761493e+00,  4.29120814e-01)
( 6.31017803e+00,  4.28729010e-01)
( 6.31274114e+00,  4.28337439e-01)
( 6.31466347e+00,  4.28043914e-01)
( 6.31722657e+00,  4.27652752e-01)
( 6.31978967e+00,  4.27261823e-01)
( 6.32235278e+00,  4.26871130e-01)
( 6.32491588e+00,  4.26480671e-01)
( 6.32747899e+00,  4.26090448e-01)
( 6.32940131e+00,  4.25797935e-01)
( 6.33196442e+00,  4.25408124e-01)
( 6.33452752e+00,  4.25018549e-01)
( 6.33709063e+00,  4.24629211e-01)
( 6.33965373e+00,  4.24240110e-01)
( 6.34221684e+00,  4.23851247e-01)
( 6.34413916e+00,  4.23559756e-01)
( 6.34670227e+00,  4.23171309e-01)
( 6.34926537e+00,  4.22783100e-01)
( 6.35182848e+00,  4.22395130e-01)
( 6.35439158e+00,  4.22007400e-01)
( 6.35695468e+00,  4.21619909e-01)
( 6.35887701e+00,  4.21329448e-01)
( 6.36144012e+00,  4.20942377e-01)
( 6.36400322e+00,  4.20555546e-01)
( 6.36656632e+00,  4.20168957e-01)
( 6.36912943e+00,  4.19782609e-01)
( 6.37169253e+00,  4.19396502e-01)
( 6.37425564e+00,  4.19010637e-01)
( 6.37617796e+00,  4.18721397e-01)
( 6.37874107e+00,  4.18335957e-01)
( 6.38130417e+00,  4.17950759e-01)
( 6.38386728e+00,  4.17565805e-01)
( 6.38643038e+00,  4.17181094e-01)
( 6.38899348e+00,  4.16796627e-01)
( 6.39091581e+00,  4.16508437e-01)
( 6.39347892e+00,  4.16124398e-01)
( 6.39604202e+00,  4.15740604e-01)
( 6.39860512e+00,  4.15357055e-01)
( 6.40116823e+00,  4.14973751e-01)
( 6.40373133e+00,  4.14590693e-01)
( 6.40565366e+00,  4.14303561e-01)
( 6.40821676e+00,  4.13920935e-01)
( 6.41077987e+00,  4.13538555e-01)
( 6.41334297e+00,  4.13156422e-01)
( 6.41590608e+00,  4.12774537e-01)
( 6.41846918e+00,  4.12392899e-01)
( 6.42039151e+00,  4.12106834e-01)
( 6.42295461e+00,  4.11725630e-01)
( 6.42551772e+00,  4.11344676e-01)
( 6.42808082e+00,  4.10963970e-01)
( 6.43064392e+00,  4.10583513e-01)
( 6.43320703e+00,  4.10203306e-01)
( 6.43577013e+00,  4.09823349e-01)
( 6.43769246e+00,  4.09538546e-01)
( 6.44025556e+00,  4.09159027e-01)
( 6.44281867e+00,  4.08779759e-01)
( 6.44538177e+00,  4.08400741e-01)
( 6.44794488e+00,  4.08021976e-01)
( 6.45050798e+00,  4.07643461e-01)
( 6.45243031e+00,  4.07359741e-01)
( 6.45499341e+00,  4.06981668e-01)
( 6.45755652e+00,  4.06603847e-01)
( 6.46011962e+00,  4.06226280e-01)
( 6.46268272e+00,  4.05848965e-01)
( 6.46524583e+00,  4.05471903e-01)
( 6.46716816e+00,  4.05189274e-01)
( 6.46973126e+00,  4.04812656e-01)
( 6.47229436e+00,  4.04436293e-01)
( 6.47485747e+00,  4.04060185e-01)
( 6.47742057e+00,  4.03684331e-01)
( 6.47998368e+00,  4.03308732e-01)
( 6.48190600e+00,  4.03027200e-01)
( 6.48446911e+00,  4.02652048e-01)
( 6.48703221e+00,  4.02277152e-01)
( 6.48959532e+00,  4.01902512e-01)
( 6.49215842e+00,  4.01528128e-01)
( 6.49472152e+00,  4.01154001e-01)
( 6.49728463e+00,  4.00780131e-01)
( 6.49920696e+00,  4.00499897e-01)
( 6.50177006e+00,  4.00126477e-01)
( 6.50433316e+00,  3.99753315e-01)
( 6.50689627e+00,  3.99380410e-01)
( 6.50945937e+00,  3.99007764e-01)
( 6.51202248e+00,  3.98635376e-01)
( 6.51394480e+00,  3.98356255e-01)
( 6.51650791e+00,  3.97984320e-01)
( 6.51907101e+00,  3.97612645e-01)
( 6.52163412e+00,  3.97241228e-01)
( 6.52419722e+00,  3.96870072e-01)
( 6.52676032e+00,  3.96499175e-01)
( 6.52868265e+00,  3.96221174e-01)
( 6.53124576e+00,  3.95850732e-01)
( 6.53380886e+00,  3.95480552e-01)
( 6.53637197e+00,  3.95110632e-01)
( 6.53893507e+00,  3.94740974e-01)
( 6.54149817e+00,  3.94371577e-01)
( 6.54342050e+00,  3.94094701e-01)
( 6.54598361e+00,  3.93725762e-01)
( 6.54854671e+00,  3.93357085e-01)
( 6.55110981e+00,  3.92988670e-01)
( 6.55367292e+00,  3.92620518e-01)
( 6.55623602e+00,  3.92252629e-01)
( 6.55879913e+00,  3.91885002e-01)
( 6.56072145e+00,  3.91609455e-01)
( 6.56328456e+00,  3.91242290e-01)
( 6.56584766e+00,  3.90875388e-01)
( 6.56841077e+00,  3.90508750e-01)
( 6.57097387e+00,  3.90142376e-01)
( 6.57353697e+00,  3.89776266e-01)
( 6.57545930e+00,  3.89501858e-01)
( 6.57802241e+00,  3.89136212e-01)
( 6.58058551e+00,  3.88770830e-01)
( 6.58314861e+00,  3.88405714e-01)
( 6.58571172e+00,  3.88040863e-01)
( 6.58827482e+00,  3.87676278e-01)
( 6.59019715e+00,  3.87403014e-01)
( 6.59276025e+00,  3.87038894e-01)
( 6.59532336e+00,  3.86675040e-01)
( 6.59788646e+00,  3.86311453e-01)
( 6.60044957e+00,  3.85948133e-01)
( 6.60301267e+00,  3.85585079e-01)
( 6.60493500e+00,  3.85312964e-01)
( 6.60749810e+00,  3.84950378e-01)
( 6.61006121e+00,  3.84588059e-01)
( 6.61262431e+00,  3.84226008e-01)
( 6.61518741e+00,  3.83864225e-01)
( 6.61775052e+00,  3.83502710e-01)
( 6.62031362e+00,  3.83141463e-01)
( 6.62223595e+00,  3.82870704e-01)
( 6.62479905e+00,  3.82509927e-01)
( 6.62736216e+00,  3.82149419e-01)
( 6.62992526e+00,  3.81789179e-01)
( 6.63248837e+00,  3.81429209e-01)
( 6.63505147e+00,  3.81069509e-01)
( 6.63697380e+00,  3.80799910e-01)
( 6.63953690e+00,  3.80440681e-01)
( 6.64210001e+00,  3.80081722e-01)
( 6.64466311e+00,  3.79723033e-01)
( 6.64722621e+00,  3.79364615e-01)
( 6.64978932e+00,  3.79006467e-01)
( 6.65171165e+00,  3.78738033e-01)
( 6.65427475e+00,  3.78380359e-01)
( 6.65683785e+00,  3.78022955e-01)
( 6.65940096e+00,  3.77665823e-01)
( 6.66196406e+00,  3.77308962e-01)
( 6.66452717e+00,  3.76952372e-01)
( 6.66644949e+00,  3.76685108e-01)
( 6.66901260e+00,  3.76328994e-01)
( 6.67157570e+00,  3.75973152e-01)
( 6.67413881e+00,  3.75617582e-01)
( 6.67670191e+00,  3.75262284e-01)
( 6.67926501e+00,  3.74907259e-01)
( 6.68182812e+00,  3.74552506e-01)
( 6.68375045e+00,  3.74286621e-01)
( 6.68631355e+00,  3.73932346e-01)
( 6.68887665e+00,  3.73578343e-01)
( 6.69143976e+00,  3.73224615e-01)
( 6.69400286e+00,  3.72871159e-01)
( 6.69656597e+00,  3.72517977e-01)
( 6.69848829e+00,  3.72253270e-01)
( 6.70105140e+00,  3.71900568e-01)
( 6.70361450e+00,  3.71548139e-01)
( 6.70617761e+00,  3.71195984e-01)
( 6.70874071e+00,  3.70844104e-01)
( 6.71130381e+00,  3.70492498e-01)
( 6.71322614e+00,  3.70228973e-01)
( 6.71578925e+00,  3.69877848e-01)
( 6.71835235e+00,  3.69526997e-01)
( 6.72091545e+00,  3.69176422e-01)
( 6.72347856e+00,  3.68826121e-01)
( 6.72604166e+00,  3.68476096e-01)
( 6.72796399e+00,  3.68213758e-01)
( 6.73052709e+00,  3.67864215e-01)
( 6.73309020e+00,  3.67514947e-01)
( 6.73565330e+00,  3.67165956e-01)
( 6.73821641e+00,  3.66817240e-01)
( 6.74077951e+00,  3.66468800e-01)
( 6.74334262e+00,  3.66120636e-01)
( 6.74526494e+00,  3.65859695e-01)
( 6.74782805e+00,  3.65512015e-01)
( 6.75039115e+00,  3.65164612e-01)
( 6.75295426e+00,  3.64817485e-01)
( 6.75551736e+00,  3.64470635e-01)
( 6.75808046e+00,  3.64124062e-01)
( 6.76000279e+00,  3.63864314e-01)
( 6.76256590e+00,  3.63518226e-01)
( 6.76512900e+00,  3.63172416e-01)
( 6.76769210e+00,  3.62826882e-01)
( 6.77025521e+00,  3.62481626e-01)
( 6.77281831e+00,  3.62136648e-01)
( 6.77474064e+00,  3.61878096e-01)
( 6.77730374e+00,  3.61533604e-01)
( 6.77986685e+00,  3.61189390e-01)
( 6.78242995e+00,  3.60845454e-01)
( 6.78499306e+00,  3.60501796e-01)
( 6.78755616e+00,  3.60158416e-01)
( 6.78947849e+00,  3.59901064e-01)
( 6.79204159e+00,  3.59558171e-01)
( 6.79460470e+00,  3.59215557e-01)
( 6.79716780e+00,  3.58873222e-01)
( 6.79973090e+00,  3.58531165e-01)
( 6.80229401e+00,  3.58189387e-01)
( 6.80485711e+00,  3.57847889e-01)
( 6.80677944e+00,  3.57591948e-01)
( 6.80934254e+00,  3.57250937e-01)
( 6.81190565e+00,  3.56910206e-01)
( 6.81446875e+00,  3.56569754e-01)
( 6.81703186e+00,  3.56229582e-01)
( 6.81959496e+00,  3.55889689e-01)
( 6.82151729e+00,  3.55634953e-01)
( 6.82408039e+00,  3.55295550e-01)
( 6.82664350e+00,  3.54956426e-01)
( 6.82920660e+00,  3.54617582e-01)
( 6.83176970e+00,  3.54279019e-01)
( 6.83433281e+00,  3.53940735e-01)
( 6.83625514e+00,  3.53687206e-01)
( 6.83881824e+00,  3.53349412e-01)
( 6.84138134e+00,  3.53011899e-01)
( 6.84394445e+00,  3.52674666e-01)
( 6.84650755e+00,  3.52337714e-01)
( 6.84907066e+00,  3.52001042e-01)
( 6.85099298e+00,  3.51748722e-01)
( 6.85355609e+00,  3.51412541e-01)
( 6.85611919e+00,  3.51076641e-01)
( 6.85868230e+00,  3.50741021e-01)
( 6.86124540e+00,  3.50405683e-01)
( 6.86380850e+00,  3.50070625e-01)
( 6.86637161e+00,  3.49735849e-01)
( 6.86829394e+00,  3.49484951e-01)
( 6.87085704e+00,  3.49150666e-01)
( 6.87342014e+00,  3.48816663e-01)
( 6.87598325e+00,  3.48482940e-01)
( 6.87854635e+00,  3.48149500e-01)
( 6.88110946e+00,  3.47816340e-01)
( 6.88303178e+00,  3.47566655e-01)
( 6.88559489e+00,  3.47233988e-01)
( 6.88815799e+00,  3.46901603e-01)
( 6.89072110e+00,  3.46569499e-01)
( 6.89328420e+00,  3.46237677e-01)
( 6.89584730e+00,  3.45906137e-01)
( 6.89776963e+00,  3.45657667e-01)
( 6.90033274e+00,  3.45326620e-01)
( 6.90289584e+00,  3.44995854e-01)
( 6.90545894e+00,  3.44665371e-01)
( 6.90802205e+00,  3.44335170e-01)
( 6.91058515e+00,  3.44005250e-01)
( 6.91250748e+00,  3.43757996e-01)
( 6.91507058e+00,  3.43428570e-01)
( 6.91763369e+00,  3.43099427e-01)
( 6.92019679e+00,  3.42770566e-01)
( 6.92275990e+00,  3.42441987e-01)
( 6.92532300e+00,  3.42113690e-01)
( 6.92788611e+00,  3.41785676e-01)
( 6.92980843e+00,  3.41539850e-01)
( 6.93237154e+00,  3.41212330e-01)
( 6.93493464e+00,  3.40885093e-01)
( 6.93749775e+00,  3.40558138e-01)
( 6.94006085e+00,  3.40231465e-01)
( 6.94262395e+00,  3.39905075e-01)
( 6.94454628e+00,  3.39660468e-01)
( 6.94710939e+00,  3.39334572e-01)
( 6.94967249e+00,  3.39008960e-01)
( 6.95223559e+00,  3.38683629e-01)
( 6.95479870e+00,  3.38358582e-01)
( 6.95736180e+00,  3.38033817e-01)
( 6.95928413e+00,  3.37790429e-01)
( 6.96184723e+00,  3.37466160e-01)
( 6.96441034e+00,  3.37142173e-01)
( 6.96697344e+00,  3.36818468e-01)
( 6.96953655e+00,  3.36495047e-01)
( 6.97209965e+00,  3.36171909e-01)
( 6.97402198e+00,  3.35929741e-01)
( 6.97653643e+00,  3.35613220e-01)
( 6.97905087e+00,  3.35296971e-01)
( 6.98156532e+00,  3.34980994e-01)
( 6.98407977e+00,  3.34665290e-01)
( 6.98659422e+00,  3.34349859e-01)
( 6.98910867e+00,  3.34034699e-01)
( 6.99099450e+00,  3.33798508e-01)
( 6.99350895e+00,  3.33483826e-01)
( 6.99602340e+00,  3.33169415e-01)
( 6.99853785e+00,  3.32855278e-01)
( 7.00105230e+00,  3.32541412e-01)
( 7.00356674e+00,  3.32227819e-01)
( 7.00545258e+00,  3.31992803e-01)
( 7.00796703e+00,  3.31679687e-01)
( 7.01048148e+00,  3.31366843e-01)
( 7.01299593e+00,  3.31054272e-01)
( 7.01551037e+00,  3.30741973e-01)
( 7.01802482e+00,  3.30429947e-01)
( 7.01991066e+00,  3.30196106e-01)
( 7.02242511e+00,  3.29884556e-01)
( 7.02493955e+00,  3.29573279e-01)
( 7.02745400e+00,  3.29262275e-01)
( 7.02996845e+00,  3.28951543e-01)
( 7.03248290e+00,  3.28641083e-01)
( 7.03436874e+00,  3.28408417e-01)
( 7.03688318e+00,  3.28098434e-01)
( 7.03939763e+00,  3.27788724e-01)
( 7.04191208e+00,  3.27479286e-01)
( 7.04442653e+00,  3.27170121e-01)
( 7.04694098e+00,  3.26861228e-01)
( 7.04945543e+00,  3.26552607e-01)
( 7.05134126e+00,  3.26321321e-01)
( 7.05385571e+00,  3.26013177e-01)
( 7.05637016e+00,  3.25705306e-01)
( 7.05888461e+00,  3.25397707e-01)
( 7.06139905e+00,  3.25090380e-01)
( 7.06391350e+00,  3.24783326e-01)
( 7.06579934e+00,  3.24553214e-01)
( 7.06831379e+00,  3.24246636e-01)
( 7.07082824e+00,  3.23940331e-01)
( 7.07334268e+00,  3.23634298e-01)
( 7.07585713e+00,  3.23328537e-01)
( 7.07837158e+00,  3.23023049e-01)
( 7.08025742e+00,  3.22794111e-01)
( 7.08277186e+00,  3.22489099e-01)
( 7.08528631e+00,  3.22184359e-01)
( 7.08780076e+00,  3.21879891e-01)
( 7.09031521e+00,  3.21575696e-01)
( 7.09282966e+00,  3.21271773e-01)
( 7.09471549e+00,  3.21044009e-01)
( 7.09722994e+00,  3.20740561e-01)
( 7.09974439e+00,  3.20437386e-01)
( 7.10225884e+00,  3.20134483e-01)
( 7.10477329e+00,  3.19831852e-01)
( 7.10728774e+00,  3.19529493e-01)
( 7.10980218e+00,  3.19227406e-01)
( 7.11168802e+00,  3.19001019e-01)
( 7.11420247e+00,  3.18699408e-01)
( 7.11671692e+00,  3.18398069e-01)
( 7.11923136e+00,  3.18097001e-01)
( 7.12174581e+00,  3.17796206e-01)
( 7.12426026e+00,  3.17495682e-01)
( 7.12614610e+00,  3.17270467e-01)
( 7.12866055e+00,  3.16970418e-01)
( 7.13117499e+00,  3.16670642e-01)
( 7.13368944e+00,  3.16371136e-01)
( 7.13620389e+00,  3.16071903e-01)
( 7.13871834e+00,  3.15772941e-01)
( 7.14060417e+00,  3.15548898e-01)
( 7.14311862e+00,  3.15250411e-01)
( 7.14563307e+00,  3.14952195e-01)
( 7.14814752e+00,  3.14654251e-01)
( 7.15066197e+00,  3.14356578e-01)
( 7.15317642e+00,  3.14059177e-01)
( 7.15506225e+00,  3.13836304e-01)
( 7.15757670e+00,  3.13539377e-01)
( 7.16009115e+00,  3.13242721e-01)
( 7.16260560e+00,  3.12946337e-01)
( 7.16512005e+00,  3.12650223e-01)
( 7.16763449e+00,  3.12354381e-01)
( 7.17014894e+00,  3.12058810e-01)
( 7.17203478e+00,  3.11837309e-01)
( 7.17454923e+00,  3.11542211e-01)
( 7.17706367e+00,  3.11247385e-01)
( 7.17957812e+00,  3.10952829e-01)
( 7.18209257e+00,  3.10658544e-01)
( 7.18460702e+00,  3.10364530e-01)
( 7.18649286e+00,  3.10144197e-01)
( 7.18900730e+00,  3.09850656e-01)
( 7.19152175e+00,  3.09557386e-01)
( 7.19403620e+00,  3.09264386e-01)
( 7.19655065e+00,  3.08971657e-01)
( 7.19906510e+00,  3.08679198e-01)
( 7.20095093e+00,  3.08460031e-01)
( 7.20346538e+00,  3.08168045e-01)
( 7.20597983e+00,  3.07876329e-01)
( 7.20849428e+00,  3.07584883e-01)
( 7.21100873e+00,  3.07293707e-01)
( 7.21352317e+00,  3.07002802e-01)
( 7.21540901e+00,  3.06784799e-01)
( 7.21792346e+00,  3.06494366e-01)
( 7.22043791e+00,  3.06204202e-01)
( 7.22295235e+00,  3.05914309e-01)
( 7.22546680e+00,  3.05624684e-01)
( 7.22798125e+00,  3.05335330e-01)
( 7.23049570e+00,  3.05046245e-01)
( 7.23238154e+00,  3.04829608e-01)
( 7.23489598e+00,  3.04540994e-01)
( 7.23741043e+00,  3.04252650e-01)
( 7.23992488e+00,  3.03964575e-01)
( 7.24243933e+00,  3.03676770e-01)
( 7.24495378e+00,  3.03389233e-01)
( 7.24683961e+00,  3.03173757e-01)
( 7.24935406e+00,  3.02886691e-01)
( 7.25186851e+00,  3.02599895e-01)
( 7.25438296e+00,  3.02313367e-01)
( 7.25689741e+00,  3.02027107e-01)
( 7.25941185e+00,  3.01741117e-01)
( 7.26129769e+00,  3.01526800e-01)
( 7.26381214e+00,  3.01241280e-01)
( 7.26632659e+00,  3.00956028e-01)
( 7.26884104e+00,  3.00671044e-01)
( 7.27135548e+00,  3.00386329e-01)
( 7.27386993e+00,  3.00101882e-01)
( 7.27575577e+00,  2.99888723e-01)
( 7.27827022e+00,  2.99604745e-01)
( 7.28078466e+00,  2.99321035e-01)
( 7.28329911e+00,  2.99037593e-01)
( 7.28581356e+00,  2.98754419e-01)
( 7.28832801e+00,  2.98471513e-01)
( 7.29084246e+00,  2.98188874e-01)
( 7.29272829e+00,  2.97977071e-01)
( 7.29524274e+00,  2.97694900e-01)
( 7.29775719e+00,  2.97412998e-01)
( 7.30027164e+00,  2.97131362e-01)
( 7.30278609e+00,  2.96849994e-01)
( 7.30530054e+00,  2.96568892e-01)
( 7.30718637e+00,  2.96358242e-01)
( 7.30970082e+00,  2.96077608e-01)
( 7.31221527e+00,  2.95797241e-01)
( 7.31472972e+00,  2.95517141e-01)
( 7.31724416e+00,  2.95237308e-01)
( 7.31975861e+00,  2.94957741e-01)
( 7.32164445e+00,  2.94748241e-01)
( 7.32415890e+00,  2.94469141e-01)
( 7.32667335e+00,  2.94190307e-01)
( 7.32918779e+00,  2.93911739e-01)
( 7.33170224e+00,  2.93633438e-01)
( 7.33421669e+00,  2.93355402e-01)
( 7.33610253e+00,  2.93147050e-01)
( 7.33861697e+00,  2.92869481e-01)
( 7.34113142e+00,  2.92592176e-01)
( 7.34364587e+00,  2.92315138e-01)
( 7.34616032e+00,  2.92038365e-01)
( 7.34867477e+00,  2.91761858e-01)
( 7.35118922e+00,  2.91485616e-01)
( 7.35307505e+00,  2.91278609e-01)
( 7.35558950e+00,  2.91002832e-01)
( 7.35810395e+00,  2.90727319e-01)
( 7.36061840e+00,  2.90452072e-01)
( 7.36313285e+00,  2.90177089e-01)
( 7.36564729e+00,  2.89902372e-01)
( 7.36753313e+00,  2.89696507e-01)
( 7.37004758e+00,  2.89422253e-01)
( 7.37256203e+00,  2.89148263e-01)
( 7.37507647e+00,  2.88874538e-01)
( 7.37759092e+00,  2.88601076e-01)
( 7.38010537e+00,  2.88327880e-01)
( 7.38199121e+00,  2.88123155e-01)
( 7.38450566e+00,  2.87850420e-01)
( 7.38702010e+00,  2.87577950e-01)
( 7.38953455e+00,  2.87305742e-01)
( 7.39204900e+00,  2.87033799e-01)
( 7.39456345e+00,  2.86762119e-01)
( 7.39644928e+00,  2.86558532e-01)
( 7.39896373e+00,  2.86287314e-01)
( 7.40147818e+00,  2.86016358e-01)
( 7.40399263e+00,  2.85745666e-01)
( 7.40650708e+00,  2.85475236e-01)
( 7.40902153e+00,  2.85205070e-01)
( 7.41153597e+00,  2.84935167e-01)
( 7.41342181e+00,  2.84732911e-01)
( 7.41593626e+00,  2.84463467e-01)
( 7.41845071e+00,  2.84194286e-01)
( 7.42096516e+00,  2.83925367e-01)
( 7.42347960e+00,  2.83656710e-01)
( 7.42599405e+00,  2.83388316e-01)
( 7.42787989e+00,  2.83187192e-01)
( 7.43039434e+00,  2.82919256e-01)
( 7.43290878e+00,  2.82651581e-01)
( 7.43542323e+00,  2.82384169e-01)
( 7.43793768e+00,  2.82117017e-01)
( 7.44045213e+00,  2.81850128e-01)
( 7.44233797e+00,  2.81650132e-01)
( 7.44485241e+00,  2.81383700e-01)
( 7.44736686e+00,  2.81117529e-01)
( 7.44988131e+00,  2.80851618e-01)
( 7.45239576e+00,  2.80585969e-01)
( 7.45491021e+00,  2.80320580e-01)
( 7.45679604e+00,  2.80121710e-01)
( 7.45931049e+00,  2.79856777e-01)
( 7.46182494e+00,  2.79592105e-01)
( 7.46433939e+00,  2.79327693e-01)
( 7.46685384e+00,  2.79063541e-01)
( 7.46936828e+00,  2.78799649e-01)
( 7.47188273e+00,  2.78536017e-01)
( 7.47376857e+00,  2.78338464e-01)
( 7.47628302e+00,  2.78075287e-01)
( 7.47879747e+00,  2.77812369e-01)
( 7.48131191e+00,  2.77549710e-01)
( 7.48382636e+00,  2.77287311e-01)
( 7.48634081e+00,  2.77025171e-01)
( 7.48822665e+00,  2.76828736e-01)
( 7.49074109e+00,  2.76567049e-01)
( 7.49325554e+00,  2.76305621e-01)
( 7.49576999e+00,  2.76044452e-01)
( 7.49828444e+00,  2.75783541e-01)
( 7.50079889e+00,  2.75522888e-01)
( 7.50268472e+00,  2.75327568e-01)
( 7.50519917e+00,  2.75067368e-01)
( 7.50771362e+00,  2.74807425e-01)
( 7.51022807e+00,  2.74547740e-01)
( 7.51274252e+00,  2.74288313e-01)
( 7.51525696e+00,  2.74029144e-01)
( 7.51714280e+00,  2.73834935e-01)
( 7.51965725e+00,  2.73576217e-01)
( 7.52217170e+00,  2.73317755e-01)
( 7.52468615e+00,  2.73059550e-01)
( 7.52720059e+00,  2.72801603e-01)
( 7.52971504e+00,  2.72543912e-01)
( 7.53222949e+00,  2.72286478e-01)
( 7.53411533e+00,  2.72093570e-01)
( 7.53662978e+00,  2.71836585e-01)
( 7.53914422e+00,  2.71579856e-01)
( 7.54165867e+00,  2.71323383e-01)
( 7.54417312e+00,  2.71067166e-01)
( 7.54668757e+00,  2.70811205e-01)
( 7.54857340e+00,  2.70619402e-01)
( 7.55108785e+00,  2.70363889e-01)
( 7.55360230e+00,  2.70108631e-01)
( 7.55611675e+00,  2.69853628e-01)
( 7.55863120e+00,  2.69598880e-01)
( 7.56114565e+00,  2.69344388e-01)
( 7.56303148e+00,  2.69153685e-01)
( 7.56554593e+00,  2.68899639e-01)
( 7.56806038e+00,  2.68645847e-01)
( 7.57057483e+00,  2.68392310e-01)
( 7.57308927e+00,  2.68139027e-01)
( 7.57560372e+00,  2.67885998e-01)
( 7.57748956e+00,  2.67696393e-01)
( 7.58000401e+00,  2.67443808e-01)
( 7.58251846e+00,  2.67191478e-01)
( 7.58503290e+00,  2.66939401e-01)
( 7.58754735e+00,  2.66687578e-01)
( 7.59006180e+00,  2.66436008e-01)
( 7.59257625e+00,  2.66184691e-01)
( 7.59446209e+00,  2.65996369e-01)
( 7.59697653e+00,  2.65745495e-01)
( 7.59949098e+00,  2.65494874e-01)
( 7.60200543e+00,  2.65244505e-01)
( 7.60451988e+00,  2.64994389e-01)
( 7.60703433e+00,  2.64744525e-01)
( 7.60892016e+00,  2.64557293e-01)
( 7.61143461e+00,  2.64307870e-01)
( 7.61394906e+00,  2.64058700e-01)
( 7.61646351e+00,  2.63809781e-01)
( 7.61897796e+00,  2.63561113e-01)
( 7.62149240e+00,  2.63312697e-01)
( 7.62337824e+00,  2.63126551e-01)
( 7.62589269e+00,  2.62878574e-01)
( 7.62840714e+00,  2.62630849e-01)
( 7.63092158e+00,  2.62383375e-01)
( 7.63343603e+00,  2.62136152e-01)
( 7.63595048e+00,  2.61889179e-01)
( 7.63783632e+00,  2.61704113e-01)
( 7.64035077e+00,  2.61457578e-01)
( 7.64286521e+00,  2.61211294e-01)
( 7.64537966e+00,  2.60965259e-01)
( 7.64789411e+00,  2.60719474e-01)
( 7.65040856e+00,  2.60473939e-01)
( 7.65292301e+00,  2.60228653e-01)
( 7.65480884e+00,  2.60044853e-01)
( 7.65732329e+00,  2.59800003e-01)
( 7.65983774e+00,  2.59555403e-01)
( 7.66235219e+00,  2.59311052e-01)
( 7.66486664e+00,  2.59066949e-01)
( 7.66738108e+00,  2.58823095e-01)
( 7.66926692e+00,  2.58640367e-01)
( 7.67178137e+00,  2.58396948e-01)
( 7.67429582e+00,  2.58153776e-01)
( 7.67681027e+00,  2.57910853e-01)
( 7.67932471e+00,  2.57668178e-01)
( 7.68183916e+00,  2.57425750e-01)
( 7.68372500e+00,  2.57244091e-01)
( 7.68623945e+00,  2.57002097e-01)
( 7.68875389e+00,  2.56760349e-01)
( 7.69126834e+00,  2.56518848e-01)
( 7.69378279e+00,  2.56277595e-01)
( 7.69629724e+00,  2.56036588e-01)
( 7.69818308e+00,  2.55855994e-01)
( 7.70069752e+00,  2.55615419e-01)
( 7.70321197e+00,  2.55375090e-01)
( 7.70572642e+00,  2.55135007e-01)
( 7.70824087e+00,  2.54895169e-01)
( 7.71075532e+00,  2.54655578e-01)
( 7.71326977e+00,  2.54416232e-01)
( 7.71515560e+00,  2.54236884e-01)
( 7.71767005e+00,  2.53997967e-01)
( 7.72018450e+00,  2.53759296e-01)
( 7.72269895e+00,  2.53520870e-01)
( 7.72521339e+00,  2.53282688e-01)
( 7.72772784e+00,  2.53044752e-01)
( 7.72961368e+00,  2.52866459e-01)
( 7.73212813e+00,  2.52628950e-01)
( 7.73464258e+00,  2.52391685e-01)
( 7.73715702e+00,  2.52154665e-01)
( 7.73967147e+00,  2.51917888e-01)
( 7.74218592e+00,  2.51681354e-01)
( 7.74407176e+00,  2.51504114e-01)
( 7.74658620e+00,  2.51268007e-01)
( 7.74910065e+00,  2.51032143e-01)
( 7.75161510e+00,  2.50796522e-01)
( 7.75412955e+00,  2.50561143e-01)
( 7.75664400e+00,  2.50326008e-01)
( 7.75852983e+00,  2.50149816e-01)
( 7.76104428e+00,  2.49915104e-01)
( 7.76355873e+00,  2.49680635e-01)
( 7.76607318e+00,  2.49446409e-01)
( 7.76858763e+00,  2.49212424e-01)
( 7.77110208e+00,  2.48978680e-01)
( 7.77361652e+00,  2.48745179e-01)
( 7.77550236e+00,  2.48570211e-01)
( 7.77801681e+00,  2.48337131e-01)
( 7.78053126e+00,  2.48104293e-01)
( 7.78304570e+00,  2.47871696e-01)
( 7.78556015e+00,  2.47639339e-01)
( 7.78807460e+00,  2.47407223e-01)
( 7.78996044e+00,  2.47233293e-01)
( 7.79247489e+00,  2.47001597e-01)
( 7.79498933e+00,  2.46770142e-01)
( 7.79750378e+00,  2.46538926e-01)
( 7.80001823e+00,  2.46307950e-01)
( 7.80253268e+00,  2.46077214e-01)
( 7.80441851e+00,  2.45904318e-01)
( 7.80693296e+00,  2.45674001e-01)
( 7.80944741e+00,  2.45443922e-01)
( 7.81196186e+00,  2.45214082e-01)
( 7.81447631e+00,  2.44984481e-01)
( 7.81699076e+00,  2.44755119e-01)
( 7.81887659e+00,  2.44583253e-01)
( 7.82139104e+00,  2.44354308e-01)
( 7.82390549e+00,  2.44125600e-01)
( 7.82641994e+00,  2.43897130e-01)
( 7.82893439e+00,  2.43668898e-01)
( 7.83144883e+00,  2.43440904e-01)
( 7.83396328e+00,  2.43213147e-01)
( 7.83584912e+00,  2.43042484e-01)
( 7.83836357e+00,  2.42815142e-01)
( 7.84087801e+00,  2.42588037e-01)
( 7.84339246e+00,  2.42361168e-01)
( 7.84590691e+00,  2.42134536e-01)
( 7.84842136e+00,  2.41908140e-01)
( 7.85030720e+00,  2.41738498e-01)
( 7.85282164e+00,  2.41512515e-01)
( 7.85533609e+00,  2.41286767e-01)
( 7.85785054e+00,  2.41061256e-01)
( 7.86036499e+00,  2.40835980e-01)
( 7.86287944e+00,  2.40610939e-01)
( 7.86476527e+00,  2.40442313e-01)
( 7.86727972e+00,  2.40217683e-01)
( 7.86979417e+00,  2.39993288e-01)
( 7.87230862e+00,  2.39769128e-01)
( 7.87482307e+00,  2.39545202e-01)
( 7.87733751e+00,  2.39321511e-01)
( 7.87922335e+00,  2.39153895e-01)
( 7.88173780e+00,  2.38930613e-01)
( 7.88425225e+00,  2.38707565e-01)
( 7.88676669e+00,  2.38484750e-01)
( 7.88928114e+00,  2.38262168e-01)
( 7.89179559e+00,  2.38039820e-01)
( 7.89431004e+00,  2.37817704e-01)
( 7.89619588e+00,  2.37651271e-01)
( 7.89871032e+00,  2.37429562e-01)
( 7.90122477e+00,  2.37208087e-01)
( 7.90373922e+00,  2.36986843e-01)
( 7.90625367e+00,  2.36765832e-01)
( 7.90876812e+00,  2.36545053e-01)
( 7.91065395e+00,  2.36379620e-01)
( 7.91316840e+00,  2.36159246e-01)
( 7.91568285e+00,  2.35939104e-01)
( 7.91819730e+00,  2.35719193e-01)
( 7.92071175e+00,  2.35499512e-01)
( 7.92322619e+00,  2.35280063e-01)
( 7.92511203e+00,  2.35115627e-01)
( 7.92762648e+00,  2.34896581e-01)
( 7.93014093e+00,  2.34677766e-01)
( 7.93265538e+00,  2.34459181e-01)
( 7.93516982e+00,  2.34240825e-01)
( 7.93768427e+00,  2.34022700e-01)};}\label{line:eulernoz-exact}

\only<1->{\addplot [black, solid, thick]
coordinates {
( 7.93957011e+00,  6.24555374e-01)
( 7.94203831e+00,  6.24768907e-01)
( 7.94450651e+00,  6.24981846e-01)
( 7.94697471e+00,  6.25194194e-01)
( 7.94944291e+00,  6.25405952e-01)
( 7.95191112e+00,  6.25617124e-01)
( 7.95437932e+00,  6.25827713e-01)
( 7.95623047e+00,  6.25985273e-01)
( 7.95869867e+00,  6.26194846e-01)
( 7.96116687e+00,  6.26403843e-01)
( 7.96363507e+00,  6.26612267e-01)
( 7.96610327e+00,  6.26820119e-01)
( 7.96857147e+00,  6.27027403e-01)
( 7.97042263e+00,  6.27182494e-01)
( 7.97289083e+00,  6.27388789e-01)
( 7.97535903e+00,  6.27594522e-01)
( 7.97782723e+00,  6.27799697e-01)
( 7.98029543e+00,  6.28004315e-01)
( 7.98276363e+00,  6.28208378e-01)
( 7.98461478e+00,  6.28361064e-01)
( 7.98708299e+00,  6.28564164e-01)
( 7.98955119e+00,  6.28766717e-01)
( 7.99201939e+00,  6.28968724e-01)
( 7.99448759e+00,  6.29170189e-01)
( 7.99695579e+00,  6.29371114e-01)
( 7.99880694e+00,  6.29521455e-01)
( 8.00127514e+00,  6.29721440e-01)
( 8.00374335e+00,  6.29920891e-01)
( 8.00621155e+00,  6.30119810e-01)
( 8.00867975e+00,  6.30318201e-01)
( 8.01114795e+00,  6.30516064e-01)
( 8.01361615e+00,  6.30713403e-01)
( 8.01546730e+00,  6.30861064e-01)
( 8.01793550e+00,  6.31057490e-01)
( 8.02040370e+00,  6.31253397e-01)
( 8.02287191e+00,  6.31448787e-01)
( 8.02534011e+00,  6.31643664e-01)
( 8.02780831e+00,  6.31838028e-01)
( 8.02965946e+00,  6.31983467e-01)
( 8.03212766e+00,  6.32176940e-01)
( 8.03459586e+00,  6.32369907e-01)
( 8.03706406e+00,  6.32562370e-01)
( 8.03953227e+00,  6.32754331e-01)
( 8.04200047e+00,  6.32945792e-01)
( 8.04385162e+00,  6.33089061e-01)
( 8.04631982e+00,  6.33279652e-01)
( 8.04878802e+00,  6.33469748e-01)
( 8.05125622e+00,  6.33659353e-01)
( 8.05372442e+00,  6.33848467e-01)
( 8.05619262e+00,  6.34037092e-01)
( 8.05804378e+00,  6.34178242e-01)
( 8.06051198e+00,  6.34366018e-01)
( 8.06298018e+00,  6.34553311e-01)
( 8.06544838e+00,  6.34740123e-01)
( 8.06791658e+00,  6.34926456e-01)
( 8.07038478e+00,  6.35112312e-01)
( 8.07285298e+00,  6.35297693e-01)
( 8.07470414e+00,  6.35436418e-01)
( 8.07717234e+00,  6.35620972e-01)
( 8.07964054e+00,  6.35805055e-01)
( 8.08210874e+00,  6.35988671e-01)
( 8.08457694e+00,  6.36171820e-01)
( 8.08704514e+00,  6.36354505e-01)
( 8.08889629e+00,  6.36491215e-01)
( 8.09136450e+00,  6.36673091e-01)
( 8.09383270e+00,  6.36854508e-01)
( 8.09630090e+00,  6.37035467e-01)
( 8.09876910e+00,  6.37215970e-01)
( 8.10123730e+00,  6.37396019e-01)
( 8.10308845e+00,  6.37530759e-01)
( 8.10555665e+00,  6.37710017e-01)
( 8.10802485e+00,  6.37888826e-01)
( 8.11049306e+00,  6.38067188e-01)
( 8.11296126e+00,  6.38245103e-01)
( 8.11542946e+00,  6.38422575e-01)
( 8.11728061e+00,  6.38555388e-01)
( 8.11974881e+00,  6.38732086e-01)
( 8.12221701e+00,  6.38908345e-01)
( 8.12468521e+00,  6.39084165e-01)
( 8.12715342e+00,  6.39259550e-01)
( 8.12962162e+00,  6.39434499e-01)
( 8.13208982e+00,  6.39609016e-01)
( 8.13394097e+00,  6.39739621e-01)
( 8.13640917e+00,  6.39913384e-01)
( 8.13887737e+00,  6.40086718e-01)
( 8.14134557e+00,  6.40259626e-01)
( 8.14381378e+00,  6.40432108e-01)
( 8.14628198e+00,  6.40604166e-01)
( 8.14813313e+00,  6.40732933e-01)
( 8.15060133e+00,  6.40904253e-01)
( 8.15306953e+00,  6.41075154e-01)
( 8.15553773e+00,  6.41245638e-01)
( 8.15800593e+00,  6.41415704e-01)
( 8.16047413e+00,  6.41585356e-01)
( 8.16232529e+00,  6.41712324e-01)
( 8.16479349e+00,  6.41881253e-01)
( 8.16726169e+00,  6.42049772e-01)
( 8.16972989e+00,  6.42217881e-01)
( 8.17219809e+00,  6.42385583e-01)
( 8.17466629e+00,  6.42552879e-01)
( 8.17651744e+00,  6.42678084e-01)
( 8.17898565e+00,  6.42844672e-01)
( 8.18145385e+00,  6.43010858e-01)
( 8.18392205e+00,  6.43176643e-01)
( 8.18639025e+00,  6.43342028e-01)
( 8.18885845e+00,  6.43507015e-01)
( 8.19132665e+00,  6.43671606e-01)
( 8.19317780e+00,  6.43794790e-01)
( 8.19564600e+00,  6.43958690e-01)
( 8.19811421e+00,  6.44122198e-01)
( 8.20058241e+00,  6.44285314e-01)
( 8.20305061e+00,  6.44448040e-01)
( 8.20551881e+00,  6.44610378e-01)
( 8.20736996e+00,  6.44731877e-01)
( 8.20983816e+00,  6.44893538e-01)
( 8.21230636e+00,  6.45054814e-01)
( 8.21477457e+00,  6.45215706e-01)
( 8.21724277e+00,  6.45376216e-01)
( 8.21971097e+00,  6.45536346e-01)
( 8.22156212e+00,  6.45656194e-01)
( 8.22403032e+00,  6.45815660e-01)
( 8.22649852e+00,  6.45974749e-01)
( 8.22896672e+00,  6.46133462e-01)
( 8.23143493e+00,  6.46291800e-01)
( 8.23390313e+00,  6.46449765e-01)
( 8.23575428e+00,  6.46567995e-01)
( 8.23822248e+00,  6.46725309e-01)
( 8.24069068e+00,  6.46882254e-01)
( 8.24315888e+00,  6.47038830e-01)
( 8.24562708e+00,  6.47195039e-01)
( 8.24809528e+00,  6.47350882e-01)
( 8.25056349e+00,  6.47506360e-01)
( 8.25241464e+00,  6.47622730e-01)
( 8.25488284e+00,  6.47777572e-01)
( 8.25735104e+00,  6.47932053e-01)
( 8.25981924e+00,  6.48086173e-01)
( 8.26228744e+00,  6.48239935e-01)
( 8.26475564e+00,  6.48393338e-01)
( 8.26660680e+00,  6.48508157e-01)
( 8.26907500e+00,  6.48660937e-01)
( 8.27154320e+00,  6.48813363e-01)
( 8.27401140e+00,  6.48965435e-01)
( 8.27647960e+00,  6.49117155e-01)
( 8.27894780e+00,  6.49268524e-01)
( 8.28079895e+00,  6.49381821e-01)
( 8.28326715e+00,  6.49532578e-01)
( 8.28573536e+00,  6.49682987e-01)
( 8.28820356e+00,  6.49833050e-01)
( 8.29067176e+00,  6.49982767e-01)
( 8.29313996e+00,  6.50132140e-01)
( 8.29499111e+00,  6.50243944e-01)
( 8.29745931e+00,  6.50392716e-01)
( 8.29992751e+00,  6.50541147e-01)
( 8.30239572e+00,  6.50689238e-01)
( 8.30486392e+00,  6.50836989e-01)
( 8.30733212e+00,  6.50984402e-01)
( 8.30980032e+00,  6.51131479e-01)
( 8.31165147e+00,  6.51241565e-01)
( 8.31411967e+00,  6.51388055e-01)
( 8.31658787e+00,  6.51534210e-01)
( 8.31905608e+00,  6.51680032e-01)
( 8.32152428e+00,  6.51825522e-01)
( 8.32399248e+00,  6.51970682e-01)
( 8.32584363e+00,  6.52079335e-01)
( 8.32831183e+00,  6.52223918e-01)
( 8.33078003e+00,  6.52368174e-01)
( 8.33324823e+00,  6.52512102e-01)
( 8.33571643e+00,  6.52655704e-01)
( 8.33818464e+00,  6.52798982e-01)
( 8.34003579e+00,  6.52906228e-01)
( 8.34250399e+00,  6.53048940e-01)
( 8.34497219e+00,  6.53191329e-01)
( 8.34744039e+00,  6.53333398e-01)
( 8.34990859e+00,  6.53475147e-01)
( 8.35237679e+00,  6.53616577e-01)
( 8.35422795e+00,  6.53722440e-01)
( 8.35669615e+00,  6.53863314e-01)
( 8.35916435e+00,  6.54003872e-01)
( 8.36163255e+00,  6.54144114e-01)
( 8.36410075e+00,  6.54284043e-01)
( 8.36656895e+00,  6.54423658e-01)
( 8.36903715e+00,  6.54562960e-01)
( 8.37088830e+00,  6.54667233e-01)
( 8.37335651e+00,  6.54805991e-01)
( 8.37582471e+00,  6.54944440e-01)
( 8.37829291e+00,  6.55082580e-01)
( 8.38076111e+00,  6.55220412e-01)
( 8.38322931e+00,  6.55357937e-01)
( 8.38508046e+00,  6.55460881e-01)
( 8.38754866e+00,  6.55597871e-01)
( 8.39001687e+00,  6.55734558e-01)
( 8.39248507e+00,  6.55870941e-01)
( 8.39495327e+00,  6.56007022e-01)
( 8.39742147e+00,  6.56142801e-01)
( 8.39927262e+00,  6.56244438e-01)
( 8.40174082e+00,  6.56379692e-01)
( 8.40420902e+00,  6.56514647e-01)
( 8.40667723e+00,  6.56649304e-01)
( 8.40914543e+00,  6.56783664e-01)
( 8.41161363e+00,  6.56917727e-01)
( 8.41346478e+00,  6.57018081e-01)
( 8.41593298e+00,  6.57151628e-01)
( 8.41840118e+00,  6.57284881e-01)
( 8.42086938e+00,  6.57417842e-01)
( 8.42333758e+00,  6.57550510e-01)
( 8.42580579e+00,  6.57682887e-01)
( 8.42827399e+00,  6.57814974e-01)
( 8.43012514e+00,  6.57913850e-01)
( 8.43259334e+00,  6.58045431e-01)
( 8.43506154e+00,  6.58176724e-01)
( 8.43752974e+00,  6.58307729e-01)
( 8.43999794e+00,  6.58438449e-01)
( 8.44246615e+00,  6.58568883e-01)
( 8.44431730e+00,  6.58666522e-01)
( 8.44678550e+00,  6.58796459e-01)
( 8.44925370e+00,  6.58926113e-01)
( 8.45172190e+00,  6.59055485e-01)
( 8.45419010e+00,  6.59184575e-01)
( 8.45665830e+00,  6.59313384e-01)
( 8.45850945e+00,  6.59409808e-01)
( 8.46097766e+00,  6.59538129e-01)
( 8.46344586e+00,  6.59666171e-01)
( 8.46591406e+00,  6.59793936e-01)
( 8.46838226e+00,  6.59921424e-01)
( 8.47085046e+00,  6.60048636e-01)
( 8.47270161e+00,  6.60143864e-01)
( 8.47516981e+00,  6.60270595e-01)
( 8.47763802e+00,  6.60397053e-01)
( 8.48010622e+00,  6.60523237e-01)
( 8.48257442e+00,  6.60649150e-01)
( 8.48504262e+00,  6.60774791e-01)
( 8.48751082e+00,  6.60900161e-01)
( 8.48936197e+00,  6.60994012e-01)
( 8.49183017e+00,  6.61118911e-01)
( 8.49429838e+00,  6.61243542e-01)
( 8.49676658e+00,  6.61367905e-01)
( 8.49923478e+00,  6.61492001e-01)
( 8.50170298e+00,  6.61615830e-01)
( 8.50355413e+00,  6.61708529e-01)
( 8.50602233e+00,  6.61831895e-01)
( 8.50849053e+00,  6.61954997e-01)
( 8.51095873e+00,  6.62077835e-01)
( 8.51342694e+00,  6.62200411e-01)
( 8.51589514e+00,  6.62322726e-01)
( 8.51774629e+00,  6.62414290e-01)
( 8.52021449e+00,  6.62536148e-01)
( 8.52268269e+00,  6.62657747e-01)
( 8.52515089e+00,  6.62779086e-01)
( 8.52761909e+00,  6.62900167e-01)
( 8.53008730e+00,  6.63020990e-01)
( 8.53193845e+00,  6.63111439e-01)
( 8.53440665e+00,  6.63231813e-01)
( 8.53687485e+00,  6.63351932e-01)
( 8.53934305e+00,  6.63471796e-01)
( 8.54181125e+00,  6.63591406e-01)
( 8.54427945e+00,  6.63710762e-01)
( 8.54674766e+00,  6.63829866e-01)
( 8.54859881e+00,  6.63919028e-01)
( 8.55106701e+00,  6.64037691e-01)
( 8.55353521e+00,  6.64156103e-01)
( 8.55600341e+00,  6.64274266e-01)
( 8.55847161e+00,  6.64392178e-01)
( 8.56093981e+00,  6.64509842e-01)
( 8.56279096e+00,  6.64597928e-01)
( 8.56525917e+00,  6.64715158e-01)
( 8.56772737e+00,  6.64832142e-01)
( 8.57019557e+00,  6.64948879e-01)
( 8.57266377e+00,  6.65065371e-01)
( 8.57513197e+00,  6.65181619e-01)
( 8.57698312e+00,  6.65268644e-01)
( 8.57945132e+00,  6.65384464e-01)
( 8.58191953e+00,  6.65500042e-01)
( 8.58438773e+00,  6.65615377e-01)
( 8.58685593e+00,  6.65730471e-01)
( 8.58932413e+00,  6.65845323e-01)
( 8.59117528e+00,  6.65931305e-01)
( 8.59364348e+00,  6.66045738e-01)
( 8.59611168e+00,  6.66159931e-01)
( 8.59857988e+00,  6.66273886e-01)
( 8.60104809e+00,  6.66387603e-01)
( 8.60351629e+00,  6.66501083e-01)
( 8.60598449e+00,  6.66614326e-01)
( 8.60783564e+00,  6.66699104e-01)
( 8.61030384e+00,  6.66811935e-01)
( 8.61277204e+00,  6.66924531e-01)
( 8.61524024e+00,  6.67036893e-01)
( 8.61770845e+00,  6.67149021e-01)
( 8.62017665e+00,  6.67260917e-01)
( 8.62202780e+00,  6.67344686e-01)
( 8.62449600e+00,  6.67456175e-01)
( 8.62696420e+00,  6.67567434e-01)
( 8.62943240e+00,  6.67678461e-01)
( 8.63190060e+00,  6.67789259e-01)
( 8.63436881e+00,  6.67899827e-01)
( 8.63621996e+00,  6.67982603e-01)
( 8.63868816e+00,  6.68092772e-01)
( 8.64115636e+00,  6.68202713e-01)
( 8.64362456e+00,  6.68312427e-01)
( 8.64609276e+00,  6.68421914e-01)
( 8.64856096e+00,  6.68531175e-01)
( 8.65041211e+00,  6.68612974e-01)
( 8.65288032e+00,  6.68721842e-01)
( 8.65534852e+00,  6.68830485e-01)
( 8.65781672e+00,  6.68938905e-01)
( 8.66028492e+00,  6.69047102e-01)
( 8.66275312e+00,  6.69155076e-01)
( 8.66522132e+00,  6.69262829e-01)
( 8.66707247e+00,  6.69343498e-01)
( 8.66954068e+00,  6.69450864e-01)
( 8.67200888e+00,  6.69558010e-01)
( 8.67447708e+00,  6.69664936e-01)
( 8.67694528e+00,  6.69771643e-01)
( 8.67941348e+00,  6.69878131e-01)
( 8.68126463e+00,  6.69957854e-01)
( 8.68373283e+00,  6.70063962e-01)
( 8.68620104e+00,  6.70169852e-01)
( 8.68866924e+00,  6.70275527e-01)
( 8.69113744e+00,  6.70380985e-01)
( 8.69360564e+00,  6.70486228e-01)
( 8.69545679e+00,  6.70565019e-01)
( 8.69792499e+00,  6.70669887e-01)
( 8.70039319e+00,  6.70774541e-01)
( 8.70286139e+00,  6.70878982e-01)
( 8.70532960e+00,  6.70983211e-01)
( 8.70779780e+00,  6.71087227e-01)
( 8.70964895e+00,  6.71165101e-01)
( 8.71211715e+00,  6.71268747e-01)
( 8.71458535e+00,  6.71372183e-01)
( 8.71705355e+00,  6.71475409e-01)
( 8.71952175e+00,  6.71578426e-01)
( 8.72198996e+00,  6.71681234e-01)
( 8.72445816e+00,  6.71783833e-01)
( 8.72630931e+00,  6.71860646e-01)
( 8.72877751e+00,  6.71962882e-01)
( 8.73124571e+00,  6.72064911e-01)
( 8.73371391e+00,  6.72166734e-01)
( 8.73618211e+00,  6.72268351e-01)
( 8.73865032e+00,  6.72369763e-01)
( 8.74050147e+00,  6.72445687e-01)
( 8.74296967e+00,  6.72546741e-01)
( 8.74543787e+00,  6.72647590e-01)
( 8.74790607e+00,  6.72748237e-01)
( 8.75037427e+00,  6.72848680e-01)
( 8.75284247e+00,  6.72948922e-01)
( 8.75469362e+00,  6.73023970e-01)
( 8.75716183e+00,  6.73123859e-01)
( 8.75963003e+00,  6.73223546e-01)
( 8.76209823e+00,  6.73323033e-01)
( 8.76456643e+00,  6.73422321e-01)
( 8.76703463e+00,  6.73521409e-01)
( 8.76888578e+00,  6.73595594e-01)
( 8.77135398e+00,  6.73694334e-01)
( 8.77382219e+00,  6.73792876e-01)
( 8.77629039e+00,  6.73891221e-01)
( 8.77875859e+00,  6.73989369e-01)
( 8.78122679e+00,  6.74087320e-01)
( 8.78369499e+00,  6.74185075e-01)
( 8.78554614e+00,  6.74258263e-01)
( 8.78801434e+00,  6.74355677e-01)
( 8.79048254e+00,  6.74452896e-01)
( 8.79295075e+00,  6.74549920e-01)
( 8.79541895e+00,  6.74646751e-01)
( 8.79788715e+00,  6.74743389e-01)
( 8.79973830e+00,  6.74815741e-01)
( 8.80220650e+00,  6.74912041e-01)
( 8.80467470e+00,  6.75008150e-01)
( 8.80714290e+00,  6.75104068e-01)
( 8.80961111e+00,  6.75199795e-01)
( 8.81207931e+00,  6.75295331e-01)
( 8.81393046e+00,  6.75366858e-01)
( 8.81639866e+00,  6.75462062e-01)
( 8.81886686e+00,  6.75557077e-01)
( 8.82133506e+00,  6.75651904e-01)
( 8.82380326e+00,  6.75746542e-01)
( 8.82627147e+00,  6.75840992e-01)
( 8.82812262e+00,  6.75911707e-01)
( 8.83059082e+00,  6.76005830e-01)
( 8.83305902e+00,  6.76099766e-01)
( 8.83552722e+00,  6.76193517e-01)
( 8.83799542e+00,  6.76287082e-01)
( 8.84046362e+00,  6.76380462e-01)
( 8.84293182e+00,  6.76473657e-01)
( 8.84478298e+00,  6.76543433e-01)
( 8.84725118e+00,  6.76636306e-01)
( 8.84971938e+00,  6.76728996e-01)
( 8.85218758e+00,  6.76821503e-01)
( 8.85465578e+00,  6.76913827e-01)
( 8.85712398e+00,  6.77005970e-01)
( 8.85897513e+00,  6.77074957e-01)
( 8.86144334e+00,  6.77166782e-01)
( 8.86391154e+00,  6.77258426e-01)
( 8.86637974e+00,  6.77349890e-01)
( 8.86884794e+00,  6.77441174e-01)
( 8.87131614e+00,  6.77532279e-01)
( 8.87316729e+00,  6.77600489e-01)
( 8.87563549e+00,  6.77691281e-01)
( 8.87810369e+00,  6.77781894e-01)
( 8.88057190e+00,  6.77872329e-01)
( 8.88304010e+00,  6.77962587e-01)
( 8.88550830e+00,  6.78052668e-01)
( 8.88735945e+00,  6.78120112e-01)
( 8.89025695e+00,  6.78225481e-01)
( 8.89315445e+00,  6.78330607e-01)
( 8.89605195e+00,  6.78435492e-01)
( 8.89894946e+00,  6.78540136e-01)
( 8.90184696e+00,  6.78644540e-01)
( 8.90474446e+00,  6.78748704e-01)
( 8.90691758e+00,  6.78826671e-01)
( 8.90981509e+00,  6.78930418e-01)
( 8.91271259e+00,  6.79033927e-01)
( 8.91561009e+00,  6.79137200e-01)
( 8.91850759e+00,  6.79240236e-01)
( 8.92140509e+00,  6.79343037e-01)
( 8.92357822e+00,  6.79419983e-01)
( 8.92647572e+00,  6.79522373e-01)
( 8.92937322e+00,  6.79624529e-01)
( 8.93227072e+00,  6.79726453e-01)
( 8.93516822e+00,  6.79828143e-01)
( 8.93806573e+00,  6.79929602e-01)
( 8.94023885e+00,  6.80005545e-01)
( 8.94313635e+00,  6.80106600e-01)
( 8.94603385e+00,  6.80207424e-01)
( 8.94893136e+00,  6.80308020e-01)
( 8.95182886e+00,  6.80408387e-01)
( 8.95472636e+00,  6.80508525e-01)
( 8.95689948e+00,  6.80583480e-01)
( 8.95979699e+00,  6.80683221e-01)
( 8.96269449e+00,  6.80782736e-01)
( 8.96559199e+00,  6.80882024e-01)
( 8.96848949e+00,  6.80981088e-01)
( 8.97138699e+00,  6.81079928e-01)
( 8.97428449e+00,  6.81178543e-01)
( 8.97645762e+00,  6.81252358e-01)
( 8.97935512e+00,  6.81350584e-01)
( 8.98225262e+00,  6.81448587e-01)
( 8.98515012e+00,  6.81546368e-01)
( 8.98804762e+00,  6.81643929e-01)
( 8.99094513e+00,  6.81741269e-01)
( 8.99311825e+00,  6.81814130e-01)
( 8.99601575e+00,  6.81911087e-01)
( 8.99891326e+00,  6.82007824e-01)
( 9.00181076e+00,  6.82104344e-01)
( 9.00470826e+00,  6.82200646e-01)
( 9.00760576e+00,  6.82296732e-01)
( 9.00977889e+00,  6.82368654e-01)
( 9.01267639e+00,  6.82464361e-01)
( 9.01557389e+00,  6.82559853e-01)
( 9.01847139e+00,  6.82655131e-01)
( 9.02136889e+00,  6.82750194e-01)
( 9.02426639e+00,  6.82845044e-01)
( 9.02643952e+00,  6.82916042e-01)
( 9.02933702e+00,  6.83010520e-01)
( 9.03223452e+00,  6.83104786e-01)
( 9.03513202e+00,  6.83198841e-01)
( 9.03802952e+00,  6.83292685e-01)
( 9.04092703e+00,  6.83386319e-01)
( 9.04382453e+00,  6.83479743e-01)
( 9.04599765e+00,  6.83549674e-01)
( 9.04889515e+00,  6.83642733e-01)
( 9.05179266e+00,  6.83735584e-01)
( 9.05469016e+00,  6.83828228e-01)
( 9.05758766e+00,  6.83920665e-01)
( 9.06048516e+00,  6.84012895e-01)
( 9.06265829e+00,  6.84081933e-01)
( 9.06555579e+00,  6.84173804e-01)
( 9.06845329e+00,  6.84265470e-01)
( 9.07135079e+00,  6.84356932e-01)
( 9.07424829e+00,  6.84448190e-01)
( 9.07714579e+00,  6.84539245e-01)
( 9.07931892e+00,  6.84607403e-01)
( 9.08221642e+00,  6.84698104e-01)
( 9.08511392e+00,  6.84788603e-01)
( 9.08801142e+00,  6.84878901e-01)
( 9.09090893e+00,  6.84968999e-01)
( 9.09380643e+00,  6.85058897e-01)
( 9.09597955e+00,  6.85126189e-01)
( 9.09887705e+00,  6.85215738e-01)
( 9.10177456e+00,  6.85305089e-01)
( 9.10467206e+00,  6.85394241e-01)
( 9.10756956e+00,  6.85483196e-01)
( 9.11046706e+00,  6.85571954e-01)
( 9.11336456e+00,  6.85660516e-01)
( 9.11553769e+00,  6.85726809e-01)
( 9.11843519e+00,  6.85815028e-01)
( 9.12133269e+00,  6.85903052e-01)
( 9.12423019e+00,  6.85990882e-01)
( 9.12712769e+00,  6.86078518e-01)
( 9.13002520e+00,  6.86165960e-01)
( 9.13219832e+00,  6.86231415e-01)
( 9.13509582e+00,  6.86318521e-01)
( 9.13799332e+00,  6.86405434e-01)
( 9.14089083e+00,  6.86492155e-01)
( 9.14378833e+00,  6.86578686e-01)
( 9.14668583e+00,  6.86665026e-01)
( 9.14885895e+00,  6.86729657e-01)
( 9.15175646e+00,  6.86815665e-01)
( 9.15465396e+00,  6.86901484e-01)
( 9.15755146e+00,  6.86987114e-01)
( 9.16044896e+00,  6.87072557e-01)
( 9.16334646e+00,  6.87157811e-01)
( 9.16551959e+00,  6.87221630e-01)
( 9.16841709e+00,  6.87306557e-01)
( 9.17131459e+00,  6.87391299e-01)
( 9.17421209e+00,  6.87475854e-01)
( 9.17710959e+00,  6.87560225e-01)
( 9.18000709e+00,  6.87644410e-01)
( 9.18290460e+00,  6.87728411e-01)
( 9.18507772e+00,  6.87791292e-01)
( 9.18797522e+00,  6.87874971e-01)
( 9.19087273e+00,  6.87958468e-01)
( 9.19377023e+00,  6.88041783e-01)
( 9.19666773e+00,  6.88124915e-01)
( 9.19956523e+00,  6.88207866e-01)
( 9.20173836e+00,  6.88269960e-01)
( 9.20463586e+00,  6.88352595e-01)
( 9.20753336e+00,  6.88435049e-01)
( 9.21043086e+00,  6.88517323e-01)
( 9.21332836e+00,  6.88599418e-01)
( 9.21622586e+00,  6.88681334e-01)
( 9.21839899e+00,  6.88742655e-01)
( 9.22129649e+00,  6.88824259e-01)
( 9.22419399e+00,  6.88905686e-01)
( 9.22709149e+00,  6.88986936e-01)
( 9.22998899e+00,  6.89068009e-01)
( 9.23288650e+00,  6.89148906e-01)
( 9.23505962e+00,  6.89209463e-01)
( 9.23795712e+00,  6.89290053e-01)
( 9.24085462e+00,  6.89370468e-01)
( 9.24375213e+00,  6.89450708e-01)
( 9.24664963e+00,  6.89530774e-01)
( 9.24954713e+00,  6.89610667e-01)
( 9.25244463e+00,  6.89690387e-01)
( 9.25461776e+00,  6.89750063e-01)
( 9.25751526e+00,  6.89829481e-01)
( 9.26041276e+00,  6.89908727e-01)
( 9.26331026e+00,  6.89987802e-01)
( 9.26620776e+00,  6.90066705e-01)
( 9.26910526e+00,  6.90145438e-01)
( 9.27127839e+00,  6.90204376e-01)
( 9.27417589e+00,  6.90282812e-01)
( 9.27707339e+00,  6.90361078e-01)
( 9.27997089e+00,  6.90439176e-01)
( 9.28286840e+00,  6.90517104e-01)
( 9.28576590e+00,  6.90594865e-01)
( 9.28793902e+00,  6.90653076e-01)
( 9.29083652e+00,  6.90730543e-01)
( 9.29373403e+00,  6.90807844e-01)
( 9.29663153e+00,  6.90884979e-01)
( 9.29952903e+00,  6.90961947e-01)
( 9.30242653e+00,  6.91038750e-01)
( 9.30459966e+00,  6.91096244e-01)
( 9.30749716e+00,  6.91172758e-01)
( 9.31039466e+00,  6.91249107e-01)
( 9.31329216e+00,  6.91325293e-01)
( 9.31618966e+00,  6.91401315e-01)
( 9.31908716e+00,  6.91477174e-01)
( 9.32198466e+00,  6.91552870e-01)
( 9.32415779e+00,  6.91609536e-01)
( 9.32705529e+00,  6.91684948e-01)
( 9.32995279e+00,  6.91760199e-01)
( 9.33285030e+00,  6.91835288e-01)
( 9.33574780e+00,  6.91910217e-01)
( 9.33864530e+00,  6.91984985e-01)
( 9.34081842e+00,  6.92040956e-01)
( 9.34371593e+00,  6.92115445e-01)
( 9.34661343e+00,  6.92189774e-01)
( 9.34951093e+00,  6.92263945e-01)
( 9.35240843e+00,  6.92337957e-01)
( 9.35530593e+00,  6.92411811e-01)
( 9.35747906e+00,  6.92467098e-01)
( 9.36037656e+00,  6.92540676e-01)
( 9.36327406e+00,  6.92614097e-01)
( 9.36617156e+00,  6.92687362e-01)
( 9.36906906e+00,  6.92760471e-01)
( 9.37196656e+00,  6.92833424e-01)
( 9.37413969e+00,  6.92888036e-01)
( 9.37703719e+00,  6.92960717e-01)
( 9.37993469e+00,  6.93033244e-01)
( 9.38283219e+00,  6.93105616e-01)
( 9.38572970e+00,  6.93177834e-01)
( 9.38862720e+00,  6.93249899e-01)
( 9.39152470e+00,  6.93321811e-01)
( 9.39369783e+00,  6.93375644e-01)
( 9.39659533e+00,  6.93447288e-01)
( 9.39949283e+00,  6.93518781e-01)
( 9.40239033e+00,  6.93590121e-01)
( 9.40528783e+00,  6.93661311e-01)
( 9.40818533e+00,  6.93732349e-01)
( 9.41035846e+00,  6.93785529e-01)
( 9.41325596e+00,  6.93856304e-01)
( 9.41615346e+00,  6.93926929e-01)
( 9.41905096e+00,  6.93997405e-01)
( 9.42194846e+00,  6.94067731e-01)
( 9.42484597e+00,  6.94137909e-01)
( 9.42701909e+00,  6.94190445e-01)
( 9.42991659e+00,  6.94260363e-01)
( 9.43281409e+00,  6.94330134e-01)
( 9.43571160e+00,  6.94399757e-01)
( 9.43860910e+00,  6.94469233e-01)
( 9.44150660e+00,  6.94538562e-01)
( 9.44367973e+00,  6.94590463e-01)
( 9.44657723e+00,  6.94659536e-01)
( 9.44947473e+00,  6.94728464e-01)
( 9.45237223e+00,  6.94797247e-01)
( 9.45526973e+00,  6.94865884e-01)
( 9.45816723e+00,  6.94934377e-01)
( 9.46106473e+00,  6.95002726e-01)
( 9.46323786e+00,  6.95053893e-01)
( 9.46613536e+00,  6.95121991e-01)
( 9.46903286e+00,  6.95189945e-01)
( 9.47193036e+00,  6.95257756e-01)
( 9.47482787e+00,  6.95325424e-01)
( 9.47772537e+00,  6.95392951e-01)
( 9.47989849e+00,  6.95443502e-01)
( 9.48279599e+00,  6.95510781e-01)
( 9.48569350e+00,  6.95577918e-01)
( 9.48859100e+00,  6.95644914e-01)
( 9.49148850e+00,  6.95711770e-01)
( 9.49438600e+00,  6.95778486e-01)
( 9.49655913e+00,  6.95828431e-01)
( 9.49945663e+00,  6.95894902e-01)
( 9.50235413e+00,  6.95961234e-01)
( 9.50525163e+00,  6.96027427e-01)
( 9.50814913e+00,  6.96093481e-01)
( 9.51104663e+00,  6.96159398e-01)
( 9.51321976e+00,  6.96208744e-01)
( 9.51611726e+00,  6.96274419e-01)
( 9.51901476e+00,  6.96339957e-01)
( 9.52191226e+00,  6.96405359e-01)
( 9.52480977e+00,  6.96470623e-01)
( 9.52770727e+00,  6.96535751e-01)
( 9.53060477e+00,  6.96600743e-01)
( 9.53277789e+00,  6.96649399e-01)
( 9.53567540e+00,  6.96714154e-01)
( 9.53857290e+00,  6.96778774e-01)
( 9.54147040e+00,  6.96843260e-01)
( 9.54436790e+00,  6.96907611e-01)
( 9.54726540e+00,  6.96971828e-01)
( 9.54943853e+00,  6.97019903e-01)
( 9.55233603e+00,  6.97083886e-01)
( 9.55523353e+00,  6.97147737e-01)
( 9.55813103e+00,  6.97211454e-01)
( 9.56102853e+00,  6.97275039e-01)
( 9.56392603e+00,  6.97338492e-01)
( 9.56609916e+00,  6.97385995e-01)
( 9.56899666e+00,  6.97449217e-01)
( 9.57189416e+00,  6.97512308e-01)
( 9.57479166e+00,  6.97575269e-01)
( 9.57768917e+00,  6.97638098e-01)
( 9.58058667e+00,  6.97700797e-01)
( 9.58275979e+00,  6.97747736e-01)
( 9.58565730e+00,  6.97810208e-01)
( 9.58855480e+00,  6.97872551e-01)
( 9.59145230e+00,  6.97934764e-01)
( 9.59434980e+00,  6.97996848e-01)
( 9.59724730e+00,  6.98058804e-01)
( 9.60014480e+00,  6.98120632e-01)
( 9.60231793e+00,  6.98166919e-01)
( 9.60521543e+00,  6.98228523e-01)
( 9.60811293e+00,  6.98290000e-01)
( 9.61101043e+00,  6.98351350e-01)
( 9.61390793e+00,  6.98412573e-01)
( 9.61680544e+00,  6.98473670e-01)
( 9.61897856e+00,  6.98519410e-01)
( 9.62187606e+00,  6.98580286e-01)
( 9.62477356e+00,  6.98641037e-01)
( 9.62767107e+00,  6.98701662e-01)
( 9.63056857e+00,  6.98762162e-01)
( 9.63346607e+00,  6.98822538e-01)
( 9.63563919e+00,  6.98867738e-01)
( 9.63853670e+00,  6.98927896e-01)
( 9.64143420e+00,  6.98987931e-01)
( 9.64433170e+00,  6.99047842e-01)
( 9.64722920e+00,  6.99107629e-01)
( 9.65012670e+00,  6.99167294e-01)
( 9.65229983e+00,  6.99211962e-01)
( 9.65519733e+00,  6.99271412e-01)
( 9.65809483e+00,  6.99330740e-01)
( 9.66099233e+00,  6.99389946e-01)
( 9.66388983e+00,  6.99449031e-01)
( 9.66678734e+00,  6.99507995e-01)
( 9.66968484e+00,  6.99566837e-01)
( 9.67185796e+00,  6.99610890e-01)
( 9.67475546e+00,  6.99669521e-01)
( 9.67765297e+00,  6.99728032e-01)
( 9.68055047e+00,  6.99786423e-01)
( 9.68344797e+00,  6.99844695e-01)
( 9.68634547e+00,  6.99902848e-01)
( 9.68851860e+00,  6.99946384e-01)
( 9.69141610e+00,  7.00004328e-01)
( 9.69431360e+00,  7.00062154e-01)
( 9.69721110e+00,  7.00119861e-01)
( 9.70010860e+00,  7.00177451e-01)
( 9.70300610e+00,  7.00234923e-01)
( 9.70517923e+00,  7.00277949e-01)
( 9.70807673e+00,  7.00335216e-01)
( 9.71097423e+00,  7.00392366e-01)
( 9.71387173e+00,  7.00449398e-01)
( 9.71676924e+00,  7.00506315e-01)
( 9.71966674e+00,  7.00563116e-01)
( 9.72183986e+00,  7.00605640e-01)
( 9.72473736e+00,  7.00662238e-01)
( 9.72763487e+00,  7.00718721e-01)
( 9.73053237e+00,  7.00775088e-01)
( 9.73342987e+00,  7.00831341e-01)
( 9.73632737e+00,  7.00887480e-01)
( 9.73922487e+00,  7.00943504e-01)
( 9.74139800e+00,  7.00985447e-01)
( 9.74429550e+00,  7.01041272e-01)
( 9.74719300e+00,  7.01096983e-01)
( 9.75009050e+00,  7.01152582e-01)
( 9.75298800e+00,  7.01208067e-01)
( 9.75588550e+00,  7.01263439e-01)
( 9.75805863e+00,  7.01304895e-01)
( 9.76095613e+00,  7.01360071e-01)
( 9.76385363e+00,  7.01415135e-01)
( 9.76675113e+00,  7.01470087e-01)
( 9.76964864e+00,  7.01524928e-01)
( 9.77254614e+00,  7.01579658e-01)
( 9.77471926e+00,  7.01620632e-01)
( 9.77761677e+00,  7.01675168e-01)
( 9.78051427e+00,  7.01729594e-01)
( 9.78341177e+00,  7.01783909e-01)
( 9.78630927e+00,  7.01838114e-01)
( 9.78920677e+00,  7.01892210e-01)
( 9.79137990e+00,  7.01932709e-01)
( 9.79427740e+00,  7.01986614e-01)
( 9.79717490e+00,  7.02040409e-01)
( 9.80007240e+00,  7.02094096e-01)
( 9.80296990e+00,  7.02147674e-01)
( 9.80586740e+00,  7.02201144e-01)
( 9.80876491e+00,  7.02254506e-01)
( 9.81093803e+00,  7.02294457e-01)
( 9.81383553e+00,  7.02347631e-01)
( 9.81673303e+00,  7.02400697e-01)
( 9.81963054e+00,  7.02453657e-01)
( 9.82252804e+00,  7.02506510e-01)
( 9.82542554e+00,  7.02559256e-01)
( 9.82759866e+00,  7.02598746e-01)
( 9.83049617e+00,  7.02651307e-01)
( 9.83339367e+00,  7.02703762e-01)
( 9.83629117e+00,  7.02756111e-01)
( 9.83918867e+00,  7.02808355e-01)
( 9.84208617e+00,  7.02860494e-01)
( 9.84425930e+00,  7.02899529e-01)
( 9.84715680e+00,  7.02951485e-01)
( 9.85005430e+00,  7.03003336e-01)
( 9.85295180e+00,  7.03055083e-01)
( 9.85584930e+00,  7.03106726e-01)
( 9.85874681e+00,  7.03158266e-01)
( 9.86091993e+00,  7.03196853e-01)
( 9.86381743e+00,  7.03248212e-01)
( 9.86671493e+00,  7.03299467e-01)
( 9.86961244e+00,  7.03350620e-01)
( 9.87250994e+00,  7.03401671e-01)
( 9.87540744e+00,  7.03452619e-01)
( 9.87830494e+00,  7.03503465e-01)
( 9.88047807e+00,  7.03541533e-01)
( 9.88337557e+00,  7.03592201e-01)
( 9.88627307e+00,  7.03642768e-01)
( 9.88917057e+00,  7.03693234e-01)
( 9.89206807e+00,  7.03743598e-01)
( 9.89496557e+00,  7.03793863e-01)
( 9.89713870e+00,  7.03831495e-01)
( 9.90003620e+00,  7.03881583e-01)
( 9.90293370e+00,  7.03931571e-01)
( 9.90583120e+00,  7.03981460e-01)
( 9.90872870e+00,  7.04031249e-01)
( 9.91162621e+00,  7.04080939e-01)
( 9.91379933e+00,  7.04118141e-01)
( 9.91669683e+00,  7.04167657e-01)
( 9.91959434e+00,  7.04217075e-01)
( 9.92249184e+00,  7.04266394e-01)
( 9.92538934e+00,  7.04315615e-01)
( 9.92828684e+00,  7.04364738e-01)
( 9.93045997e+00,  7.04401516e-01)
( 9.93335747e+00,  7.04450468e-01)
( 9.93625497e+00,  7.04499322e-01)
( 9.93915247e+00,  7.04548080e-01)
( 9.94204997e+00,  7.04596740e-01)
( 9.94494747e+00,  7.04645304e-01)
( 9.94784497e+00,  7.04693771e-01)
( 9.95001810e+00,  7.04730058e-01)
( 9.95291560e+00,  7.04778357e-01)
( 9.95581310e+00,  7.04826560e-01)
( 9.95871060e+00,  7.04874667e-01)
( 9.96160811e+00,  7.04922679e-01)
( 9.96450561e+00,  7.04970595e-01)
( 9.96667873e+00,  7.05006470e-01)
( 9.96957623e+00,  7.05054220e-01)
( 9.97247374e+00,  7.05101876e-01)
( 9.97537124e+00,  7.05149437e-01)
( 9.97826874e+00,  7.05196905e-01)
( 9.98116624e+00,  7.05244278e-01)
( 9.98333937e+00,  7.05279746e-01)
( 9.98623687e+00,  7.05326955e-01)
( 9.98913437e+00,  7.05374071e-01)
( 9.99203187e+00,  7.05421093e-01)
( 9.99492937e+00,  7.05468023e-01)
( 9.99782687e+00,  7.05514860e-01)};}\label{line:eulernoz-exact}

\only<4->{\addplot [yellow, dotted, thick]
coordinates {
( 0.00000000e+00,  9.99999850e-01)
( 3.31638435e-02,  9.99637327e-01)
( 6.63276870e-02,  9.99267006e-01)
( 9.94915304e-02,  9.98888715e-01)
( 1.32655374e-01,  9.98502272e-01)
( 1.65819217e-01,  9.98107494e-01)
( 1.98983061e-01,  9.97704189e-01)
( 2.32146904e-01,  9.97292159e-01)
( 2.65310748e-01,  9.96871202e-01)
( 2.98474591e-01,  9.96441110e-01)
( 3.31638435e-01,  9.96001669e-01)
( 3.64802278e-01,  9.95552657e-01)
( 3.97966122e-01,  9.95093850e-01)
( 4.31129965e-01,  9.94625016e-01)
( 4.64293809e-01,  9.94145918e-01)
( 4.97457652e-01,  9.93656312e-01)
( 5.30621496e-01,  9.93155949e-01)
( 5.63785339e-01,  9.92644574e-01)
( 5.96949183e-01,  9.92121928e-01)
( 6.30113026e-01,  9.91587744e-01)
( 6.63276870e-01,  9.91041749e-01)
( 6.96440713e-01,  9.90483666e-01)
( 7.29604557e-01,  9.89913211e-01)
( 7.62768400e-01,  9.89330096e-01)
( 7.95932243e-01,  9.88734023e-01)
( 7.95932243e-01,  9.88733881e-01)
( 8.29105044e-01,  9.88124519e-01)
( 8.62277845e-01,  9.87501527e-01)
( 8.95450646e-01,  9.86864598e-01)
( 9.28623447e-01,  9.86213419e-01)
( 9.61796248e-01,  9.85547664e-01)
( 9.94969049e-01,  9.84867003e-01)
( 1.02814185e+00,  9.84171093e-01)
( 1.06131465e+00,  9.83459584e-01)
( 1.09448745e+00,  9.82732117e-01)
( 1.12766025e+00,  9.81988323e-01)
( 1.16083305e+00,  9.81227824e-01)
( 1.19400585e+00,  9.80450236e-01)
( 1.22717866e+00,  9.79655161e-01)
( 1.26035146e+00,  9.78842198e-01)
( 1.29352426e+00,  9.78010931e-01)
( 1.32669706e+00,  9.77160940e-01)
( 1.35986986e+00,  9.76291792e-01)
( 1.39304266e+00,  9.75403050e-01)
( 1.42621546e+00,  9.74494262e-01)
( 1.45938826e+00,  9.73564972e-01)
( 1.49256106e+00,  9.72614713e-01)
( 1.52573386e+00,  9.71643009e-01)
( 1.55890666e+00,  9.70649376e-01)
( 1.59207946e+00,  9.69633319e-01)
( 1.59207946e+00,  9.69633238e-01)
( 1.62521545e+00,  9.68595672e-01)
( 1.65835143e+00,  9.67534712e-01)
( 1.69148741e+00,  9.66449849e-01)
( 1.72462340e+00,  9.65340567e-01)
( 1.75775938e+00,  9.64206343e-01)
( 1.79089536e+00,  9.63046640e-01)
( 1.82403135e+00,  9.61860917e-01)
( 1.85716733e+00,  9.60648619e-01)
( 1.89030331e+00,  9.59409185e-01)
( 1.92343930e+00,  9.58142044e-01)
( 1.95657528e+00,  9.56846617e-01)
( 1.98971126e+00,  9.55522313e-01)
( 2.02284725e+00,  9.54168533e-01)
( 2.05598323e+00,  9.52784671e-01)
( 2.08911921e+00,  9.51370110e-01)
( 2.12225520e+00,  9.49924222e-01)
( 2.15539118e+00,  9.48446374e-01)
( 2.18852716e+00,  9.46935920e-01)
( 2.22166315e+00,  9.45392208e-01)
( 2.25479913e+00,  9.43814573e-01)
( 2.28793511e+00,  9.42202346e-01)
( 2.32107109e+00,  9.40554843e-01)
( 2.35420708e+00,  9.38871376e-01)
( 2.38734306e+00,  9.37151244e-01)
( 2.38734306e+00,  9.37151694e-01)
( 2.42044369e+00,  9.35396324e-01)
( 2.45354433e+00,  9.33603196e-01)
( 2.48664496e+00,  9.31771592e-01)
( 2.51974559e+00,  9.29900801e-01)
( 2.55284623e+00,  9.27990116e-01)
( 2.58594686e+00,  9.26038834e-01)
( 2.61904749e+00,  9.24046258e-01)
( 2.65214813e+00,  9.22011691e-01)
( 2.68524876e+00,  9.19934445e-01)
( 2.71834939e+00,  9.17813834e-01)
( 2.75145003e+00,  9.15649176e-01)
( 2.78455066e+00,  9.13439794e-01)
( 2.81765129e+00,  9.11185016e-01)
( 2.85075193e+00,  9.08884172e-01)
( 2.88385256e+00,  9.06536600e-01)
( 2.91695319e+00,  9.04141638e-01)
( 2.95005383e+00,  9.01698632e-01)
( 2.98315446e+00,  8.99206929e-01)
( 3.01625509e+00,  8.96665884e-01)
( 3.04935573e+00,  8.94074853e-01)
( 3.08245636e+00,  8.91433198e-01)
( 3.11555699e+00,  8.88740284e-01)
( 3.14865763e+00,  8.85995483e-01)
( 3.18175826e+00,  8.83198168e-01)
( 3.18175826e+00,  8.83199765e-01)
( 3.21492205e+00,  8.80343574e-01)
( 3.24808584e+00,  8.77434156e-01)
( 3.28124964e+00,  8.74470890e-01)
( 3.31441343e+00,  8.71453195e-01)
( 3.34757722e+00,  8.68380530e-01)
( 3.38074101e+00,  8.65252397e-01)
( 3.41390480e+00,  8.62068337e-01)
( 3.44706859e+00,  8.58827931e-01)
( 3.48023238e+00,  8.55530803e-01)
( 3.51339618e+00,  8.52176618e-01)
( 3.54655997e+00,  8.48765079e-01)
( 3.57972376e+00,  8.45295932e-01)
( 3.61288755e+00,  8.41768964e-01)
( 3.64605134e+00,  8.38184001e-01)
( 3.67921513e+00,  8.34540912e-01)
( 3.71237892e+00,  8.30839605e-01)
( 3.74554271e+00,  8.27080030e-01)
( 3.77870651e+00,  8.23262177e-01)
( 3.81187030e+00,  8.19386078e-01)
( 3.84503409e+00,  8.15451803e-01)
( 3.87819788e+00,  8.11459467e-01)
( 3.91136167e+00,  8.07409222e-01)
( 3.94452546e+00,  8.03301264e-01)
( 3.97768925e+00,  7.99135826e-01)
( 3.97768925e+00,  7.99137105e-01)
( 4.01115392e+00,  7.94874679e-01)
( 4.04461859e+00,  7.90554845e-01)
( 4.07808326e+00,  7.86177945e-01)
( 4.11154793e+00,  7.81744389e-01)
( 4.14501260e+00,  7.77254647e-01)
( 4.17847727e+00,  7.72709259e-01)
( 4.21194194e+00,  7.68108827e-01)
( 4.24540660e+00,  7.63454019e-01)
( 4.27887127e+00,  7.58745569e-01)
( 4.31233594e+00,  7.53984275e-01)
( 4.34580061e+00,  7.49171001e-01)
( 4.37926528e+00,  7.44306676e-01)
( 4.41272995e+00,  7.39392293e-01)
( 4.44619462e+00,  7.34428913e-01)
( 4.47965929e+00,  7.29417658e-01)
( 4.51312396e+00,  7.24359719e-01)
( 4.54658862e+00,  7.19256350e-01)
( 4.58005329e+00,  7.14108871e-01)
( 4.61351796e+00,  7.08918667e-01)
( 4.64698263e+00,  7.03687189e-01)
( 4.68044730e+00,  6.98415950e-01)
( 4.71391197e+00,  6.93106532e-01)
( 4.74737664e+00,  6.87760580e-01)
( 4.78084131e+00,  6.82379805e-01)
( 4.78084131e+00,  6.82376812e-01)
( 4.81353861e+00,  6.77085610e-01)
( 4.84623591e+00,  6.71763244e-01)
( 4.87893321e+00,  6.66411411e-01)
( 4.91163051e+00,  6.61031812e-01)
( 4.94432781e+00,  6.55626155e-01)
( 4.97702511e+00,  6.50196150e-01)
( 5.00972241e+00,  6.44743513e-01)
( 5.04241971e+00,  6.39269966e-01)
( 5.07511701e+00,  6.33777232e-01)
( 5.10781431e+00,  6.28267043e-01)
( 5.14051161e+00,  6.22741133e-01)
( 5.17320891e+00,  6.17201241e-01)
( 5.20590621e+00,  6.11649113e-01)
( 5.23860351e+00,  6.06086497e-01)
( 5.27130081e+00,  6.00515146e-01)
( 5.30399811e+00,  5.94936820e-01)
( 5.33669541e+00,  5.89353281e-01)
( 5.36939271e+00,  5.83766298e-01)
( 5.40209001e+00,  5.78177642e-01)
( 5.43478731e+00,  5.72589093e-01)
( 5.46748461e+00,  5.67002430e-01)
( 5.50018191e+00,  5.61419443e-01)
( 5.53287921e+00,  5.55841921e-01)
( 5.56557651e+00,  5.50271662e-01)
( 5.56557651e+00,  5.50271553e-01)
( 5.59834973e+00,  5.44697171e-01)
( 5.63112295e+00,  5.39133110e-01)
( 5.66389618e+00,  5.33581073e-01)
( 5.69666940e+00,  5.28042721e-01)
( 5.72944262e+00,  5.22519676e-01)
( 5.76221584e+00,  5.17013517e-01)
( 5.79498907e+00,  5.11525785e-01)
( 5.82776229e+00,  5.06057979e-01)
( 5.86053551e+00,  5.00611557e-01)
( 5.89330873e+00,  4.95187938e-01)
( 5.92608196e+00,  4.89788499e-01)
( 5.95885518e+00,  4.84414576e-01)
( 5.99162840e+00,  4.79067466e-01)
( 6.02440162e+00,  4.73748424e-01)
( 6.05717485e+00,  4.68458664e-01)
( 6.08994807e+00,  4.63199362e-01)
( 6.12272129e+00,  4.57971650e-01)
( 6.15549452e+00,  4.52776621e-01)
( 6.18826774e+00,  4.47615328e-01)
( 6.22104096e+00,  4.42488783e-01)
( 6.25381418e+00,  4.37397955e-01)
( 6.28658741e+00,  4.32343776e-01)
( 6.31936063e+00,  4.27327135e-01)
( 6.35213385e+00,  4.22348882e-01)
( 6.35213385e+00,  4.22349458e-01)
( 6.38512325e+00,  4.17377357e-01)
( 6.41811264e+00,  4.12445829e-01)
( 6.45110204e+00,  4.07555526e-01)
( 6.48409144e+00,  4.02707063e-01)
( 6.51708083e+00,  3.97901021e-01)
( 6.55007023e+00,  3.93137945e-01)
( 6.58305963e+00,  3.88418346e-01)
( 6.61604903e+00,  3.83742699e-01)
( 6.64903842e+00,  3.79111442e-01)
( 6.68202782e+00,  3.74524980e-01)
( 6.71501722e+00,  3.69983681e-01)
( 6.74800661e+00,  3.65487880e-01)
( 6.78099601e+00,  3.61037873e-01)
( 6.81398541e+00,  3.56633924e-01)
( 6.84697480e+00,  3.52276260e-01)
( 6.87996420e+00,  3.47965073e-01)
( 6.91295360e+00,  3.43700519e-01)
( 6.94594299e+00,  3.39482721e-01)
( 6.97893239e+00,  3.35311764e-01)
( 7.01192179e+00,  3.31187698e-01)
( 7.04491118e+00,  3.27110539e-01)
( 7.07790058e+00,  3.23080268e-01)
( 7.11088998e+00,  3.19096828e-01)
( 7.14387937e+00,  3.15160129e-01)
( 7.14387937e+00,  3.15294682e-01)
( 7.17703332e+00,  3.11293807e-01)
( 7.21018727e+00,  3.07373808e-01)
( 7.24334122e+00,  3.03527507e-01)
( 7.27649517e+00,  2.99748382e-01)
( 7.30964913e+00,  2.96030556e-01)
( 7.34280308e+00,  2.92368807e-01)
( 7.37595703e+00,  2.88758563e-01)
( 7.40911098e+00,  2.85195901e-01)
( 7.44226493e+00,  2.81677552e-01)
( 7.47541888e+00,  2.78200895e-01)
( 7.50857283e+00,  2.74763961e-01)
( 7.54172678e+00,  2.71365433e-01)
( 7.57488073e+00,  2.68004643e-01)
( 7.60803468e+00,  2.64681575e-01)
( 7.64118863e+00,  2.61396863e-01)
( 7.67434258e+00,  2.58151793e-01)
( 7.70749653e+00,  2.54948302e-01)
( 7.74065048e+00,  2.51788975e-01)
( 7.77380443e+00,  2.48677052e-01)
( 7.80695838e+00,  2.45616421e-01)
( 7.84011233e+00,  2.42611622e-01)
( 7.87326628e+00,  2.39667846e-01)
( 7.90642023e+00,  2.36790934e-01)
( 7.93957418e+00,  2.33987379e-01)};}\label{line:eulernoz-approx0}

\only<4->{\addplot [yellow, dotted, thick]
coordinates {
( 7.93957418e+00,  6.24452915e-01)
( 7.98204985e+00,  6.28107638e-01)
( 8.02452552e+00,  6.31580508e-01)
( 8.06700119e+00,  6.34885188e-01)
( 8.10947686e+00,  6.38034489e-01)
( 8.15195253e+00,  6.41040368e-01)
( 8.19442820e+00,  6.43913930e-01)
( 8.23690386e+00,  6.46665425e-01)
( 8.27937953e+00,  6.49304250e-01)
( 8.32185520e+00,  6.51838950e-01)
( 8.36433087e+00,  6.54277214e-01)
( 8.40680654e+00,  6.56625879e-01)
( 8.44928221e+00,  6.58890929e-01)
( 8.49175787e+00,  6.61077494e-01)
( 8.53423354e+00,  6.63189850e-01)
( 8.57670921e+00,  6.65231421e-01)
( 8.61918488e+00,  6.67204776e-01)
( 8.66166055e+00,  6.69111631e-01)
( 8.70413622e+00,  6.70952849e-01)
( 8.74661188e+00,  6.72728440e-01)
( 8.78908755e+00,  6.74437559e-01)
( 8.83156322e+00,  6.76078509e-01)
( 8.87403889e+00,  6.77648739e-01)
( 8.91651456e+00,  6.79144845e-01)
( 8.95899023e+00,  6.80562568e-01)
( 8.95899023e+00,  6.80655687e-01)
( 9.00236563e+00,  6.82122092e-01)
( 9.04574104e+00,  6.83540310e-01)
( 9.08911645e+00,  6.84912103e-01)
( 9.13249186e+00,  6.86239179e-01)
( 9.17586726e+00,  6.87523194e-01)
( 9.21924267e+00,  6.88765750e-01)
( 9.26261808e+00,  6.89968394e-01)
( 9.30599348e+00,  6.91132622e-01)
( 9.34936889e+00,  6.92259875e-01)
( 9.39274430e+00,  6.93351542e-01)
( 9.43611971e+00,  6.94408957e-01)
( 9.47949511e+00,  6.95433402e-01)
( 9.52287052e+00,  6.96426105e-01)
( 9.56624593e+00,  6.97388240e-01)
( 9.60962134e+00,  6.98320928e-01)
( 9.65299674e+00,  6.99225238e-01)
( 9.69637215e+00,  7.00102184e-01)
( 9.73974756e+00,  7.00952727e-01)
( 9.78312296e+00,  7.01777775e-01)
( 9.82649837e+00,  7.02578183e-01)
( 9.86987378e+00,  7.03354750e-01)
( 9.91324919e+00,  7.04108225e-01)
( 9.95662459e+00,  7.04839302e-01)
( 1.00000000e+01,  7.05548621e-01)};}\label{line:eulernoz-approx0}

\only<3->{\addplot [blue, solid, forget plot]
coordinates {
( 0.00000000e+00,  9.50000000e-01)
( 0.00000000e+00,  1.00000000e+00)};}

\only<3->{\addplot [blue, solid, forget plot]
coordinates {
( 8.33333333e-01,  9.50000000e-01)
( 8.33333333e-01,  1.00000000e+00)};}

\only<3->{\addplot [blue, solid, forget plot]
coordinates {
( 1.66666667e+00,  9.50000000e-01)
( 1.66666667e+00,  1.00000000e+00)};}

\only<3->{\addplot [blue, solid, forget plot]
coordinates {
( 2.50000000e+00,  9.50000000e-01)
( 2.50000000e+00,  1.00000000e+00)};}

\only<3->{\addplot [blue, solid, forget plot]
coordinates {
( 3.33333333e+00,  9.50000000e-01)
( 3.33333333e+00,  1.00000000e+00)};}

\only<3->{\addplot [blue, solid, forget plot]
coordinates {
( 4.16666667e+00,  9.50000000e-01)
( 4.16666667e+00,  1.00000000e+00)};}

\only<3->{\addplot [blue, solid, forget plot]
coordinates {
( 5.00000000e+00,  9.50000000e-01)
( 5.00000000e+00,  1.00000000e+00)};}

\only<3->{\addplot [blue, solid, forget plot]
coordinates {
( 5.83333333e+00,  9.50000000e-01)
( 5.83333333e+00,  1.00000000e+00)};}

\only<3->{\addplot [blue, solid, forget plot]
coordinates {
( 6.66666667e+00,  9.50000000e-01)
( 6.66666667e+00,  1.00000000e+00)};}

\only<3->{\addplot [blue, solid, forget plot]
coordinates {
( 7.50000000e+00,  9.50000000e-01)
( 7.50000000e+00,  1.00000000e+00)};}

\only<3->{\addplot [blue, solid, forget plot]
coordinates {
( 8.33333333e+00,  9.50000000e-01)
( 8.33333333e+00,  1.00000000e+00)};}

\only<3->{\addplot [blue, solid, forget plot]
coordinates {
( 9.16666667e+00,  9.50000000e-01)
( 9.16666667e+00,  1.00000000e+00)};}

\only<3->{\addplot [blue, solid, forget plot]
coordinates {
( 1.00000000e+01,  9.50000000e-01)
( 1.00000000e+01,  1.00000000e+00)};}

\only<4->{\addplot [gray, dotted, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)};}

\only<4->{\addplot [gray, dotted, forget plot]
coordinates {
( 7.95932243e-01,  0.00000000e+00)
( 7.95932243e-01,  1.00000000e+00)};}

\only<4->{\addplot [gray, dotted, forget plot]
coordinates {
( 1.59207946e+00,  0.00000000e+00)
( 1.59207946e+00,  1.00000000e+00)};}

\only<4->{\addplot [gray, dotted, forget plot]
coordinates {
( 2.38734306e+00,  0.00000000e+00)
( 2.38734306e+00,  1.00000000e+00)};}

\only<4->{\addplot [gray, dotted, forget plot]
coordinates {
( 3.18175826e+00,  0.00000000e+00)
( 3.18175826e+00,  1.00000000e+00)};}

\only<4->{\addplot [gray, dotted, forget plot]
coordinates {
( 3.97768925e+00,  0.00000000e+00)
( 3.97768925e+00,  1.00000000e+00)};}

\only<4->{\addplot [gray, dotted, forget plot]
coordinates {
( 4.78084131e+00,  0.00000000e+00)
( 4.78084131e+00,  1.00000000e+00)};}

\only<4->{\addplot [gray, dotted, forget plot]
coordinates {
( 5.56557651e+00,  0.00000000e+00)
( 5.56557651e+00,  1.00000000e+00)};}

\only<4->{\addplot [gray, dotted, forget plot]
coordinates {
( 6.35213385e+00,  0.00000000e+00)
( 6.35213385e+00,  1.00000000e+00)};}

\only<4->{\addplot [gray, dotted, forget plot]
coordinates {
( 7.14387937e+00,  0.00000000e+00)
( 7.14387937e+00,  1.00000000e+00)};}

\only<4->{\addplot [gray, dotted, forget plot]
coordinates {
( 7.93957418e+00,  0.00000000e+00)
( 7.93957418e+00,  1.00000000e+00)};}

\only<4->{\addplot [gray, dotted, forget plot]
coordinates {
( 8.95899023e+00,  0.00000000e+00)
( 8.95899023e+00,  1.00000000e+00)};}

\only<4->{\addplot [gray, dotted, forget plot]
coordinates {
( 1.00000000e+01,  0.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)};}

\only<2->{\addplot [red, dashed, thick]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 8.33333333e-03,  9.99909877e-01)
( 1.66666667e-02,  9.99819274e-01)
( 2.50000000e-02,  9.99728186e-01)
( 3.33333333e-02,  9.99636611e-01)
( 4.16666667e-02,  9.99544546e-01)
( 5.00000000e-02,  9.99451989e-01)
( 5.83333333e-02,  9.99358937e-01)
( 6.66666667e-02,  9.99265386e-01)
( 7.50000000e-02,  9.99171333e-01)
( 8.33333333e-02,  9.99076777e-01)
( 9.16666667e-02,  9.98981713e-01)
( 1.00000000e-01,  9.98886139e-01)
( 1.08333333e-01,  9.98790052e-01)
( 1.16666667e-01,  9.98693449e-01)
( 1.25000000e-01,  9.98596326e-01)
( 1.33333333e-01,  9.98498682e-01)
( 1.41666667e-01,  9.98400512e-01)
( 1.50000000e-01,  9.98301813e-01)
( 1.58333333e-01,  9.98202584e-01)
( 1.66666667e-01,  9.98102820e-01)
( 1.75000000e-01,  9.98002518e-01)
( 1.83333333e-01,  9.97901675e-01)
( 1.91666667e-01,  9.97800288e-01)
( 2.00000000e-01,  9.97698354e-01)
( 2.00000000e-01,  9.97698354e-01)
( 2.08333333e-01,  9.97595870e-01)
( 2.16666667e-01,  9.97492832e-01)
( 2.25000000e-01,  9.97389237e-01)
( 2.33333333e-01,  9.97285082e-01)
( 2.41666667e-01,  9.97180363e-01)
( 2.50000000e-01,  9.97075078e-01)
( 2.58333333e-01,  9.96969222e-01)
( 2.66666667e-01,  9.96862794e-01)
( 2.75000000e-01,  9.96755788e-01)
( 2.83333333e-01,  9.96648203e-01)
( 2.91666667e-01,  9.96540033e-01)
( 3.00000000e-01,  9.96431277e-01)
( 3.08333333e-01,  9.96321930e-01)
( 3.16666667e-01,  9.96211990e-01)
( 3.25000000e-01,  9.96101452e-01)
( 3.33333333e-01,  9.95990313e-01)
( 3.41666667e-01,  9.95878570e-01)
( 3.50000000e-01,  9.95766219e-01)
( 3.58333333e-01,  9.95653256e-01)
( 3.66666667e-01,  9.95539678e-01)
( 3.75000000e-01,  9.95425481e-01)
( 3.83333333e-01,  9.95310662e-01)
( 3.91666667e-01,  9.95195217e-01)
( 4.00000000e-01,  9.95079142e-01)
( 4.00000000e-01,  9.95079142e-01)
( 4.08333333e-01,  9.94962434e-01)
( 4.16666667e-01,  9.94845089e-01)
( 4.25000000e-01,  9.94727102e-01)
( 4.33333333e-01,  9.94608471e-01)
( 4.41666667e-01,  9.94489192e-01)
( 4.50000000e-01,  9.94369260e-01)
( 4.58333333e-01,  9.94248673e-01)
( 4.66666667e-01,  9.94127425e-01)
( 4.75000000e-01,  9.94005514e-01)
( 4.83333333e-01,  9.93882935e-01)
( 4.91666667e-01,  9.93759684e-01)
( 5.00000000e-01,  9.93635758e-01)
( 5.08333333e-01,  9.93511152e-01)
( 5.16666667e-01,  9.93385863e-01)
( 5.25000000e-01,  9.93259886e-01)
( 5.33333333e-01,  9.93133217e-01)
( 5.41666667e-01,  9.93005853e-01)
( 5.50000000e-01,  9.92877789e-01)
( 5.58333333e-01,  9.92749021e-01)
( 5.66666667e-01,  9.92619546e-01)
( 5.75000000e-01,  9.92489358e-01)
( 5.83333333e-01,  9.92358454e-01)
( 5.91666667e-01,  9.92226829e-01)
( 6.00000000e-01,  9.92094479e-01)
( 6.00000000e-01,  9.92094479e-01)
( 6.08333333e-01,  9.91961401e-01)
( 6.16666667e-01,  9.91827589e-01)
( 6.25000000e-01,  9.91693040e-01)
( 6.33333333e-01,  9.91557748e-01)
( 6.41666667e-01,  9.91421711e-01)
( 6.50000000e-01,  9.91284923e-01)
( 6.58333333e-01,  9.91147379e-01)
( 6.66666667e-01,  9.91009077e-01)
( 6.75000000e-01,  9.90870010e-01)
( 6.83333333e-01,  9.90730175e-01)
( 6.91666667e-01,  9.90589566e-01)
( 7.00000000e-01,  9.90448181e-01)
( 7.08333333e-01,  9.90306013e-01)
( 7.16666667e-01,  9.90163059e-01)
( 7.25000000e-01,  9.90019314e-01)
( 7.33333333e-01,  9.89874772e-01)
( 7.41666667e-01,  9.89729430e-01)
( 7.50000000e-01,  9.89583283e-01)
( 7.58333333e-01,  9.89436326e-01)
( 7.66666667e-01,  9.89288555e-01)
( 7.75000000e-01,  9.89139964e-01)
( 7.83333333e-01,  9.88990548e-01)
( 7.91666667e-01,  9.88840304e-01)
( 8.00000000e-01,  9.88689225e-01)
( 8.00000000e-01,  9.88689225e-01)
( 8.08333333e-01,  9.88537308e-01)
( 8.16666667e-01,  9.88384547e-01)
( 8.25000000e-01,  9.88230938e-01)
( 8.33333333e-01,  9.88076475e-01)
( 8.41666667e-01,  9.87921153e-01)
( 8.50000000e-01,  9.87764968e-01)
( 8.58333333e-01,  9.87607914e-01)
( 8.66666667e-01,  9.87449986e-01)
( 8.75000000e-01,  9.87291179e-01)
( 8.83333333e-01,  9.87131489e-01)
( 8.91666667e-01,  9.86970909e-01)
( 9.00000000e-01,  9.86809435e-01)
( 9.08333333e-01,  9.86647061e-01)
( 9.16666667e-01,  9.86483783e-01)
( 9.25000000e-01,  9.86319595e-01)
( 9.33333333e-01,  9.86154491e-01)
( 9.41666667e-01,  9.85988467e-01)
( 9.50000000e-01,  9.85821516e-01)
( 9.58333333e-01,  9.85653634e-01)
( 9.66666667e-01,  9.85484815e-01)
( 9.75000000e-01,  9.85315054e-01)
( 9.83333333e-01,  9.85144345e-01)
( 9.91666667e-01,  9.84972683e-01)
( 1.00000000e+00,  9.84800062e-01)
( 1.00000000e+00,  9.84800062e-01)
( 1.00833333e+00,  9.84626476e-01)
( 1.01666667e+00,  9.84451921e-01)
( 1.02500000e+00,  9.84276389e-01)
( 1.03333333e+00,  9.84099877e-01)
( 1.04166667e+00,  9.83922377e-01)
( 1.05000000e+00,  9.83743885e-01)
( 1.05833333e+00,  9.83564394e-01)
( 1.06666667e+00,  9.83383899e-01)
( 1.07500000e+00,  9.83202393e-01)
( 1.08333333e+00,  9.83019872e-01)
( 1.09166667e+00,  9.82836329e-01)
( 1.10000000e+00,  9.82651758e-01)
( 1.10833333e+00,  9.82466154e-01)
( 1.11666667e+00,  9.82279510e-01)
( 1.12500000e+00,  9.82091820e-01)
( 1.13333333e+00,  9.81903078e-01)
( 1.14166667e+00,  9.81713279e-01)
( 1.15000000e+00,  9.81522416e-01)
( 1.15833333e+00,  9.81330482e-01)
( 1.16666667e+00,  9.81137473e-01)
( 1.17500000e+00,  9.80943381e-01)
( 1.18333333e+00,  9.80748201e-01)
( 1.19166667e+00,  9.80551925e-01)
( 1.20000000e+00,  9.80354549e-01)
( 1.20000000e+00,  9.80354549e-01)
( 1.20833333e+00,  9.80156065e-01)
( 1.21666667e+00,  9.79956467e-01)
( 1.22500000e+00,  9.79755749e-01)
( 1.23333333e+00,  9.79553904e-01)
( 1.24166667e+00,  9.79350926e-01)
( 1.25000000e+00,  9.79146809e-01)
( 1.25833333e+00,  9.78941545e-01)
( 1.26666667e+00,  9.78735128e-01)
( 1.27500000e+00,  9.78527552e-01)
( 1.28333333e+00,  9.78318811e-01)
( 1.29166667e+00,  9.78108896e-01)
( 1.30000000e+00,  9.77897803e-01)
( 1.30833333e+00,  9.77685523e-01)
( 1.31666667e+00,  9.77472050e-01)
( 1.32500000e+00,  9.77257378e-01)
( 1.33333333e+00,  9.77041500e-01)
( 1.34166667e+00,  9.76824408e-01)
( 1.35000000e+00,  9.76606096e-01)
( 1.35833333e+00,  9.76386557e-01)
( 1.36666667e+00,  9.76165784e-01)
( 1.37500000e+00,  9.75943769e-01)
( 1.38333333e+00,  9.75720507e-01)
( 1.39166667e+00,  9.75495989e-01)
( 1.40000000e+00,  9.75270209e-01)
( 1.40000000e+00,  9.75270209e-01)
( 1.40833333e+00,  9.75043160e-01)
( 1.41666667e+00,  9.74814834e-01)
( 1.42500000e+00,  9.74585225e-01)
( 1.43333333e+00,  9.74354324e-01)
( 1.44166667e+00,  9.74122125e-01)
( 1.45000000e+00,  9.73888620e-01)
( 1.45833333e+00,  9.73653802e-01)
( 1.46666667e+00,  9.73417664e-01)
( 1.47500000e+00,  9.73180198e-01)
( 1.48333333e+00,  9.72941396e-01)
( 1.49166667e+00,  9.72701252e-01)
( 1.50000000e+00,  9.72459758e-01)
( 1.50833333e+00,  9.72216906e-01)
( 1.51666667e+00,  9.71972688e-01)
( 1.52500000e+00,  9.71727098e-01)
( 1.53333333e+00,  9.71480126e-01)
( 1.54166667e+00,  9.71231767e-01)
( 1.55000000e+00,  9.70982011e-01)
( 1.55833333e+00,  9.70730851e-01)
( 1.56666667e+00,  9.70478280e-01)
( 1.57500000e+00,  9.70224288e-01)
( 1.58333333e+00,  9.69968870e-01)
( 1.59166667e+00,  9.69712016e-01)
( 1.60000000e+00,  9.69453719e-01)
( 1.60000000e+00,  9.69453718e-01)
( 1.60833333e+00,  9.69193970e-01)
( 1.61666667e+00,  9.68932762e-01)
( 1.62500000e+00,  9.68670087e-01)
( 1.63333333e+00,  9.68405936e-01)
( 1.64166667e+00,  9.68140302e-01)
( 1.65000000e+00,  9.67873176e-01)
( 1.65833333e+00,  9.67604550e-01)
( 1.66666667e+00,  9.67334416e-01)
( 1.67500000e+00,  9.67062765e-01)
( 1.68333333e+00,  9.66789590e-01)
( 1.69166667e+00,  9.66514881e-01)
( 1.70000000e+00,  9.66238631e-01)
( 1.70833333e+00,  9.65960831e-01)
( 1.71666667e+00,  9.65681473e-01)
( 1.72500000e+00,  9.65400548e-01)
( 1.73333333e+00,  9.65118048e-01)
( 1.74166667e+00,  9.64833964e-01)
( 1.75000000e+00,  9.64548287e-01)
( 1.75833333e+00,  9.64261010e-01)
( 1.76666667e+00,  9.63972122e-01)
( 1.77500000e+00,  9.63681616e-01)
( 1.78333333e+00,  9.63389483e-01)
( 1.79166667e+00,  9.63095714e-01)
( 1.80000000e+00,  9.62800301e-01)
( 1.80000000e+00,  9.62800301e-01)
( 1.80833333e+00,  9.62503234e-01)
( 1.81666667e+00,  9.62204504e-01)
( 1.82500000e+00,  9.61904103e-01)
( 1.83333333e+00,  9.61602022e-01)
( 1.84166667e+00,  9.61298252e-01)
( 1.85000000e+00,  9.60992783e-01)
( 1.85833333e+00,  9.60685607e-01)
( 1.86666667e+00,  9.60376715e-01)
( 1.87500000e+00,  9.60066098e-01)
( 1.88333333e+00,  9.59753745e-01)
( 1.89166667e+00,  9.59439649e-01)
( 1.90000000e+00,  9.59123800e-01)
( 1.90833333e+00,  9.58806189e-01)
( 1.91666667e+00,  9.58486807e-01)
( 1.92500000e+00,  9.58165643e-01)
( 1.93333333e+00,  9.57842690e-01)
( 1.94166667e+00,  9.57517937e-01)
( 1.95000000e+00,  9.57191375e-01)
( 1.95833333e+00,  9.56862995e-01)
( 1.96666667e+00,  9.56532786e-01)
( 1.97500000e+00,  9.56200741e-01)
( 1.98333333e+00,  9.55866848e-01)
( 1.99166667e+00,  9.55531100e-01)
( 2.00000000e+00,  9.55193485e-01)
( 2.00000000e+00,  9.55193484e-01)
( 2.00833333e+00,  9.54853994e-01)
( 2.01666667e+00,  9.54512618e-01)
( 2.02500000e+00,  9.54169347e-01)
( 2.03333333e+00,  9.53824171e-01)
( 2.04166667e+00,  9.53477081e-01)
( 2.05000000e+00,  9.53128066e-01)
( 2.05833333e+00,  9.52777118e-01)
( 2.06666667e+00,  9.52424225e-01)
( 2.07500000e+00,  9.52069378e-01)
( 2.08333333e+00,  9.51712568e-01)
( 2.09166667e+00,  9.51353783e-01)
( 2.10000000e+00,  9.50993015e-01)
( 2.10833333e+00,  9.50630254e-01)
( 2.11666667e+00,  9.50265488e-01)
( 2.12500000e+00,  9.49898709e-01)
( 2.13333333e+00,  9.49529906e-01)
( 2.14166667e+00,  9.49159069e-01)
( 2.15000000e+00,  9.48786187e-01)
( 2.15833333e+00,  9.48411252e-01)
( 2.16666667e+00,  9.48034252e-01)
( 2.17500000e+00,  9.47655177e-01)
( 2.18333333e+00,  9.47274017e-01)
( 2.19166667e+00,  9.46890762e-01)
( 2.20000000e+00,  9.46505401e-01)
( 2.20000000e+00,  9.46505401e-01)
( 2.20833333e+00,  9.46117924e-01)
( 2.21666667e+00,  9.45728322e-01)
( 2.22500000e+00,  9.45336582e-01)
( 2.23333333e+00,  9.44942696e-01)
( 2.24166667e+00,  9.44546652e-01)
( 2.25000000e+00,  9.44148440e-01)
( 2.25833333e+00,  9.43748049e-01)
( 2.26666667e+00,  9.43345470e-01)
( 2.27500000e+00,  9.42940691e-01)
( 2.28333333e+00,  9.42533703e-01)
( 2.29166667e+00,  9.42124494e-01)
( 2.30000000e+00,  9.41713053e-01)
( 2.30833333e+00,  9.41299371e-01)
( 2.31666667e+00,  9.40883437e-01)
( 2.32500000e+00,  9.40465240e-01)
( 2.33333333e+00,  9.40044769e-01)
( 2.34166667e+00,  9.39622014e-01)
( 2.35000000e+00,  9.39196963e-01)
( 2.35833333e+00,  9.38769607e-01)
( 2.36666667e+00,  9.38339934e-01)
( 2.37500000e+00,  9.37907934e-01)
( 2.38333333e+00,  9.37473596e-01)
( 2.39166667e+00,  9.37036909e-01)
( 2.40000000e+00,  9.36597862e-01)
( 2.40000000e+00,  9.36597862e-01)
( 2.40833333e+00,  9.36156445e-01)
( 2.41666667e+00,  9.35712647e-01)
( 2.42500000e+00,  9.35266456e-01)
( 2.43333333e+00,  9.34817862e-01)
( 2.44166667e+00,  9.34366854e-01)
( 2.45000000e+00,  9.33913421e-01)
( 2.45833333e+00,  9.33457553e-01)
( 2.46666667e+00,  9.32999238e-01)
( 2.47500000e+00,  9.32538465e-01)
( 2.48333333e+00,  9.32075223e-01)
( 2.49166667e+00,  9.31609502e-01)
( 2.50000000e+00,  9.31141291e-01)
( 2.50833333e+00,  9.30670578e-01)
( 2.51666667e+00,  9.30197353e-01)
( 2.52500000e+00,  9.29721604e-01)
( 2.53333333e+00,  9.29243321e-01)
( 2.54166667e+00,  9.28762492e-01)
( 2.55000000e+00,  9.28279107e-01)
( 2.55833333e+00,  9.27793155e-01)
( 2.56666667e+00,  9.27304624e-01)
( 2.57500000e+00,  9.26813504e-01)
( 2.58333333e+00,  9.26319783e-01)
( 2.59166667e+00,  9.25823451e-01)
( 2.60000000e+00,  9.25324496e-01)
( 2.60000000e+00,  9.25324496e-01)
( 2.60833333e+00,  9.24822908e-01)
( 2.61666667e+00,  9.24318675e-01)
( 2.62500000e+00,  9.23811786e-01)
( 2.63333333e+00,  9.23302231e-01)
( 2.64166667e+00,  9.22789999e-01)
( 2.65000000e+00,  9.22275078e-01)
( 2.65833333e+00,  9.21757457e-01)
( 2.66666667e+00,  9.21237125e-01)
( 2.67500000e+00,  9.20714072e-01)
( 2.68333333e+00,  9.20188286e-01)
( 2.69166667e+00,  9.19659757e-01)
( 2.70000000e+00,  9.19128473e-01)
( 2.70833333e+00,  9.18594423e-01)
( 2.71666667e+00,  9.18057597e-01)
( 2.72500000e+00,  9.17517983e-01)
( 2.73333333e+00,  9.16975571e-01)
( 2.74166667e+00,  9.16430350e-01)
( 2.75000000e+00,  9.15882309e-01)
( 2.75833333e+00,  9.15331436e-01)
( 2.76666667e+00,  9.14777722e-01)
( 2.77500000e+00,  9.14221154e-01)
( 2.78333333e+00,  9.13661723e-01)
( 2.79166667e+00,  9.13099418e-01)
( 2.80000000e+00,  9.12534226e-01)
( 2.80000000e+00,  9.12534227e-01)
( 2.80833333e+00,  9.11966140e-01)
( 2.81666667e+00,  9.11395146e-01)
( 2.82500000e+00,  9.10821234e-01)
( 2.83333333e+00,  9.10244394e-01)
( 2.84166667e+00,  9.09664615e-01)
( 2.85000000e+00,  9.09081887e-01)
( 2.85833333e+00,  9.08496198e-01)
( 2.86666667e+00,  9.07907538e-01)
( 2.87500000e+00,  9.07315896e-01)
( 2.88333333e+00,  9.06721263e-01)
( 2.89166667e+00,  9.06123626e-01)
( 2.90000000e+00,  9.05522977e-01)
( 2.90833333e+00,  9.04919304e-01)
( 2.91666667e+00,  9.04312597e-01)
( 2.92500000e+00,  9.03702845e-01)
( 2.93333333e+00,  9.03090039e-01)
( 2.94166667e+00,  9.02474168e-01)
( 2.95000000e+00,  9.01855221e-01)
( 2.95833333e+00,  9.01233189e-01)
( 2.96666667e+00,  9.00608061e-01)
( 2.97500000e+00,  8.99979827e-01)
( 2.98333333e+00,  8.99348476e-01)
( 2.99166667e+00,  8.98714000e-01)
( 3.00000000e+00,  8.98076387e-01)
( 3.00000000e+00,  8.98076387e-01)
( 3.00833333e+00,  8.97435628e-01)
( 3.01666667e+00,  8.96791713e-01)
( 3.02500000e+00,  8.96144632e-01)
( 3.03333333e+00,  8.95494375e-01)
( 3.04166667e+00,  8.94840932e-01)
( 3.05000000e+00,  8.94184294e-01)
( 3.05833333e+00,  8.93524452e-01)
( 3.06666667e+00,  8.92861394e-01)
( 3.07500000e+00,  8.92195112e-01)
( 3.08333333e+00,  8.91525597e-01)
( 3.09166667e+00,  8.90852838e-01)
( 3.10000000e+00,  8.90176826e-01)
( 3.10833333e+00,  8.89497553e-01)
( 3.11666667e+00,  8.88815009e-01)
( 3.12500000e+00,  8.88129184e-01)
( 3.13333333e+00,  8.87440070e-01)
( 3.14166667e+00,  8.86747657e-01)
( 3.15000000e+00,  8.86051937e-01)
( 3.15833333e+00,  8.85352900e-01)
( 3.16666667e+00,  8.84650538e-01)
( 3.17500000e+00,  8.83944842e-01)
( 3.18333333e+00,  8.83235803e-01)
( 3.19166667e+00,  8.82523413e-01)
( 3.20000000e+00,  8.81807663e-01)
( 3.20000000e+00,  8.81807663e-01)
( 3.20833333e+00,  8.81088544e-01)
( 3.21666667e+00,  8.80366048e-01)
( 3.22500000e+00,  8.79640167e-01)
( 3.23333333e+00,  8.78910893e-01)
( 3.24166667e+00,  8.78178218e-01)
( 3.25000000e+00,  8.77442133e-01)
( 3.25833333e+00,  8.76702630e-01)
( 3.26666667e+00,  8.75959702e-01)
( 3.27500000e+00,  8.75213341e-01)
( 3.28333333e+00,  8.74463538e-01)
( 3.29166667e+00,  8.73710287e-01)
( 3.30000000e+00,  8.72953580e-01)
( 3.30833333e+00,  8.72193410e-01)
( 3.31666667e+00,  8.71429768e-01)
( 3.32500000e+00,  8.70662649e-01)
( 3.33333333e+00,  8.69892044e-01)
( 3.34166667e+00,  8.69117948e-01)
( 3.35000000e+00,  8.68340352e-01)
( 3.35833333e+00,  8.67559250e-01)
( 3.36666667e+00,  8.66774636e-01)
( 3.37500000e+00,  8.65986503e-01)
( 3.38333333e+00,  8.65194843e-01)
( 3.39166667e+00,  8.64399652e-01)
( 3.40000000e+00,  8.63600922e-01)
( 3.40000000e+00,  8.63600923e-01)
( 3.40833333e+00,  8.62798648e-01)
( 3.41666667e+00,  8.61992823e-01)
( 3.42500000e+00,  8.61183442e-01)
( 3.43333333e+00,  8.60370498e-01)
( 3.44166667e+00,  8.59553987e-01)
( 3.45000000e+00,  8.58733902e-01)
( 3.45833333e+00,  8.57910238e-01)
( 3.46666667e+00,  8.57082990e-01)
( 3.47500000e+00,  8.56252153e-01)
( 3.48333333e+00,  8.55417721e-01)
( 3.49166667e+00,  8.54579689e-01)
( 3.50000000e+00,  8.53738054e-01)
( 3.50833333e+00,  8.52892809e-01)
( 3.51666667e+00,  8.52043951e-01)
( 3.52500000e+00,  8.51191475e-01)
( 3.53333333e+00,  8.50335377e-01)
( 3.54166667e+00,  8.49475652e-01)
( 3.55000000e+00,  8.48612298e-01)
( 3.55833333e+00,  8.47745310e-01)
( 3.56666667e+00,  8.46874684e-01)
( 3.57500000e+00,  8.46000416e-01)
( 3.58333333e+00,  8.45122504e-01)
( 3.59166667e+00,  8.44240944e-01)
( 3.60000000e+00,  8.43355733e-01)
( 3.60000000e+00,  8.43355734e-01)
( 3.60833333e+00,  8.42466868e-01)
( 3.61666667e+00,  8.41574346e-01)
( 3.62500000e+00,  8.40678164e-01)
( 3.63333333e+00,  8.39778321e-01)
( 3.64166667e+00,  8.38874813e-01)
( 3.65000000e+00,  8.37967639e-01)
( 3.65833333e+00,  8.37056797e-01)
( 3.66666667e+00,  8.36142284e-01)
( 3.67500000e+00,  8.35224099e-01)
( 3.68333333e+00,  8.34302240e-01)
( 3.69166667e+00,  8.33376706e-01)
( 3.70000000e+00,  8.32447496e-01)
( 3.70833333e+00,  8.31514608e-01)
( 3.71666667e+00,  8.30578042e-01)
( 3.72500000e+00,  8.29637798e-01)
( 3.73333333e+00,  8.28693874e-01)
( 3.74166667e+00,  8.27746270e-01)
( 3.75000000e+00,  8.26794987e-01)
( 3.75833333e+00,  8.25840023e-01)
( 3.76666667e+00,  8.24881380e-01)
( 3.77500000e+00,  8.23919058e-01)
( 3.78333333e+00,  8.22953057e-01)
( 3.79166667e+00,  8.21983377e-01)
( 3.80000000e+00,  8.21010020e-01)
( 3.80000000e+00,  8.21010021e-01)
( 3.80833333e+00,  8.20032987e-01)
( 3.81666667e+00,  8.19052279e-01)
( 3.82500000e+00,  8.18067897e-01)
( 3.83333333e+00,  8.17079844e-01)
( 3.84166667e+00,  8.16088121e-01)
( 3.85000000e+00,  8.15092729e-01)
( 3.85833333e+00,  8.14093672e-01)
( 3.86666667e+00,  8.13090952e-01)
( 3.87500000e+00,  8.12084571e-01)
( 3.88333333e+00,  8.11074532e-01)
( 3.89166667e+00,  8.10060837e-01)
( 3.90000000e+00,  8.09043491e-01)
( 3.90833333e+00,  8.08022496e-01)
( 3.91666667e+00,  8.06997856e-01)
( 3.92500000e+00,  8.05969575e-01)
( 3.93333333e+00,  8.04937657e-01)
( 3.94166667e+00,  8.03902106e-01)
( 3.95000000e+00,  8.02862926e-01)
( 3.95833333e+00,  8.01820122e-01)
( 3.96666667e+00,  8.00773699e-01)
( 3.97500000e+00,  7.99723662e-01)
( 3.98333333e+00,  7.98670016e-01)
( 3.99166667e+00,  7.97612766e-01)
( 4.00000000e+00,  7.96551918e-01)
( 4.00000000e+00,  7.96551919e-01)
( 4.00833333e+00,  7.95487478e-01)
( 4.01666667e+00,  7.94419451e-01)
( 4.02500000e+00,  7.93347844e-01)
( 4.03333333e+00,  7.92272664e-01)
( 4.04166667e+00,  7.91193918e-01)
( 4.05000000e+00,  7.90111611e-01)
( 4.05833333e+00,  7.89025752e-01)
( 4.06666667e+00,  7.87936347e-01)
( 4.07500000e+00,  7.86843404e-01)
( 4.08333333e+00,  7.85746931e-01)
( 4.09166667e+00,  7.84646935e-01)
( 4.10000000e+00,  7.83543425e-01)
( 4.10833333e+00,  7.82436410e-01)
( 4.11666667e+00,  7.81325897e-01)
( 4.12500000e+00,  7.80211896e-01)
( 4.13333333e+00,  7.79094415e-01)
( 4.14166667e+00,  7.77973464e-01)
( 4.15000000e+00,  7.76849053e-01)
( 4.15833333e+00,  7.75721191e-01)
( 4.16666667e+00,  7.74589888e-01)
( 4.17500000e+00,  7.73455154e-01)
( 4.18333333e+00,  7.72317000e-01)
( 4.19166667e+00,  7.71175436e-01)
( 4.20000000e+00,  7.70030473e-01)
( 4.20000000e+00,  7.70030474e-01)
( 4.20833333e+00,  7.68882122e-01)
( 4.21666667e+00,  7.67730394e-01)
( 4.22500000e+00,  7.66575300e-01)
( 4.23333333e+00,  7.65416852e-01)
( 4.24166667e+00,  7.64255063e-01)
( 4.25000000e+00,  7.63089945e-01)
( 4.25833333e+00,  7.61921509e-01)
( 4.26666667e+00,  7.60749768e-01)
( 4.27500000e+00,  7.59574736e-01)
( 4.28333333e+00,  7.58396424e-01)
( 4.29166667e+00,  7.57214847e-01)
( 4.30000000e+00,  7.56030018e-01)
( 4.30833333e+00,  7.54841950e-01)
( 4.31666667e+00,  7.53650657e-01)
( 4.32500000e+00,  7.52456153e-01)
( 4.33333333e+00,  7.51258453e-01)
( 4.34166667e+00,  7.50057572e-01)
( 4.35000000e+00,  7.48853524e-01)
( 4.35833333e+00,  7.47646323e-01)
( 4.36666667e+00,  7.46435986e-01)
( 4.37500000e+00,  7.45222528e-01)
( 4.38333333e+00,  7.44005964e-01)
( 4.39166667e+00,  7.42786311e-01)
( 4.40000000e+00,  7.41563583e-01)
( 4.40000000e+00,  7.41563584e-01)
( 4.40833333e+00,  7.40337799e-01)
( 4.41666667e+00,  7.39108973e-01)
( 4.42500000e+00,  7.37877123e-01)
( 4.43333333e+00,  7.36642266e-01)
( 4.44166667e+00,  7.35404418e-01)
( 4.45000000e+00,  7.34163598e-01)
( 4.45833333e+00,  7.32919823e-01)
( 4.46666667e+00,  7.31673111e-01)
( 4.47500000e+00,  7.30423479e-01)
( 4.48333333e+00,  7.29170946e-01)
( 4.49166667e+00,  7.27915530e-01)
( 4.50000000e+00,  7.26657250e-01)
( 4.50833333e+00,  7.25396124e-01)
( 4.51666667e+00,  7.24132172e-01)
( 4.52500000e+00,  7.22865413e-01)
( 4.53333333e+00,  7.21595867e-01)
( 4.54166667e+00,  7.20323552e-01)
( 4.55000000e+00,  7.19048489e-01)
( 4.55833333e+00,  7.17770697e-01)
( 4.56666667e+00,  7.16490198e-01)
( 4.57500000e+00,  7.15207011e-01)
( 4.58333333e+00,  7.13921157e-01)
( 4.59166667e+00,  7.12632658e-01)
( 4.60000000e+00,  7.11341533e-01)
( 4.60000000e+00,  7.11341533e-01)
( 4.60833333e+00,  7.10047804e-01)
( 4.61666667e+00,  7.08751493e-01)
( 4.62500000e+00,  7.07452620e-01)
( 4.63333333e+00,  7.06151208e-01)
( 4.64166667e+00,  7.04847279e-01)
( 4.65000000e+00,  7.03540855e-01)
( 4.65833333e+00,  7.02231958e-01)
( 4.66666667e+00,  7.00920610e-01)
( 4.67500000e+00,  6.99606835e-01)
( 4.68333333e+00,  6.98290655e-01)
( 4.69166667e+00,  6.96972093e-01)
( 4.70000000e+00,  6.95651173e-01)
( 4.70833333e+00,  6.94327917e-01)
( 4.71666667e+00,  6.93002349e-01)
( 4.72500000e+00,  6.91674493e-01)
( 4.73333333e+00,  6.90344373e-01)
( 4.74166667e+00,  6.89012012e-01)
( 4.75000000e+00,  6.87677436e-01)
( 4.75833333e+00,  6.86340667e-01)
( 4.76666667e+00,  6.85001731e-01)
( 4.77500000e+00,  6.83660653e-01)
( 4.78333333e+00,  6.82317457e-01)
( 4.79166667e+00,  6.80972168e-01)
( 4.80000000e+00,  6.79624812e-01)
( 4.80000000e+00,  6.79624811e-01)
( 4.80833333e+00,  6.78275413e-01)
( 4.81666667e+00,  6.76923997e-01)
( 4.82500000e+00,  6.75570590e-01)
( 4.83333333e+00,  6.74215216e-01)
( 4.84166667e+00,  6.72857902e-01)
( 4.85000000e+00,  6.71498675e-01)
( 4.85833333e+00,  6.70137559e-01)
( 4.86666667e+00,  6.68774581e-01)
( 4.87500000e+00,  6.67409768e-01)
( 4.88333333e+00,  6.66043146e-01)
( 4.89166667e+00,  6.64674742e-01)
( 4.90000000e+00,  6.63304582e-01)
( 4.90833333e+00,  6.61932694e-01)
( 4.91666667e+00,  6.60559103e-01)
( 4.92500000e+00,  6.59183838e-01)
( 4.93333333e+00,  6.57806925e-01)
( 4.94166667e+00,  6.56428392e-01)
( 4.95000000e+00,  6.55048265e-01)
( 4.95833333e+00,  6.53666573e-01)
( 4.96666667e+00,  6.52283344e-01)
( 4.97500000e+00,  6.50898604e-01)
( 4.98333333e+00,  6.49512381e-01)
( 4.99166667e+00,  6.48124705e-01)
( 5.00000000e+00,  6.46735602e-01)
( 5.00000000e+00,  6.46735600e-01)
( 5.00833333e+00,  6.45345100e-01)
( 5.01666667e+00,  6.43953229e-01)
( 5.02500000e+00,  6.42560015e-01)
( 5.03333333e+00,  6.41165488e-01)
( 5.04166667e+00,  6.39769675e-01)
( 5.05000000e+00,  6.38372605e-01)
( 5.05833333e+00,  6.36974307e-01)
( 5.06666667e+00,  6.35574809e-01)
( 5.07500000e+00,  6.34174140e-01)
( 5.08333333e+00,  6.32772329e-01)
( 5.09166667e+00,  6.31369405e-01)
( 5.10000000e+00,  6.29965396e-01)
( 5.10833333e+00,  6.28560331e-01)
( 5.11666667e+00,  6.27154240e-01)
( 5.12500000e+00,  6.25747151e-01)
( 5.13333333e+00,  6.24339094e-01)
( 5.14166667e+00,  6.22930097e-01)
( 5.15000000e+00,  6.21520189e-01)
( 5.15833333e+00,  6.20109401e-01)
( 5.16666667e+00,  6.18697760e-01)
( 5.17500000e+00,  6.17285297e-01)
( 5.18333333e+00,  6.15872040e-01)
( 5.19166667e+00,  6.14458019e-01)
( 5.20000000e+00,  6.13043264e-01)
( 5.20000000e+00,  6.13043263e-01)
( 5.20833333e+00,  6.11627803e-01)
( 5.21666667e+00,  6.10211668e-01)
( 5.22500000e+00,  6.08794885e-01)
( 5.23333333e+00,  6.07377485e-01)
( 5.24166667e+00,  6.05959497e-01)
( 5.25000000e+00,  6.04540951e-01)
( 5.25833333e+00,  6.03121876e-01)
( 5.26666667e+00,  6.01702302e-01)
( 5.27500000e+00,  6.00282258e-01)
( 5.28333333e+00,  5.98861773e-01)
( 5.29166667e+00,  5.97440878e-01)
( 5.30000000e+00,  5.96019601e-01)
( 5.30833333e+00,  5.94597973e-01)
( 5.31666667e+00,  5.93176021e-01)
( 5.32500000e+00,  5.91753776e-01)
( 5.33333333e+00,  5.90331267e-01)
( 5.34166667e+00,  5.88908524e-01)
( 5.35000000e+00,  5.87485575e-01)
( 5.35833333e+00,  5.86062450e-01)
( 5.36666667e+00,  5.84639178e-01)
( 5.37500000e+00,  5.83215789e-01)
( 5.38333333e+00,  5.81792311e-01)
( 5.39166667e+00,  5.80368774e-01)
( 5.40000000e+00,  5.78945208e-01)
( 5.40000000e+00,  5.78945191e-01)
( 5.40833333e+00,  5.77521636e-01)
( 5.41666667e+00,  5.76098104e-01)
( 5.42500000e+00,  5.74674625e-01)
( 5.43333333e+00,  5.73251229e-01)
( 5.44166667e+00,  5.71827946e-01)
( 5.45000000e+00,  5.70404805e-01)
( 5.45833333e+00,  5.68981836e-01)
( 5.46666667e+00,  5.67559069e-01)
( 5.47500000e+00,  5.66136531e-01)
( 5.48333333e+00,  5.64714253e-01)
( 5.49166667e+00,  5.63292262e-01)
( 5.50000000e+00,  5.61870587e-01)
( 5.50833333e+00,  5.60449256e-01)
( 5.51666667e+00,  5.59028297e-01)
( 5.52500000e+00,  5.57607739e-01)
( 5.53333333e+00,  5.56187609e-01)
( 5.54166667e+00,  5.54767933e-01)
( 5.55000000e+00,  5.53348741e-01)
( 5.55833333e+00,  5.51930057e-01)
( 5.56666667e+00,  5.50511911e-01)
( 5.57500000e+00,  5.49094327e-01)
( 5.58333333e+00,  5.47677333e-01)
( 5.59166667e+00,  5.46260956e-01)
( 5.60000000e+00,  5.44845220e-01)
( 5.60000000e+00,  5.44842767e-01)
( 5.60833333e+00,  5.43429734e-01)
( 5.61666667e+00,  5.42016575e-01)
( 5.62500000e+00,  5.40603512e-01)
( 5.63333333e+00,  5.39190746e-01)
( 5.64166667e+00,  5.37778458e-01)
( 5.65000000e+00,  5.36366805e-01)
( 5.65833333e+00,  5.34955922e-01)
( 5.66666667e+00,  5.33545924e-01)
( 5.67500000e+00,  5.32136901e-01)
( 5.68333333e+00,  5.30728925e-01)
( 5.69166667e+00,  5.29322043e-01)
( 5.70000000e+00,  5.27916282e-01)
( 5.70833333e+00,  5.26511645e-01)
( 5.71666667e+00,  5.25108116e-01)
( 5.72500000e+00,  5.23705655e-01)
( 5.73333333e+00,  5.22304200e-01)
( 5.74166667e+00,  5.20903669e-01)
( 5.75000000e+00,  5.19503955e-01)
( 5.75833333e+00,  5.18104933e-01)
( 5.76666667e+00,  5.16706453e-01)
( 5.77500000e+00,  5.15308345e-01)
( 5.78333333e+00,  5.13910415e-01)
( 5.79166667e+00,  5.12512450e-01)
( 5.80000000e+00,  5.11114212e-01)
( 5.80000000e+00,  5.11102537e-01)
( 5.80833333e+00,  5.09721353e-01)
( 5.81666667e+00,  5.08337618e-01)
( 5.82500000e+00,  5.06952249e-01)
( 5.83333333e+00,  5.05566069e-01)
( 5.84166667e+00,  5.04179802e-01)
( 5.85000000e+00,  5.02794078e-01)
( 5.85833333e+00,  5.01409430e-01)
( 5.86666667e+00,  5.00026297e-01)
( 5.87500000e+00,  4.98645020e-01)
( 5.88333333e+00,  4.97265845e-01)
( 5.89166667e+00,  4.95888923e-01)
( 5.90000000e+00,  4.94514308e-01)
( 5.90833333e+00,  4.93141959e-01)
( 5.91666667e+00,  4.91771737e-01)
( 5.92500000e+00,  4.90403409e-01)
( 5.93333333e+00,  4.89036647e-01)
( 5.94166667e+00,  4.87671026e-01)
( 5.95000000e+00,  4.86306023e-01)
( 5.95833333e+00,  4.84941023e-01)
( 5.96666667e+00,  4.83575313e-01)
( 5.97500000e+00,  4.82208084e-01)
( 5.98333333e+00,  4.80838432e-01)
( 5.99166667e+00,  4.79465357e-01)
( 6.00000000e+00,  4.78087761e-01)
( 6.00000000e+00,  4.78071853e-01)
( 6.00833333e+00,  4.76732677e-01)
( 6.01666667e+00,  4.75390171e-01)
( 6.02500000e+00,  4.74045532e-01)
( 6.03333333e+00,  4.72699831e-01)
( 6.04166667e+00,  4.71354018e-01)
( 6.05000000e+00,  4.70008918e-01)
( 6.05833333e+00,  4.68665232e-01)
( 6.06666667e+00,  4.67323539e-01)
( 6.07500000e+00,  4.65984291e-01)
( 6.08333333e+00,  4.64647820e-01)
( 6.09166667e+00,  4.63314333e-01)
( 6.10000000e+00,  4.61983911e-01)
( 6.10833333e+00,  4.60656516e-01)
( 6.11666667e+00,  4.59331981e-01)
( 6.12500000e+00,  4.58010020e-01)
( 6.13333333e+00,  4.56690221e-01)
( 6.14166667e+00,  4.55372047e-01)
( 6.15000000e+00,  4.54054840e-01)
( 6.15833333e+00,  4.52737818e-01)
( 6.16666667e+00,  4.51420073e-01)
( 6.17500000e+00,  4.50100575e-01)
( 6.18333333e+00,  4.48778170e-01)
( 6.19166667e+00,  4.47451582e-01)
( 6.20000000e+00,  4.46119408e-01)
( 6.20000000e+00,  4.46099483e-01)
( 6.20833333e+00,  4.44813491e-01)
( 6.21666667e+00,  4.43523389e-01)
( 6.22500000e+00,  4.42230628e-01)
( 6.23333333e+00,  4.40936512e-01)
( 6.24166667e+00,  4.39642194e-01)
( 6.25000000e+00,  4.38348678e-01)
( 6.25833333e+00,  4.37056821e-01)
( 6.26666667e+00,  4.35767328e-01)
( 6.27500000e+00,  4.34480758e-01)
( 6.28333333e+00,  4.33197518e-01)
( 6.29166667e+00,  4.31917867e-01)
( 6.30000000e+00,  4.30641916e-01)
( 6.30833333e+00,  4.29369626e-01)
( 6.31666667e+00,  4.28100807e-01)
( 6.32500000e+00,  4.26835124e-01)
( 6.33333333e+00,  4.25572089e-01)
( 6.34166667e+00,  4.24311067e-01)
( 6.35000000e+00,  4.23051273e-01)
( 6.35833333e+00,  4.21791773e-01)
( 6.36666667e+00,  4.20531485e-01)
( 6.37500000e+00,  4.19269177e-01)
( 6.38333333e+00,  4.18003467e-01)
( 6.39166667e+00,  4.16732826e-01)
( 6.40000000e+00,  4.15455574e-01)
( 6.40000000e+00,  4.15431143e-01)
( 6.40833333e+00,  4.14207696e-01)
( 6.41666667e+00,  4.12979107e-01)
( 6.42500000e+00,  4.11747116e-01)
( 6.43333333e+00,  4.10513287e-01)
( 6.44166667e+00,  4.09279005e-01)
( 6.45000000e+00,  4.08045476e-01)
( 6.45833333e+00,  4.06813729e-01)
( 6.46666667e+00,  4.05584614e-01)
( 6.47500000e+00,  4.04358804e-01)
( 6.48333333e+00,  4.03136794e-01)
( 6.49166667e+00,  4.01918899e-01)
( 6.50000000e+00,  4.00705257e-01)
( 6.50833333e+00,  3.99495830e-01)
( 6.51666667e+00,  3.98290398e-01)
( 6.52500000e+00,  3.97088566e-01)
( 6.53333333e+00,  3.95889759e-01)
( 6.54166667e+00,  3.94693227e-01)
( 6.55000000e+00,  3.93498037e-01)
( 6.55833333e+00,  3.92303082e-01)
( 6.56666667e+00,  3.91107075e-01)
( 6.57500000e+00,  3.89908552e-01)
( 6.58333333e+00,  3.88705869e-01)
( 6.59166667e+00,  3.87497207e-01)
( 6.60000000e+00,  3.86280567e-01)
( 6.60000000e+00,  3.86250509e-01)
( 6.60833333e+00,  3.85097018e-01)
( 6.61666667e+00,  3.83936895e-01)
( 6.62500000e+00,  3.82772250e-01)
( 6.63333333e+00,  3.81604980e-01)
( 6.64166667e+00,  3.80436764e-01)
( 6.65000000e+00,  3.79269065e-01)
( 6.65833333e+00,  3.78103133e-01)
( 6.66666667e+00,  3.76940001e-01)
( 6.67500000e+00,  3.75780486e-01)
( 6.68333333e+00,  3.74625192e-01)
( 6.69166667e+00,  3.73474504e-01)
( 6.70000000e+00,  3.72328593e-01)
( 6.70833333e+00,  3.71187415e-01)
( 6.71666667e+00,  3.70050711e-01)
( 6.72500000e+00,  3.68918005e-01)
( 6.73333333e+00,  3.67788606e-01)
( 6.74166667e+00,  3.66661608e-01)
( 6.75000000e+00,  3.65535889e-01)
( 6.75833333e+00,  3.64410111e-01)
( 6.76666667e+00,  3.63282721e-01)
( 6.77500000e+00,  3.62151952e-01)
( 6.78333333e+00,  3.61015818e-01)
( 6.79166667e+00,  3.59872121e-01)
( 6.80000000e+00,  3.58718445e-01)
( 6.80000000e+00,  3.58680569e-01)
( 6.80833333e+00,  3.57602964e-01)
( 6.81666667e+00,  3.56516442e-01)
( 6.82500000e+00,  3.55423641e-01)
( 6.83333333e+00,  3.54326933e-01)
( 6.84166667e+00,  3.53228417e-01)
( 6.85000000e+00,  3.52129926e-01)
( 6.85833333e+00,  3.51033021e-01)
( 6.86666667e+00,  3.49938994e-01)
( 6.87500000e+00,  3.48848868e-01)
( 6.88333333e+00,  3.47763397e-01)
( 6.89166667e+00,  3.46683064e-01)
( 6.90000000e+00,  3.45608083e-01)
( 6.90833333e+00,  3.44538400e-01)
( 6.91666667e+00,  3.43473689e-01)
( 6.92500000e+00,  3.42413357e-01)
( 6.93333333e+00,  3.41356539e-01)
( 6.94166667e+00,  3.40302102e-01)
( 6.95000000e+00,  3.39248644e-01)
( 6.95833333e+00,  3.38194492e-01)
( 6.96666667e+00,  3.37137704e-01)
( 6.97500000e+00,  3.36076070e-01)
( 6.98333333e+00,  3.35007108e-01)
( 6.99166667e+00,  3.33928069e-01)
( 7.00000000e+00,  3.32835932e-01)
( 7.00000000e+00,  3.32785743e-01)
( 7.00833333e+00,  3.31789738e-01)
( 7.01666667e+00,  3.30780999e-01)
( 7.02500000e+00,  3.29763025e-01)
( 7.03333333e+00,  3.28738955e-01)
( 7.04166667e+00,  3.27711572e-01)
( 7.05000000e+00,  3.26683299e-01)
( 7.05833333e+00,  3.25656205e-01)
( 7.06666667e+00,  3.24631996e-01)
( 7.07500000e+00,  3.23612024e-01)
( 7.08333333e+00,  3.22597283e-01)
( 7.09166667e+00,  3.21588407e-01)
( 7.10000000e+00,  3.20585673e-01)
( 7.10833333e+00,  3.19589003e-01)
( 7.11666667e+00,  3.18597957e-01)
( 7.12500000e+00,  3.17611739e-01)
( 7.13333333e+00,  3.16629197e-01)
( 7.14166667e+00,  3.15648818e-01)
( 7.15000000e+00,  3.14668733e-01)
( 7.15833333e+00,  3.13686715e-01)
( 7.16666667e+00,  3.12700179e-01)
( 7.17500000e+00,  3.11706182e-01)
( 7.18333333e+00,  3.10701424e-01)
( 7.19166667e+00,  3.09682246e-01)
( 7.20000000e+00,  3.08644633e-01)
( 7.20000000e+00,  3.08571326e-01)
( 7.20833333e+00,  3.07666025e-01)
( 7.21666667e+00,  3.06740608e-01)
( 7.22500000e+00,  3.05800229e-01)
( 7.23333333e+00,  3.04849513e-01)
( 7.24166667e+00,  3.03892554e-01)
( 7.25000000e+00,  3.02932915e-01)
( 7.25833333e+00,  3.01973631e-01)
( 7.26666667e+00,  3.01017205e-01)
( 7.27500000e+00,  3.00065613e-01)
( 7.28333333e+00,  2.99120296e-01)
( 7.29166667e+00,  2.98182171e-01)
( 7.30000000e+00,  2.97251620e-01)
( 7.30833333e+00,  2.96328498e-01)
( 7.31666667e+00,  2.95412128e-01)
( 7.32500000e+00,  2.94501304e-01)
( 7.33333333e+00,  2.93594292e-01)
( 7.34166667e+00,  2.92688823e-01)
( 7.35000000e+00,  2.91782103e-01)
( 7.35833333e+00,  2.90870805e-01)
( 7.36666667e+00,  2.89951072e-01)
( 7.37500000e+00,  2.89018520e-01)
( 7.38333333e+00,  2.88068232e-01)
( 7.39166667e+00,  2.87094761e-01)
( 7.40000000e+00,  2.86092132e-01)
( 7.40000000e+00,  2.85959744e-01)
( 7.40833333e+00,  2.85173277e-01)
( 7.41666667e+00,  2.84347584e-01)
( 7.42500000e+00,  2.83492151e-01)
( 7.43333333e+00,  2.82615481e-01)
( 7.44166667e+00,  2.81725091e-01)
( 7.45000000e+00,  2.80827510e-01)
( 7.45833333e+00,  2.79928280e-01)
( 7.46666667e+00,  2.79031957e-01)
( 7.47500000e+00,  2.78142112e-01)
( 7.48333333e+00,  2.77261326e-01)
( 7.49166667e+00,  2.76391197e-01)
( 7.50000000e+00,  2.75532335e-01)
( 7.50833333e+00,  2.74684362e-01)
( 7.51666667e+00,  2.73845916e-01)
( 7.52500000e+00,  2.73014647e-01)
( 7.53333333e+00,  2.72187219e-01)
( 7.54166667e+00,  2.71359308e-01)
( 7.55000000e+00,  2.70525605e-01)
( 7.55833333e+00,  2.69679814e-01)
( 7.56666667e+00,  2.68814653e-01)
( 7.57500000e+00,  2.67921852e-01)
( 7.58333333e+00,  2.66992157e-01)
( 7.59166667e+00,  2.66015323e-01)
( 7.60000000e+00,  2.64980124e-01)
( 7.60000000e+00,  2.65349051e-01)
( 7.60833333e+00,  2.64220021e-01)
( 7.61666667e+00,  2.63227380e-01)
( 7.62500000e+00,  2.62338244e-01)
( 7.63333333e+00,  2.61523545e-01)
( 7.64166667e+00,  2.60758029e-01)
( 7.65000000e+00,  2.60020260e-01)
( 7.65833333e+00,  2.59292615e-01)
( 7.66666667e+00,  2.58561289e-01)
( 7.67500000e+00,  2.57816291e-01)
( 7.68333333e+00,  2.57051446e-01)
( 7.69166667e+00,  2.56264396e-01)
( 7.70000000e+00,  2.55456597e-01)
( 7.70833333e+00,  2.54633321e-01)
( 7.71666667e+00,  2.53803656e-01)
( 7.72500000e+00,  2.52980504e-01)
( 7.73333333e+00,  2.52180586e-01)
( 7.74166667e+00,  2.51424436e-01)
( 7.75000000e+00,  2.50736403e-01)
( 7.75833333e+00,  2.50144654e-01)
( 7.76666667e+00,  2.49681171e-01)
( 7.77500000e+00,  2.49381751e-01)
( 7.78333333e+00,  2.49286005e-01)
( 7.79166667e+00,  2.49437364e-01)
( 7.80000000e+00,  2.49883070e-01)
( 7.80000000e+00,  2.51835346e-01)
( 7.80833333e+00,  2.50745111e-01)
( 7.81666667e+00,  2.50732177e-01)
( 7.82500000e+00,  2.52020056e-01)
( 7.83333333e+00,  2.54792903e-01)
( 7.84166667e+00,  2.59195522e-01)
( 7.85000000e+00,  2.65333366e-01)
( 7.85833333e+00,  2.73272533e-01)
( 7.86666667e+00,  2.83039771e-01)
( 7.87500000e+00,  2.94622472e-01)
( 7.88333333e+00,  3.07968680e-01)
( 7.89166667e+00,  3.22987082e-01)
( 7.90000000e+00,  3.39547015e-01)
( 7.90833333e+00,  3.57478464e-01)
( 7.91666667e+00,  3.76572059e-01)
( 7.92500000e+00,  3.96579080e-01)
( 7.93333333e+00,  4.17211454e-01)
( 7.94166667e+00,  4.38141753e-01)
( 7.95000000e+00,  4.59003199e-01)
( 7.95833333e+00,  4.79389662e-01)
( 7.96666667e+00,  4.98855657e-01)
( 7.97500000e+00,  5.16916349e-01)
( 7.98333333e+00,  5.33047548e-01)
( 7.99166667e+00,  5.46685713e-01)
( 8.00000000e+00,  5.57227951e-01)
( 8.00000000e+00,  5.58069829e-01)
( 8.00833333e+00,  5.71630941e-01)
( 8.01666667e+00,  5.83133887e-01)
( 8.02500000e+00,  5.92816075e-01)
( 8.03333333e+00,  6.00900295e-01)
( 8.04166667e+00,  6.07594723e-01)
( 8.05000000e+00,  6.13092915e-01)
( 8.05833333e+00,  6.17573810e-01)
( 8.06666667e+00,  6.21201733e-01)
( 8.07500000e+00,  6.24126388e-01)
( 8.08333333e+00,  6.26482866e-01)
( 8.09166667e+00,  6.28391639e-01)
( 8.10000000e+00,  6.29958562e-01)
( 8.10833333e+00,  6.31274873e-01)
( 8.11666667e+00,  6.32417194e-01)
( 8.12500000e+00,  6.33447530e-01)
( 8.13333333e+00,  6.34413267e-01)
( 8.14166667e+00,  6.35347177e-01)
( 8.15000000e+00,  6.36267412e-01)
( 8.15833333e+00,  6.37177511e-01)
( 8.16666667e+00,  6.38066392e-01)
( 8.17500000e+00,  6.38908358e-01)
( 8.18333333e+00,  6.39663095e-01)
( 8.19166667e+00,  6.40275673e-01)
( 8.20000000e+00,  6.40676542e-01)
( 8.20000000e+00,  6.41056665e-01)
( 8.20833333e+00,  6.42047166e-01)
( 8.21666667e+00,  6.42936383e-01)
( 8.22500000e+00,  6.43738323e-01)
( 8.23333333e+00,  6.44465999e-01)
( 8.24166667e+00,  6.45131423e-01)
( 8.25000000e+00,  6.45745610e-01)
( 8.25833333e+00,  6.46318580e-01)
( 8.26666667e+00,  6.46859351e-01)
( 8.27500000e+00,  6.47375946e-01)
( 8.28333333e+00,  6.47875388e-01)
( 8.29166667e+00,  6.48363706e-01)
( 8.30000000e+00,  6.48845927e-01)
( 8.30833333e+00,  6.49326082e-01)
( 8.31666667e+00,  6.49807205e-01)
( 8.32500000e+00,  6.50291331e-01)
( 8.33333333e+00,  6.50779498e-01)
( 8.34166667e+00,  6.51271746e-01)
( 8.35000000e+00,  6.51767116e-01)
( 8.35833333e+00,  6.52263653e-01)
( 8.36666667e+00,  6.52758404e-01)
( 8.37500000e+00,  6.53247417e-01)
( 8.38333333e+00,  6.53725744e-01)
( 8.39166667e+00,  6.54187436e-01)
( 8.40000000e+00,  6.54625551e-01)
( 8.40000000e+00,  6.54758932e-01)
( 8.40833333e+00,  6.55295162e-01)
( 8.41666667e+00,  6.55808195e-01)
( 8.42500000e+00,  6.56301133e-01)
( 8.43333333e+00,  6.56776846e-01)
( 8.44166667e+00,  6.57237967e-01)
( 8.45000000e+00,  6.57686901e-01)
( 8.45833333e+00,  6.58125815e-01)
( 8.46666667e+00,  6.58556647e-01)
( 8.47500000e+00,  6.58981098e-01)
( 8.48333333e+00,  6.59400640e-01)
( 8.49166667e+00,  6.59816508e-01)
( 8.50000000e+00,  6.60229706e-01)
( 8.50833333e+00,  6.60641005e-01)
( 8.51666667e+00,  6.61050941e-01)
( 8.52500000e+00,  6.61459818e-01)
( 8.53333333e+00,  6.61867708e-01)
( 8.54166667e+00,  6.62274447e-01)
( 8.55000000e+00,  6.62679642e-01)
( 8.55833333e+00,  6.63082662e-01)
( 8.56666667e+00,  6.63482646e-01)
( 8.57500000e+00,  6.63878500e-01)
( 8.58333333e+00,  6.64268895e-01)
( 8.59166667e+00,  6.64652270e-01)
( 8.60000000e+00,  6.65026830e-01)
( 8.60000000e+00,  6.65048695e-01)
( 8.60833333e+00,  6.65441953e-01)
( 8.61666667e+00,  6.65829512e-01)
( 8.62500000e+00,  6.66211879e-01)
( 8.63333333e+00,  6.66589527e-01)
( 8.64166667e+00,  6.66962888e-01)
( 8.65000000e+00,  6.67332356e-01)
( 8.65833333e+00,  6.67698289e-01)
( 8.66666667e+00,  6.68061003e-01)
( 8.67500000e+00,  6.68420778e-01)
( 8.68333333e+00,  6.68777856e-01)
( 8.69166667e+00,  6.69132440e-01)
( 8.70000000e+00,  6.69484693e-01)
( 8.70833333e+00,  6.69834743e-01)
( 8.71666667e+00,  6.70182676e-01)
( 8.72500000e+00,  6.70528544e-01)
( 8.73333333e+00,  6.70872356e-01)
( 8.74166667e+00,  6.71214086e-01)
( 8.75000000e+00,  6.71553668e-01)
( 8.75833333e+00,  6.71890999e-01)
( 8.76666667e+00,  6.72225937e-01)
( 8.77500000e+00,  6.72558301e-01)
( 8.78333333e+00,  6.72887872e-01)
( 8.79166667e+00,  6.73214393e-01)
( 8.80000000e+00,  6.73537570e-01)
( 8.80000000e+00,  6.73538250e-01)
( 8.80833333e+00,  6.73861729e-01)
( 8.81666667e+00,  6.74182952e-01)
( 8.82500000e+00,  6.74501952e-01)
( 8.83333333e+00,  6.74818759e-01)
( 8.84166667e+00,  6.75133403e-01)
( 8.85000000e+00,  6.75445912e-01)
( 8.85833333e+00,  6.75756315e-01)
( 8.86666667e+00,  6.76064636e-01)
( 8.87500000e+00,  6.76370900e-01)
( 8.88333333e+00,  6.76675130e-01)
( 8.89166667e+00,  6.76977348e-01)
( 8.90000000e+00,  6.77277575e-01)
( 8.90833333e+00,  6.77575831e-01)
( 8.91666667e+00,  6.77872132e-01)
( 8.92500000e+00,  6.78166497e-01)
( 8.93333333e+00,  6.78458940e-01)
( 8.94166667e+00,  6.78749475e-01)
( 8.95000000e+00,  6.79038116e-01)
( 8.95833333e+00,  6.79324874e-01)
( 8.96666667e+00,  6.79609760e-01)
( 8.97500000e+00,  6.79892781e-01)
( 8.98333333e+00,  6.80173947e-01)
( 8.99166667e+00,  6.80453263e-01)
( 9.00000000e+00,  6.80730734e-01)
( 9.00000000e+00,  6.80730756e-01)
( 9.00833333e+00,  6.81006506e-01)
( 9.01666667e+00,  6.81280472e-01)
( 9.02500000e+00,  6.81552668e-01)
( 9.03333333e+00,  6.81823109e-01)
( 9.04166667e+00,  6.82091808e-01)
( 9.05000000e+00,  6.82358779e-01)
( 9.05833333e+00,  6.82624036e-01)
( 9.06666667e+00,  6.82887593e-01)
( 9.07500000e+00,  6.83149464e-01)
( 9.08333333e+00,  6.83409660e-01)
( 9.09166667e+00,  6.83668197e-01)
( 9.10000000e+00,  6.83925085e-01)
( 9.10833333e+00,  6.84180340e-01)
( 9.11666667e+00,  6.84433972e-01)
( 9.12500000e+00,  6.84685994e-01)
( 9.13333333e+00,  6.84936420e-01)
( 9.14166667e+00,  6.85185260e-01)
( 9.15000000e+00,  6.85432527e-01)
( 9.15833333e+00,  6.85678234e-01)
( 9.16666667e+00,  6.85922390e-01)
( 9.17500000e+00,  6.86165009e-01)
( 9.18333333e+00,  6.86406101e-01)
( 9.19166667e+00,  6.86645678e-01)
( 9.20000000e+00,  6.86883751e-01)
( 9.20000000e+00,  6.86883752e-01)
( 9.20833333e+00,  6.87120335e-01)
( 9.21666667e+00,  6.87355438e-01)
( 9.22500000e+00,  6.87589071e-01)
( 9.23333333e+00,  6.87821246e-01)
( 9.24166667e+00,  6.88051974e-01)
( 9.25000000e+00,  6.88281264e-01)
( 9.25833333e+00,  6.88509128e-01)
( 9.26666667e+00,  6.88735577e-01)
( 9.27500000e+00,  6.88960621e-01)
( 9.28333333e+00,  6.89184270e-01)
( 9.29166667e+00,  6.89406535e-01)
( 9.30000000e+00,  6.89627425e-01)
( 9.30833333e+00,  6.89846952e-01)
( 9.31666667e+00,  6.90065125e-01)
( 9.32500000e+00,  6.90281953e-01)
( 9.33333333e+00,  6.90497448e-01)
( 9.34166667e+00,  6.90711618e-01)
( 9.35000000e+00,  6.90924473e-01)
( 9.35833333e+00,  6.91136023e-01)
( 9.36666667e+00,  6.91346277e-01)
( 9.37500000e+00,  6.91555245e-01)
( 9.38333333e+00,  6.91762936e-01)
( 9.39166667e+00,  6.91969359e-01)
( 9.40000000e+00,  6.92174523e-01)
( 9.40000000e+00,  6.92174523e-01)
( 9.40833333e+00,  6.92378438e-01)
( 9.41666667e+00,  6.92581112e-01)
( 9.42500000e+00,  6.92782555e-01)
( 9.43333333e+00,  6.92982775e-01)
( 9.44166667e+00,  6.93181781e-01)
( 9.45000000e+00,  6.93379582e-01)
( 9.45833333e+00,  6.93576186e-01)
( 9.46666667e+00,  6.93771602e-01)
( 9.47500000e+00,  6.93965838e-01)
( 9.48333333e+00,  6.94158902e-01)
( 9.49166667e+00,  6.94350804e-01)
( 9.50000000e+00,  6.94541551e-01)
( 9.50833333e+00,  6.94731152e-01)
( 9.51666667e+00,  6.94919614e-01)
( 9.52500000e+00,  6.95106945e-01)
( 9.53333333e+00,  6.95293154e-01)
( 9.54166667e+00,  6.95478249e-01)
( 9.55000000e+00,  6.95662237e-01)
( 9.55833333e+00,  6.95845126e-01)
( 9.56666667e+00,  6.96026924e-01)
( 9.57500000e+00,  6.96207638e-01)
( 9.58333333e+00,  6.96387276e-01)
( 9.59166667e+00,  6.96565846e-01)
( 9.60000000e+00,  6.96743354e-01)
( 9.60000000e+00,  6.96743355e-01)
( 9.60833333e+00,  6.96919809e-01)
( 9.61666667e+00,  6.97095218e-01)
( 9.62500000e+00,  6.97269588e-01)
( 9.63333333e+00,  6.97442925e-01)
( 9.64166667e+00,  6.97615238e-01)
( 9.65000000e+00,  6.97786534e-01)
( 9.65833333e+00,  6.97956819e-01)
( 9.66666667e+00,  6.98126100e-01)
( 9.67500000e+00,  6.98294385e-01)
( 9.68333333e+00,  6.98461679e-01)
( 9.69166667e+00,  6.98627991e-01)
( 9.70000000e+00,  6.98793326e-01)
( 9.70833333e+00,  6.98957692e-01)
( 9.71666667e+00,  6.99121095e-01)
( 9.72500000e+00,  6.99283541e-01)
( 9.73333333e+00,  6.99445038e-01)
( 9.74166667e+00,  6.99605591e-01)
( 9.75000000e+00,  6.99765208e-01)
( 9.75833333e+00,  6.99923894e-01)
( 9.76666667e+00,  7.00081655e-01)
( 9.77500000e+00,  7.00238499e-01)
( 9.78333333e+00,  7.00394431e-01)
( 9.79166667e+00,  7.00549457e-01)
( 9.80000000e+00,  7.00703584e-01)
( 9.80000000e+00,  7.00703584e-01)
( 9.80833333e+00,  7.00856818e-01)
( 9.81666667e+00,  7.01009164e-01)
( 9.82500000e+00,  7.01160629e-01)
( 9.83333333e+00,  7.01311219e-01)
( 9.84166667e+00,  7.01460939e-01)
( 9.85000000e+00,  7.01609795e-01)
( 9.85833333e+00,  7.01757794e-01)
( 9.86666667e+00,  7.01904940e-01)
( 9.87500000e+00,  7.02051240e-01)
( 9.88333333e+00,  7.02196700e-01)
( 9.89166667e+00,  7.02341324e-01)
( 9.90000000e+00,  7.02485118e-01)
( 9.90833333e+00,  7.02628089e-01)
( 9.91666667e+00,  7.02770241e-01)
( 9.92500000e+00,  7.02911580e-01)
( 9.93333333e+00,  7.03052111e-01)
( 9.94166667e+00,  7.03191840e-01)
( 9.95000000e+00,  7.03330772e-01)
( 9.95833333e+00,  7.03468912e-01)
( 9.96666667e+00,  7.03606265e-01)
( 9.97500000e+00,  7.03742837e-01)
( 9.98333333e+00,  7.03878633e-01)
( 9.99166667e+00,  7.04013658e-01)
( 1.00000000e+01,  7.04147916e-01)};}\label{line:eulernoz-approx1}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 2.00000000e-01,  0.00000000e+00)
( 2.00000000e-01,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 4.00000000e-01,  0.00000000e+00)
( 4.00000000e-01,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 6.00000000e-01,  0.00000000e+00)
( 6.00000000e-01,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 8.00000000e-01,  0.00000000e+00)
( 8.00000000e-01,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 1.20000000e+00,  0.00000000e+00)
( 1.20000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 1.40000000e+00,  0.00000000e+00)
( 1.40000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 1.60000000e+00,  0.00000000e+00)
( 1.60000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 1.80000000e+00,  0.00000000e+00)
( 1.80000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 2.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 2.20000000e+00,  0.00000000e+00)
( 2.20000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 2.40000000e+00,  0.00000000e+00)
( 2.40000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 2.60000000e+00,  0.00000000e+00)
( 2.60000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 2.80000000e+00,  0.00000000e+00)
( 2.80000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 3.00000000e+00,  0.00000000e+00)
( 3.00000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 3.20000000e+00,  0.00000000e+00)
( 3.20000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 3.40000000e+00,  0.00000000e+00)
( 3.40000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 3.60000000e+00,  0.00000000e+00)
( 3.60000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 3.80000000e+00,  0.00000000e+00)
( 3.80000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 4.00000000e+00,  0.00000000e+00)
( 4.00000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 4.20000000e+00,  0.00000000e+00)
( 4.20000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 4.40000000e+00,  0.00000000e+00)
( 4.40000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 4.60000000e+00,  0.00000000e+00)
( 4.60000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 4.80000000e+00,  0.00000000e+00)
( 4.80000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 5.00000000e+00,  0.00000000e+00)
( 5.00000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 5.20000000e+00,  0.00000000e+00)
( 5.20000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 5.40000000e+00,  0.00000000e+00)
( 5.40000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 5.60000000e+00,  0.00000000e+00)
( 5.60000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 5.80000000e+00,  0.00000000e+00)
( 5.80000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 6.00000000e+00,  0.00000000e+00)
( 6.00000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 6.20000000e+00,  0.00000000e+00)
( 6.20000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 6.40000000e+00,  0.00000000e+00)
( 6.40000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 6.60000000e+00,  0.00000000e+00)
( 6.60000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 6.80000000e+00,  0.00000000e+00)
( 6.80000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 7.00000000e+00,  0.00000000e+00)
( 7.00000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 7.20000000e+00,  0.00000000e+00)
( 7.20000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 7.40000000e+00,  0.00000000e+00)
( 7.40000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 7.60000000e+00,  0.00000000e+00)
( 7.60000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 7.80000000e+00,  0.00000000e+00)
( 7.80000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 8.00000000e+00,  0.00000000e+00)
( 8.00000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 8.20000000e+00,  0.00000000e+00)
( 8.20000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 8.40000000e+00,  0.00000000e+00)
( 8.40000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 8.60000000e+00,  0.00000000e+00)
( 8.60000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 8.80000000e+00,  0.00000000e+00)
( 8.80000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 9.00000000e+00,  0.00000000e+00)
( 9.00000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 9.20000000e+00,  0.00000000e+00)
( 9.20000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 9.40000000e+00,  0.00000000e+00)
( 9.40000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 9.60000000e+00,  0.00000000e+00)
( 9.60000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 9.80000000e+00,  0.00000000e+00)
( 9.80000000e+00,  5.00000000e-02)};}

\only<2->{\addplot [black, solid, forget plot]
coordinates {
( 1.00000000e+01,  0.00000000e+00)
( 1.00000000e+01,  5.00000000e-02)};}

\end{axis}
\end{tikzpicture}

==> _py/iburg1v1d_sptm_nrl0_hconv.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2.4cm}]
\nextgroupplot[width=0.42\textwidth, xlabel={$h$}, ymax=0.1, xmax=0.2, ylabel={$E_\phi$}, xmin=0.01, ymode=log, ymin=1e-08, xmode=log, height=0.325\textwidth]
\addplot [solid, thick, black, mark options={solid, thin}, mark=*, mark size=1.5]
coordinates {
( 1.45095250e-01,  2.72446105e-02)
( 7.25476250e-02,  7.17629824e-03)
( 3.65758478e-02,  1.91283079e-03)
( 1.82879239e-02,  4.68617897e-04)};\label{line:iburg:hconv:p1}

\addplot [dashed, black, forget plot]
coordinates {
( 9.14396195e-03,  1.19551924e-04)
( 2.90190500e-01,  1.20407664e-01)};

\addplot [solid, thick, blue, mark options={solid, thin}, mark=square*, mark size=1.5]
coordinates {
( 1.45095250e-01,  5.67592859e-03)
( 7.25476250e-02,  9.64029259e-05)
( 3.62738125e-02,  6.35782927e-06)
( 1.81369063e-02,  8.65797162e-07)};\label{line:iburg:hconv:p2}

\addplot [dashed, blue, forget plot]
coordinates {
( 9.06845313e-03,  9.93410823e-08)
( 2.90190500e-01,  3.25520859e-03)};

\addplot [solid, thick, red, mark options={solid, thin}, mark=triangle*, mark size=1.5]
coordinates {
( 1.58113883e-01,  1.57083535e-03)
( 7.90569415e-02,  1.61941923e-05)
( 3.95284708e-02,  4.36520693e-07)
( 1.98029509e-02,  3.31050054e-08)};\label{line:iburg:hconv:p3}

\addplot [dashed, red, forget plot]
coordinates {
( 9.90147543e-03,  1.71855897e-09)
( 3.16227766e-01,  1.78798876e-03)};

\nextgroupplot[width=0.42\textwidth, xlabel={$h$}, ymax=0.01, xmax=0.2, ylabel={$E_{z_\mathrm{s}}$}, xmin=0.01, ymode=log, ymin=1e-11, xmode=log, height=0.325\textwidth]
\addplot [solid, thick, black, mark options={solid, thin}, mark=*, mark size=1.5, forget plot]
coordinates {
( 1.45095250e-01,  2.31572916e-03)
( 7.25476250e-02,  1.09128505e-03)
( 3.65758478e-02,  1.93180154e-04)
( 1.82879239e-02,  3.92145310e-05)};

\addplot [dashed, black, forget plot]
coordinates {
( 9.14396195e-03,  1.20737596e-05)
( 2.90190500e-01,  1.21601823e-02)};

\addplot [solid, thick, blue, mark options={solid, thin}, mark=square*, mark size=1.5, forget plot]
coordinates {
( 1.45095250e-01,  4.82980513e-05)
( 7.25476250e-02,  2.70214717e-07)
( 3.62738125e-02,  1.20223406e-08)
( 1.81369063e-02,  7.70118884e-10)};

\addplot [dashed, blue, forget plot]
coordinates {
( 9.06845313e-03,  1.87849072e-10)
( 2.90190500e-01,  6.15543841e-06)};

\addplot [solid, thick, red, mark options={solid, thin}, mark=triangle*, mark size=1.5, forget plot]
coordinates {
( 1.58113883e-01,  2.05959397e-05)
( 7.90569415e-02,  3.37190240e-07)
( 3.95284708e-02,  5.90308890e-09)
( 1.98029509e-02,  1.86635120e-10)};

\addplot [dashed, red, forget plot]
coordinates {
( 9.90147543e-03,  2.32401501e-11)
( 3.16227766e-01,  2.41790521e-05)};

\end{groupplot}\end{tikzpicture}

==> _py/iburg1v1d_sptm_nrl0_hist.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 3, horizontal sep = 1.4cm, vertical sep = 0.4cm}]
\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, ymax=200000.0, xmax=105, xmin=-5, ymode=log, ymin=6e-08, xticklabels={,,}]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  9.35591957e-01)
( 1.00000000e+00,  2.14716999e+00)
( 2.00000000e+00,  8.55971846e-01)
( 3.00000000e+00,  1.13453576e+00)
( 4.00000000e+00,  8.80017368e-01)
( 5.00000000e+00,  2.77414933e-01)
( 6.00000000e+00,  2.43181932e-01)
( 7.00000000e+00,  5.23088242e-01)
( 8.00000000e+00,  2.85336044e-01)
( 9.00000000e+00,  3.06624249e-01)
( 1.00000000e+01,  3.01302797e-01)
( 1.10000000e+01,  2.64764903e-01)
( 1.20000000e+01,  2.68751072e-01)
( 1.30000000e+01,  1.57929805e-01)
( 1.40000000e+01,  1.97645023e-01)
( 1.50000000e+01,  1.36938115e-01)
( 1.60000000e+01,  1.30621503e-01)
( 1.70000000e+01,  1.51723169e-01)
( 1.80000000e+01,  1.00724346e-01)
( 1.90000000e+01,  6.95546475e-02)
( 2.00000000e+01,  5.29029876e-02)
( 2.10000000e+01,  3.37442521e-02)
( 2.20000000e+01,  8.70637057e-02)
( 2.30000000e+01,  7.13922490e-02)
( 2.40000000e+01,  1.26219306e-01)
( 2.50000000e+01,  8.06325387e-02)
( 2.60000000e+01,  5.83910299e-02)
( 2.70000000e+01,  2.00091285e-02)
( 2.80000000e+01,  4.74864956e-03)
( 2.90000000e+01,  4.95762037e-03)
( 3.00000000e+01,  3.82746882e-03)
( 3.10000000e+01,  4.76800904e-03)
( 3.20000000e+01,  3.24855171e-03)
( 3.30000000e+01,  3.68608979e-03)
( 3.40000000e+01,  2.27887963e-03)
( 3.50000000e+01,  2.32537409e-03)
( 3.60000000e+01,  1.29079659e-03)
( 3.70000000e+01,  1.16135661e-03)
( 3.80000000e+01,  5.60774261e-04)
( 3.90000000e+01,  4.42591040e-04)
( 4.00000000e+01,  1.76191057e-04)
( 4.10000000e+01,  1.27389407e-04)
( 4.20000000e+01,  3.82506082e-05)
( 4.30000000e+01,  3.13745384e-05)
( 4.40000000e+01,  1.00704004e-05)
( 4.50000000e+01,  1.27774080e-05)
( 4.60000000e+01,  8.81899847e-06)
( 4.70000000e+01,  9.87170497e-06)
( 4.80000000e+01,  8.60236227e-06)
( 4.90000000e+01,  8.69169539e-06)
( 5.00000000e+01,  8.07040121e-06)
( 5.10000000e+01,  7.84960599e-06)
( 5.20000000e+01,  7.42866005e-06)
( 5.30000000e+01,  7.12844947e-06)
( 5.40000000e+01,  6.77777756e-06)
( 5.50000000e+01,  6.46891155e-06)
( 5.60000000e+01,  6.15229482e-06)
( 5.70000000e+01,  5.85546303e-06)
( 5.80000000e+01,  5.56340554e-06)
( 5.90000000e+01,  5.28483352e-06)
( 6.00000000e+01,  5.01490118e-06)
( 6.10000000e+01,  4.75650124e-06)
( 6.20000000e+01,  4.50791588e-06)
( 6.30000000e+01,  4.27008843e-06)
( 6.40000000e+01,  4.04229210e-06)
( 6.50000000e+01,  3.82475312e-06)
( 6.60000000e+01,  3.61705512e-06)
( 6.70000000e+01,  3.41913197e-06)
( 6.80000000e+01,  3.23065563e-06)
( 6.90000000e+01,  3.05142820e-06)
( 7.00000000e+01,  2.88113941e-06)
( 7.10000000e+01,  2.71952759e-06)
( 7.20000000e+01,  2.56628126e-06)
( 7.30000000e+01,  2.42110777e-06)
( 7.40000000e+01,  2.28369284e-06)
( 7.50000000e+01,  2.15373101e-06)
( 7.60000000e+01,  2.03090896e-06)
( 7.70000000e+01,  1.91491963e-06)
( 7.80000000e+01,  1.80545549e-06)
( 7.90000000e+01,  1.70221539e-06)
( 8.00000000e+01,  1.60490198e-06)
( 8.10000000e+01,  1.51322522e-06)
( 8.20000000e+01,  1.42690149e-06)
( 8.30000000e+01,  1.34565546e-06)
( 8.40000000e+01,  1.26921988e-06)
( 8.50000000e+01,  1.19733653e-06)
( 8.60000000e+01,  1.12975630e-06)
( 8.70000000e+01,  1.15442130e-06)
( 8.80000000e+01,  1.08501456e-06)
( 8.90000000e+01,  1.02511793e-06)
( 9.00000000e+01,  9.68097401e-07)
( 9.10000000e+01,  9.14838479e-07)
( 9.20000000e+01,  8.64605004e-07)
( 9.30000000e+01,  8.17525392e-07)
( 9.40000000e+01,  7.73224831e-07)
( 9.50000000e+01,  7.31654422e-07)
( 9.60000000e+01,  6.92570625e-07)
( 9.70000000e+01,  6.55872187e-07)
( 9.80000000e+01,  6.21377944e-07)
( 9.90000000e+01,  5.88973893e-07)};\label{line:R0}

\addplot [red, thick, mark options={solid, thin}, mark=triangle*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  4.59964725e+06)
( 2.00000000e+00,  9.18397426e+00)
( 3.00000000e+00,  1.90354213e+01)
( 4.00000000e+00,  1.05554202e+04)
( 5.00000000e+00,  7.29492102e+02)
( 6.00000000e+00,  8.65114997e+01)
( 7.00000000e+00,  5.03796721e+01)
( 8.00000000e+00,  5.96436536e+01)
( 9.00000000e+00,  1.28762411e+01)
( 1.00000000e+01,  6.22701390e+02)
( 1.10000000e+01,  7.26719357e+01)
( 1.20000000e+01,  1.24016451e+02)
( 1.30000000e+01,  1.76357545e+01)
( 1.40000000e+01,  1.01667889e+02)
( 1.50000000e+01,  1.23226194e+01)
( 1.60000000e+01,  4.40428326e+01)
( 1.70000000e+01,  5.87996353e+00)
( 1.80000000e+01,  3.12258853e+01)
( 1.90000000e+01,  1.30320892e+01)
( 2.00000000e+01,  5.66673086e+01)
( 2.10000000e+01,  4.22463916e+01)
( 2.20000000e+01,  1.61392009e+00)
( 2.30000000e+01,  1.85677298e+00)
( 2.40000000e+01,  2.08460127e+01)
( 2.50000000e+01,  4.74930447e-01)
( 2.60000000e+01,  2.12444490e+00)
( 2.70000000e+01,  2.43841652e+00)
( 2.80000000e+01,  2.25720702e+00)
( 2.90000000e+01,  8.33333356e-01)
( 3.00000000e+01,  2.06689218e+00)
( 3.10000000e+01,  9.01533391e-01)
( 3.20000000e+01,  2.49321258e+00)
( 3.30000000e+01,  9.79810700e-01)
( 3.40000000e+01,  2.60128522e+00)
( 3.50000000e+01,  1.02315612e+00)
( 3.60000000e+01,  2.33921505e+00)
( 3.70000000e+01,  1.01217880e+00)
( 3.80000000e+01,  1.79081779e+00)
( 3.90000000e+01,  9.28156363e-01)
( 4.00000000e+01,  1.17489054e+00)
( 4.10000000e+01,  7.76531105e-01)
( 4.20000000e+01,  6.65966368e-01)
( 4.30000000e+01,  6.04012097e-01)
( 4.40000000e+01,  3.27166184e-01)
( 4.50000000e+01,  4.67862040e-01)
( 4.60000000e+01,  1.59924487e-01)
( 4.70000000e+01,  4.03790141e-01)
( 4.80000000e+01,  2.00435402e-01)
( 4.90000000e+01,  4.31479907e-01)
( 5.00000000e+01,  3.66357989e-01)
( 5.10000000e+01,  6.40633552e-01)
( 5.20000000e+01,  8.73768120e-01)
( 5.30000000e+01,  2.45244951e+00)
( 5.40000000e+01,  4.02795410e+00)
( 5.50000000e+01,  1.12995761e+00)
( 5.60000000e+01,  6.41652552e-01)
( 5.70000000e+01,  4.63143766e-01)
( 5.80000000e+01,  3.58893541e-01)
( 5.90000000e+01,  2.98261415e-01)
( 6.00000000e+01,  2.54747151e-01)
( 6.10000000e+01,  2.24416468e-01)
( 6.20000000e+01,  2.00712488e-01)
( 6.30000000e+01,  1.82460071e-01)
( 6.40000000e+01,  1.67455954e-01)
( 6.50000000e+01,  1.55162954e-01)
( 6.60000000e+01,  1.44691799e-01)
( 6.70000000e+01,  1.35749624e-01)
( 6.80000000e+01,  1.27926533e-01)
( 6.90000000e+01,  1.21049540e-01)
( 7.00000000e+01,  1.14908969e-01)
( 7.10000000e+01,  1.09397581e-01)
( 7.20000000e+01,  1.04398696e-01)
( 7.30000000e+01,  9.98433222e-02)
( 7.40000000e+01,  9.56618973e-02)
( 7.50000000e+01,  9.18085874e-02)
( 7.60000000e+01,  8.82394915e-02)
( 7.70000000e+01,  8.49232610e-02)
( 7.80000000e+01,  8.18308473e-02)
( 7.90000000e+01,  7.89402283e-02)
( 8.00000000e+01,  7.62314082e-02)
( 8.10000000e+01,  7.36885374e-02)
( 8.20000000e+01,  7.12973936e-02)
( 8.30000000e+01,  6.90463278e-02)
( 8.40000000e+01,  6.69249579e-02)
( 8.50000000e+01,  6.49245830e-02)
( 8.60000000e+01,  6.30374896e-02)
( 8.70000000e+01,  6.14394505e-02)
( 8.80000000e+01,  6.09260653e-02)
( 8.90000000e+01,  5.90103868e-02)
( 9.00000000e+01,  5.73269368e-02)
( 9.10000000e+01,  5.59468178e-02)
( 9.20000000e+01,  5.44576821e-02)
( 9.30000000e+01,  5.32219819e-02)
( 9.40000000e+01,  5.19566088e-02)
( 9.50000000e+01,  5.08580786e-02)
( 9.60000000e+01,  4.97967716e-02)
( 9.70000000e+01,  4.88538694e-02)
( 9.80000000e+01,  4.79893402e-02)
( 9.90000000e+01,  4.72251312e-02)};\label{line:dLdY}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, ymax=2, xmax=105, xmin=-5, ymode=log, ymin=0.06, xticklabels={,,}]
\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.41342895e+00)
( 1.00000000e+00,  2.09075148e+00)
( 2.00000000e+00,  1.01557382e+00)
( 3.00000000e+00,  1.22399873e+00)
( 4.00000000e+00,  1.07948529e+00)
( 5.00000000e+00,  6.17991556e-01)
( 6.00000000e+00,  5.55739975e-01)
( 7.00000000e+00,  6.90384612e-01)
( 8.00000000e+00,  5.67283408e-01)
( 9.00000000e+00,  5.68481293e-01)
( 1.00000000e+01,  5.64559626e-01)
( 1.10000000e+01,  5.43910925e-01)
( 1.20000000e+01,  5.42247497e-01)
( 1.30000000e+01,  4.96160064e-01)
( 1.40000000e+01,  5.00981343e-01)
( 1.50000000e+01,  4.73113104e-01)
( 1.60000000e+01,  4.53987377e-01)
( 1.70000000e+01,  4.59218810e-01)
( 1.80000000e+01,  3.99107000e-01)
( 1.90000000e+01,  3.55661522e-01)
( 2.00000000e+01,  3.41239189e-01)
( 2.10000000e+01,  3.17097559e-01)
( 2.20000000e+01,  2.99863020e-01)
( 2.30000000e+01,  2.38568282e-01)
( 2.40000000e+01,  2.49219788e-01)
( 2.50000000e+01,  1.96954217e-01)
( 2.60000000e+01,  2.02381811e-01)
( 2.70000000e+01,  1.71088229e-01)
( 2.80000000e+01,  1.65648517e-01)
( 2.90000000e+01,  1.62984222e-01)
( 3.00000000e+01,  1.60757903e-01)
( 3.10000000e+01,  1.58802129e-01)
( 3.20000000e+01,  1.56748361e-01)
( 3.30000000e+01,  1.54970268e-01)
( 3.40000000e+01,  1.53019661e-01)
( 3.50000000e+01,  1.51360705e-01)
( 3.60000000e+01,  1.49506172e-01)
( 3.70000000e+01,  1.47916326e-01)
( 3.80000000e+01,  1.46158805e-01)
( 3.90000000e+01,  1.44607605e-01)
( 4.00000000e+01,  1.42952386e-01)
( 4.10000000e+01,  1.41440899e-01)
( 4.20000000e+01,  1.39879162e-01)
( 4.30000000e+01,  1.38414076e-01)
( 4.40000000e+01,  1.36957318e-01)
( 4.50000000e+01,  1.35567769e-01)
( 4.60000000e+01,  1.34209294e-01)
( 4.70000000e+01,  1.32903086e-01)
( 4.80000000e+01,  1.31636310e-01)
( 4.90000000e+01,  1.30415115e-01)
( 5.00000000e+01,  1.29235154e-01)
( 5.10000000e+01,  1.28097544e-01)
( 5.20000000e+01,  1.27000503e-01)
( 5.30000000e+01,  1.25943647e-01)
( 5.40000000e+01,  1.24925827e-01)
( 5.50000000e+01,  1.23946217e-01)
( 5.60000000e+01,  1.23003775e-01)
( 5.70000000e+01,  1.22097519e-01)
( 5.80000000e+01,  1.21226400e-01)
( 5.90000000e+01,  1.20389369e-01)
( 6.00000000e+01,  1.19585349e-01)
( 6.10000000e+01,  1.18813264e-01)
( 6.20000000e+01,  1.18072023e-01)
( 6.30000000e+01,  1.17360542e-01)
( 6.40000000e+01,  1.16677734e-01)
( 6.50000000e+01,  1.16022524e-01)
( 6.60000000e+01,  1.15393844e-01)
( 6.70000000e+01,  1.14790643e-01)
( 6.80000000e+01,  1.14211883e-01)
( 6.90000000e+01,  1.13656549e-01)
( 7.00000000e+01,  1.13123645e-01)
( 7.10000000e+01,  1.12612199e-01)
( 7.20000000e+01,  1.12121264e-01)
( 7.30000000e+01,  1.11649918e-01)
( 7.40000000e+01,  1.11197267e-01)
( 7.50000000e+01,  1.10762445e-01)
( 7.60000000e+01,  1.10344614e-01)
( 7.70000000e+01,  1.09942965e-01)
( 7.80000000e+01,  1.09556718e-01)
( 7.90000000e+01,  1.09185122e-01)
( 8.00000000e+01,  1.08827456e-01)
( 8.10000000e+01,  1.08483026e-01)
( 8.20000000e+01,  1.08151168e-01)
( 8.30000000e+01,  1.07831245e-01)
( 8.40000000e+01,  1.07522650e-01)
( 8.50000000e+01,  1.07224799e-01)
( 8.60000000e+01,  1.06937138e-01)
( 8.70000000e+01,  1.06651859e-01)
( 8.80000000e+01,  1.06376504e-01)
( 8.90000000e+01,  1.06110254e-01)
( 9.00000000e+01,  1.05852642e-01)
( 9.10000000e+01,  1.05603199e-01)
( 9.20000000e+01,  1.05361491e-01)
( 9.30000000e+01,  1.05127103e-01)
( 9.40000000e+01,  1.04899644e-01)
( 9.50000000e+01,  1.04678742e-01)
( 9.60000000e+01,  1.04464043e-01)
( 9.70000000e+01,  1.04255215e-01)
( 9.80000000e+01,  1.04051942e-01)
( 9.90000000e+01,  1.03853925e-01)};\label{line:R1err}

\addplot [magenta, thick, mark options={solid, thin}, mark=pentagon*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  9.79445380e-02)
( 1.00000000e+00,  1.56666790e+00)
( 2.00000000e+00,  1.22795284e+00)
( 3.00000000e+00,  1.18018935e+00)
( 4.00000000e+00,  1.38879659e+00)
( 5.00000000e+00,  1.02436174e+00)
( 6.00000000e+00,  6.48918119e-01)
( 7.00000000e+00,  1.00885532e+00)
( 8.00000000e+00,  1.11328921e+00)
( 9.00000000e+00,  9.62779726e-01)
( 1.00000000e+01,  1.08364387e+00)
( 1.10000000e+01,  9.16605761e-01)
( 1.20000000e+01,  8.74998081e-01)
( 1.30000000e+01,  8.47762390e-01)
( 1.40000000e+01,  7.79800791e-01)
( 1.50000000e+01,  7.40986932e-01)
( 1.60000000e+01,  6.64552077e-01)
( 1.70000000e+01,  6.12207579e-01)
( 1.80000000e+01,  5.25727497e-01)
( 1.90000000e+01,  4.42403337e-01)
( 2.00000000e+01,  3.84436792e-01)
( 2.10000000e+01,  3.32450267e-01)
( 2.20000000e+01,  2.94874552e-01)
( 2.30000000e+01,  2.55089670e-01)
( 2.40000000e+01,  2.07928262e-01)
( 2.50000000e+01,  1.34578568e-01)
( 2.60000000e+01,  1.51870978e-01)
( 2.70000000e+01,  1.41733478e-01)
( 2.80000000e+01,  1.41663966e-01)
( 2.90000000e+01,  1.41675301e-01)
( 3.00000000e+01,  1.41655726e-01)
( 3.10000000e+01,  1.41689879e-01)
( 3.20000000e+01,  1.41682720e-01)
( 3.30000000e+01,  1.41715150e-01)
( 3.40000000e+01,  1.41716554e-01)
( 3.50000000e+01,  1.41745088e-01)
( 3.60000000e+01,  1.41754300e-01)
( 3.70000000e+01,  1.41779905e-01)
( 3.80000000e+01,  1.41795441e-01)
( 3.90000000e+01,  1.41819587e-01)
( 4.00000000e+01,  1.41839493e-01)
( 4.10000000e+01,  1.41863334e-01)
( 4.20000000e+01,  1.06416825e-01)
( 4.30000000e+01,  1.06437032e-01)
( 4.40000000e+01,  1.06457087e-01)
( 4.50000000e+01,  1.06477643e-01)
( 4.60000000e+01,  1.06498332e-01)
( 4.70000000e+01,  1.06519268e-01)
( 4.80000000e+01,  1.06540349e-01)
( 4.90000000e+01,  1.06561561e-01)
( 5.00000000e+01,  1.06582861e-01)
( 5.10000000e+01,  1.06604216e-01)
( 5.20000000e+01,  1.06625596e-01)
( 5.30000000e+01,  1.06646967e-01)
( 5.40000000e+01,  1.06668302e-01)
( 5.50000000e+01,  1.06689571e-01)
( 5.60000000e+01,  1.06710750e-01)
( 5.70000000e+01,  1.06731813e-01)
( 5.80000000e+01,  1.06752738e-01)
( 5.90000000e+01,  1.06773503e-01)
( 6.00000000e+01,  1.06794087e-01)
( 6.10000000e+01,  1.06814474e-01)
( 6.20000000e+01,  1.06834645e-01)
( 6.30000000e+01,  1.06854585e-01)
( 6.40000000e+01,  1.06874280e-01)
( 6.50000000e+01,  1.06893718e-01)
( 6.60000000e+01,  1.06912886e-01)
( 6.70000000e+01,  1.06931774e-01)
( 6.80000000e+01,  1.06950373e-01)
( 6.90000000e+01,  1.06968675e-01)
( 7.00000000e+01,  1.06986673e-01)
( 7.10000000e+01,  1.07004361e-01)
( 7.20000000e+01,  1.07021734e-01)
( 7.30000000e+01,  1.07038788e-01)
( 7.40000000e+01,  1.07055519e-01)
( 7.50000000e+01,  1.07071925e-01)
( 7.60000000e+01,  1.07088004e-01)
( 7.70000000e+01,  1.07103755e-01)
( 7.80000000e+01,  1.07119178e-01)
( 7.90000000e+01,  1.07134273e-01)
( 8.00000000e+01,  1.07149041e-01)
( 8.10000000e+01,  1.07163484e-01)
( 8.20000000e+01,  1.07177602e-01)
( 8.30000000e+01,  1.07191400e-01)
( 8.40000000e+01,  1.07204878e-01)
( 8.50000000e+01,  1.07218041e-01)
( 8.60000000e+01,  1.07230892e-01)
( 8.70000000e+01,  8.04339967e-02)
( 8.80000000e+01,  8.04444333e-02)
( 8.90000000e+01,  8.04546274e-02)
( 9.00000000e+01,  8.04645874e-02)
( 9.10000000e+01,  8.04743258e-02)
( 9.20000000e+01,  8.04838454e-02)
( 9.30000000e+01,  8.04931509e-02)
( 9.40000000e+01,  8.05022459e-02)
( 9.50000000e+01,  8.05111344e-02)
( 9.60000000e+01,  8.05198205e-02)
( 9.70000000e+01,  8.05283084e-02)
( 9.80000000e+01,  8.05366021e-02)
( 9.90000000e+01,  8.05447059e-02)};\label{line:R1msh}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, xticklabels={,,}, xmax=105, xmin=-5, ymode=log]
\addplot [black, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  5.00000000e-01)
( 2.00000000e+00,  5.00000000e-01)
( 3.00000000e+00,  5.00000000e-01)
( 4.00000000e+00,  2.50000000e-01)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  1.00000000e+00)
( 7.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)
( 9.00000000e+00,  1.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)
( 1.10000000e+01,  1.00000000e+00)
( 1.20000000e+01,  1.00000000e+00)
( 1.30000000e+01,  1.00000000e+00)
( 1.40000000e+01,  1.00000000e+00)
( 1.50000000e+01,  1.00000000e+00)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  1.00000000e+00)
( 3.10000000e+01,  1.00000000e+00)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  1.00000000e+00)
( 3.40000000e+01,  1.00000000e+00)
( 3.50000000e+01,  1.00000000e+00)
( 3.60000000e+01,  1.00000000e+00)
( 3.70000000e+01,  1.00000000e+00)
( 3.80000000e+01,  1.00000000e+00)
( 3.90000000e+01,  1.00000000e+00)
( 4.00000000e+01,  1.00000000e+00)
( 4.10000000e+01,  1.00000000e+00)
( 4.20000000e+01,  1.00000000e+00)
( 4.30000000e+01,  1.00000000e+00)
( 4.40000000e+01,  1.00000000e+00)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  1.00000000e+00)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  1.00000000e+00)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  1.00000000e+00)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  1.00000000e+00)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  1.00000000e+00)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  1.00000000e+00)
( 5.90000000e+01,  1.00000000e+00)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  1.00000000e+00)
( 6.20000000e+01,  1.00000000e+00)
( 6.30000000e+01,  1.00000000e+00)
( 6.40000000e+01,  1.00000000e+00)
( 6.50000000e+01,  1.00000000e+00)
( 6.60000000e+01,  1.00000000e+00)
( 6.70000000e+01,  1.00000000e+00)
( 6.80000000e+01,  1.00000000e+00)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  1.00000000e+00)
( 7.10000000e+01,  1.00000000e+00)
( 7.20000000e+01,  1.00000000e+00)
( 7.30000000e+01,  1.00000000e+00)
( 7.40000000e+01,  1.00000000e+00)
( 7.50000000e+01,  1.00000000e+00)
( 7.60000000e+01,  1.00000000e+00)
( 7.70000000e+01,  1.00000000e+00)
( 7.80000000e+01,  1.00000000e+00)
( 7.90000000e+01,  1.00000000e+00)
( 8.00000000e+01,  1.00000000e+00)
( 8.10000000e+01,  1.00000000e+00)
( 8.20000000e+01,  1.00000000e+00)
( 8.30000000e+01,  1.00000000e+00)
( 8.40000000e+01,  1.00000000e+00)
( 8.50000000e+01,  1.00000000e+00)
( 8.60000000e+01,  1.00000000e+00)
( 8.70000000e+01,  1.00000000e+00)
( 8.80000000e+01,  1.00000000e+00)
( 8.90000000e+01,  1.00000000e+00)
( 9.00000000e+01,  1.00000000e+00)
( 9.10000000e+01,  1.00000000e+00)
( 9.20000000e+01,  1.00000000e+00)
( 9.30000000e+01,  1.00000000e+00)
( 9.40000000e+01,  1.00000000e+00)
( 9.50000000e+01,  1.00000000e+00)
( 9.60000000e+01,  1.00000000e+00)
( 9.70000000e+01,  1.00000000e+00)
( 9.80000000e+01,  1.00000000e+00)
( 9.90000000e+01,  1.00000000e+00)};\label{line:alpha}

\addplot [blue, dashed]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  1.00000000e+00)
( 7.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)
( 9.00000000e+00,  1.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)
( 1.10000000e+01,  1.00000000e+00)
( 1.20000000e+01,  1.00000000e+00)
( 1.30000000e+01,  1.00000000e+00)
( 1.40000000e+01,  1.00000000e+00)
( 1.50000000e+01,  1.00000000e+00)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  1.00000000e+00)
( 3.10000000e+01,  1.00000000e+00)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  1.00000000e+00)
( 3.40000000e+01,  1.00000000e+00)
( 3.50000000e+01,  1.00000000e+00)
( 3.60000000e+01,  1.00000000e+00)
( 3.70000000e+01,  1.00000000e+00)
( 3.80000000e+01,  1.00000000e+00)
( 3.90000000e+01,  1.00000000e+00)
( 4.00000000e+01,  1.00000000e+00)
( 4.10000000e+01,  1.00000000e+00)
( 4.20000000e+01,  1.00000000e+00)
( 4.30000000e+01,  1.00000000e+00)
( 4.40000000e+01,  1.00000000e+00)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  1.00000000e+00)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  1.00000000e+00)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  1.00000000e+00)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  1.00000000e+00)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  1.00000000e+00)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  1.00000000e+00)
( 5.90000000e+01,  1.00000000e+00)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  1.00000000e+00)
( 6.20000000e+01,  1.00000000e+00)
( 6.30000000e+01,  1.00000000e+00)
( 6.40000000e+01,  1.00000000e+00)
( 6.50000000e+01,  1.00000000e+00)
( 6.60000000e+01,  1.00000000e+00)
( 6.70000000e+01,  1.00000000e+00)
( 6.80000000e+01,  1.00000000e+00)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  1.00000000e+00)
( 7.10000000e+01,  1.00000000e+00)
( 7.20000000e+01,  1.00000000e+00)
( 7.30000000e+01,  1.00000000e+00)
( 7.40000000e+01,  1.00000000e+00)
( 7.50000000e+01,  1.00000000e+00)
( 7.60000000e+01,  1.00000000e+00)
( 7.70000000e+01,  1.00000000e+00)
( 7.80000000e+01,  1.00000000e+00)
( 7.90000000e+01,  1.00000000e+00)
( 8.00000000e+01,  1.00000000e+00)
( 8.10000000e+01,  1.00000000e+00)
( 8.20000000e+01,  1.00000000e+00)
( 8.30000000e+01,  1.00000000e+00)
( 8.40000000e+01,  1.00000000e+00)
( 8.50000000e+01,  1.00000000e+00)
( 8.60000000e+01,  1.00000000e+00)
( 8.70000000e+01,  1.00000000e+00)
( 8.80000000e+01,  1.00000000e+00)
( 8.90000000e+01,  1.00000000e+00)
( 9.00000000e+01,  1.00000000e+00)
( 9.10000000e+01,  1.00000000e+00)
( 9.20000000e+01,  1.00000000e+00)
( 9.30000000e+01,  1.00000000e+00)
( 9.40000000e+01,  1.00000000e+00)
( 9.50000000e+01,  1.00000000e+00)
( 9.60000000e+01,  1.00000000e+00)
( 9.70000000e+01,  1.00000000e+00)
( 9.80000000e+01,  1.00000000e+00)
( 9.90000000e+01,  1.00000000e+00)};\label{line:lam}

\addplot [red, dash dot]
coordinates {
( 0.00000000e+00,  1.00000000e-02)
( 1.00000000e+00,  1.61139799e-01)
( 2.00000000e+00,  1.24694380e-01)
( 3.00000000e+00,  1.18993228e-01)
( 4.00000000e+00,  1.40901210e-01)
( 5.00000000e+00,  1.04724870e-01)
( 6.00000000e+00,  6.66166036e-02)
( 7.00000000e+00,  1.03665377e-01)
( 8.00000000e+00,  1.14643221e-01)
( 9.00000000e+00,  9.91225411e-02)
( 1.00000000e+01,  1.12071776e-01)
( 1.10000000e+01,  9.47869339e-02)
( 1.20000000e+01,  9.06793761e-02)
( 1.30000000e+01,  8.78089204e-02)
( 1.40000000e+01,  8.09492086e-02)
( 1.50000000e+01,  7.68306071e-02)
( 1.60000000e+01,  6.89725587e-02)
( 1.70000000e+01,  6.33463723e-02)
( 1.80000000e+01,  5.44321913e-02)
( 1.90000000e+01,  4.57045535e-02)
( 2.00000000e+01,  3.96762879e-02)
( 2.10000000e+01,  3.42457854e-02)
( 2.20000000e+01,  3.03239630e-02)
( 2.30000000e+01,  2.61772366e-02)
( 2.40000000e+01,  2.12337557e-02)
( 2.50000000e+01,  1.37518182e-02)
( 2.60000000e+01,  1.54885865e-02)
( 2.70000000e+01,  1.44657299e-02)
( 2.80000000e+01,  1.44657299e-02)
( 2.90000000e+01,  1.44657299e-02)
( 3.00000000e+01,  1.44657299e-02)
( 3.10000000e+01,  1.44657299e-02)
( 3.20000000e+01,  1.44657299e-02)
( 3.30000000e+01,  1.44657299e-02)
( 3.40000000e+01,  1.44657299e-02)
( 3.50000000e+01,  1.44657299e-02)
( 3.60000000e+01,  1.44657299e-02)
( 3.70000000e+01,  1.44657299e-02)
( 3.80000000e+01,  1.44657299e-02)
( 3.90000000e+01,  1.44657299e-02)
( 4.00000000e+01,  1.44657299e-02)
( 4.10000000e+01,  1.44657299e-02)
( 4.20000000e+01,  1.08492974e-02)
( 4.30000000e+01,  1.08492974e-02)
( 4.40000000e+01,  1.08492974e-02)
( 4.50000000e+01,  1.08492974e-02)
( 4.60000000e+01,  1.08492974e-02)
( 4.70000000e+01,  1.08492974e-02)
( 4.80000000e+01,  1.08492974e-02)
( 4.90000000e+01,  1.08492974e-02)
( 5.00000000e+01,  1.08492974e-02)
( 5.10000000e+01,  1.08492974e-02)
( 5.20000000e+01,  1.08492974e-02)
( 5.30000000e+01,  1.08492974e-02)
( 5.40000000e+01,  1.08492974e-02)
( 5.50000000e+01,  1.08492974e-02)
( 5.60000000e+01,  1.08492974e-02)
( 5.70000000e+01,  1.08492974e-02)
( 5.80000000e+01,  1.08492974e-02)
( 5.90000000e+01,  1.08492974e-02)
( 6.00000000e+01,  1.08492974e-02)
( 6.10000000e+01,  1.08492974e-02)
( 6.20000000e+01,  1.08492974e-02)
( 6.30000000e+01,  1.08492974e-02)
( 6.40000000e+01,  1.08492974e-02)
( 6.50000000e+01,  1.08492974e-02)
( 6.60000000e+01,  1.08492974e-02)
( 6.70000000e+01,  1.08492974e-02)
( 6.80000000e+01,  1.08492974e-02)
( 6.90000000e+01,  1.08492974e-02)
( 7.00000000e+01,  1.08492974e-02)
( 7.10000000e+01,  1.08492974e-02)
( 7.20000000e+01,  1.08492974e-02)
( 7.30000000e+01,  1.08492974e-02)
( 7.40000000e+01,  1.08492974e-02)
( 7.50000000e+01,  1.08492974e-02)
( 7.60000000e+01,  1.08492974e-02)
( 7.70000000e+01,  1.08492974e-02)
( 7.80000000e+01,  1.08492974e-02)
( 7.90000000e+01,  1.08492974e-02)
( 8.00000000e+01,  1.08492974e-02)
( 8.10000000e+01,  1.08492974e-02)
( 8.20000000e+01,  1.08492974e-02)
( 8.30000000e+01,  1.08492974e-02)
( 8.40000000e+01,  1.08492974e-02)
( 8.50000000e+01,  1.08492974e-02)
( 8.60000000e+01,  1.08492974e-02)
( 8.70000000e+01,  8.13697308e-03)
( 8.80000000e+01,  8.13697308e-03)
( 8.90000000e+01,  8.13697308e-03)
( 9.00000000e+01,  8.13697308e-03)
( 9.10000000e+01,  8.13697308e-03)
( 9.20000000e+01,  8.13697308e-03)
( 9.30000000e+01,  8.13697308e-03)
( 9.40000000e+01,  8.13697308e-03)
( 9.50000000e+01,  8.13697308e-03)
( 9.60000000e+01,  8.13697308e-03)
( 9.70000000e+01,  8.13697308e-03)
( 9.80000000e+01,  8.13697308e-03)
( 9.90000000e+01,  8.13697308e-03)};\label{line:kappa}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, ymax=2000.0, xmax=105, xmin=-5, ymode=log, ymin=1e-10, xticklabels={,,}]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.12936795e+00)
( 1.00000000e+00,  1.06451513e+00)
( 2.00000000e+00,  4.64388275e-01)
( 3.00000000e+00,  4.07807787e-01)
( 4.00000000e+00,  3.02859625e-01)
( 5.00000000e+00,  5.70420322e-02)
( 6.00000000e+00,  8.16034050e-03)
( 7.00000000e+00,  8.35960491e-04)
( 8.00000000e+00,  1.69718221e-04)
( 9.00000000e+00,  3.08967153e-05)
( 1.00000000e+01,  5.66168771e-06)
( 1.10000000e+01,  1.39187951e-06)
( 1.20000000e+01,  4.31770687e-07)
( 1.30000000e+01,  1.49949728e-07)
( 1.40000000e+01,  6.22078332e-08)
( 1.50000000e+01,  3.90542109e-08)
( 1.60000000e+01,  3.38855831e-08)
( 1.70000000e+01,  3.20592588e-08)
( 1.80000000e+01,  3.08300922e-08)
( 1.90000000e+01,  2.97328796e-08)
( 2.00000000e+01,  2.86946976e-08)
( 2.10000000e+01,  2.76969321e-08)
( 2.20000000e+01,  2.67327949e-08)
( 2.30000000e+01,  2.57992806e-08)
( 2.40000000e+01,  2.48948131e-08)
( 2.50000000e+01,  2.40184103e-08)
( 2.60000000e+01,  2.31693437e-08)
( 2.70000000e+01,  2.23470029e-08)
( 2.80000000e+01,  2.15508327e-08)
( 2.90000000e+01,  2.07803036e-08)
( 3.00000000e+01,  2.00349053e-08)
( 3.10000000e+01,  1.93141319e-08)
( 3.20000000e+01,  1.86174857e-08)
( 3.30000000e+01,  1.79444702e-08)
( 3.40000000e+01,  1.72945921e-08)
( 3.50000000e+01,  1.66673593e-08)
( 3.60000000e+01,  1.60622833e-08)
( 3.70000000e+01,  1.54788738e-08)
( 3.80000000e+01,  1.49166456e-08)
( 3.90000000e+01,  1.43751131e-08)
( 4.00000000e+01,  1.38537940e-08)
( 4.10000000e+01,  1.33522075e-08)
( 4.20000000e+01,  1.28698749e-08)
( 4.30000000e+01,  1.24063219e-08)
( 4.40000000e+01,  1.19610751e-08)
( 4.50000000e+01,  1.15336638e-08)
( 4.60000000e+01,  1.11236229e-08)
( 4.70000000e+01,  1.07304867e-08)
( 4.80000000e+01,  1.03537972e-08)
( 4.90000000e+01,  9.99309479e-09)
( 5.00000000e+01,  9.64792821e-09)
( 5.10000000e+01,  9.31784754e-09)
( 5.20000000e+01,  9.00240428e-09)
( 5.30000000e+01,  8.70115810e-09)
( 5.40000000e+01,  8.41366837e-09)
( 5.50000000e+01,  8.13950034e-09)
( 5.60000000e+01,  7.87822223e-09)
( 5.70000000e+01,  7.62940590e-09)
( 5.80000000e+01,  7.39262768e-09)
( 5.90000000e+01,  7.16746733e-09)
( 6.00000000e+01,  6.95350916e-09)
( 6.10000000e+01,  6.75034090e-09)
( 6.20000000e+01,  6.55755634e-09)
( 6.30000000e+01,  6.37475164e-09)
( 6.40000000e+01,  6.20153057e-09)
( 6.50000000e+01,  6.03750010e-09)
( 6.60000000e+01,  5.88227374e-09)
( 6.70000000e+01,  5.73547179e-09)
( 6.80000000e+01,  5.59671965e-09)
( 6.90000000e+01,  5.46564997e-09)
( 7.00000000e+01,  5.34190534e-09)
( 7.10000000e+01,  5.22513213e-09)
( 7.20000000e+01,  5.11498947e-09)
( 7.30000000e+01,  5.01114192e-09)
( 7.40000000e+01,  4.91326612e-09)
( 7.50000000e+01,  4.82104818e-09)
( 7.60000000e+01,  4.73418402e-09)
( 7.70000000e+01,  4.65237876e-09)
( 7.80000000e+01,  4.57535290e-09)
( 7.90000000e+01,  4.50283479e-09)
( 8.00000000e+01,  4.43456432e-09)
( 8.10000000e+01,  4.37029569e-09)
( 8.20000000e+01,  4.30979229e-09)
( 8.30000000e+01,  4.25283049e-09)
( 8.40000000e+01,  4.19919809e-09)
( 8.50000000e+01,  4.14102567e-09)
( 8.60000000e+01,  4.10068840e-09)
( 8.70000000e+01,  4.05822000e-09)
( 8.80000000e+01,  4.01689313e-09)
( 8.90000000e+01,  3.97748827e-09)
( 9.00000000e+01,  3.94018983e-09)
( 9.10000000e+01,  3.90497466e-09)
( 9.20000000e+01,  3.87175524e-09)
( 9.30000000e+01,  3.84042694e-09)
( 9.40000000e+01,  3.81088613e-09)
( 9.50000000e+01,  3.78303303e-09)
( 9.60000000e+01,  3.75677545e-09)
( 9.70000000e+01,  3.73202773e-09)
( 9.80000000e+01,  3.70871103e-09)
( 9.90000000e+01,  3.68675292e-09)};\label{line:R0}

\addplot [red, thick, mark options={solid, thin}, mark=triangle*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  3.25132904e+00)
( 2.00000000e+00,  2.23716749e+02)
( 3.00000000e+00,  4.98958382e+01)
( 4.00000000e+00,  7.17679507e+02)
( 5.00000000e+00,  1.87882512e+01)
( 6.00000000e+00,  1.00161761e+01)
( 7.00000000e+00,  1.49866382e+00)
( 8.00000000e+00,  9.09078143e-02)
( 9.00000000e+00,  2.91024989e-02)
( 1.00000000e+01,  9.28173956e-03)
( 1.10000000e+01,  6.32748749e-03)
( 1.20000000e+01,  4.03655524e-03)
( 1.30000000e+01,  2.69621284e-03)
( 1.40000000e+01,  2.02471392e-03)
( 1.50000000e+01,  1.72532437e-03)
( 1.60000000e+01,  1.59731843e-03)
( 1.70000000e+01,  1.53651267e-03)
( 1.80000000e+01,  1.49947741e-03)
( 1.90000000e+01,  1.47051026e-03)
( 2.00000000e+01,  1.44388986e-03)
( 2.10000000e+01,  1.41808230e-03)
( 2.20000000e+01,  1.39269131e-03)
( 2.30000000e+01,  1.36766116e-03)
( 2.40000000e+01,  1.34301676e-03)
( 2.50000000e+01,  1.31878999e-03)
( 2.60000000e+01,  1.29500318e-03)
( 2.70000000e+01,  1.27166869e-03)
( 2.80000000e+01,  1.24879172e-03)
( 2.90000000e+01,  1.22637291e-03)
( 3.00000000e+01,  1.20441024e-03)
( 3.10000000e+01,  1.18290016e-03)
( 3.20000000e+01,  1.16183821e-03)
( 3.30000000e+01,  1.14121951e-03)
( 3.40000000e+01,  1.12103887e-03)
( 3.50000000e+01,  1.10129093e-03)
( 3.60000000e+01,  1.08197027e-03)
( 3.70000000e+01,  1.06307138e-03)
( 3.80000000e+01,  1.04458868e-03)
( 3.90000000e+01,  1.02651660e-03)
( 4.00000000e+01,  1.00884948e-03)
( 4.10000000e+01,  9.91581665e-04)
( 4.20000000e+01,  9.74707461e-04)
( 4.30000000e+01,  9.58221151e-04)
( 4.40000000e+01,  9.42116993e-04)
( 4.50000000e+01,  9.26389230e-04)
( 4.60000000e+01,  9.11032085e-04)
( 4.70000000e+01,  8.96039769e-04)
( 4.80000000e+01,  8.81406483e-04)
( 4.90000000e+01,  8.67126420e-04)
( 5.00000000e+01,  8.53193765e-04)
( 5.10000000e+01,  8.39602704e-04)
( 5.20000000e+01,  8.26347418e-04)
( 5.30000000e+01,  8.13422096e-04)
( 5.40000000e+01,  8.00820926e-04)
( 5.50000000e+01,  7.88538108e-04)
( 5.60000000e+01,  7.76567848e-04)
( 5.70000000e+01,  7.64904365e-04)
( 5.80000000e+01,  7.53541893e-04)
( 5.90000000e+01,  7.42474680e-04)
( 6.00000000e+01,  7.31696994e-04)
( 6.10000000e+01,  7.21203125e-04)
( 6.20000000e+01,  7.10987383e-04)
( 6.30000000e+01,  7.01044105e-04)
( 6.40000000e+01,  6.91367654e-04)
( 6.50000000e+01,  6.81952424e-04)
( 6.60000000e+01,  6.72792838e-04)
( 6.70000000e+01,  6.63883356e-04)
( 6.80000000e+01,  6.55218472e-04)
( 6.90000000e+01,  6.46792718e-04)
( 7.00000000e+01,  6.38600668e-04)
( 7.10000000e+01,  6.30636935e-04)
( 7.20000000e+01,  6.22896182e-04)
( 7.30000000e+01,  6.15373114e-04)
( 7.40000000e+01,  6.08062489e-04)
( 7.50000000e+01,  6.00959114e-04)
( 7.60000000e+01,  5.94057850e-04)
( 7.70000000e+01,  5.87353616e-04)
( 7.80000000e+01,  5.80841386e-04)
( 7.90000000e+01,  5.74516196e-04)
( 8.00000000e+01,  5.68373142e-04)
( 8.10000000e+01,  5.62407388e-04)
( 8.20000000e+01,  5.56614159e-04)
( 8.30000000e+01,  5.50988752e-04)
( 8.40000000e+01,  5.45526533e-04)
( 8.50000000e+01,  5.40138968e-04)
( 8.60000000e+01,  5.34966201e-04)
( 8.70000000e+01,  5.29896986e-04)
( 8.80000000e+01,  5.25013003e-04)
( 8.90000000e+01,  5.20284569e-04)
( 9.00000000e+01,  5.15699112e-04)
( 9.10000000e+01,  5.11249213e-04)
( 9.20000000e+01,  5.06929447e-04)
( 9.30000000e+01,  5.02735237e-04)
( 9.40000000e+01,  4.98662419e-04)
( 9.50000000e+01,  4.94707060e-04)
( 9.60000000e+01,  4.90865387e-04)
( 9.70000000e+01,  4.87133749e-04)
( 9.80000000e+01,  4.83508597e-04)
( 9.90000000e+01,  4.79986480e-04)};\label{line:dLdY}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, ymax=2, xmax=105, xmin=-5, ymode=log, ymin=0.0006, xticklabels={,,}]
\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  9.43903972e-01)
( 1.00000000e+00,  8.61063523e-01)
( 2.00000000e+00,  4.17941519e-01)
( 3.00000000e+00,  3.88232020e-01)
( 4.00000000e+00,  2.48467742e-01)
( 5.00000000e+00,  5.78941482e-02)
( 6.00000000e+00,  1.30411582e-02)
( 7.00000000e+00,  5.26729293e-03)
( 8.00000000e+00,  3.30058828e-03)
( 9.00000000e+00,  2.74400617e-03)
( 1.00000000e+01,  2.57406222e-03)
( 1.10000000e+01,  2.51070506e-03)
( 1.20000000e+01,  2.47884660e-03)
( 1.30000000e+01,  2.45731045e-03)
( 1.40000000e+01,  2.43950786e-03)
( 1.50000000e+01,  2.42324490e-03)
( 1.60000000e+01,  2.40775856e-03)
( 1.70000000e+01,  2.39277437e-03)
( 1.80000000e+01,  2.37818981e-03)
( 1.90000000e+01,  2.36396255e-03)
( 2.00000000e+01,  2.35007233e-03)
( 2.10000000e+01,  2.33650684e-03)
( 2.20000000e+01,  2.32325663e-03)
( 2.30000000e+01,  2.31031335e-03)
( 2.40000000e+01,  2.29766911e-03)
( 2.50000000e+01,  2.28531625e-03)
( 2.60000000e+01,  2.27324725e-03)
( 2.70000000e+01,  2.26145470e-03)
( 2.80000000e+01,  2.24993133e-03)
( 2.90000000e+01,  2.23866994e-03)
( 3.00000000e+01,  2.22766347e-03)
( 3.10000000e+01,  2.21690498e-03)
( 3.20000000e+01,  2.20638762e-03)
( 3.30000000e+01,  2.19610467e-03)
( 3.40000000e+01,  2.18604952e-03)
( 3.50000000e+01,  2.17621570e-03)
( 3.60000000e+01,  2.16659683e-03)
( 3.70000000e+01,  2.15718669e-03)
( 3.80000000e+01,  2.14797916e-03)
( 3.90000000e+01,  2.13896826e-03)
( 4.00000000e+01,  2.13014811e-03)
( 4.10000000e+01,  2.12151298e-03)
( 4.20000000e+01,  2.11305727e-03)
( 4.30000000e+01,  2.10477549e-03)
( 4.40000000e+01,  2.09666229e-03)
( 4.50000000e+01,  2.08871245e-03)
( 4.60000000e+01,  2.08092086e-03)
( 4.70000000e+01,  2.07328256e-03)
( 4.80000000e+01,  2.06579269e-03)
( 4.90000000e+01,  2.05844654e-03)
( 5.00000000e+01,  2.05123952e-03)
( 5.10000000e+01,  2.04416714e-03)
( 5.20000000e+01,  2.03722506e-03)
( 5.30000000e+01,  2.03040905e-03)
( 5.40000000e+01,  2.02371501e-03)
( 5.50000000e+01,  2.01713894e-03)
( 5.60000000e+01,  2.01067696e-03)
( 5.70000000e+01,  2.00432532e-03)
( 5.80000000e+01,  1.99808038e-03)
( 5.90000000e+01,  1.99193859e-03)
( 6.00000000e+01,  1.98589653e-03)
( 6.10000000e+01,  1.97995088e-03)
( 6.20000000e+01,  1.97409844e-03)
( 6.30000000e+01,  1.96833608e-03)
( 6.40000000e+01,  1.96266080e-03)
( 6.50000000e+01,  1.95706969e-03)
( 6.60000000e+01,  1.95155993e-03)
( 6.70000000e+01,  1.94612882e-03)
( 6.80000000e+01,  1.94077370e-03)
( 6.90000000e+01,  1.93549206e-03)
( 7.00000000e+01,  1.93028143e-03)
( 7.10000000e+01,  1.92513946e-03)
( 7.20000000e+01,  1.92006386e-03)
( 7.30000000e+01,  1.91505243e-03)
( 7.40000000e+01,  1.91010304e-03)
( 7.50000000e+01,  1.90521365e-03)
( 7.60000000e+01,  1.90038229e-03)
( 7.70000000e+01,  1.89560704e-03)
( 7.80000000e+01,  1.89088609e-03)
( 7.90000000e+01,  1.88621767e-03)
( 8.00000000e+01,  1.88160007e-03)
( 8.10000000e+01,  1.87703166e-03)
( 8.20000000e+01,  1.87251087e-03)
( 8.30000000e+01,  1.86803618e-03)
( 8.40000000e+01,  1.86360614e-03)
( 8.50000000e+01,  1.85921547e-03)
( 8.60000000e+01,  1.85486673e-03)
( 8.70000000e+01,  1.85055858e-03)
( 8.80000000e+01,  1.84628978e-03)
( 8.90000000e+01,  1.84205913e-03)
( 9.00000000e+01,  1.83786547e-03)
( 9.10000000e+01,  1.83370770e-03)
( 9.20000000e+01,  1.82958475e-03)
( 9.30000000e+01,  1.82549560e-03)
( 9.40000000e+01,  1.82143927e-03)
( 9.50000000e+01,  1.81741480e-03)
( 9.60000000e+01,  1.81342129e-03)
( 9.70000000e+01,  1.80945787e-03)
( 9.80000000e+01,  1.80552369e-03)
( 9.90000000e+01,  1.80161796e-03)};\label{line:R1err}

\addplot [magenta, thick, mark options={solid, thin}, mark=pentagon*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  9.83797556e-02)
( 1.00000000e+00,  8.83996545e-01)
( 2.00000000e+00,  6.79574292e-01)
( 3.00000000e+00,  4.85701994e-01)
( 4.00000000e+00,  3.23836798e-01)
( 5.00000000e+00,  2.40372792e-01)
( 6.00000000e+00,  4.41306620e-02)
( 7.00000000e+00,  3.31071485e-02)
( 8.00000000e+00,  2.48289528e-02)
( 9.00000000e+00,  1.86205888e-02)
( 1.00000000e+01,  1.39647858e-02)
( 1.10000000e+01,  1.04732636e-02)
( 1.20000000e+01,  7.85479810e-03)
( 1.30000000e+01,  5.89103307e-03)
( 1.40000000e+01,  4.41824728e-03)
( 1.50000000e+01,  3.31367453e-03)
( 1.60000000e+01,  2.48525204e-03)
( 1.70000000e+01,  1.86393810e-03)
( 1.80000000e+01,  1.86393705e-03)
( 1.90000000e+01,  1.86393606e-03)
( 2.00000000e+01,  1.86393522e-03)
( 2.10000000e+01,  1.86393458e-03)
( 2.20000000e+01,  1.86393415e-03)
( 2.30000000e+01,  1.86393395e-03)
( 2.40000000e+01,  1.86393397e-03)
( 2.50000000e+01,  1.86393421e-03)
( 2.60000000e+01,  1.86393467e-03)
( 2.70000000e+01,  1.86393534e-03)
( 2.80000000e+01,  1.86393622e-03)
( 2.90000000e+01,  1.86393729e-03)
( 3.00000000e+01,  1.86393856e-03)
( 3.10000000e+01,  1.86394001e-03)
( 3.20000000e+01,  1.86394164e-03)
( 3.30000000e+01,  1.86394345e-03)
( 3.40000000e+01,  1.86394542e-03)
( 3.50000000e+01,  1.86394756e-03)
( 3.60000000e+01,  1.86394984e-03)
( 3.70000000e+01,  1.86395228e-03)
( 3.80000000e+01,  1.86395487e-03)
( 3.90000000e+01,  1.86395759e-03)
( 4.00000000e+01,  1.86396045e-03)
( 4.10000000e+01,  1.86396344e-03)
( 4.20000000e+01,  1.86396656e-03)
( 4.30000000e+01,  1.86396980e-03)
( 4.40000000e+01,  1.86397315e-03)
( 4.50000000e+01,  1.86397662e-03)
( 4.60000000e+01,  1.86398019e-03)
( 4.70000000e+01,  1.86398387e-03)
( 4.80000000e+01,  1.86398766e-03)
( 4.90000000e+01,  1.86399154e-03)
( 5.00000000e+01,  1.86399551e-03)
( 5.10000000e+01,  1.86399958e-03)
( 5.20000000e+01,  1.86400373e-03)
( 5.30000000e+01,  1.86400797e-03)
( 5.40000000e+01,  1.86401229e-03)
( 5.50000000e+01,  1.86401669e-03)
( 5.60000000e+01,  1.86402117e-03)
( 5.70000000e+01,  1.86402572e-03)
( 5.80000000e+01,  1.86403034e-03)
( 5.90000000e+01,  1.86403503e-03)
( 6.00000000e+01,  1.86403979e-03)
( 6.10000000e+01,  1.86404461e-03)
( 6.20000000e+01,  1.86404949e-03)
( 6.30000000e+01,  1.86405444e-03)
( 6.40000000e+01,  1.86405944e-03)
( 6.50000000e+01,  1.86406449e-03)
( 6.60000000e+01,  1.86406960e-03)
( 6.70000000e+01,  1.86407477e-03)
( 6.80000000e+01,  1.86407998e-03)
( 6.90000000e+01,  1.86408524e-03)
( 7.00000000e+01,  1.86409055e-03)
( 7.10000000e+01,  1.86409590e-03)
( 7.20000000e+01,  1.86410129e-03)
( 7.30000000e+01,  1.86410673e-03)
( 7.40000000e+01,  1.86411221e-03)
( 7.50000000e+01,  1.86411773e-03)
( 7.60000000e+01,  1.86412329e-03)
( 7.70000000e+01,  1.86412888e-03)
( 7.80000000e+01,  1.86413451e-03)
( 7.90000000e+01,  1.86414017e-03)
( 8.00000000e+01,  1.86414587e-03)
( 8.10000000e+01,  1.86415159e-03)
( 8.20000000e+01,  1.86415735e-03)
( 8.30000000e+01,  1.86416314e-03)
( 8.40000000e+01,  1.86416896e-03)
( 8.50000000e+01,  1.39813209e-03)
( 8.60000000e+01,  1.39813746e-03)
( 8.70000000e+01,  1.39814285e-03)
( 8.80000000e+01,  1.39814825e-03)
( 8.90000000e+01,  1.39815368e-03)
( 9.00000000e+01,  1.39815912e-03)
( 9.10000000e+01,  1.39816457e-03)
( 9.20000000e+01,  1.39817004e-03)
( 9.30000000e+01,  1.39817553e-03)
( 9.40000000e+01,  1.39818103e-03)
( 9.50000000e+01,  1.39818655e-03)
( 9.60000000e+01,  1.39819208e-03)
( 9.70000000e+01,  1.39819762e-03)
( 9.80000000e+01,  1.39820317e-03)
( 9.90000000e+01,  1.39820874e-03)};\label{line:R1msh}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, xticklabels={,,}, xmax=105, xmin=-5, ymode=log]
\addplot [black, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  2.50000000e-01)
( 2.00000000e+00,  2.50000000e-01)
( 3.00000000e+00,  5.00000000e-01)
( 4.00000000e+00,  5.00000000e-01)
( 5.00000000e+00,  5.00000000e-01)
( 6.00000000e+00,  1.00000000e+00)
( 7.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)
( 9.00000000e+00,  1.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)
( 1.10000000e+01,  1.00000000e+00)
( 1.20000000e+01,  1.00000000e+00)
( 1.30000000e+01,  1.00000000e+00)
( 1.40000000e+01,  1.00000000e+00)
( 1.50000000e+01,  1.00000000e+00)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  1.00000000e+00)
( 3.10000000e+01,  1.00000000e+00)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  1.00000000e+00)
( 3.40000000e+01,  1.00000000e+00)
( 3.50000000e+01,  1.00000000e+00)
( 3.60000000e+01,  1.00000000e+00)
( 3.70000000e+01,  1.00000000e+00)
( 3.80000000e+01,  1.00000000e+00)
( 3.90000000e+01,  1.00000000e+00)
( 4.00000000e+01,  1.00000000e+00)
( 4.10000000e+01,  1.00000000e+00)
( 4.20000000e+01,  1.00000000e+00)
( 4.30000000e+01,  1.00000000e+00)
( 4.40000000e+01,  1.00000000e+00)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  1.00000000e+00)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  1.00000000e+00)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  1.00000000e+00)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  1.00000000e+00)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  1.00000000e+00)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  1.00000000e+00)
( 5.90000000e+01,  1.00000000e+00)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  1.00000000e+00)
( 6.20000000e+01,  1.00000000e+00)
( 6.30000000e+01,  1.00000000e+00)
( 6.40000000e+01,  1.00000000e+00)
( 6.50000000e+01,  1.00000000e+00)
( 6.60000000e+01,  1.00000000e+00)
( 6.70000000e+01,  1.00000000e+00)
( 6.80000000e+01,  1.00000000e+00)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  1.00000000e+00)
( 7.10000000e+01,  1.00000000e+00)
( 7.20000000e+01,  1.00000000e+00)
( 7.30000000e+01,  1.00000000e+00)
( 7.40000000e+01,  1.00000000e+00)
( 7.50000000e+01,  1.00000000e+00)
( 7.60000000e+01,  1.00000000e+00)
( 7.70000000e+01,  1.00000000e+00)
( 7.80000000e+01,  1.00000000e+00)
( 7.90000000e+01,  1.00000000e+00)
( 8.00000000e+01,  1.00000000e+00)
( 8.10000000e+01,  1.00000000e+00)
( 8.20000000e+01,  1.00000000e+00)
( 8.30000000e+01,  1.00000000e+00)
( 8.40000000e+01,  1.00000000e+00)
( 8.50000000e+01,  1.00000000e+00)
( 8.60000000e+01,  1.00000000e+00)
( 8.70000000e+01,  1.00000000e+00)
( 8.80000000e+01,  1.00000000e+00)
( 8.90000000e+01,  1.00000000e+00)
( 9.00000000e+01,  1.00000000e+00)
( 9.10000000e+01,  1.00000000e+00)
( 9.20000000e+01,  1.00000000e+00)
( 9.30000000e+01,  1.00000000e+00)
( 9.40000000e+01,  1.00000000e+00)
( 9.50000000e+01,  1.00000000e+00)
( 9.60000000e+01,  1.00000000e+00)
( 9.70000000e+01,  1.00000000e+00)
( 9.80000000e+01,  1.00000000e+00)
( 9.90000000e+01,  1.00000000e+00)};\label{line:alpha}

\addplot [blue, dashed]
coordinates {
( 0.00000000e+00,  1.00000000e-02)
( 1.00000000e+00,  1.00000000e-02)
( 2.00000000e+00,  1.00000000e-02)
( 3.00000000e+00,  1.00000000e-02)
( 4.00000000e+00,  1.00000000e-02)
( 5.00000000e+00,  1.00000000e-02)
( 6.00000000e+00,  1.00000000e-02)
( 7.00000000e+00,  1.00000000e-02)
( 8.00000000e+00,  1.00000000e-02)
( 9.00000000e+00,  1.00000000e-02)
( 1.00000000e+01,  1.00000000e-02)
( 1.10000000e+01,  1.00000000e-02)
( 1.20000000e+01,  1.00000000e-02)
( 1.30000000e+01,  1.00000000e-02)
( 1.40000000e+01,  1.00000000e-02)
( 1.50000000e+01,  1.00000000e-02)
( 1.60000000e+01,  1.00000000e-02)
( 1.70000000e+01,  1.00000000e-02)
( 1.80000000e+01,  1.00000000e-02)
( 1.90000000e+01,  1.00000000e-02)
( 2.00000000e+01,  1.00000000e-02)
( 2.10000000e+01,  1.00000000e-02)
( 2.20000000e+01,  1.00000000e-02)
( 2.30000000e+01,  1.00000000e-02)
( 2.40000000e+01,  1.00000000e-02)
( 2.50000000e+01,  1.00000000e-02)
( 2.60000000e+01,  1.00000000e-02)
( 2.70000000e+01,  1.00000000e-02)
( 2.80000000e+01,  1.00000000e-02)
( 2.90000000e+01,  1.00000000e-02)
( 3.00000000e+01,  1.00000000e-02)
( 3.10000000e+01,  1.00000000e-02)
( 3.20000000e+01,  1.00000000e-02)
( 3.30000000e+01,  1.00000000e-02)
( 3.40000000e+01,  1.00000000e-02)
( 3.50000000e+01,  1.00000000e-02)
( 3.60000000e+01,  1.00000000e-02)
( 3.70000000e+01,  1.00000000e-02)
( 3.80000000e+01,  1.00000000e-02)
( 3.90000000e+01,  1.00000000e-02)
( 4.00000000e+01,  1.00000000e-02)
( 4.10000000e+01,  1.00000000e-02)
( 4.20000000e+01,  1.00000000e-02)
( 4.30000000e+01,  1.00000000e-02)
( 4.40000000e+01,  1.00000000e-02)
( 4.50000000e+01,  1.00000000e-02)
( 4.60000000e+01,  1.00000000e-02)
( 4.70000000e+01,  1.00000000e-02)
( 4.80000000e+01,  1.00000000e-02)
( 4.90000000e+01,  1.00000000e-02)
( 5.00000000e+01,  1.00000000e-02)
( 5.10000000e+01,  1.00000000e-02)
( 5.20000000e+01,  1.00000000e-02)
( 5.30000000e+01,  1.00000000e-02)
( 5.40000000e+01,  1.00000000e-02)
( 5.50000000e+01,  1.00000000e-02)
( 5.60000000e+01,  1.00000000e-02)
( 5.70000000e+01,  1.00000000e-02)
( 5.80000000e+01,  1.00000000e-02)
( 5.90000000e+01,  1.00000000e-02)
( 6.00000000e+01,  1.00000000e-02)
( 6.10000000e+01,  1.00000000e-02)
( 6.20000000e+01,  1.00000000e-02)
( 6.30000000e+01,  1.00000000e-02)
( 6.40000000e+01,  1.00000000e-02)
( 6.50000000e+01,  1.00000000e-02)
( 6.60000000e+01,  1.00000000e-02)
( 6.70000000e+01,  1.00000000e-02)
( 6.80000000e+01,  1.00000000e-02)
( 6.90000000e+01,  1.00000000e-02)
( 7.00000000e+01,  1.00000000e-02)
( 7.10000000e+01,  1.00000000e-02)
( 7.20000000e+01,  1.00000000e-02)
( 7.30000000e+01,  1.00000000e-02)
( 7.40000000e+01,  1.00000000e-02)
( 7.50000000e+01,  1.00000000e-02)
( 7.60000000e+01,  1.00000000e-02)
( 7.70000000e+01,  1.00000000e-02)
( 7.80000000e+01,  1.00000000e-02)
( 7.90000000e+01,  1.00000000e-02)
( 8.00000000e+01,  1.00000000e-02)
( 8.10000000e+01,  1.00000000e-02)
( 8.20000000e+01,  1.00000000e-02)
( 8.30000000e+01,  1.00000000e-02)
( 8.40000000e+01,  1.00000000e-02)
( 8.50000000e+01,  1.00000000e-02)
( 8.60000000e+01,  1.00000000e-02)
( 8.70000000e+01,  1.00000000e-02)
( 8.80000000e+01,  1.00000000e-02)
( 8.90000000e+01,  1.00000000e-02)
( 9.00000000e+01,  1.00000000e-02)
( 9.10000000e+01,  1.00000000e-02)
( 9.20000000e+01,  1.00000000e-02)
( 9.30000000e+01,  1.00000000e-02)
( 9.40000000e+01,  1.00000000e-02)
( 9.50000000e+01,  1.00000000e-02)
( 9.60000000e+01,  1.00000000e-02)
( 9.70000000e+01,  1.00000000e-02)
( 9.80000000e+01,  1.00000000e-02)
( 9.90000000e+01,  1.00000000e-02)};\label{line:lam}

\addplot [red, dash dot]
coordinates {
( 0.00000000e+00,  1.00000000e-02)
( 1.00000000e+00,  9.19764038e-02)
( 2.00000000e+00,  6.89823029e-02)
( 3.00000000e+00,  5.06944294e-02)
( 4.00000000e+00,  3.36799136e-02)
( 5.00000000e+00,  2.52599352e-02)
( 6.00000000e+00,  4.62504079e-03)
( 7.00000000e+00,  3.46878059e-03)
( 8.00000000e+00,  2.60158544e-03)
( 9.00000000e+00,  1.95118908e-03)
( 1.00000000e+01,  1.46339181e-03)
( 1.10000000e+01,  1.09754386e-03)
( 1.20000000e+01,  8.23157894e-04)
( 1.30000000e+01,  6.17368421e-04)
( 1.40000000e+01,  4.63026316e-04)
( 1.50000000e+01,  3.47269737e-04)
( 1.60000000e+01,  2.60452302e-04)
( 1.70000000e+01,  1.95339227e-04)
( 1.80000000e+01,  1.95339227e-04)
( 1.90000000e+01,  1.95339227e-04)
( 2.00000000e+01,  1.95339227e-04)
( 2.10000000e+01,  1.95339227e-04)
( 2.20000000e+01,  1.95339227e-04)
( 2.30000000e+01,  1.95339227e-04)
( 2.40000000e+01,  1.95339227e-04)
( 2.50000000e+01,  1.95339227e-04)
( 2.60000000e+01,  1.95339227e-04)
( 2.70000000e+01,  1.95339227e-04)
( 2.80000000e+01,  1.95339227e-04)
( 2.90000000e+01,  1.95339227e-04)
( 3.00000000e+01,  1.95339227e-04)
( 3.10000000e+01,  1.95339227e-04)
( 3.20000000e+01,  1.95339227e-04)
( 3.30000000e+01,  1.95339227e-04)
( 3.40000000e+01,  1.95339227e-04)
( 3.50000000e+01,  1.95339227e-04)
( 3.60000000e+01,  1.95339227e-04)
( 3.70000000e+01,  1.95339227e-04)
( 3.80000000e+01,  1.95339227e-04)
( 3.90000000e+01,  1.95339227e-04)
( 4.00000000e+01,  1.95339227e-04)
( 4.10000000e+01,  1.95339227e-04)
( 4.20000000e+01,  1.95339227e-04)
( 4.30000000e+01,  1.95339227e-04)
( 4.40000000e+01,  1.95339227e-04)
( 4.50000000e+01,  1.95339227e-04)
( 4.60000000e+01,  1.95339227e-04)
( 4.70000000e+01,  1.95339227e-04)
( 4.80000000e+01,  1.95339227e-04)
( 4.90000000e+01,  1.95339227e-04)
( 5.00000000e+01,  1.95339227e-04)
( 5.10000000e+01,  1.95339227e-04)
( 5.20000000e+01,  1.95339227e-04)
( 5.30000000e+01,  1.95339227e-04)
( 5.40000000e+01,  1.95339227e-04)
( 5.50000000e+01,  1.95339227e-04)
( 5.60000000e+01,  1.95339227e-04)
( 5.70000000e+01,  1.95339227e-04)
( 5.80000000e+01,  1.95339227e-04)
( 5.90000000e+01,  1.95339227e-04)
( 6.00000000e+01,  1.95339227e-04)
( 6.10000000e+01,  1.95339227e-04)
( 6.20000000e+01,  1.95339227e-04)
( 6.30000000e+01,  1.95339227e-04)
( 6.40000000e+01,  1.95339227e-04)
( 6.50000000e+01,  1.95339227e-04)
( 6.60000000e+01,  1.95339227e-04)
( 6.70000000e+01,  1.95339227e-04)
( 6.80000000e+01,  1.95339227e-04)
( 6.90000000e+01,  1.95339227e-04)
( 7.00000000e+01,  1.95339227e-04)
( 7.10000000e+01,  1.95339227e-04)
( 7.20000000e+01,  1.95339227e-04)
( 7.30000000e+01,  1.95339227e-04)
( 7.40000000e+01,  1.95339227e-04)
( 7.50000000e+01,  1.95339227e-04)
( 7.60000000e+01,  1.95339227e-04)
( 7.70000000e+01,  1.95339227e-04)
( 7.80000000e+01,  1.95339227e-04)
( 7.90000000e+01,  1.95339227e-04)
( 8.00000000e+01,  1.95339227e-04)
( 8.10000000e+01,  1.95339227e-04)
( 8.20000000e+01,  1.95339227e-04)
( 8.30000000e+01,  1.95339227e-04)
( 8.40000000e+01,  1.95339227e-04)
( 8.50000000e+01,  1.46504420e-04)
( 8.60000000e+01,  1.46504420e-04)
( 8.70000000e+01,  1.46504420e-04)
( 8.80000000e+01,  1.46504420e-04)
( 8.90000000e+01,  1.46504420e-04)
( 9.00000000e+01,  1.46504420e-04)
( 9.10000000e+01,  1.46504420e-04)
( 9.20000000e+01,  1.46504420e-04)
( 9.30000000e+01,  1.46504420e-04)
( 9.40000000e+01,  1.46504420e-04)
( 9.50000000e+01,  1.46504420e-04)
( 9.60000000e+01,  1.46504420e-04)
( 9.70000000e+01,  1.46504420e-04)
( 9.80000000e+01,  1.46504420e-04)
( 9.90000000e+01,  1.46504420e-04)};\label{line:kappa}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, xlabel={Iteration ($k$)}, ymax=200000.0, xmax=105, xmin=-5, ymode=log, ymin=1e-10]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  9.35077892e-01)
( 1.00000000e+00,  8.47398524e-01)
( 2.00000000e+00,  9.44636746e-01)
( 3.00000000e+00,  8.23465012e-01)
( 4.00000000e+00,  6.15802422e-01)
( 5.00000000e+00,  4.60236746e-01)
( 6.00000000e+00,  4.31369008e-01)
( 7.00000000e+00,  7.47030693e-01)
( 8.00000000e+00,  3.62000799e-01)
( 9.00000000e+00,  3.50130714e-01)
( 1.00000000e+01,  3.28173951e-01)
( 1.10000000e+01,  3.44461204e-01)
( 1.20000000e+01,  2.60978178e-01)
( 1.30000000e+01,  1.98961679e-01)
( 1.40000000e+01,  1.86648352e-01)
( 1.50000000e+01,  2.45956390e-01)
( 1.60000000e+01,  1.86838979e-01)
( 1.70000000e+01,  1.64352711e-01)
( 1.80000000e+01,  1.44702562e-01)
( 1.90000000e+01,  1.26642192e-01)
( 2.00000000e+01,  9.57676152e-02)
( 2.10000000e+01,  5.21700641e-02)
( 2.20000000e+01,  3.91158808e-02)
( 2.30000000e+01,  2.11296125e-02)
( 2.40000000e+01,  8.03881858e-02)
( 2.50000000e+01,  2.22271816e-01)
( 2.60000000e+01,  3.42174232e-02)
( 2.70000000e+01,  4.99304609e-03)
( 2.80000000e+01,  6.50568873e-04)
( 2.90000000e+01,  1.27652736e-05)
( 3.00000000e+01,  7.33864895e-07)
( 3.10000000e+01,  2.64795861e-07)
( 3.20000000e+01,  1.26636284e-07)
( 3.30000000e+01,  7.75592896e-08)
( 3.40000000e+01,  5.94290737e-08)
( 3.50000000e+01,  5.10059788e-08)
( 3.60000000e+01,  4.54341886e-08)
( 3.70000000e+01,  4.08363846e-08)
( 3.80000000e+01,  3.67342461e-08)
( 3.90000000e+01,  3.30046463e-08)
( 4.00000000e+01,  2.96090796e-08)
( 4.10000000e+01,  2.65256182e-08)
( 4.20000000e+01,  2.37237919e-08)
( 4.30000000e+01,  2.12050834e-08)
( 4.40000000e+01,  1.89363775e-08)
( 4.50000000e+01,  1.68943835e-08)
( 4.60000000e+01,  1.50516587e-08)
( 4.70000000e+01,  1.34137844e-08)
( 4.80000000e+01,  1.19441135e-08)
( 4.90000000e+01,  1.06400381e-08)
( 5.00000000e+01,  9.47536284e-09)
( 5.10000000e+01,  8.43916748e-09)
( 5.20000000e+01,  7.51889642e-09)
( 5.30000000e+01,  6.70319004e-09)
( 5.40000000e+01,  5.98171930e-09)
( 5.50000000e+01,  5.34511416e-09)
( 5.60000000e+01,  4.78487979e-09)
( 5.70000000e+01,  4.29331955e-09)
( 5.80000000e+01,  3.86346061e-09)
( 5.90000000e+01,  3.48897537e-09)
( 6.00000000e+01,  3.16410044e-09)
( 6.10000000e+01,  2.88356874e-09)
( 6.20000000e+01,  2.64254108e-09)
( 6.30000000e+01,  2.43654682e-09)
( 6.40000000e+01,  2.26144519e-09)
( 6.50000000e+01,  2.11338770e-09)
( 6.60000000e+01,  1.98881341e-09)
( 6.70000000e+01,  1.88443833e-09)
( 6.80000000e+01,  1.79726851e-09)
( 6.90000000e+01,  1.72559397e-09)
( 7.00000000e+01,  1.66505447e-09)
( 7.10000000e+01,  1.61452857e-09)
( 7.20000000e+01,  1.57222115e-09)
( 7.30000000e+01,  1.53659974e-09)
( 7.40000000e+01,  1.50638508e-09)
( 7.50000000e+01,  1.48051571e-09)
( 7.60000000e+01,  1.45812401e-09)
( 7.70000000e+01,  1.43850436e-09)
( 7.80000000e+01,  1.42108879e-09)
( 7.90000000e+01,  1.40542196e-09)
( 8.00000000e+01,  1.39114131e-09)
( 8.10000000e+01,  1.37795792e-09)
( 8.20000000e+01,  1.36564393e-09)
( 8.30000000e+01,  1.35401909e-09)
( 8.40000000e+01,  1.34294169e-09)
( 8.50000000e+01,  1.33230003e-09)
( 8.60000000e+01,  1.32200474e-09)
( 8.70000000e+01,  1.31199019e-09)
( 8.80000000e+01,  1.30220050e-09)
( 8.90000000e+01,  1.29259355e-09)
( 9.00000000e+01,  1.28313692e-09)
( 9.10000000e+01,  1.27380589e-09)
( 9.20000000e+01,  1.26457887e-09)
( 9.30000000e+01,  1.25544174e-09)
( 9.40000000e+01,  1.24638180e-09)
( 9.50000000e+01,  1.23739136e-09)
( 9.60000000e+01,  1.22846112e-09)
( 9.70000000e+01,  1.21958790e-09)
( 9.80000000e+01,  1.21076657e-09)
( 9.90000000e+01,  1.20199510e-09)};\label{line:R0}

\addplot [red, thick, mark options={solid, thin}, mark=triangle*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  8.11864341e+00)
( 2.00000000e+00,  3.75513200e+00)
( 3.00000000e+00,  1.33637062e+02)
( 4.00000000e+00,  1.56052576e+01)
( 5.00000000e+00,  6.80664850e+01)
( 6.00000000e+00,  6.64342104e+01)
( 7.00000000e+00,  1.91628855e+03)
( 8.00000000e+00,  2.79448347e+02)
( 9.00000000e+00,  1.94347061e+03)
( 1.00000000e+01,  8.97713498e+01)
( 1.10000000e+01,  8.86292657e+03)
( 1.20000000e+01,  1.25793541e+03)
( 1.30000000e+01,  2.66780683e+03)
( 1.40000000e+01,  2.26280360e+06)
( 1.50000000e+01,  4.55993665e+03)
( 1.60000000e+01,  1.46878149e+03)
( 1.70000000e+01,  5.88774049e+03)
( 1.80000000e+01,  1.09030392e+04)
( 1.90000000e+01,  2.49827770e+01)
( 2.00000000e+01,  3.32075916e+00)
( 2.10000000e+01,  2.59640145e+00)
( 2.20000000e+01,  2.77230711e+00)
( 2.30000000e+01,  7.00358353e-01)
( 2.40000000e+01,  3.68632434e-01)
( 2.50000000e+01,  1.76253967e+01)
( 2.60000000e+01,  3.99689407e+01)
( 2.70000000e+01,  3.03350599e+00)
( 2.80000000e+01,  3.63634821e-01)
( 2.90000000e+01,  3.48856442e-02)
( 3.00000000e+01,  1.83447880e-02)
( 3.10000000e+01,  1.55890525e-02)
( 3.20000000e+01,  1.45341571e-02)
( 3.30000000e+01,  1.42651430e-02)
( 3.40000000e+01,  1.44159369e-02)
( 3.50000000e+01,  1.48153891e-02)
( 3.60000000e+01,  1.54303925e-02)
( 3.70000000e+01,  1.63137333e-02)
( 3.80000000e+01,  1.75985860e-02)
( 3.90000000e+01,  1.95456553e-02)
( 4.00000000e+01,  2.26990857e-02)
( 4.10000000e+01,  2.84074502e-02)
( 4.20000000e+01,  4.12061288e-02)
( 4.30000000e+01,  9.19856868e-02)
( 4.40000000e+01,  1.84305256e-01)
( 4.50000000e+01,  3.98001494e-02)
( 4.60000000e+01,  2.04796238e-02)
( 4.70000000e+01,  1.29517721e-02)
( 4.80000000e+01,  9.00457547e-03)
( 4.90000000e+01,  6.61036792e-03)
( 5.00000000e+01,  5.02586432e-03)
( 5.10000000e+01,  3.91549022e-03)
( 5.20000000e+01,  3.10514107e-03)
( 5.30000000e+01,  2.49564530e-03)
( 5.40000000e+01,  2.02651873e-03)
( 5.50000000e+01,  1.65882040e-03)
( 5.60000000e+01,  1.36639211e-03)
( 5.70000000e+01,  1.13104954e-03)
( 5.80000000e+01,  9.39789685e-04)
( 5.90000000e+01,  7.83094151e-04)
( 6.00000000e+01,  6.53855977e-04)
( 6.10000000e+01,  5.46680657e-04)
( 6.20000000e+01,  4.57415969e-04)
( 6.30000000e+01,  3.82830122e-04)
( 6.40000000e+01,  3.20385807e-04)
( 6.50000000e+01,  2.68078982e-04)
( 6.60000000e+01,  2.24323386e-04)
( 6.70000000e+01,  1.87865848e-04)
( 6.80000000e+01,  1.57723582e-04)
( 6.90000000e+01,  1.33110975e-04)
( 7.00000000e+01,  1.13057074e-04)
( 7.10000000e+01,  9.80104563e-05)
( 7.20000000e+01,  8.70268369e-05)
( 7.30000000e+01,  7.96319413e-05)
( 7.40000000e+01,  7.52554853e-05)
( 7.50000000e+01,  7.32475779e-05)
( 7.60000000e+01,  7.29546146e-05)
( 7.70000000e+01,  7.38029644e-05)
( 7.80000000e+01,  7.53445868e-05)
( 7.90000000e+01,  7.72594620e-05)
( 8.00000000e+01,  7.93337319e-05)
( 8.10000000e+01,  8.14323548e-05)
( 8.20000000e+01,  8.34748820e-05)
( 8.30000000e+01,  8.54168138e-05)
( 8.40000000e+01,  8.72374730e-05)
( 8.50000000e+01,  8.89306444e-05)
( 8.60000000e+01,  9.04993377e-05)
( 8.70000000e+01,  9.19520441e-05)
( 8.80000000e+01,  9.32999554e-05)
( 8.90000000e+01,  9.45559295e-05)
( 9.00000000e+01,  9.57335198e-05)
( 9.10000000e+01,  9.68457055e-05)
( 9.20000000e+01,  9.79055625e-05)
( 9.30000000e+01,  9.89251539e-05)
( 9.40000000e+01,  9.99164195e-05)
( 9.50000000e+01,  1.00890118e-04)
( 9.60000000e+01,  1.01856726e-04)
( 9.70000000e+01,  1.02825951e-04)
( 9.80000000e+01,  1.03807210e-04)
( 9.90000000e+01,  1.04809315e-04)};\label{line:dLdY}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, xlabel={Iteration ($k$)}, ymax=2, xmax=105, xmin=-5, ymode=log, ymin=0.0006]
\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  9.35284911e-01)
( 1.00000000e+00,  8.50585389e-01)
( 2.00000000e+00,  9.03929895e-01)
( 3.00000000e+00,  7.90598615e-01)
( 4.00000000e+00,  6.02637170e-01)
( 5.00000000e+00,  4.67263634e-01)
( 6.00000000e+00,  4.42579731e-01)
( 7.00000000e+00,  7.14758439e-01)
( 8.00000000e+00,  3.61384583e-01)
( 9.00000000e+00,  3.81010123e-01)
( 1.00000000e+01,  3.59254221e-01)
( 1.10000000e+01,  3.30843048e-01)
( 1.20000000e+01,  2.55848602e-01)
( 1.30000000e+01,  2.00729179e-01)
( 1.40000000e+01,  1.90181654e-01)
( 1.50000000e+01,  2.40484111e-01)
( 1.60000000e+01,  1.90066963e-01)
( 1.70000000e+01,  1.70798218e-01)
( 1.80000000e+01,  1.54035217e-01)
( 1.90000000e+01,  1.43481823e-01)
( 2.00000000e+01,  1.19568785e-01)
( 2.10000000e+01,  8.63616505e-02)
( 2.20000000e+01,  7.97120561e-02)
( 2.30000000e+01,  7.01972056e-02)
( 2.40000000e+01,  6.69364373e-02)
( 2.50000000e+01,  2.22277092e-01)
( 2.60000000e+01,  3.81322451e-02)
( 2.70000000e+01,  8.17312181e-03)
( 2.80000000e+01,  1.85884210e-03)
( 2.90000000e+01,  1.48734227e-03)
( 3.00000000e+01,  1.45641777e-03)
( 3.10000000e+01,  1.42530910e-03)
( 3.20000000e+01,  1.39369840e-03)
( 3.30000000e+01,  1.36275349e-03)
( 3.40000000e+01,  1.33313728e-03)
( 3.50000000e+01,  1.30516822e-03)
( 3.60000000e+01,  1.27896751e-03)
( 3.70000000e+01,  1.25454646e-03)
( 3.80000000e+01,  1.23185668e-03)
( 3.90000000e+01,  1.21081834e-03)
( 4.00000000e+01,  1.19133630e-03)
( 4.10000000e+01,  1.17330903e-03)
( 4.20000000e+01,  1.15663383e-03)
( 4.30000000e+01,  1.14120972e-03)
( 4.40000000e+01,  1.12693911e-03)
( 4.50000000e+01,  1.11372980e-03)
( 4.60000000e+01,  1.10149302e-03)
( 4.70000000e+01,  1.09014554e-03)
( 4.80000000e+01,  1.07960960e-03)
( 4.90000000e+01,  1.06981292e-03)
( 5.00000000e+01,  1.06068848e-03)
( 5.10000000e+01,  1.05217434e-03)
( 5.20000000e+01,  1.04421354e-03)
( 5.30000000e+01,  1.03675379e-03)
( 5.40000000e+01,  1.02974728e-03)
( 5.50000000e+01,  1.02315037e-03)
( 5.60000000e+01,  1.01692335e-03)
( 5.70000000e+01,  1.01103014e-03)
( 5.80000000e+01,  1.00543804e-03)
( 5.90000000e+01,  1.00011747e-03)
( 6.00000000e+01,  9.95041695e-04)
( 6.10000000e+01,  9.90186619e-04)
( 6.20000000e+01,  9.85530533e-04)
( 6.30000000e+01,  9.81053908e-04)
( 6.40000000e+01,  9.76739198e-04)
( 6.50000000e+01,  9.72570652e-04)
( 6.60000000e+01,  9.68534143e-04)
( 6.70000000e+01,  9.64617009e-04)
( 6.80000000e+01,  9.60807912e-04)
( 6.90000000e+01,  9.57096220e-04)
( 7.00000000e+01,  9.53473367e-04)
( 7.10000000e+01,  9.49931227e-04)
( 7.20000000e+01,  9.46462534e-04)
( 7.30000000e+01,  9.43060797e-04)
( 7.40000000e+01,  9.39720211e-04)
( 7.50000000e+01,  9.36435591e-04)
( 7.60000000e+01,  9.33202304e-04)
( 7.70000000e+01,  9.30016208e-04)
( 7.80000000e+01,  9.26873603e-04)
( 7.90000000e+01,  9.23771181e-04)
( 8.00000000e+01,  9.20705985e-04)
( 8.10000000e+01,  9.17675370e-04)
( 8.20000000e+01,  9.14676968e-04)
( 8.30000000e+01,  9.11708663e-04)
( 8.40000000e+01,  9.08768558e-04)
( 8.50000000e+01,  9.05854954e-04)
( 8.60000000e+01,  9.02966328e-04)
( 8.70000000e+01,  9.00101313e-04)
( 8.80000000e+01,  8.97258682e-04)
( 8.90000000e+01,  8.94437335e-04)
( 9.00000000e+01,  8.91636279e-04)
( 9.10000000e+01,  8.88854623e-04)
( 9.20000000e+01,  8.86091564e-04)
( 9.30000000e+01,  8.83346377e-04)
( 9.40000000e+01,  8.80618407e-04)
( 9.50000000e+01,  8.77907064e-04)
( 9.60000000e+01,  8.75211811e-04)
( 9.70000000e+01,  8.72532164e-04)
( 9.80000000e+01,  8.69867682e-04)
( 9.90000000e+01,  8.67217965e-04)};\label{line:R1err}

\addplot [magenta, thick, mark options={solid, thin}, mark=pentagon*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  9.81733978e-02)
( 1.00000000e+00,  8.23413017e-01)
( 2.00000000e+00,  8.97426613e-01)
( 3.00000000e+00,  8.94567398e-01)
( 4.00000000e+00,  6.79499029e-01)
( 5.00000000e+00,  5.20564562e-01)
( 6.00000000e+00,  3.92268276e-01)
( 7.00000000e+00,  7.15438697e-01)
( 8.00000000e+00,  5.63045189e-01)
( 9.00000000e+00,  3.79540710e-01)
( 1.00000000e+01,  3.79801387e-01)
( 1.10000000e+01,  4.04421278e-01)
( 1.20000000e+01,  2.83675667e-01)
( 1.30000000e+01,  2.04089462e-01)
( 1.40000000e+01,  1.52313616e-01)
( 1.50000000e+01,  3.74894275e-01)
( 1.60000000e+01,  2.78049722e-01)
( 1.70000000e+01,  2.08342348e-01)
( 1.80000000e+01,  1.58053391e-01)
( 1.90000000e+01,  1.72129233e-01)
( 2.00000000e+01,  1.31044395e-01)
( 2.10000000e+01,  1.02336960e-01)
( 2.20000000e+01,  7.77443864e-02)
( 2.30000000e+01,  7.78994290e-02)
( 2.40000000e+01,  5.88811095e-02)
( 2.50000000e+01,  2.29580713e-05)
( 2.60000000e+01,  1.72199565e-01)
( 2.70000000e+01,  1.28612198e-01)
( 2.80000000e+01,  9.62619430e-02)
( 2.90000000e+01,  7.21195343e-02)
( 3.00000000e+01,  5.40587423e-02)
( 3.10000000e+01,  4.05314352e-02)
( 3.20000000e+01,  3.03933911e-02)
( 3.30000000e+01,  2.27929193e-02)
( 3.40000000e+01,  1.70938306e-02)
( 3.50000000e+01,  1.28200352e-02)
( 3.60000000e+01,  9.61490104e-03)
( 3.70000000e+01,  7.21113498e-03)
( 3.80000000e+01,  5.40834263e-03)
( 3.90000000e+01,  4.05625947e-03)
( 4.00000000e+01,  3.04220004e-03)
( 4.10000000e+01,  2.28165545e-03)
( 4.20000000e+01,  1.71124611e-03)
( 4.30000000e+01,  1.28343809e-03)
( 4.40000000e+01,  9.62581192e-04)
( 4.50000000e+01,  9.62583688e-04)
( 4.60000000e+01,  9.62586062e-04)
( 4.70000000e+01,  9.62588324e-04)
( 4.80000000e+01,  9.62590479e-04)
( 4.90000000e+01,  9.62592534e-04)
( 5.00000000e+01,  9.62594495e-04)
( 5.10000000e+01,  9.62596368e-04)
( 5.20000000e+01,  9.62598158e-04)
( 5.30000000e+01,  9.62599871e-04)
( 5.40000000e+01,  9.62601511e-04)
( 5.50000000e+01,  9.62603082e-04)
( 5.60000000e+01,  9.62604589e-04)
( 5.70000000e+01,  9.62606036e-04)
( 5.80000000e+01,  9.62607427e-04)
( 5.90000000e+01,  9.62608764e-04)
( 6.00000000e+01,  9.62610052e-04)
( 6.10000000e+01,  9.62611294e-04)
( 6.20000000e+01,  9.62612492e-04)
( 6.30000000e+01,  9.62613650e-04)
( 6.40000000e+01,  9.62614769e-04)
( 6.50000000e+01,  9.62615852e-04)
( 6.60000000e+01,  9.62616902e-04)
( 6.70000000e+01,  9.62617921e-04)
( 6.80000000e+01,  9.62618911e-04)
( 6.90000000e+01,  7.21964960e-04)
( 7.00000000e+01,  7.21965717e-04)
( 7.10000000e+01,  7.21966457e-04)
( 7.20000000e+01,  7.21967180e-04)
( 7.30000000e+01,  7.21967887e-04)
( 7.40000000e+01,  7.21968580e-04)
( 7.50000000e+01,  7.21969259e-04)
( 7.60000000e+01,  7.21969925e-04)
( 7.70000000e+01,  7.21970580e-04)
( 7.80000000e+01,  7.21971223e-04)
( 7.90000000e+01,  7.21971856e-04)
( 8.00000000e+01,  7.21972480e-04)
( 8.10000000e+01,  7.21973095e-04)
( 8.20000000e+01,  7.21973702e-04)
( 8.30000000e+01,  7.21974301e-04)
( 8.40000000e+01,  7.21974892e-04)
( 8.50000000e+01,  7.21975478e-04)
( 8.60000000e+01,  7.21976057e-04)
( 8.70000000e+01,  7.21976630e-04)
( 8.80000000e+01,  7.21977199e-04)
( 8.90000000e+01,  7.21977762e-04)
( 9.00000000e+01,  7.21978321e-04)
( 9.10000000e+01,  7.21978876e-04)
( 9.20000000e+01,  7.21979427e-04)
( 9.30000000e+01,  7.21979975e-04)
( 9.40000000e+01,  7.21980520e-04)
( 9.50000000e+01,  7.21981062e-04)
( 9.60000000e+01,  7.21981601e-04)
( 9.70000000e+01,  7.21982137e-04)
( 9.80000000e+01,  7.21982672e-04)
( 9.90000000e+01,  7.21983205e-04)};\label{line:R1msh}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, xlabel={Iteration ($k$)}, xmax=105, xmin=-5, ymode=log]
\addplot [black, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  2.50000000e-01)
( 2.00000000e+00,  2.50000000e-01)
( 3.00000000e+00,  2.50000000e-01)
( 4.00000000e+00,  1.25000000e-01)
( 5.00000000e+00,  2.50000000e-01)
( 6.00000000e+00,  2.50000000e-01)
( 7.00000000e+00,  6.25000000e-02)
( 8.00000000e+00,  2.50000000e-01)
( 9.00000000e+00,  5.00000000e-01)
( 1.00000000e+01,  2.50000000e-01)
( 1.10000000e+01,  6.25000000e-02)
( 1.20000000e+01,  5.00000000e-01)
( 1.30000000e+01,  2.50000000e-01)
( 1.40000000e+01,  2.50000000e-01)
( 1.50000000e+01,  6.25000000e-02)
( 1.60000000e+01,  5.00000000e-01)
( 1.70000000e+01,  2.50000000e-01)
( 1.80000000e+01,  1.25000000e-01)
( 1.90000000e+01,  1.25000000e-01)
( 2.00000000e+01,  5.00000000e-01)
( 2.10000000e+01,  2.50000000e-01)
( 2.20000000e+01,  5.00000000e-01)
( 2.30000000e+01,  2.50000000e-01)
( 2.40000000e+01,  5.00000000e-01)
( 2.50000000e+01,  1.25000000e-01)
( 2.60000000e+01,  5.00000000e-01)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  1.00000000e+00)
( 3.10000000e+01,  1.00000000e+00)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  1.00000000e+00)
( 3.40000000e+01,  1.00000000e+00)
( 3.50000000e+01,  1.00000000e+00)
( 3.60000000e+01,  1.00000000e+00)
( 3.70000000e+01,  1.00000000e+00)
( 3.80000000e+01,  1.00000000e+00)
( 3.90000000e+01,  1.00000000e+00)
( 4.00000000e+01,  1.00000000e+00)
( 4.10000000e+01,  1.00000000e+00)
( 4.20000000e+01,  1.00000000e+00)
( 4.30000000e+01,  1.00000000e+00)
( 4.40000000e+01,  1.00000000e+00)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  1.00000000e+00)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  1.00000000e+00)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  1.00000000e+00)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  1.00000000e+00)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  1.00000000e+00)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  1.00000000e+00)
( 5.90000000e+01,  1.00000000e+00)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  1.00000000e+00)
( 6.20000000e+01,  1.00000000e+00)
( 6.30000000e+01,  1.00000000e+00)
( 6.40000000e+01,  1.00000000e+00)
( 6.50000000e+01,  1.00000000e+00)
( 6.60000000e+01,  1.00000000e+00)
( 6.70000000e+01,  1.00000000e+00)
( 6.80000000e+01,  1.00000000e+00)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  1.00000000e+00)
( 7.10000000e+01,  1.00000000e+00)
( 7.20000000e+01,  1.00000000e+00)
( 7.30000000e+01,  1.00000000e+00)
( 7.40000000e+01,  1.00000000e+00)
( 7.50000000e+01,  1.00000000e+00)
( 7.60000000e+01,  1.00000000e+00)
( 7.70000000e+01,  1.00000000e+00)
( 7.80000000e+01,  1.00000000e+00)
( 7.90000000e+01,  1.00000000e+00)
( 8.00000000e+01,  1.00000000e+00)
( 8.10000000e+01,  1.00000000e+00)
( 8.20000000e+01,  1.00000000e+00)
( 8.30000000e+01,  1.00000000e+00)
( 8.40000000e+01,  1.00000000e+00)
( 8.50000000e+01,  1.00000000e+00)
( 8.60000000e+01,  1.00000000e+00)
( 8.70000000e+01,  1.00000000e+00)
( 8.80000000e+01,  1.00000000e+00)
( 8.90000000e+01,  1.00000000e+00)
( 9.00000000e+01,  1.00000000e+00)
( 9.10000000e+01,  1.00000000e+00)
( 9.20000000e+01,  1.00000000e+00)
( 9.30000000e+01,  1.00000000e+00)
( 9.40000000e+01,  1.00000000e+00)
( 9.50000000e+01,  1.00000000e+00)
( 9.60000000e+01,  1.00000000e+00)
( 9.70000000e+01,  1.00000000e+00)
( 9.80000000e+01,  1.00000000e+00)
( 9.90000000e+01,  1.00000000e+00)};\label{line:alpha}

\addplot [blue, dashed]
coordinates {
( 0.00000000e+00,  1.00000000e-02)
( 1.00000000e+00,  1.00000000e-02)
( 2.00000000e+00,  1.00000000e-02)
( 3.00000000e+00,  1.00000000e-02)
( 4.00000000e+00,  1.00000000e-02)
( 5.00000000e+00,  1.00000000e-02)
( 6.00000000e+00,  1.00000000e-02)
( 7.00000000e+00,  1.00000000e-02)
( 8.00000000e+00,  1.00000000e-02)
( 9.00000000e+00,  1.00000000e-02)
( 1.00000000e+01,  1.00000000e-02)
( 1.10000000e+01,  1.00000000e-02)
( 1.20000000e+01,  1.00000000e-02)
( 1.30000000e+01,  1.00000000e-02)
( 1.40000000e+01,  1.00000000e-02)
( 1.50000000e+01,  1.00000000e-02)
( 1.60000000e+01,  1.00000000e-02)
( 1.70000000e+01,  1.00000000e-02)
( 1.80000000e+01,  1.00000000e-02)
( 1.90000000e+01,  1.00000000e-02)
( 2.00000000e+01,  1.00000000e-02)
( 2.10000000e+01,  1.00000000e-02)
( 2.20000000e+01,  1.00000000e-02)
( 2.30000000e+01,  1.00000000e-02)
( 2.40000000e+01,  1.00000000e-02)
( 2.50000000e+01,  1.00000000e-02)
( 2.60000000e+01,  1.00000000e-02)
( 2.70000000e+01,  1.00000000e-02)
( 2.80000000e+01,  1.00000000e-02)
( 2.90000000e+01,  1.00000000e-02)
( 3.00000000e+01,  1.00000000e-02)
( 3.10000000e+01,  1.00000000e-02)
( 3.20000000e+01,  1.00000000e-02)
( 3.30000000e+01,  1.00000000e-02)
( 3.40000000e+01,  1.00000000e-02)
( 3.50000000e+01,  1.00000000e-02)
( 3.60000000e+01,  1.00000000e-02)
( 3.70000000e+01,  1.00000000e-02)
( 3.80000000e+01,  1.00000000e-02)
( 3.90000000e+01,  1.00000000e-02)
( 4.00000000e+01,  1.00000000e-02)
( 4.10000000e+01,  1.00000000e-02)
( 4.20000000e+01,  1.00000000e-02)
( 4.30000000e+01,  1.00000000e-02)
( 4.40000000e+01,  1.00000000e-02)
( 4.50000000e+01,  1.00000000e-02)
( 4.60000000e+01,  1.00000000e-02)
( 4.70000000e+01,  1.00000000e-02)
( 4.80000000e+01,  1.00000000e-02)
( 4.90000000e+01,  1.00000000e-02)
( 5.00000000e+01,  1.00000000e-02)
( 5.10000000e+01,  1.00000000e-02)
( 5.20000000e+01,  1.00000000e-02)
( 5.30000000e+01,  1.00000000e-02)
( 5.40000000e+01,  1.00000000e-02)
( 5.50000000e+01,  1.00000000e-02)
( 5.60000000e+01,  1.00000000e-02)
( 5.70000000e+01,  1.00000000e-02)
( 5.80000000e+01,  1.00000000e-02)
( 5.90000000e+01,  1.00000000e-02)
( 6.00000000e+01,  1.00000000e-02)
( 6.10000000e+01,  1.00000000e-02)
( 6.20000000e+01,  1.00000000e-02)
( 6.30000000e+01,  1.00000000e-02)
( 6.40000000e+01,  1.00000000e-02)
( 6.50000000e+01,  1.00000000e-02)
( 6.60000000e+01,  1.00000000e-02)
( 6.70000000e+01,  1.00000000e-02)
( 6.80000000e+01,  1.00000000e-02)
( 6.90000000e+01,  1.00000000e-02)
( 7.00000000e+01,  1.00000000e-02)
( 7.10000000e+01,  1.00000000e-02)
( 7.20000000e+01,  1.00000000e-02)
( 7.30000000e+01,  1.00000000e-02)
( 7.40000000e+01,  1.00000000e-02)
( 7.50000000e+01,  1.00000000e-02)
( 7.60000000e+01,  1.00000000e-02)
( 7.70000000e+01,  1.00000000e-02)
( 7.80000000e+01,  1.00000000e-02)
( 7.90000000e+01,  1.00000000e-02)
( 8.00000000e+01,  1.00000000e-02)
( 8.10000000e+01,  1.00000000e-02)
( 8.20000000e+01,  1.00000000e-02)
( 8.30000000e+01,  1.00000000e-02)
( 8.40000000e+01,  1.00000000e-02)
( 8.50000000e+01,  1.00000000e-02)
( 8.60000000e+01,  1.00000000e-02)
( 8.70000000e+01,  1.00000000e-02)
( 8.80000000e+01,  1.00000000e-02)
( 8.90000000e+01,  1.00000000e-02)
( 9.00000000e+01,  1.00000000e-02)
( 9.10000000e+01,  1.00000000e-02)
( 9.20000000e+01,  1.00000000e-02)
( 9.30000000e+01,  1.00000000e-02)
( 9.40000000e+01,  1.00000000e-02)
( 9.50000000e+01,  1.00000000e-02)
( 9.60000000e+01,  1.00000000e-02)
( 9.70000000e+01,  1.00000000e-02)
( 9.80000000e+01,  1.00000000e-02)
( 9.90000000e+01,  1.00000000e-02)};\label{line:lam}

\addplot [red, dash dot]
coordinates {
( 0.00000000e+00,  1.00000000e-02)
( 1.00000000e+00,  8.63418704e-02)
( 2.00000000e+00,  9.74651552e-02)
( 3.00000000e+00,  9.74651552e-02)
( 4.00000000e+00,  7.30988664e-02)
( 5.00000000e+00,  5.48241498e-02)
( 6.00000000e+00,  4.11181123e-02)
( 7.00000000e+00,  7.78552160e-02)
( 8.00000000e+00,  5.83914120e-02)
( 9.00000000e+00,  4.19510810e-02)
( 1.00000000e+01,  4.19510810e-02)
( 1.10000000e+01,  3.62651039e-02)
( 1.20000000e+01,  2.71988280e-02)
( 1.30000000e+01,  2.03991210e-02)
( 1.40000000e+01,  1.52993407e-02)
( 1.50000000e+01,  4.00058755e-02)
( 1.60000000e+01,  3.00044067e-02)
( 1.70000000e+01,  2.25033050e-02)
( 1.80000000e+01,  1.68774787e-02)
( 1.90000000e+01,  1.83447179e-02)
( 2.00000000e+01,  1.37585384e-02)
( 2.10000000e+01,  1.03189038e-02)
( 2.20000000e+01,  7.73917788e-03)
( 2.30000000e+01,  7.73917788e-03)
( 2.40000000e+01,  5.80438341e-03)
( 2.50000000e+01,  2.33228811e-06)
( 2.60000000e+01,  1.98548945e-02)
( 2.70000000e+01,  1.48911709e-02)
( 2.80000000e+01,  1.11683781e-02)
( 2.90000000e+01,  8.37628361e-03)
( 3.00000000e+01,  6.28221270e-03)
( 3.10000000e+01,  4.71165953e-03)
( 3.20000000e+01,  3.53374465e-03)
( 3.30000000e+01,  2.65030848e-03)
( 3.40000000e+01,  1.98773136e-03)
( 3.50000000e+01,  1.49079852e-03)
( 3.60000000e+01,  1.11809889e-03)
( 3.70000000e+01,  8.38574169e-04)
( 3.80000000e+01,  6.28930627e-04)
( 3.90000000e+01,  4.71697970e-04)
( 4.00000000e+01,  3.53773478e-04)
( 4.10000000e+01,  2.65330108e-04)
( 4.20000000e+01,  1.98997581e-04)
( 4.30000000e+01,  1.49248186e-04)
( 4.40000000e+01,  1.11936139e-04)
( 4.50000000e+01,  1.11936139e-04)
( 4.60000000e+01,  1.11936139e-04)
( 4.70000000e+01,  1.11936139e-04)
( 4.80000000e+01,  1.11936139e-04)
( 4.90000000e+01,  1.11936139e-04)
( 5.00000000e+01,  1.11936139e-04)
( 5.10000000e+01,  1.11936139e-04)
( 5.20000000e+01,  1.11936139e-04)
( 5.30000000e+01,  1.11936139e-04)
( 5.40000000e+01,  1.11936139e-04)
( 5.50000000e+01,  1.11936139e-04)
( 5.60000000e+01,  1.11936139e-04)
( 5.70000000e+01,  1.11936139e-04)
( 5.80000000e+01,  1.11936139e-04)
( 5.90000000e+01,  1.11936139e-04)
( 6.00000000e+01,  1.11936139e-04)
( 6.10000000e+01,  1.11936139e-04)
( 6.20000000e+01,  1.11936139e-04)
( 6.30000000e+01,  1.11936139e-04)
( 6.40000000e+01,  1.11936139e-04)
( 6.50000000e+01,  1.11936139e-04)
( 6.60000000e+01,  1.11936139e-04)
( 6.70000000e+01,  1.11936139e-04)
( 6.80000000e+01,  1.11936139e-04)
( 6.90000000e+01,  8.39521045e-05)
( 7.00000000e+01,  8.39521045e-05)
( 7.10000000e+01,  8.39521045e-05)
( 7.20000000e+01,  8.39521045e-05)
( 7.30000000e+01,  8.39521045e-05)
( 7.40000000e+01,  8.39521045e-05)
( 7.50000000e+01,  8.39521045e-05)
( 7.60000000e+01,  8.39521045e-05)
( 7.70000000e+01,  8.39521045e-05)
( 7.80000000e+01,  8.39521045e-05)
( 7.90000000e+01,  8.39521045e-05)
( 8.00000000e+01,  8.39521045e-05)
( 8.10000000e+01,  8.39521045e-05)
( 8.20000000e+01,  8.39521045e-05)
( 8.30000000e+01,  8.39521045e-05)
( 8.40000000e+01,  8.39521045e-05)
( 8.50000000e+01,  8.39521045e-05)
( 8.60000000e+01,  8.39521045e-05)
( 8.70000000e+01,  8.39521045e-05)
( 8.80000000e+01,  8.39521045e-05)
( 8.90000000e+01,  8.39521045e-05)
( 9.00000000e+01,  8.39521045e-05)
( 9.10000000e+01,  8.39521045e-05)
( 9.20000000e+01,  8.39521045e-05)
( 9.30000000e+01,  8.39521045e-05)
( 9.40000000e+01,  8.39521045e-05)
( 9.50000000e+01,  8.39521045e-05)
( 9.60000000e+01,  8.39521045e-05)
( 9.70000000e+01,  8.39521045e-05)
( 9.80000000e+01,  8.39521045e-05)
( 9.90000000e+01,  8.39521045e-05)};\label{line:kappa}

\end{groupplot}\end{tikzpicture}

==> _py/iburg1v1d_sptm_nrl0_noreinit.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2cm, vertical sep = 1.5cm}]
\nextgroupplot[axis equal image, yticklabels={,,}, width=0.45\textwidth, ymax=1.2, xmax=1, xmin=-0.2, ymin=0, xticklabels={,,}]
\addplot []
graphics [xmin=-0.2,xmax=1,ymin=0,ymax=1.2] { _img/iburg1v1d_sptm_nrl0_stdy0_nel6p3q3_noreinit_it040_msh.png};

\nextgroupplot[width=0.45\textwidth, xtick={0,50,100}, xlabel={Iteration ($k$)}, xmax=105, xmin=-5, ymode=log]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat=10, forget plot]
coordinates {
( 0.00000000e+00,  9.35077892e-01)
( 1.00000000e+00,  6.95464021e-01)
( 2.00000000e+00,  5.97939220e-01)
( 3.00000000e+00,  5.59172434e-01)
( 4.00000000e+00,  5.41498712e-01)
( 5.00000000e+00,  5.32996721e-01)
( 6.00000000e+00,  5.16183133e-01)
( 7.00000000e+00,  4.99913933e-01)
( 8.00000000e+00,  4.92073714e-01)
( 9.00000000e+00,  4.84359920e-01)
( 1.00000000e+01,  4.22713313e-01)
( 1.10000000e+01,  4.09458674e-01)
( 1.20000000e+01,  3.57861732e-01)
( 1.30000000e+01,  3.12991152e-01)
( 1.40000000e+01,  3.03180100e-01)
( 1.50000000e+01,  4.30223244e-01)
( 1.60000000e+01,  3.76327890e-01)
( 1.70000000e+01,  3.64569543e-01)
( 1.80000000e+01,  3.58874176e-01)
( 1.90000000e+01,  2.70285209e-01)
( 2.00000000e+01,  2.53509495e-01)
( 2.10000000e+01,  2.45615585e-01)
( 2.20000000e+01,  2.30377537e-01)
( 2.30000000e+01,  2.16097254e-01)
( 2.40000000e+01,  2.15253565e-01)
( 2.50000000e+01,  2.14833257e-01)
( 2.60000000e+01,  2.14623486e-01)
( 2.70000000e+01,  2.14571089e-01)
( 2.80000000e+01,  2.14518705e-01)
( 2.90000000e+01,  2.14466334e-01)
( 3.00000000e+01,  2.14047574e-01)
( 3.10000000e+01,  2.13838572e-01)
( 3.20000000e+01,  2.07186768e-01)
( 3.30000000e+01,  2.07136187e-01)
( 3.40000000e+01,  2.07085618e-01)
( 3.50000000e+01,  2.06984509e-01)
( 3.60000000e+01,  2.00545835e-01)
( 3.70000000e+01,  2.00154249e-01)
( 3.80000000e+01,  1.99763428e-01)
( 3.90000000e+01,  1.98983530e-01)
( 4.00000000e+01,  1.98595000e-01)
( 4.10000000e+01,  1.98207229e-01)
( 4.20000000e+01,  1.97820216e-01)
( 4.30000000e+01,  1.97433960e-01)
( 4.40000000e+01,  1.97241181e-01)
( 4.50000000e+01,  1.95702021e-01)
( 4.60000000e+01,  1.95690076e-01)
( 4.70000000e+01,  1.95678132e-01)
( 4.80000000e+01,  1.95666189e-01)
( 4.90000000e+01,  1.95642304e-01)
( 5.00000000e+01,  1.95618423e-01)
( 5.10000000e+01,  1.95570666e-01)
( 5.20000000e+01,  1.95475179e-01)
( 5.30000000e+01,  1.89395308e-01)
( 5.40000000e+01,  1.89372189e-01)
( 5.50000000e+01,  1.89349073e-01)
( 5.60000000e+01,  1.89325959e-01)
( 5.70000000e+01,  1.89302849e-01)
( 5.80000000e+01,  1.89279741e-01)
( 5.90000000e+01,  1.89256636e-01)
( 6.00000000e+01,  1.89233534e-01)
( 6.10000000e+01,  1.89187336e-01)
( 6.20000000e+01,  1.89141149e-01)
( 6.30000000e+01,  1.89048802e-01)
( 6.40000000e+01,  1.87573621e-01)
( 6.50000000e+01,  1.87562173e-01)
( 6.60000000e+01,  1.87550725e-01)
( 6.70000000e+01,  1.87527831e-01)
( 6.80000000e+01,  1.87504940e-01)
( 6.90000000e+01,  1.87459164e-01)
( 7.00000000e+01,  1.87367638e-01)
( 7.10000000e+01,  1.84447055e-01)
( 7.20000000e+01,  1.84435797e-01)
( 7.30000000e+01,  1.84424540e-01)
( 7.40000000e+01,  1.84413284e-01)
( 7.50000000e+01,  1.84402028e-01)
( 7.60000000e+01,  1.84390773e-01)
( 7.70000000e+01,  1.84379519e-01)
( 7.80000000e+01,  1.84368265e-01)
( 7.90000000e+01,  1.84345760e-01)
( 8.00000000e+01,  1.84323257e-01)
( 8.10000000e+01,  1.84278258e-01)
( 8.20000000e+01,  1.84098327e-01)
( 8.30000000e+01,  1.83918571e-01)
( 8.40000000e+01,  1.83559465e-01)
( 8.50000000e+01,  1.83514652e-01)
( 8.60000000e+01,  1.83335466e-01)
( 8.70000000e+01,  1.82977499e-01)
( 8.80000000e+01,  1.82932828e-01)
( 8.90000000e+01,  1.82754210e-01)
( 9.00000000e+01,  1.82397378e-01)
( 9.10000000e+01,  1.82352849e-01)
( 9.20000000e+01,  1.82174798e-01)
( 9.30000000e+01,  1.81819097e-01)
( 9.40000000e+01,  1.81774709e-01)
( 9.50000000e+01,  1.81597222e-01)
( 9.60000000e+01,  1.81242650e-01)
( 9.70000000e+01,  1.81198403e-01)
( 9.80000000e+01,  1.81021479e-01)
( 9.90000000e+01,  1.80668031e-01)};

\addplot [red, thick, mark options={solid, thin}, mark=triangle*, mark size=1.5, mark repeat=10, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  1.65007109e+02)
( 2.00000000e+00,  2.81445936e+00)
( 3.00000000e+00,  4.64098446e+00)
( 4.00000000e+00,  1.01478698e+01)
( 5.00000000e+00,  1.31101372e+02)
( 6.00000000e+00,  2.29398021e+01)
( 7.00000000e+00,  5.34037298e+00)
( 8.00000000e+00,  2.48244735e+00)
( 9.00000000e+00,  1.28823661e+01)
( 1.00000000e+01,  1.97712809e+01)
( 1.10000000e+01,  4.52848627e+00)
( 1.20000000e+01,  4.76229945e+00)
( 1.30000000e+01,  5.75716399e+00)
( 1.40000000e+01,  5.50369309e+00)
( 1.50000000e+01,  2.26198175e+01)
( 1.60000000e+01,  1.39280114e+01)
( 1.70000000e+01,  6.51913167e+00)
( 1.80000000e+01,  5.11394374e+00)
( 1.90000000e+01,  6.97968528e+00)
( 2.00000000e+01,  3.78804472e+00)
( 2.10000000e+01,  3.64194995e+00)
( 2.20000000e+01,  1.21794081e+01)
( 2.30000000e+01,  3.99812967e+00)
( 2.40000000e+01,  9.62120659e+00)
( 2.50000000e+01,  9.01505574e+00)
( 2.60000000e+01,  8.58504045e+00)
( 2.70000000e+01,  8.49019819e+00)
( 2.80000000e+01,  8.89471499e+00)
( 2.90000000e+01,  1.14217832e+01)
( 3.00000000e+01,  1.76598731e+01)
( 3.10000000e+01,  4.43218073e+01)
( 3.20000000e+01,  2.28911299e+01)
( 3.30000000e+01,  1.21528882e+01)
( 3.40000000e+01,  1.36303072e+01)
( 3.50000000e+01,  1.62747517e+01)
( 3.60000000e+01,  2.55354678e+01)
( 3.70000000e+01,  1.35058596e+02)
( 3.80000000e+01,  1.07396191e+02)
( 3.90000000e+01,  8.22128112e+01)
( 4.00000000e+01,  5.50031750e+01)
( 4.10000000e+01,  9.23756812e+01)
( 4.20000000e+01,  6.66713938e+01)
( 4.30000000e+01,  8.69553899e+01)
( 4.40000000e+01,  6.28260367e+01)
( 4.50000000e+01,  8.45157626e+01)
( 4.60000000e+01,  4.86170227e+01)
( 4.70000000e+01,  5.09092418e+01)
( 4.80000000e+01,  5.33683139e+01)
( 4.90000000e+01,  5.59274518e+01)
( 5.00000000e+01,  6.15936074e+01)
( 5.10000000e+01,  6.69410362e+01)
( 5.20000000e+01,  7.76029636e+01)
( 5.30000000e+01,  9.26926418e+01)
( 5.40000000e+01,  3.63709588e+02)
( 5.50000000e+01,  3.20426719e+02)
( 5.60000000e+01,  2.80545679e+02)
( 5.70000000e+01,  2.44413418e+02)
( 5.80000000e+01,  2.12311897e+02)
( 5.90000000e+01,  1.84415915e+02)
( 6.00000000e+01,  1.60751218e+02)
( 6.10000000e+01,  1.41166225e+02)
( 6.20000000e+01,  1.13593461e+02)
( 6.30000000e+01,  9.60184886e+01)
( 6.40000000e+01,  7.77993742e+01)
( 6.50000000e+01,  4.61217633e+01)
( 6.60000000e+01,  4.87021979e+01)
( 6.70000000e+01,  5.13637581e+01)
( 6.80000000e+01,  5.71815125e+01)
( 6.90000000e+01,  6.24559250e+01)
( 7.00000000e+01,  7.25665453e+01)
( 7.10000000e+01,  8.63537461e+01)
( 7.20000000e+01,  3.42285206e+02)
( 7.30000000e+01,  3.12537133e+02)
( 7.40000000e+01,  2.85293375e+02)
( 7.50000000e+01,  2.60590427e+02)
( 7.60000000e+01,  2.38423028e+02)
( 7.70000000e+01,  2.18739940e+02)
( 7.80000000e+01,  2.01443116e+02)
( 7.90000000e+01,  1.86391130e+02)
( 8.00000000e+01,  1.62644139e+02)
( 8.10000000e+01,  1.45134288e+02)
( 8.20000000e+01,  1.22849530e+02)
( 8.30000000e+01,  9.23263364e+01)
( 8.40000000e+01,  1.21117284e+02)
( 8.50000000e+01,  8.72669981e+01)
( 8.60000000e+01,  9.80351763e+01)
( 8.70000000e+01,  1.29630259e+02)
( 8.80000000e+01,  9.40119952e+01)
( 8.90000000e+01,  1.04774308e+02)
( 9.00000000e+01,  1.35853760e+02)
( 9.10000000e+01,  9.99547199e+01)
( 9.20000000e+01,  1.10903921e+02)
( 9.30000000e+01,  1.41596271e+02)
( 9.40000000e+01,  1.05090338e+02)
( 9.50000000e+01,  1.16485690e+02)
( 9.60000000e+01,  1.47679830e+02)
( 9.70000000e+01,  1.09856872e+02)
( 9.80000000e+01,  1.21955869e+02)
( 9.90000000e+01,  1.54509927e+02)};

\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  9.35284911e-01)
( 1.00000000e+00,  7.31999277e-01)
( 2.00000000e+00,  6.38133286e-01)
( 3.00000000e+00,  6.00771505e-01)
( 4.00000000e+00,  5.84318912e-01)
( 5.00000000e+00,  5.76451353e-01)
( 6.00000000e+00,  5.60950087e-01)
( 7.00000000e+00,  5.46009007e-01)
( 8.00000000e+00,  5.38812565e-01)
( 9.00000000e+00,  5.31736199e-01)
( 1.00000000e+01,  4.75936089e-01)
( 1.10000000e+01,  4.63599279e-01)
( 1.20000000e+01,  4.16060384e-01)
( 1.30000000e+01,  3.74794664e-01)
( 1.40000000e+01,  3.65527568e-01)
( 1.50000000e+01,  5.07728736e-01)
( 1.60000000e+01,  4.48242852e-01)
( 1.70000000e+01,  4.35506498e-01)
( 1.80000000e+01,  4.29376209e-01)
( 1.90000000e+01,  3.36042106e-01)
( 2.00000000e+01,  3.18472233e-01)
( 2.10000000e+01,  3.10340049e-01)
( 2.20000000e+01,  2.94720851e-01)
( 2.30000000e+01,  2.80283860e-01)
( 2.40000000e+01,  2.79406947e-01)
( 2.50000000e+01,  2.78970348e-01)
( 2.60000000e+01,  2.78752732e-01)
( 2.70000000e+01,  2.78698598e-01)
( 2.80000000e+01,  2.78644764e-01)
( 2.90000000e+01,  2.78591677e-01)
( 3.00000000e+01,  2.78170799e-01)
( 3.10000000e+01,  2.77959915e-01)
( 3.20000000e+01,  2.71307917e-01)
( 3.30000000e+01,  2.71256399e-01)
( 3.40000000e+01,  2.71205275e-01)
( 3.50000000e+01,  2.71103834e-01)
( 3.60000000e+01,  2.64708661e-01)
( 3.70000000e+01,  2.64318032e-01)
( 3.80000000e+01,  2.63928804e-01)
( 3.90000000e+01,  2.63154005e-01)
( 4.00000000e+01,  2.62768376e-01)
( 4.10000000e+01,  2.62383306e-01)
( 4.20000000e+01,  2.61999643e-01)
( 4.30000000e+01,  2.61616385e-01)
( 4.40000000e+01,  2.61425227e-01)
( 4.50000000e+01,  2.59900618e-01)
( 4.60000000e+01,  2.59888599e-01)
( 4.70000000e+01,  2.59876612e-01)
( 4.80000000e+01,  2.59864654e-01)
( 4.90000000e+01,  2.59840792e-01)
( 5.00000000e+01,  2.59817016e-01)
( 5.10000000e+01,  2.59769578e-01)
( 5.20000000e+01,  2.59674948e-01)
( 5.30000000e+01,  2.53685406e-01)
( 5.40000000e+01,  2.53661957e-01)
( 5.50000000e+01,  2.53638523e-01)
( 5.60000000e+01,  2.53615107e-01)
( 5.70000000e+01,  2.53591712e-01)
( 5.80000000e+01,  2.53568342e-01)
( 5.90000000e+01,  2.53545000e-01)
( 6.00000000e+01,  2.53521690e-01)
( 6.10000000e+01,  2.53475136e-01)
( 6.20000000e+01,  2.53428708e-01)
( 6.30000000e+01,  2.53336065e-01)
( 6.40000000e+01,  2.51860936e-01)
( 6.50000000e+01,  2.51849346e-01)
( 6.60000000e+01,  2.51837787e-01)
( 6.70000000e+01,  2.51814723e-01)
( 6.80000000e+01,  2.51791744e-01)
( 6.90000000e+01,  2.51745889e-01)
( 7.00000000e+01,  2.51654389e-01)
( 7.10000000e+01,  2.48742542e-01)
( 7.20000000e+01,  2.48731168e-01)
( 7.30000000e+01,  2.48719801e-01)
( 7.40000000e+01,  2.48708444e-01)
( 7.50000000e+01,  2.48697097e-01)
( 7.60000000e+01,  2.48685759e-01)
( 7.70000000e+01,  2.48674433e-01)
( 7.80000000e+01,  2.48663117e-01)
( 7.90000000e+01,  2.48640509e-01)
( 8.00000000e+01,  2.48617942e-01)
( 8.10000000e+01,  2.48572881e-01)
( 8.20000000e+01,  2.48393104e-01)
( 8.30000000e+01,  2.48213833e-01)
( 8.40000000e+01,  2.47855454e-01)
( 8.50000000e+01,  2.47810732e-01)
( 8.60000000e+01,  2.47632100e-01)
( 8.70000000e+01,  2.47275018e-01)
( 8.80000000e+01,  2.47230460e-01)
( 8.90000000e+01,  2.47052457e-01)
( 9.00000000e+01,  2.46696658e-01)
( 9.10000000e+01,  2.46652260e-01)
( 9.20000000e+01,  2.46474878e-01)
( 9.30000000e+01,  2.46120333e-01)
( 9.40000000e+01,  2.46076091e-01)
( 9.50000000e+01,  2.45899325e-01)
( 9.60000000e+01,  2.45546013e-01)
( 9.70000000e+01,  2.45501923e-01)
( 9.80000000e+01,  2.45325769e-01)
( 9.90000000e+01,  2.44973675e-01)};\label{line:R1err}

\end{groupplot}\end{tikzpicture}

==> _py/iburg1v1d_sptm_nrl0_slice_shock.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 1.8cm}]
\nextgroupplot[axis equal image, width=0.45\textwidth, xtick={0.0, 0.5, 0.8, 1.0}, ytick={0.0, 0.6, 1.2}, xlabel={$z$}, ymax=1.2, xmax=1, ylabel={$t$}, xmin=-0.2, ymin=0]
\addplot []
graphics [xmin=-0.2,xmax=1,ymin=0,ymax=1.2] { _img/iburg1v1d_sptm_nrl0_stdy0_nel6p4q4_final_nomsh.png};

\addplot [solid, gray, dashed]
coordinates {
( 8.00000000e-01,  0.00000000e+00)
( 8.00000000e-01,  1.20000000e+00)};\label{line:iburg-acc:slice}

\addplot [black, dotted, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  1.20000000e+00)};

\draw [|->, >=latex] plot [] coordinates {(axis cs:0.0, 0.4) (axis cs:0.47244070602202415, 0.4)
};

\node[above]    at    (axis cs:0.23622035301101207, 0.4) {$z_\mathrm{s}(t)$};
\addplot [black, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.21753096e-03,  2.40480962e-03)
( 2.46509810e-03,  4.80961924e-03)
( 3.74238157e-03,  7.21442886e-03)
( 5.04906716e-03,  9.61923848e-03)
( 6.38484614e-03,  1.20240481e-02)
( 7.74941516e-03,  1.44288577e-02)
( 9.14247610e-03,  1.68336673e-02)
( 1.05637360e-02,  1.92384770e-02)
( 1.20129067e-02,  2.16432866e-02)
( 1.34897052e-02,  2.40480962e-02)
( 1.49938531e-02,  2.64529058e-02)
( 1.65250765e-02,  2.88577154e-02)
( 1.80831063e-02,  3.12625251e-02)
( 1.96676778e-02,  3.36673347e-02)
( 2.12785303e-02,  3.60721443e-02)
( 2.29154079e-02,  3.84769539e-02)
( 2.45780582e-02,  4.08817635e-02)
( 2.62662334e-02,  4.32865731e-02)
( 2.79796893e-02,  4.56913828e-02)
( 2.97181857e-02,  4.80961924e-02)
( 3.14814861e-02,  5.05010020e-02)
( 3.32693579e-02,  5.29058116e-02)
( 3.50815718e-02,  5.53106212e-02)
( 3.69179024e-02,  5.77154309e-02)
( 3.87781274e-02,  6.01202405e-02)
( 4.06620282e-02,  6.25250501e-02)
( 4.25693893e-02,  6.49298597e-02)
( 4.44999986e-02,  6.73346693e-02)
( 4.64536470e-02,  6.97394790e-02)
( 4.84301287e-02,  7.21442886e-02)
( 5.04292409e-02,  7.45490982e-02)
( 5.24507836e-02,  7.69539078e-02)
( 5.44945601e-02,  7.93587174e-02)
( 5.65603762e-02,  8.17635271e-02)
( 5.86480407e-02,  8.41683367e-02)
( 6.07573650e-02,  8.65731463e-02)
( 6.28881634e-02,  8.89779559e-02)
( 6.50402527e-02,  9.13827655e-02)
( 6.72134524e-02,  9.37875752e-02)
( 6.94075843e-02,  9.61923848e-02)
( 7.16224730e-02,  9.85971944e-02)
( 7.38579454e-02,  1.01002004e-01)
( 7.61138307e-02,  1.03406814e-01)
( 7.83899605e-02,  1.05811623e-01)
( 8.06861688e-02,  1.08216433e-01)
( 8.30022918e-02,  1.10621242e-01)
( 8.53381679e-02,  1.13026052e-01)
( 8.76936376e-02,  1.15430862e-01)
( 9.00685438e-02,  1.17835671e-01)
( 9.24627311e-02,  1.20240481e-01)
( 9.48760464e-02,  1.22645291e-01)
( 9.73083387e-02,  1.25050100e-01)
( 9.97594588e-02,  1.27454910e-01)
( 1.02229259e-01,  1.29859719e-01)
( 1.04717595e-01,  1.32264529e-01)
( 1.07224323e-01,  1.34669339e-01)
( 1.09749301e-01,  1.37074148e-01)
( 1.12292390e-01,  1.39478958e-01)
( 1.14853451e-01,  1.41883768e-01)
( 1.17432349e-01,  1.44288577e-01)
( 1.20028948e-01,  1.46693387e-01)
( 1.22643116e-01,  1.49098196e-01)
( 1.25274722e-01,  1.51503006e-01)
( 1.27923636e-01,  1.53907816e-01)
( 1.30589730e-01,  1.56312625e-01)
( 1.33272877e-01,  1.58717435e-01)
( 1.35972954e-01,  1.61122244e-01)
( 1.38689836e-01,  1.63527054e-01)
( 1.41423401e-01,  1.65931864e-01)
( 1.44173530e-01,  1.68336673e-01)
( 1.46940103e-01,  1.70741483e-01)
( 1.49723003e-01,  1.73146293e-01)
( 1.52522114e-01,  1.75551102e-01)
( 1.55337320e-01,  1.77955912e-01)
( 1.58168509e-01,  1.80360721e-01)
( 1.61015568e-01,  1.82765531e-01)
( 1.63878386e-01,  1.85170341e-01)
( 1.66756855e-01,  1.87575150e-01)
( 1.69650865e-01,  1.89979960e-01)
( 1.72560310e-01,  1.92384770e-01)
( 1.75485084e-01,  1.94789579e-01)
( 1.78425082e-01,  1.97194389e-01)
( 1.81380201e-01,  1.99599198e-01)
( 1.84350339e-01,  2.02004008e-01)
( 1.87335395e-01,  2.04408818e-01)
( 1.90335268e-01,  2.06813627e-01)
( 1.93349860e-01,  2.09218437e-01)
( 1.96379073e-01,  2.11623246e-01)
( 1.99422811e-01,  2.14028056e-01)
( 2.02480977e-01,  2.16432866e-01)
( 2.05553478e-01,  2.18837675e-01)
( 2.08640219e-01,  2.21242485e-01)
( 2.11741109e-01,  2.23647295e-01)
( 2.14856055e-01,  2.26052104e-01)
( 2.17984967e-01,  2.28456914e-01)
( 2.21127756e-01,  2.30861723e-01)
( 2.24284332e-01,  2.33266533e-01)
( 2.27454609e-01,  2.35671343e-01)
( 2.30638499e-01,  2.38076152e-01)
( 2.33835917e-01,  2.40480962e-01)
( 2.37046777e-01,  2.42885772e-01)
( 2.40270996e-01,  2.45290581e-01)
( 2.43508491e-01,  2.47695391e-01)
( 2.46759178e-01,  2.50100200e-01)
( 2.50022977e-01,  2.52505010e-01)
( 2.53299807e-01,  2.54909820e-01)
( 2.56589588e-01,  2.57314629e-01)
( 2.59892241e-01,  2.59719439e-01)
( 2.63207687e-01,  2.62124248e-01)
( 2.66535851e-01,  2.64529058e-01)
( 2.69876654e-01,  2.66933868e-01)
( 2.73230021e-01,  2.69338677e-01)
( 2.76595876e-01,  2.71743487e-01)
( 2.79974146e-01,  2.74148297e-01)
( 2.83364757e-01,  2.76553106e-01)
( 2.86767636e-01,  2.78957916e-01)
( 2.90182710e-01,  2.81362725e-01)
( 2.93609908e-01,  2.83767535e-01)
( 2.97049160e-01,  2.86172345e-01)
( 3.00500395e-01,  2.88577154e-01)
( 3.03963543e-01,  2.90981964e-01)
( 3.07438537e-01,  2.93386774e-01)
( 3.10925307e-01,  2.95791583e-01)
( 3.14423787e-01,  2.98196393e-01)
( 3.17933910e-01,  3.00601202e-01)
( 3.21455609e-01,  3.03006012e-01)
( 3.24988818e-01,  3.05410822e-01)
( 3.28533474e-01,  3.07815631e-01)
( 3.32089511e-01,  3.10220441e-01)
( 3.35656866e-01,  3.12625251e-01)
( 3.39235476e-01,  3.15030060e-01)
( 3.42825278e-01,  3.17434870e-01)
( 3.46426210e-01,  3.19839679e-01)
( 3.50038211e-01,  3.22244489e-01)
( 3.53661220e-01,  3.24649299e-01)
( 3.57295176e-01,  3.27054108e-01)
( 3.60940020e-01,  3.29458918e-01)
( 3.64595693e-01,  3.31863727e-01)
( 3.68262136e-01,  3.34268537e-01)
( 3.71939291e-01,  3.36673347e-01)
( 3.75627100e-01,  3.39078156e-01)
( 3.79325506e-01,  3.41482966e-01)
( 3.83034452e-01,  3.43887776e-01)
( 3.86753883e-01,  3.46292585e-01)
( 3.90483743e-01,  3.48697395e-01)
( 3.94223976e-01,  3.51102204e-01)
( 3.97974529e-01,  3.53507014e-01)
( 4.01735347e-01,  3.55911824e-01)
( 4.05506376e-01,  3.58316633e-01)
( 4.09287562e-01,  3.60721443e-01)
( 4.13078855e-01,  3.63126253e-01)
( 4.16880200e-01,  3.65531062e-01)
( 4.20691546e-01,  3.67935872e-01)
( 4.24512842e-01,  3.70340681e-01)
( 4.28344037e-01,  3.72745491e-01)
( 4.32185081e-01,  3.75150301e-01)
( 4.36035922e-01,  3.77555110e-01)
( 4.39896512e-01,  3.79959920e-01)
( 4.43766801e-01,  3.82364729e-01)
( 4.47646741e-01,  3.84769539e-01)
( 4.51536283e-01,  3.87174349e-01)
( 4.55435378e-01,  3.89579158e-01)
( 4.59343980e-01,  3.91983968e-01)
( 4.63262041e-01,  3.94388778e-01)
( 4.67189514e-01,  3.96793587e-01)
( 4.71126353e-01,  3.99198397e-01)
( 4.75072512e-01,  4.01603206e-01)
( 4.79027944e-01,  4.04008016e-01)
( 4.82992605e-01,  4.06412826e-01)
( 4.86966450e-01,  4.08817635e-01)
( 4.90949434e-01,  4.11222445e-01)
( 4.94941513e-01,  4.13627255e-01)
( 4.98942642e-01,  4.16032064e-01)
( 5.02952780e-01,  4.18436874e-01)
( 5.06971881e-01,  4.20841683e-01)
( 5.10999903e-01,  4.23246493e-01)
( 5.15036805e-01,  4.25651303e-01)
( 5.19082543e-01,  4.28056112e-01)
( 5.23137076e-01,  4.30460922e-01)
( 5.27200363e-01,  4.32865731e-01)
( 5.31272362e-01,  4.35270541e-01)
( 5.35353032e-01,  4.37675351e-01)
( 5.39442333e-01,  4.40080160e-01)
( 5.43540224e-01,  4.42484970e-01)
( 5.47646666e-01,  4.44889780e-01)
( 5.51761619e-01,  4.47294589e-01)
( 5.55885044e-01,  4.49699399e-01)
( 5.60016902e-01,  4.52104208e-01)
( 5.64157154e-01,  4.54509018e-01)
( 5.68305761e-01,  4.56913828e-01)
( 5.72462686e-01,  4.59318637e-01)
( 5.76627891e-01,  4.61723447e-01)
( 5.80801338e-01,  4.64128257e-01)
( 5.84982990e-01,  4.66533066e-01)
( 5.89172810e-01,  4.68937876e-01)
( 5.93370761e-01,  4.71342685e-01)
( 5.97576807e-01,  4.73747495e-01)
( 6.01790911e-01,  4.76152305e-01)
( 6.06013039e-01,  4.78557114e-01)
( 6.10243153e-01,  4.80961924e-01)
( 6.14481220e-01,  4.83366733e-01)
( 6.18727203e-01,  4.85771543e-01)
( 6.22981068e-01,  4.88176353e-01)
( 6.27242780e-01,  4.90581162e-01)
( 6.31512306e-01,  4.92985972e-01)
( 6.35789610e-01,  4.95390782e-01)
( 6.40074659e-01,  4.97795591e-01)
( 6.44367420e-01,  5.00200401e-01)
( 6.48667859e-01,  5.02605210e-01)
( 6.52975943e-01,  5.05010020e-01)
( 6.57291639e-01,  5.07414830e-01)
( 6.61614915e-01,  5.09819639e-01)
( 6.65945738e-01,  5.12224449e-01)
( 6.70284075e-01,  5.14629259e-01)
( 6.74629896e-01,  5.17034068e-01)
( 6.78983168e-01,  5.19438878e-01)
( 6.83343859e-01,  5.21843687e-01)
( 6.87711940e-01,  5.24248497e-01)
( 6.92087377e-01,  5.26653307e-01)
( 6.96470141e-01,  5.29058116e-01)
( 7.00860202e-01,  5.31462926e-01)
( 7.05257527e-01,  5.33867735e-01)
( 7.09662088e-01,  5.36272545e-01)
( 7.14073855e-01,  5.38677355e-01)
( 7.18492797e-01,  5.41082164e-01)
( 7.22918885e-01,  5.43486974e-01)
( 7.27352090e-01,  5.45891784e-01)
( 7.31792382e-01,  5.48296593e-01)
( 7.36239732e-01,  5.50701403e-01)
( 7.40694113e-01,  5.53106212e-01)
( 7.45155494e-01,  5.55511022e-01)
( 7.49623848e-01,  5.57915832e-01)
( 7.54099146e-01,  5.60320641e-01)
( 7.58581362e-01,  5.62725451e-01)
( 7.63070465e-01,  5.65130261e-01)
( 7.67566430e-01,  5.67535070e-01)
( 7.72069228e-01,  5.69939880e-01)
( 7.76578833e-01,  5.72344689e-01)
( 7.81095217e-01,  5.74749499e-01)
( 7.85618353e-01,  5.77154309e-01)
( 7.90148215e-01,  5.79559118e-01)
( 7.94684775e-01,  5.81963928e-01)
( 7.99228009e-01,  5.84368737e-01)
( 8.03777888e-01,  5.86773547e-01)
( 8.08334388e-01,  5.89178357e-01)
( 8.12897483e-01,  5.91583166e-01)
( 8.17467146e-01,  5.93987976e-01)
( 8.22043353e-01,  5.96392786e-01)
( 8.26626078e-01,  5.98797595e-01)
( 8.31215295e-01,  6.01202405e-01)
( 8.35810980e-01,  6.03607214e-01)
( 8.40413107e-01,  6.06012024e-01)
( 8.45021653e-01,  6.08416834e-01)
( 8.49636592e-01,  6.10821643e-01)
( 8.54257900e-01,  6.13226453e-01)
( 8.58885553e-01,  6.15631263e-01)
( 8.63519527e-01,  6.18036072e-01)
( 8.68159797e-01,  6.20440882e-01)
( 8.72806341e-01,  6.22845691e-01)
( 8.77459133e-01,  6.25250501e-01)
( 8.82118152e-01,  6.27655311e-01)
( 8.86783373e-01,  6.30060120e-01)
( 8.91454773e-01,  6.32464930e-01)
( 8.96132329e-01,  6.34869739e-01)
( 9.00816018e-01,  6.37274549e-01)
( 9.05505818e-01,  6.39679359e-01)
( 9.10201706e-01,  6.42084168e-01)
( 9.14903659e-01,  6.44488978e-01)
( 9.19611655e-01,  6.46893788e-01)
( 9.24325672e-01,  6.49298597e-01)
( 9.29045688e-01,  6.51703407e-01)
( 9.33771680e-01,  6.54108216e-01)
( 9.38503627e-01,  6.56513026e-01)
( 9.43241507e-01,  6.58917836e-01)
( 9.47985299e-01,  6.61322645e-01)
( 9.52734981e-01,  6.63727455e-01)
( 9.57490532e-01,  6.66132265e-01)
( 9.62251930e-01,  6.68537074e-01)
( 9.67019156e-01,  6.70941884e-01)
( 9.71792187e-01,  6.73346693e-01)
( 9.76571003e-01,  6.75751503e-01)
( 9.81355583e-01,  6.78156313e-01)
( 9.86145908e-01,  6.80561122e-01)
( 9.90941955e-01,  6.82965932e-01)
( 9.95743706e-01,  6.85370741e-01)};\label{line:iburg-acc:exact}

\addplot [cyan, dotted, thick, forget plot]
coordinates {
(-2.77555756e-17,  0.00000000e+00)
( 3.79239748e-03,  4.91224476e-03)
( 7.58479496e-03,  9.82448952e-03)
( 1.13771924e-02,  1.47367343e-02)
( 1.51695899e-02,  1.96489790e-02)
( 1.89619874e-02,  2.45612238e-02)
( 2.27543849e-02,  2.94734686e-02)
( 2.65467824e-02,  3.43857133e-02)
( 3.03391798e-02,  3.92979581e-02)
( 3.41315773e-02,  4.42102028e-02)
( 3.79239748e-02,  4.91224476e-02)
( 4.17163723e-02,  5.40346923e-02)
( 4.55087697e-02,  5.89469371e-02)
( 4.93011672e-02,  6.38591819e-02)
( 5.30935647e-02,  6.87714266e-02)
( 5.68859622e-02,  7.36836714e-02)
( 6.06783597e-02,  7.85959161e-02)
( 6.44707571e-02,  8.35081609e-02)
( 6.82631546e-02,  8.84204057e-02)
( 7.20555521e-02,  9.33326504e-02)
( 7.58479496e-02,  9.82448952e-02)
( 7.96403471e-02,  1.03157140e-01)
( 8.34327445e-02,  1.08069385e-01)
( 8.72251420e-02,  1.12981629e-01)
( 9.10175395e-02,  1.17893874e-01)
( 9.10175395e-02,  1.17893874e-01)
( 9.61588157e-02,  1.22405739e-01)
( 1.01300092e-01,  1.26917604e-01)
( 1.06441368e-01,  1.31429469e-01)
( 1.11582644e-01,  1.35941333e-01)
( 1.16723921e-01,  1.40453198e-01)
( 1.21865197e-01,  1.44965063e-01)
( 1.27006473e-01,  1.49476928e-01)
( 1.32147749e-01,  1.53988792e-01)
( 1.37289025e-01,  1.58500657e-01)
( 1.42430302e-01,  1.63012522e-01)
( 1.47571578e-01,  1.67524387e-01)
( 1.52712854e-01,  1.72036251e-01)
( 1.57854130e-01,  1.76548116e-01)
( 1.62995406e-01,  1.81059981e-01)
( 1.68136683e-01,  1.85571846e-01)
( 1.73277959e-01,  1.90083710e-01)
( 1.78419235e-01,  1.94595575e-01)
( 1.83560511e-01,  1.99107440e-01)
( 1.88701788e-01,  2.03619305e-01)
( 1.93843064e-01,  2.08131169e-01)
( 1.98984340e-01,  2.12643034e-01)
( 2.04125616e-01,  2.17154899e-01)
( 2.09266892e-01,  2.21666764e-01)
( 2.14408169e-01,  2.26178629e-01)
( 2.14408169e-01,  2.26178629e-01)
( 2.21165229e-01,  2.31089380e-01)
( 2.27922289e-01,  2.36000132e-01)
( 2.34679350e-01,  2.40910884e-01)
( 2.41436410e-01,  2.45821635e-01)
( 2.48193471e-01,  2.50732387e-01)
( 2.54950531e-01,  2.55643139e-01)
( 2.61707591e-01,  2.60553891e-01)
( 2.68464652e-01,  2.65464642e-01)
( 2.75221712e-01,  2.70375394e-01)
( 2.81978772e-01,  2.75286146e-01)
( 2.88735833e-01,  2.80196897e-01)
( 2.95492893e-01,  2.85107649e-01)
( 3.02249954e-01,  2.90018401e-01)
( 3.09007014e-01,  2.94929153e-01)
( 3.15764074e-01,  2.99839904e-01)
( 3.22521135e-01,  3.04750656e-01)
( 3.29278195e-01,  3.09661408e-01)
( 3.36035256e-01,  3.14572159e-01)
( 3.42792316e-01,  3.19482911e-01)
( 3.49549376e-01,  3.24393663e-01)
( 3.56306437e-01,  3.29304415e-01)
( 3.63063497e-01,  3.34215166e-01)
( 3.69820558e-01,  3.39125918e-01)
( 3.76577618e-01,  3.44036670e-01)
( 3.76577618e-01,  3.44036670e-01)
( 3.82292668e-01,  3.47527694e-01)
( 3.88007717e-01,  3.51018719e-01)
( 3.93722767e-01,  3.54509743e-01)
( 3.99437816e-01,  3.58000767e-01)
( 4.05152866e-01,  3.61491792e-01)
( 4.10867916e-01,  3.64982816e-01)
( 4.16582965e-01,  3.68473841e-01)
( 4.22298015e-01,  3.71964865e-01)
( 4.28013064e-01,  3.75455889e-01)
( 4.33728114e-01,  3.78946914e-01)
( 4.39443164e-01,  3.82437938e-01)
( 4.45158213e-01,  3.85928963e-01)
( 4.50873263e-01,  3.89419987e-01)
( 4.56588313e-01,  3.92911011e-01)
( 4.62303362e-01,  3.96402036e-01)
( 4.68018412e-01,  3.99893060e-01)
( 4.73733461e-01,  4.03384085e-01)
( 4.79448511e-01,  4.06875109e-01)
( 4.85163561e-01,  4.10366133e-01)
( 4.90878610e-01,  4.13857158e-01)
( 4.96593660e-01,  4.17348182e-01)
( 5.02308709e-01,  4.20839207e-01)
( 5.08023759e-01,  4.24330231e-01)
( 5.13738809e-01,  4.27821255e-01)
( 5.13738809e-01,  4.27821255e-01)
( 5.20360264e-01,  4.31597926e-01)
( 5.26981720e-01,  4.35374596e-01)
( 5.33603175e-01,  4.39151266e-01)
( 5.40224631e-01,  4.42927936e-01)
( 5.46846086e-01,  4.46704606e-01)
( 5.53467542e-01,  4.50481276e-01)
( 5.60088997e-01,  4.54257947e-01)
( 5.66710453e-01,  4.58034617e-01)
( 5.73331908e-01,  4.61811287e-01)
( 5.79953364e-01,  4.65587957e-01)
( 5.86574819e-01,  4.69364627e-01)
( 5.93196275e-01,  4.73141297e-01)
( 5.99817730e-01,  4.76917968e-01)
( 6.06439186e-01,  4.80694638e-01)
( 6.13060641e-01,  4.84471308e-01)
( 6.19682097e-01,  4.88247978e-01)
( 6.26303552e-01,  4.92024648e-01)
( 6.32925008e-01,  4.95801319e-01)
( 6.39546463e-01,  4.99577989e-01)
( 6.46167919e-01,  5.03354659e-01)
( 6.52789374e-01,  5.07131329e-01)
( 6.59410830e-01,  5.10907999e-01)
( 6.66032285e-01,  5.14684669e-01)
( 6.72653741e-01,  5.18461340e-01)
( 6.72653741e-01,  5.18461340e-01)
( 6.79058304e-01,  5.21917943e-01)
( 6.85462868e-01,  5.25374546e-01)
( 6.91867431e-01,  5.28831149e-01)
( 6.98271995e-01,  5.32287752e-01)
( 7.04676559e-01,  5.35744355e-01)
( 7.11081122e-01,  5.39200958e-01)
( 7.17485686e-01,  5.42657561e-01)
( 7.23890250e-01,  5.46114164e-01)
( 7.30294813e-01,  5.49570767e-01)
( 7.36699377e-01,  5.53027370e-01)
( 7.43103941e-01,  5.56483973e-01)
( 7.49508504e-01,  5.59940576e-01)
( 7.55913068e-01,  5.63397179e-01)
( 7.62317632e-01,  5.66853782e-01)
( 7.68722195e-01,  5.70310385e-01)
( 7.75126759e-01,  5.73766988e-01)
( 7.81531323e-01,  5.77223591e-01)
( 7.87935886e-01,  5.80680194e-01)
( 7.94340450e-01,  5.84136797e-01)
( 8.00745013e-01,  5.87593400e-01)
( 8.07149577e-01,  5.91050003e-01)
( 8.13554141e-01,  5.94506606e-01)
( 8.19958704e-01,  5.97963209e-01)
( 8.26363268e-01,  6.01419812e-01)
( 8.26363268e-01,  6.01419812e-01)
( 8.33598132e-01,  6.05071272e-01)
( 8.40832996e-01,  6.08722732e-01)
( 8.48067860e-01,  6.12374192e-01)
( 8.55302723e-01,  6.16025652e-01)
( 8.62537587e-01,  6.19677111e-01)
( 8.69772451e-01,  6.23328571e-01)
( 8.77007315e-01,  6.26980031e-01)
( 8.84242179e-01,  6.30631491e-01)
( 8.91477043e-01,  6.34282951e-01)
( 8.98711906e-01,  6.37934411e-01)
( 9.05946770e-01,  6.41585870e-01)
( 9.13181634e-01,  6.45237330e-01)
( 9.20416498e-01,  6.48888790e-01)
( 9.27651362e-01,  6.52540250e-01)
( 9.34886226e-01,  6.56191710e-01)
( 9.42121089e-01,  6.59843169e-01)
( 9.49355953e-01,  6.63494629e-01)
( 9.56590817e-01,  6.67146089e-01)
( 9.63825681e-01,  6.70797549e-01)
( 9.71060545e-01,  6.74449009e-01)
( 9.78295409e-01,  6.78100469e-01)
( 9.85530272e-01,  6.81751928e-01)
( 9.92765136e-01,  6.85403388e-01)
( 1.00000000e+00,  6.89054848e-01)};

\addplot [red, dashed, thick, forget plot]
coordinates {
(-2.77555756e-17,  0.00000000e+00)
( 2.76481465e-03,  5.37616015e-03)
( 5.69894136e-03,  1.07926191e-02)
( 8.80238011e-03,  1.62493767e-02)
( 1.20751309e-02,  2.17464331e-02)
( 1.55171938e-02,  2.72837883e-02)
( 1.91285687e-02,  3.28614422e-02)
( 2.29092556e-02,  3.84793949e-02)
( 2.68592546e-02,  4.41376463e-02)
( 3.09785657e-02,  4.98361964e-02)
( 3.52671888e-02,  5.55750454e-02)
( 3.97251240e-02,  6.13541930e-02)
( 4.43523712e-02,  6.71736395e-02)
( 4.91489304e-02,  7.30333846e-02)
( 5.41148018e-02,  7.89334286e-02)
( 5.92499851e-02,  8.48737713e-02)
( 6.45544805e-02,  9.08544127e-02)
( 7.00282880e-02,  9.68753529e-02)
( 7.56714075e-02,  1.02936592e-01)
( 8.14838391e-02,  1.09038129e-01)
( 8.74655827e-02,  1.15179966e-01)
( 9.36166384e-02,  1.21362101e-01)
( 9.99370061e-02,  1.27584535e-01)
( 1.06426686e-01,  1.33847268e-01)
( 1.13085678e-01,  1.40150299e-01)
( 1.13085678e-01,  1.40150299e-01)
( 1.19939514e-01,  1.46557472e-01)
( 1.26978607e-01,  1.53015492e-01)
( 1.34202956e-01,  1.59524359e-01)
( 1.41612562e-01,  1.66084072e-01)
( 1.49207424e-01,  1.72694632e-01)
( 1.56987542e-01,  1.79356038e-01)
( 1.64952917e-01,  1.86068292e-01)
( 1.73103548e-01,  1.92831392e-01)
( 1.81439435e-01,  1.99645338e-01)
( 1.89960579e-01,  2.06510132e-01)
( 1.98666979e-01,  2.13425772e-01)
( 2.07558636e-01,  2.20392259e-01)
( 2.16635549e-01,  2.27409592e-01)
( 2.25897718e-01,  2.34477773e-01)
( 2.35345143e-01,  2.41596800e-01)
( 2.44977825e-01,  2.48766673e-01)
( 2.54795763e-01,  2.55987394e-01)
( 2.64798958e-01,  2.63258961e-01)
( 2.74987409e-01,  2.70581375e-01)
( 2.85361116e-01,  2.77954636e-01)
( 2.95920080e-01,  2.85378743e-01)
( 3.06664300e-01,  2.92853697e-01)
( 3.17593776e-01,  3.00379498e-01)
( 3.28708509e-01,  3.07956145e-01)
( 3.28708509e-01,  3.07956145e-01)
( 3.31807887e-01,  3.10050201e-01)
( 3.34904671e-01,  3.12137498e-01)
( 3.37998861e-01,  3.14218034e-01)
( 3.41090456e-01,  3.16291811e-01)
( 3.44179458e-01,  3.18358828e-01)
( 3.47265865e-01,  3.20419085e-01)
( 3.50349678e-01,  3.22472582e-01)
( 3.53430897e-01,  3.24519319e-01)
( 3.56509522e-01,  3.26559297e-01)
( 3.59585552e-01,  3.28592515e-01)
( 3.62658989e-01,  3.30618973e-01)
( 3.65729831e-01,  3.32638671e-01)
( 3.68798079e-01,  3.34651609e-01)
( 3.71863733e-01,  3.36657788e-01)
( 3.74926792e-01,  3.38657207e-01)
( 3.77987258e-01,  3.40649866e-01)
( 3.81045129e-01,  3.42635765e-01)
( 3.84100406e-01,  3.44614904e-01)
( 3.87153089e-01,  3.46587283e-01)
( 3.90203178e-01,  3.48552903e-01)
( 3.93250672e-01,  3.50511763e-01)
( 3.96295573e-01,  3.52463863e-01)
( 3.99337879e-01,  3.54409203e-01)
( 4.02377591e-01,  3.56347783e-01)
( 4.02377591e-01,  3.56347783e-01)
( 4.06828061e-01,  3.59182399e-01)
( 4.11303435e-01,  3.62023848e-01)
( 4.15803714e-01,  3.64872130e-01)
( 4.20328897e-01,  3.67727246e-01)
( 4.24878986e-01,  3.70589195e-01)
( 4.29453978e-01,  3.73457978e-01)
( 4.34053876e-01,  3.76333594e-01)
( 4.38678678e-01,  3.79216043e-01)
( 4.43328385e-01,  3.82105326e-01)
( 4.48002996e-01,  3.85001442e-01)
( 4.52702513e-01,  3.87904391e-01)
( 4.57426933e-01,  3.90814174e-01)
( 4.62176259e-01,  3.93730791e-01)
( 4.66950489e-01,  3.96654240e-01)
( 4.71749624e-01,  3.99584524e-01)
( 4.76573663e-01,  4.02521640e-01)
( 4.81422607e-01,  4.05465590e-01)
( 4.86296456e-01,  4.08416373e-01)
( 4.91195210e-01,  4.11373990e-01)
( 4.96118868e-01,  4.14338440e-01)
( 5.01067430e-01,  4.17309723e-01)
( 5.06040898e-01,  4.20287840e-01)
( 5.11039270e-01,  4.23272791e-01)
( 5.16062546e-01,  4.26264574e-01)
( 5.16062546e-01,  4.26264574e-01)
( 5.23421707e-01,  4.30631515e-01)
( 5.30829688e-01,  4.35010374e-01)
( 5.38286490e-01,  4.39401151e-01)
( 5.45792111e-01,  4.43803847e-01)
( 5.53346552e-01,  4.48218461e-01)
( 5.60949814e-01,  4.52644993e-01)
( 5.68601895e-01,  4.57083444e-01)
( 5.76302797e-01,  4.61533813e-01)
( 5.84052519e-01,  4.65996100e-01)
( 5.91851060e-01,  4.70470306e-01)
( 5.99698422e-01,  4.74956430e-01)
( 6.07594604e-01,  4.79454472e-01)
( 6.15539607e-01,  4.83964433e-01)
( 6.23533429e-01,  4.88486312e-01)
( 6.31576071e-01,  4.93020109e-01)
( 6.39667533e-01,  4.97565825e-01)
( 6.47807816e-01,  5.02123458e-01)
( 6.55996918e-01,  5.06693011e-01)
( 6.64234841e-01,  5.11274481e-01)
( 6.72521584e-01,  5.15867870e-01)
( 6.80857147e-01,  5.20473177e-01)
( 6.89241530e-01,  5.25090403e-01)
( 6.97674733e-01,  5.29719547e-01)
( 7.06156756e-01,  5.34360609e-01)
( 7.06156756e-01,  5.34360609e-01)
( 7.11471128e-01,  5.37258765e-01)
( 7.16793425e-01,  5.40155923e-01)
( 7.22123647e-01,  5.43052082e-01)
( 7.27461793e-01,  5.45947242e-01)
( 7.32807864e-01,  5.48841404e-01)
( 7.38161859e-01,  5.51734566e-01)
( 7.43523779e-01,  5.54626730e-01)
( 7.48893624e-01,  5.57517895e-01)
( 7.54271393e-01,  5.60408061e-01)
( 7.59657087e-01,  5.63297228e-01)
( 7.65050705e-01,  5.66185396e-01)
( 7.70452249e-01,  5.69072566e-01)
( 7.75861716e-01,  5.71958737e-01)
( 7.81279109e-01,  5.74843909e-01)
( 7.86704426e-01,  5.77728082e-01)
( 7.92137667e-01,  5.80611256e-01)
( 7.97578833e-01,  5.83493432e-01)
( 8.03027924e-01,  5.86374609e-01)
( 8.08484940e-01,  5.89254787e-01)
( 8.13949880e-01,  5.92133966e-01)
( 8.19422744e-01,  5.95012146e-01)
( 8.24903534e-01,  5.97889328e-01)
( 8.30392247e-01,  6.00765510e-01)
( 8.35888886e-01,  6.03640694e-01)
( 8.35888886e-01,  6.03640694e-01)
( 8.42601326e-01,  6.07144373e-01)
( 8.49324681e-01,  6.10647216e-01)
( 8.56058951e-01,  6.14149223e-01)
( 8.62804136e-01,  6.17650394e-01)
( 8.69560236e-01,  6.21150729e-01)
( 8.76327251e-01,  6.24650229e-01)
( 8.83105181e-01,  6.28148892e-01)
( 8.89894027e-01,  6.31646719e-01)
( 8.96693787e-01,  6.35143710e-01)
( 9.03504463e-01,  6.38639865e-01)
( 9.10326053e-01,  6.42135184e-01)
( 9.17158559e-01,  6.45629668e-01)
( 9.24001979e-01,  6.49123315e-01)
( 9.30856315e-01,  6.52616126e-01)
( 9.37721566e-01,  6.56108101e-01)
( 9.44597731e-01,  6.59599241e-01)
( 9.51484812e-01,  6.63089544e-01)
( 9.58382808e-01,  6.66579011e-01)
( 9.65291719e-01,  6.70067643e-01)
( 9.72211545e-01,  6.73555438e-01)
( 9.79142286e-01,  6.77042398e-01)
( 9.86083942e-01,  6.80528521e-01)
( 9.93036514e-01,  6.84013808e-01)
( 1.00000000e+00,  6.87498260e-01)};

\nextgroupplot[width=0.45\textwidth, xlabel={$t$}, ymax=4.3, xmax=1.2, ylabel={$\phi(0.8,t)$}, xmin=0, ymin=-1]
\addplot [black, thick, forget plot]
coordinates {
( 0.00000000e+00, -6.00000000e-01)
( 2.34850207e-03, -5.95802271e-01)
( 4.69700414e-03, -5.91662871e-01)
( 7.04550621e-03, -5.87580592e-01)
( 9.39400829e-03, -5.83554259e-01)
( 1.17425104e-02, -5.79582731e-01)
( 1.40910124e-02, -5.75664896e-01)
( 1.64395145e-02, -5.71799673e-01)
( 1.87880166e-02, -5.67986008e-01)
( 2.11365186e-02, -5.64222878e-01)
( 2.34850207e-02, -5.60509284e-01)
( 2.58335228e-02, -5.56844254e-01)
( 2.81820249e-02, -5.53226842e-01)
( 3.05305269e-02, -5.49656126e-01)
( 3.28790290e-02, -5.46131208e-01)
( 3.52275311e-02, -5.42651213e-01)
( 3.75760331e-02, -5.39215286e-01)
( 3.99245352e-02, -5.35822596e-01)
( 4.22730373e-02, -5.32472332e-01)
( 4.46215394e-02, -5.29163703e-01)
( 4.69700414e-02, -5.25895938e-01)
( 4.93185435e-02, -5.22668284e-01)
( 5.16670456e-02, -5.19480008e-01)
( 5.40155476e-02, -5.16330393e-01)
( 5.63640497e-02, -5.13218740e-01)
( 5.87125518e-02, -5.10144367e-01)
( 6.10610539e-02, -5.07106608e-01)
( 6.34095559e-02, -5.04104813e-01)
( 6.57580580e-02, -5.01138347e-01)
( 6.81065601e-02, -4.98206589e-01)
( 7.04550621e-02, -4.95308935e-01)
( 7.28035642e-02, -4.92444792e-01)
( 7.51520663e-02, -4.89613583e-01)
( 7.75005684e-02, -4.86814742e-01)
( 7.98490704e-02, -4.84047719e-01)
( 8.21975725e-02, -4.81311973e-01)
( 8.45460746e-02, -4.78606977e-01)
( 8.68945766e-02, -4.75932215e-01)
( 8.92430787e-02, -4.73287184e-01)
( 9.15915808e-02, -4.70671390e-01)
( 9.39400829e-02, -4.68084352e-01)
( 9.62885849e-02, -4.65525597e-01)
( 9.86370870e-02, -4.62994665e-01)
( 1.00985589e-01, -4.60491104e-01)
( 1.03334091e-01, -4.58014472e-01)
( 1.05682593e-01, -4.55564338e-01)
( 1.08031095e-01, -4.53140278e-01)
( 1.10379597e-01, -4.50741879e-01)
( 1.12728099e-01, -4.48368734e-01)
( 1.15076601e-01, -4.46020448e-01)
( 1.17425104e-01, -4.43696631e-01)
( 1.19773606e-01, -4.41396904e-01)
( 1.22122108e-01, -4.39120893e-01)
( 1.24470610e-01, -4.36868234e-01)
( 1.26819112e-01, -4.34638568e-01)
( 1.29167614e-01, -4.32431547e-01)
( 1.31516116e-01, -4.30246826e-01)
( 1.33864618e-01, -4.28084069e-01)
( 1.36213120e-01, -4.25942947e-01)
( 1.38561622e-01, -4.23823136e-01)
( 1.40910124e-01, -4.21724321e-01)
( 1.43258626e-01, -4.19646190e-01)
( 1.45607128e-01, -4.17588439e-01)
( 1.47955630e-01, -4.15550771e-01)
( 1.50304133e-01, -4.13532892e-01)
( 1.52652635e-01, -4.11534516e-01)
( 1.55001137e-01, -4.09555361e-01)
( 1.57349639e-01, -4.07595151e-01)
( 1.59698141e-01, -4.05653615e-01)
( 1.62046643e-01, -4.03730489e-01)
( 1.64395145e-01, -4.01825511e-01)
( 1.66743647e-01, -3.99938425e-01)
( 1.69092149e-01, -3.98068981e-01)
( 1.71440651e-01, -3.96216933e-01)
( 1.73789153e-01, -3.94382038e-01)
( 1.76137655e-01, -3.92564060e-01)
( 1.78486157e-01, -3.90762766e-01)
( 1.80834659e-01, -3.88977927e-01)
( 1.83183162e-01, -3.87209319e-01)
( 1.85531664e-01, -3.85456720e-01)
( 1.87880166e-01, -3.83719916e-01)
( 1.90228668e-01, -3.81998693e-01)
( 1.92577170e-01, -3.80292842e-01)
( 1.94925672e-01, -3.78602159e-01)
( 1.97274174e-01, -3.76926442e-01)
( 1.99622676e-01, -3.75265494e-01)
( 2.01971178e-01, -3.73619119e-01)
( 2.04319680e-01, -3.71987127e-01)
( 2.06668182e-01, -3.70369331e-01)
( 2.09016684e-01, -3.68765545e-01)
( 2.11365186e-01, -3.67175589e-01)
( 2.13713688e-01, -3.65599285e-01)
( 2.16062191e-01, -3.64036457e-01)
( 2.18410693e-01, -3.62486933e-01)
( 2.20759195e-01, -3.60950545e-01)
( 2.23107697e-01, -3.59427126e-01)
( 2.25456199e-01, -3.57916511e-01)
( 2.27804701e-01, -3.56418542e-01)
( 2.30153203e-01, -3.54933059e-01)
( 2.32501705e-01, -3.53459907e-01)
( 2.34850207e-01, -3.51998933e-01)
( 2.37198709e-01, -3.50549987e-01)
( 2.39547211e-01, -3.49112920e-01)
( 2.41895713e-01, -3.47687588e-01)
( 2.44244215e-01, -3.46273847e-01)
( 2.46592717e-01, -3.44871557e-01)
( 2.48941220e-01, -3.43480578e-01)
( 2.51289722e-01, -3.42100775e-01)
( 2.53638224e-01, -3.40732013e-01)
( 2.55986726e-01, -3.39374160e-01)
( 2.58335228e-01, -3.38027087e-01)
( 2.60683730e-01, -3.36690665e-01)
( 2.63032232e-01, -3.35364769e-01)
( 2.65380734e-01, -3.34049275e-01)
( 2.67729236e-01, -3.32744061e-01)
( 2.70077738e-01, -3.31449006e-01)
( 2.72426240e-01, -3.30163994e-01)
( 2.74774742e-01, -3.28888906e-01)
( 2.77123244e-01, -3.27623630e-01)
( 2.79471746e-01, -3.26368052e-01)
( 2.81820249e-01, -3.25122060e-01)
( 2.84168751e-01, -3.23885547e-01)
( 2.86517253e-01, -3.22658403e-01)
( 2.88865755e-01, -3.21440523e-01)
( 2.91214257e-01, -3.20231802e-01)
( 2.93562759e-01, -3.19032137e-01)
( 2.95911261e-01, -3.17841427e-01)
( 2.98259763e-01, -3.16659573e-01)
( 3.00608265e-01, -3.15486475e-01)
( 3.02956767e-01, -3.14322036e-01)
( 3.05305269e-01, -3.13166162e-01)
( 3.07653771e-01, -3.12018758e-01)
( 3.10002273e-01, -3.10879730e-01)
( 3.12350775e-01, -3.09748989e-01)
( 3.14699278e-01, -3.08626444e-01)
( 3.17047780e-01, -3.07512005e-01)
( 3.19396282e-01, -3.06405586e-01)
( 3.21744784e-01, -3.05307100e-01)
( 3.24093286e-01, -3.04216462e-01)
( 3.26441788e-01, -3.03133588e-01)
( 3.28790290e-01, -3.02058397e-01)
( 3.31138792e-01, -3.00990805e-01)
( 3.33487294e-01, -2.99930734e-01)
( 3.35835796e-01, -2.98878103e-01)
( 3.38184298e-01, -2.97832835e-01)
( 3.40532800e-01, -2.96794853e-01)
( 3.42881302e-01, -2.95764081e-01)
( 3.45229804e-01, -2.94740443e-01)
( 3.47578307e-01, -2.93723867e-01)
( 3.49926809e-01, -2.92714279e-01)
( 3.52275311e-01, -2.91711608e-01)
( 3.54623813e-01, -2.90715782e-01)
( 3.56972315e-01, -2.89726733e-01)
( 3.59320817e-01, -2.88744390e-01)
( 3.61669319e-01, -2.87768686e-01)
( 3.64017821e-01, -2.86799554e-01)
( 3.66366323e-01, -2.85836928e-01)
( 3.68714825e-01, -2.84880742e-01)
( 3.71063327e-01, -2.83930932e-01)
( 3.73411829e-01, -2.82987434e-01)
( 3.75760331e-01, -2.82050186e-01)
( 3.78108833e-01, -2.81119126e-01)
( 3.80457336e-01, -2.80194192e-01)
( 3.82805838e-01, -2.79275325e-01)
( 3.85154340e-01, -2.78362465e-01)
( 3.87502842e-01, -2.77455554e-01)
( 3.89851344e-01, -2.76554532e-01)
( 3.92199846e-01, -2.75659344e-01)
( 3.94548348e-01, -2.74769932e-01)
( 3.96896850e-01, -2.73886241e-01)
( 3.99245352e-01, -2.73008216e-01)
( 4.01593854e-01, -2.72135803e-01)
( 4.03942356e-01, -2.71268947e-01)
( 4.06290858e-01, -2.70407597e-01)
( 4.08639360e-01, -2.69551699e-01)
( 4.10987862e-01, -2.68701202e-01)
( 4.13336365e-01, -2.67856055e-01)
( 4.15684867e-01, -2.67016209e-01)
( 4.18033369e-01, -2.66181612e-01)
( 4.20381871e-01, -2.65352216e-01)
( 4.22730373e-01, -2.64527973e-01)
( 4.25078875e-01, -2.63708835e-01)
( 4.27427377e-01, -2.62894754e-01)
( 4.29775879e-01, -2.62085684e-01)
( 4.32124381e-01, -2.61281579e-01)
( 4.34472883e-01, -2.60482392e-01)
( 4.36821385e-01, -2.59688080e-01)
( 4.39169887e-01, -2.58898597e-01)
( 4.41518389e-01, -2.58113900e-01)
( 4.43866891e-01, -2.57333945e-01)
( 4.46215394e-01, -2.56558690e-01)
( 4.48563896e-01, -2.55788092e-01)
( 4.50912398e-01, -2.55022109e-01)
( 4.53260900e-01, -2.54260700e-01)
( 4.55609402e-01, -2.53503824e-01)
( 4.57957904e-01, -2.52751440e-01)
( 4.60306406e-01, -2.52003510e-01)
( 4.62654908e-01, -2.51259993e-01)
( 4.65003410e-01, -2.50520851e-01)
( 4.67351912e-01, -2.49786044e-01)
( 4.69700414e-01, -2.49055535e-01)
( 4.72048916e-01, -2.48329287e-01)
( 4.74397418e-01, -2.47607262e-01)
( 4.76745920e-01, -2.46889424e-01)
( 4.79094423e-01, -2.46175735e-01)
( 4.81442925e-01, -2.45466161e-01)
( 4.83791427e-01, -2.44760665e-01)
( 4.86139929e-01, -2.44059214e-01)
( 4.88488431e-01, -2.43361771e-01)
( 4.90836933e-01, -2.42668303e-01)
( 4.93185435e-01, -2.41978776e-01)
( 4.95533937e-01, -2.41293157e-01)
( 4.97882439e-01, -2.40611411e-01)
( 5.00230941e-01, -2.39933507e-01)
( 5.02579443e-01, -2.39259413e-01)
( 5.04927945e-01, -2.38589095e-01)
( 5.07276447e-01, -2.37922523e-01)
( 5.09624949e-01, -2.37259665e-01)
( 5.11973452e-01, -2.36600491e-01)
( 5.14321954e-01, -2.35944969e-01)
( 5.16670456e-01, -2.35293069e-01)
( 5.19018958e-01, -2.34644761e-01)
( 5.21367460e-01, -2.34000017e-01)
( 5.23715962e-01, -2.33358806e-01)
( 5.26064464e-01, -2.32721099e-01)
( 5.28412966e-01, -2.32086868e-01)
( 5.30761468e-01, -2.31456085e-01)
( 5.33109970e-01, -2.30828721e-01)
( 5.35458472e-01, -2.30204750e-01)
( 5.37806974e-01, -2.29584142e-01)
( 5.40155476e-01, -2.28966871e-01)
( 5.42503978e-01, -2.28352911e-01)
( 5.44852481e-01, -2.27742235e-01)
( 5.47200983e-01, -2.27134816e-01)
( 5.49549485e-01, -2.26530629e-01)
( 5.51897987e-01, -2.25929647e-01)
( 5.54246489e-01, -2.25331846e-01)
( 5.56594991e-01, -2.24737200e-01)
( 5.58943493e-01, -2.24145685e-01)
( 5.61291995e-01, -2.23557274e-01)
( 5.63640497e-01, -2.22971945e-01)
( 5.65988999e-01, -2.22389674e-01)
( 5.68337501e-01, -2.21810435e-01)
( 5.70686003e-01, -2.21234206e-01)
( 5.73034505e-01, -2.20660963e-01)
( 5.75383007e-01, -2.20090683e-01)
( 5.77731510e-01, -2.19523343e-01)
( 5.80080012e-01, -2.18958921e-01)
( 5.82428514e-01, -2.18397393e-01)
( 5.84777016e-01, -2.17838738e-01)};

\addplot [black, thick, forget plot]
coordinates {
( 5.84777016e-01,  4.00000000e+00)
( 5.87247791e-01,  4.00000000e+00)
( 5.89718566e-01,  4.00000000e+00)
( 5.92189341e-01,  4.00000000e+00)
( 5.94660116e-01,  4.00000000e+00)
( 5.97130891e-01,  4.00000000e+00)
( 5.99601666e-01,  4.00000000e+00)
( 6.02072441e-01,  4.00000000e+00)
( 6.04543216e-01,  4.00000000e+00)
( 6.07013991e-01,  4.00000000e+00)
( 6.09484766e-01,  4.00000000e+00)
( 6.11955541e-01,  4.00000000e+00)
( 6.14426316e-01,  4.00000000e+00)
( 6.16897091e-01,  4.00000000e+00)
( 6.19367866e-01,  4.00000000e+00)
( 6.21838641e-01,  4.00000000e+00)
( 6.24309416e-01,  4.00000000e+00)
( 6.26780191e-01,  4.00000000e+00)
( 6.29250966e-01,  4.00000000e+00)
( 6.31721741e-01,  4.00000000e+00)
( 6.34192517e-01,  4.00000000e+00)
( 6.36663292e-01,  4.00000000e+00)
( 6.39134067e-01,  4.00000000e+00)
( 6.41604842e-01,  4.00000000e+00)
( 6.44075617e-01,  4.00000000e+00)
( 6.46546392e-01,  4.00000000e+00)
( 6.49017167e-01,  4.00000000e+00)
( 6.51487942e-01,  4.00000000e+00)
( 6.53958717e-01,  4.00000000e+00)
( 6.56429492e-01,  4.00000000e+00)
( 6.58900267e-01,  4.00000000e+00)
( 6.61371042e-01,  4.00000000e+00)
( 6.63841817e-01,  4.00000000e+00)
( 6.66312592e-01,  4.00000000e+00)
( 6.68783367e-01,  4.00000000e+00)
( 6.71254142e-01,  4.00000000e+00)
( 6.73724917e-01,  4.00000000e+00)
( 6.76195692e-01,  4.00000000e+00)
( 6.78666467e-01,  4.00000000e+00)
( 6.81137242e-01,  4.00000000e+00)
( 6.83608017e-01,  4.00000000e+00)
( 6.86078792e-01,  4.00000000e+00)
( 6.88549567e-01,  4.00000000e+00)
( 6.91020342e-01,  4.00000000e+00)
( 6.93491117e-01,  4.00000000e+00)
( 6.95961892e-01,  4.00000000e+00)
( 6.98432667e-01,  4.00000000e+00)
( 7.00903443e-01,  4.00000000e+00)
( 7.03374218e-01,  4.00000000e+00)
( 7.05844993e-01,  4.00000000e+00)
( 7.08315768e-01,  4.00000000e+00)
( 7.10786543e-01,  4.00000000e+00)
( 7.13257318e-01,  4.00000000e+00)
( 7.15728093e-01,  4.00000000e+00)
( 7.18198868e-01,  4.00000000e+00)
( 7.20669643e-01,  4.00000000e+00)
( 7.23140418e-01,  4.00000000e+00)
( 7.25611193e-01,  4.00000000e+00)
( 7.28081968e-01,  4.00000000e+00)
( 7.30552743e-01,  4.00000000e+00)
( 7.33023518e-01,  4.00000000e+00)
( 7.35494293e-01,  4.00000000e+00)
( 7.37965068e-01,  4.00000000e+00)
( 7.40435843e-01,  4.00000000e+00)
( 7.42906618e-01,  4.00000000e+00)
( 7.45377393e-01,  4.00000000e+00)
( 7.47848168e-01,  4.00000000e+00)
( 7.50318943e-01,  4.00000000e+00)
( 7.52789718e-01,  4.00000000e+00)
( 7.55260493e-01,  4.00000000e+00)
( 7.57731268e-01,  4.00000000e+00)
( 7.60202043e-01,  4.00000000e+00)
( 7.62672818e-01,  4.00000000e+00)
( 7.65143593e-01,  4.00000000e+00)
( 7.67614369e-01,  4.00000000e+00)
( 7.70085144e-01,  4.00000000e+00)
( 7.72555919e-01,  4.00000000e+00)
( 7.75026694e-01,  4.00000000e+00)
( 7.77497469e-01,  4.00000000e+00)
( 7.79968244e-01,  4.00000000e+00)
( 7.82439019e-01,  4.00000000e+00)
( 7.84909794e-01,  4.00000000e+00)
( 7.87380569e-01,  4.00000000e+00)
( 7.89851344e-01,  4.00000000e+00)
( 7.92322119e-01,  4.00000000e+00)
( 7.94792894e-01,  4.00000000e+00)
( 7.97263669e-01,  4.00000000e+00)
( 7.99734444e-01,  4.00000000e+00)
( 8.02205219e-01,  4.00000000e+00)
( 8.04675994e-01,  4.00000000e+00)
( 8.07146769e-01,  4.00000000e+00)
( 8.09617544e-01,  4.00000000e+00)
( 8.12088319e-01,  4.00000000e+00)
( 8.14559094e-01,  4.00000000e+00)
( 8.17029869e-01,  4.00000000e+00)
( 8.19500644e-01,  4.00000000e+00)
( 8.21971419e-01,  4.00000000e+00)
( 8.24442194e-01,  4.00000000e+00)
( 8.26912969e-01,  4.00000000e+00)
( 8.29383744e-01,  4.00000000e+00)
( 8.31854519e-01,  4.00000000e+00)
( 8.34325295e-01,  4.00000000e+00)
( 8.36796070e-01,  4.00000000e+00)
( 8.39266845e-01,  4.00000000e+00)
( 8.41737620e-01,  4.00000000e+00)
( 8.44208395e-01,  4.00000000e+00)
( 8.46679170e-01,  4.00000000e+00)
( 8.49149945e-01,  4.00000000e+00)
( 8.51620720e-01,  4.00000000e+00)
( 8.54091495e-01,  4.00000000e+00)
( 8.56562270e-01,  4.00000000e+00)
( 8.59033045e-01,  4.00000000e+00)
( 8.61503820e-01,  4.00000000e+00)
( 8.63974595e-01,  4.00000000e+00)
( 8.66445370e-01,  4.00000000e+00)
( 8.68916145e-01,  4.00000000e+00)
( 8.71386920e-01,  4.00000000e+00)
( 8.73857695e-01,  4.00000000e+00)
( 8.76328470e-01,  4.00000000e+00)
( 8.78799245e-01,  4.00000000e+00)
( 8.81270020e-01,  4.00000000e+00)
( 8.83740795e-01,  4.00000000e+00)
( 8.86211570e-01,  4.00000000e+00)
( 8.88682345e-01,  4.00000000e+00)
( 8.91153120e-01,  4.00000000e+00)
( 8.93623895e-01,  4.00000000e+00)
( 8.96094670e-01,  4.00000000e+00)
( 8.98565445e-01,  4.00000000e+00)
( 9.01036221e-01,  4.00000000e+00)
( 9.03506996e-01,  4.00000000e+00)
( 9.05977771e-01,  4.00000000e+00)
( 9.08448546e-01,  4.00000000e+00)
( 9.10919321e-01,  4.00000000e+00)
( 9.13390096e-01,  4.00000000e+00)
( 9.15860871e-01,  4.00000000e+00)
( 9.18331646e-01,  4.00000000e+00)
( 9.20802421e-01,  4.00000000e+00)
( 9.23273196e-01,  4.00000000e+00)
( 9.25743971e-01,  4.00000000e+00)
( 9.28214746e-01,  4.00000000e+00)
( 9.30685521e-01,  4.00000000e+00)
( 9.33156296e-01,  4.00000000e+00)
( 9.35627071e-01,  4.00000000e+00)
( 9.38097846e-01,  4.00000000e+00)
( 9.40568621e-01,  4.00000000e+00)
( 9.43039396e-01,  4.00000000e+00)
( 9.45510171e-01,  4.00000000e+00)
( 9.47980946e-01,  4.00000000e+00)
( 9.50451721e-01,  4.00000000e+00)
( 9.52922496e-01,  4.00000000e+00)
( 9.55393271e-01,  4.00000000e+00)
( 9.57864046e-01,  4.00000000e+00)
( 9.60334821e-01,  4.00000000e+00)
( 9.62805596e-01,  4.00000000e+00)
( 9.65276371e-01,  4.00000000e+00)
( 9.67747147e-01,  4.00000000e+00)
( 9.70217922e-01,  4.00000000e+00)
( 9.72688697e-01,  4.00000000e+00)
( 9.75159472e-01,  4.00000000e+00)
( 9.77630247e-01,  4.00000000e+00)
( 9.80101022e-01,  4.00000000e+00)
( 9.82571797e-01,  4.00000000e+00)
( 9.85042572e-01,  4.00000000e+00)
( 9.87513347e-01,  4.00000000e+00)
( 9.89984122e-01,  4.00000000e+00)
( 9.92454897e-01,  4.00000000e+00)
( 9.94925672e-01,  4.00000000e+00)
( 9.97396447e-01,  4.00000000e+00)
( 9.99867222e-01,  4.00000000e+00)
( 1.00233800e+00,  4.00000000e+00)
( 1.00480877e+00,  4.00000000e+00)
( 1.00727955e+00,  4.00000000e+00)
( 1.00975032e+00,  4.00000000e+00)
( 1.01222110e+00,  4.00000000e+00)
( 1.01469187e+00,  4.00000000e+00)
( 1.01716265e+00,  4.00000000e+00)
( 1.01963342e+00,  4.00000000e+00)
( 1.02210420e+00,  4.00000000e+00)
( 1.02457497e+00,  4.00000000e+00)
( 1.02704575e+00,  4.00000000e+00)
( 1.02951652e+00,  4.00000000e+00)
( 1.03198730e+00,  4.00000000e+00)
( 1.03445807e+00,  4.00000000e+00)
( 1.03692885e+00,  4.00000000e+00)
( 1.03939962e+00,  4.00000000e+00)
( 1.04187040e+00,  4.00000000e+00)
( 1.04434117e+00,  4.00000000e+00)
( 1.04681195e+00,  4.00000000e+00)
( 1.04928272e+00,  4.00000000e+00)
( 1.05175350e+00,  4.00000000e+00)
( 1.05422427e+00,  4.00000000e+00)
( 1.05669505e+00,  4.00000000e+00)
( 1.05916582e+00,  4.00000000e+00)
( 1.06163660e+00,  4.00000000e+00)
( 1.06410737e+00,  4.00000000e+00)
( 1.06657815e+00,  4.00000000e+00)
( 1.06904892e+00,  4.00000000e+00)
( 1.07151970e+00,  4.00000000e+00)
( 1.07399047e+00,  4.00000000e+00)
( 1.07646125e+00,  4.00000000e+00)
( 1.07893202e+00,  4.00000000e+00)
( 1.08140280e+00,  4.00000000e+00)
( 1.08387357e+00,  4.00000000e+00)
( 1.08634435e+00,  4.00000000e+00)
( 1.08881512e+00,  4.00000000e+00)
( 1.09128590e+00,  4.00000000e+00)
( 1.09375667e+00,  4.00000000e+00)
( 1.09622745e+00,  4.00000000e+00)
( 1.09869822e+00,  4.00000000e+00)
( 1.10116900e+00,  4.00000000e+00)
( 1.10363977e+00,  4.00000000e+00)
( 1.10611055e+00,  4.00000000e+00)
( 1.10858132e+00,  4.00000000e+00)
( 1.11105210e+00,  4.00000000e+00)
( 1.11352287e+00,  4.00000000e+00)
( 1.11599365e+00,  4.00000000e+00)
( 1.11846442e+00,  4.00000000e+00)
( 1.12093520e+00,  4.00000000e+00)
( 1.12340597e+00,  4.00000000e+00)
( 1.12587675e+00,  4.00000000e+00)
( 1.12834752e+00,  4.00000000e+00)
( 1.13081830e+00,  4.00000000e+00)
( 1.13328907e+00,  4.00000000e+00)
( 1.13575985e+00,  4.00000000e+00)
( 1.13823062e+00,  4.00000000e+00)
( 1.14070140e+00,  4.00000000e+00)
( 1.14317217e+00,  4.00000000e+00)
( 1.14564295e+00,  4.00000000e+00)
( 1.14811372e+00,  4.00000000e+00)
( 1.15058450e+00,  4.00000000e+00)
( 1.15305527e+00,  4.00000000e+00)
( 1.15552605e+00,  4.00000000e+00)
( 1.15799682e+00,  4.00000000e+00)
( 1.16046760e+00,  4.00000000e+00)
( 1.16293837e+00,  4.00000000e+00)
( 1.16540915e+00,  4.00000000e+00)
( 1.16787992e+00,  4.00000000e+00)
( 1.17035070e+00,  4.00000000e+00)
( 1.17282147e+00,  4.00000000e+00)
( 1.17529225e+00,  4.00000000e+00)
( 1.17776302e+00,  4.00000000e+00)
( 1.18023380e+00,  4.00000000e+00)
( 1.18270457e+00,  4.00000000e+00)
( 1.18517535e+00,  4.00000000e+00)
( 1.18764612e+00,  4.00000000e+00)
( 1.19011690e+00,  4.00000000e+00)
( 1.19258767e+00,  4.00000000e+00)
( 1.19505845e+00,  4.00000000e+00)
( 1.19752922e+00,  4.00000000e+00)
( 1.20000000e+00,  4.00000000e+00)};

\addplot [cyan, dotted, thick]
coordinates {
( 0.00000000e+00, -5.66908254e-01)
( 1.20000000e-03, -5.65771314e-01)
( 2.40000000e-03, -5.64634374e-01)
( 3.60000000e-03, -5.63497433e-01)
( 4.80000000e-03, -5.62360493e-01)
( 6.00000000e-03, -5.61223553e-01)
( 7.20000000e-03, -5.60086613e-01)
( 8.40000000e-03, -5.58949673e-01)
( 9.60000000e-03, -5.57812733e-01)
( 1.08000000e-02, -5.56675793e-01)
( 1.20000000e-02, -5.55538853e-01)
( 1.32000000e-02, -5.54401912e-01)
( 1.44000000e-02, -5.53264972e-01)
( 1.56000000e-02, -5.52128032e-01)
( 1.68000000e-02, -5.50991092e-01)
( 1.80000000e-02, -5.49854152e-01)
( 1.92000000e-02, -5.48717212e-01)
( 2.04000000e-02, -5.47580272e-01)
( 2.16000000e-02, -5.46443332e-01)
( 2.28000000e-02, -5.45306392e-01)
( 2.40000000e-02, -5.44169451e-01)
( 2.52000000e-02, -5.43032511e-01)
( 2.64000000e-02, -5.41895571e-01)
( 2.76000000e-02, -5.40758631e-01)
( 2.88000000e-02, -5.39621691e-01)
( 3.00000000e-02, -5.38484751e-01)
( 3.12000000e-02, -5.37347811e-01)
( 3.24000000e-02, -5.36210871e-01)
( 3.36000000e-02, -5.35073930e-01)
( 3.48000000e-02, -5.33936990e-01)
( 3.60000000e-02, -5.32800050e-01)
( 3.72000000e-02, -5.31663110e-01)
( 3.84000000e-02, -5.30526170e-01)
( 3.96000000e-02, -5.29389230e-01)
( 4.08000000e-02, -5.28252290e-01)
( 4.20000000e-02, -5.27115350e-01)
( 4.32000000e-02, -5.25978409e-01)
( 4.44000000e-02, -5.24841469e-01)
( 4.56000000e-02, -5.23704529e-01)
( 4.68000000e-02, -5.22567589e-01)
( 4.80000000e-02, -5.21430649e-01)
( 4.92000000e-02, -5.20293709e-01)
( 5.04000000e-02, -5.19156769e-01)
( 5.16000000e-02, -5.18019829e-01)
( 5.28000000e-02, -5.16882888e-01)
( 5.40000000e-02, -5.15745948e-01)
( 5.52000000e-02, -5.14609008e-01)
( 5.64000000e-02, -5.13472068e-01)
( 5.76000000e-02, -5.12335128e-01)
( 5.88000000e-02, -5.11198188e-01)
( 6.00000000e-02, -5.10061248e-01)
( 6.12000000e-02, -5.08924308e-01)
( 6.24000000e-02, -5.07787368e-01)
( 6.36000000e-02, -5.06650427e-01)
( 6.48000000e-02, -5.05513487e-01)
( 6.60000000e-02, -5.04376547e-01)
( 6.72000000e-02, -5.03239607e-01)
( 6.84000000e-02, -5.02102667e-01)
( 6.96000000e-02, -5.00965727e-01)
( 7.08000000e-02, -4.99828787e-01)
( 7.20000000e-02, -4.98691847e-01)
( 7.32000000e-02, -4.97554906e-01)
( 7.44000000e-02, -4.96417966e-01)
( 7.56000000e-02, -4.95281026e-01)
( 7.68000000e-02, -4.94144086e-01)
( 7.80000000e-02, -4.93007146e-01)
( 7.92000000e-02, -4.91870206e-01)
( 8.04000000e-02, -4.90733266e-01)
( 8.16000000e-02, -4.89596326e-01)
( 8.28000000e-02, -4.88459385e-01)
( 8.40000000e-02, -4.87322445e-01)
( 8.52000000e-02, -4.86185505e-01)
( 8.64000000e-02, -4.85048565e-01)
( 8.76000000e-02, -4.83911625e-01)
( 8.88000000e-02, -4.82774685e-01)
( 9.00000000e-02, -4.81637745e-01)
( 9.12000000e-02, -4.80500805e-01)
( 9.24000000e-02, -4.79363864e-01)
( 9.36000000e-02, -4.78226924e-01)
( 9.48000000e-02, -4.77089984e-01)
( 9.60000000e-02, -4.75953044e-01)
( 9.72000000e-02, -4.74816104e-01)
( 9.84000000e-02, -4.73679164e-01)
( 9.96000000e-02, -4.72542224e-01)
( 1.00800000e-01, -4.71405284e-01)
( 1.02000000e-01, -4.70268344e-01)
( 1.03200000e-01, -4.69131403e-01)
( 1.04400000e-01, -4.67994463e-01)
( 1.05600000e-01, -4.66857523e-01)
( 1.06800000e-01, -4.65720583e-01)
( 1.08000000e-01, -4.64583643e-01)
( 1.09200000e-01, -4.63446703e-01)
( 1.10400000e-01, -4.62309763e-01)
( 1.11600000e-01, -4.61172823e-01)
( 1.12800000e-01, -4.60035882e-01)
( 1.14000000e-01, -4.58898942e-01)
( 1.15200000e-01, -4.57762002e-01)
( 1.16400000e-01, -4.56625062e-01)
( 1.17600000e-01, -4.55488122e-01)
( 1.18800000e-01, -4.54351182e-01)
( 1.20000000e-01, -4.53214242e-01)
( 1.21200000e-01, -4.52077302e-01)
( 1.22400000e-01, -4.50940361e-01)
( 1.23600000e-01, -4.49803421e-01)
( 1.24800000e-01, -4.48666481e-01)
( 1.26000000e-01, -4.47529541e-01)
( 1.27200000e-01, -4.46392601e-01)
( 1.28400000e-01, -4.45255661e-01)
( 1.29600000e-01, -4.44118721e-01)
( 1.30800000e-01, -4.42981781e-01)
( 1.32000000e-01, -4.41844841e-01)
( 1.33200000e-01, -4.40707900e-01)
( 1.34400000e-01, -4.39570960e-01)
( 1.35600000e-01, -4.38434020e-01)
( 1.36800000e-01, -4.37297080e-01)
( 1.38000000e-01, -4.36160140e-01)
( 1.39200000e-01, -4.35023200e-01)
( 1.40400000e-01, -4.33886260e-01)
( 1.41600000e-01, -4.32749320e-01)
( 1.42800000e-01, -4.31612379e-01)
( 1.44000000e-01, -4.30475439e-01)
( 1.45200000e-01, -4.29338499e-01)
( 1.46400000e-01, -4.28201559e-01)
( 1.47600000e-01, -4.27064619e-01)
( 1.48800000e-01, -4.25927679e-01)
( 1.50000000e-01, -4.24790739e-01)
( 1.51200000e-01, -4.23653799e-01)
( 1.52400000e-01, -4.22516858e-01)
( 1.53600000e-01, -4.21379918e-01)
( 1.54800000e-01, -4.20242978e-01)
( 1.56000000e-01, -4.19106038e-01)
( 1.57200000e-01, -4.17969098e-01)
( 1.58400000e-01, -4.16832158e-01)
( 1.59600000e-01, -4.15695218e-01)
( 1.60800000e-01, -4.14558278e-01)
( 1.62000000e-01, -4.13421337e-01)
( 1.63200000e-01, -4.12284397e-01)
( 1.64400000e-01, -4.11147457e-01)
( 1.65600000e-01, -4.10010517e-01)
( 1.66800000e-01, -4.08873577e-01)
( 1.68000000e-01, -4.07736637e-01)
( 1.69200000e-01, -4.06599697e-01)
( 1.70400000e-01, -4.05462757e-01)
( 1.71600000e-01, -4.04325817e-01)
( 1.72800000e-01, -4.03188876e-01)
( 1.74000000e-01, -4.02051936e-01)
( 1.75200000e-01, -4.00914996e-01)
( 1.76400000e-01, -3.99778056e-01)
( 1.77600000e-01, -3.98641116e-01)
( 1.78800000e-01, -3.97504176e-01)
( 1.80000000e-01, -3.96367236e-01)
( 1.81200000e-01, -3.95230296e-01)
( 1.82400000e-01, -3.94093355e-01)
( 1.83600000e-01, -3.92956415e-01)
( 1.84800000e-01, -3.91819475e-01)
( 1.86000000e-01, -3.90682535e-01)
( 1.87200000e-01, -3.89545595e-01)
( 1.88400000e-01, -3.88408655e-01)
( 1.89600000e-01, -3.87271715e-01)
( 1.90800000e-01, -3.86134775e-01)
( 1.92000000e-01, -3.84997834e-01)
( 1.93200000e-01, -3.83860894e-01)
( 1.94400000e-01, -3.82723954e-01)
( 1.95600000e-01, -3.81587014e-01)
( 1.96800000e-01, -3.80450074e-01)
( 1.98000000e-01, -3.79313134e-01)
( 1.99200000e-01, -3.78176194e-01)
( 2.00400000e-01, -3.77039254e-01)
( 2.01600000e-01, -3.75902313e-01)
( 2.02800000e-01, -3.74765373e-01)
( 2.04000000e-01, -3.73628433e-01)
( 2.05200000e-01, -3.72491493e-01)
( 2.06400000e-01, -3.71354553e-01)
( 2.07600000e-01, -3.70217613e-01)
( 2.08800000e-01, -3.69080673e-01)
( 2.10000000e-01, -3.67943733e-01)
( 2.11200000e-01, -3.66806793e-01)
( 2.12400000e-01, -3.65669852e-01)
( 2.13600000e-01, -3.64532912e-01)
( 2.14800000e-01, -3.63395972e-01)
( 2.16000000e-01, -3.62259032e-01)
( 2.17200000e-01, -3.61122092e-01)
( 2.17757326e-01, -3.60594054e-01)};\label{line:iburg-acc:p1}

\addplot [cyan, dotted, thick]
coordinates {
( 2.17757326e-01, -3.32620610e-01)
( 2.18957326e-01, -3.32406629e-01)
( 2.20157326e-01, -3.32192649e-01)
( 2.21357326e-01, -3.31978668e-01)
( 2.22557326e-01, -3.31764687e-01)
( 2.23757326e-01, -3.31550707e-01)
( 2.24957326e-01, -3.31336726e-01)
( 2.26157326e-01, -3.31122745e-01)
( 2.27357326e-01, -3.30908765e-01)
( 2.28557326e-01, -3.30694784e-01)
( 2.29757326e-01, -3.30480804e-01)
( 2.30957326e-01, -3.30266823e-01)
( 2.32157326e-01, -3.30052842e-01)
( 2.33357326e-01, -3.29838862e-01)
( 2.34557326e-01, -3.29624881e-01)
( 2.35757326e-01, -3.29410900e-01)
( 2.36957326e-01, -3.29196920e-01)
( 2.38157326e-01, -3.28982939e-01)
( 2.39357326e-01, -3.28768959e-01)
( 2.40557326e-01, -3.28554978e-01)
( 2.41757326e-01, -3.28340997e-01)
( 2.42957326e-01, -3.28127017e-01)
( 2.44117041e-01, -3.27920220e-01)
( 2.44117041e-01, -3.22154056e-01)
( 2.45317041e-01, -3.21660332e-01)
( 2.46517041e-01, -3.21166608e-01)
( 2.47717041e-01, -3.20672884e-01)
( 2.48917041e-01, -3.20179161e-01)
( 2.50117041e-01, -3.19685437e-01)
( 2.51317041e-01, -3.19191713e-01)
( 2.52517041e-01, -3.18697989e-01)
( 2.53717041e-01, -3.18204265e-01)
( 2.54917041e-01, -3.17710541e-01)
( 2.56117041e-01, -3.17216817e-01)
( 2.57317041e-01, -3.16723094e-01)
( 2.58517041e-01, -3.16229370e-01)
( 2.59717041e-01, -3.15735646e-01)
( 2.60917041e-01, -3.15241922e-01)
( 2.62117041e-01, -3.14748198e-01)
( 2.63317041e-01, -3.14254474e-01)
( 2.64517041e-01, -3.13760750e-01)
( 2.65717041e-01, -3.13267027e-01)
( 2.66917041e-01, -3.12773303e-01)
( 2.68117041e-01, -3.12279579e-01)
( 2.69317041e-01, -3.11785855e-01)
( 2.70517041e-01, -3.11292131e-01)
( 2.71717041e-01, -3.10798407e-01)
( 2.72917041e-01, -3.10304683e-01)
( 2.74117041e-01, -3.09810959e-01)
( 2.75317041e-01, -3.09317236e-01)
( 2.76517041e-01, -3.08823512e-01)
( 2.77717041e-01, -3.08329788e-01)
( 2.78917041e-01, -3.07836064e-01)
( 2.80117041e-01, -3.07342340e-01)
( 2.81317041e-01, -3.06848616e-01)
( 2.82517041e-01, -3.06354892e-01)
( 2.83717041e-01, -3.05861169e-01)
( 2.84917041e-01, -3.05367445e-01)
( 2.86117041e-01, -3.04873721e-01)
( 2.87317041e-01, -3.04379997e-01)
( 2.88517041e-01, -3.03886273e-01)
( 2.89717041e-01, -3.03392549e-01)
( 2.90917041e-01, -3.02898825e-01)
( 2.92117041e-01, -3.02405101e-01)
( 2.93317041e-01, -3.01911378e-01)
( 2.94517041e-01, -3.01417654e-01)
( 2.95717041e-01, -3.00923930e-01)
( 2.96917041e-01, -3.00430206e-01)
( 2.98117041e-01, -2.99936482e-01)
( 2.99317041e-01, -2.99442758e-01)
( 3.00517041e-01, -2.98949034e-01)
( 3.01717041e-01, -2.98455311e-01)
( 3.02917041e-01, -2.97961587e-01)
( 3.04117041e-01, -2.97467863e-01)
( 3.05317041e-01, -2.96974139e-01)
( 3.06517041e-01, -2.96480415e-01)
( 3.07717041e-01, -2.95986691e-01)
( 3.08917041e-01, -2.95492967e-01)
( 3.10117041e-01, -2.94999243e-01)
( 3.11317041e-01, -2.94505520e-01)
( 3.12517041e-01, -2.94011796e-01)
( 3.13717041e-01, -2.93518072e-01)
( 3.14917041e-01, -2.93024348e-01)
( 3.16117041e-01, -2.92530624e-01)
( 3.17317041e-01, -2.92036900e-01)
( 3.18517041e-01, -2.91543176e-01)
( 3.19717041e-01, -2.91049453e-01)
( 3.20917041e-01, -2.90555729e-01)
( 3.22117041e-01, -2.90062005e-01)
( 3.23317041e-01, -2.89568281e-01)
( 3.24517041e-01, -2.89074557e-01)
( 3.25717041e-01, -2.88580833e-01)
( 3.26917041e-01, -2.88087109e-01)
( 3.28117041e-01, -2.87593385e-01)
( 3.29317041e-01, -2.87099662e-01)
( 3.30517041e-01, -2.86605938e-01)
( 3.31717041e-01, -2.86112214e-01)
( 3.32917041e-01, -2.85618490e-01)
( 3.34117041e-01, -2.85124766e-01)
( 3.35317041e-01, -2.84631042e-01)
( 3.36517041e-01, -2.84137318e-01)
( 3.37717041e-01, -2.83643595e-01)
( 3.38917041e-01, -2.83149871e-01)
( 3.40117041e-01, -2.82656147e-01)
( 3.41317041e-01, -2.82162423e-01)
( 3.42517041e-01, -2.81668699e-01)
( 3.43717041e-01, -2.81174975e-01)
( 3.44917041e-01, -2.80681251e-01)
( 3.46117041e-01, -2.80187528e-01)
( 3.47317041e-01, -2.79693804e-01)
( 3.48517041e-01, -2.79200080e-01)
( 3.49717041e-01, -2.78706356e-01)
( 3.50917041e-01, -2.78212632e-01)
( 3.52117041e-01, -2.77718908e-01)
( 3.53317041e-01, -2.77225184e-01)
( 3.54517041e-01, -2.76731460e-01)
( 3.55717041e-01, -2.76237737e-01)
( 3.56917041e-01, -2.75744013e-01)
( 3.58117041e-01, -2.75250289e-01)
( 3.59317041e-01, -2.74756565e-01)
( 3.60517041e-01, -2.74262841e-01)
( 3.61717041e-01, -2.73769117e-01)
( 3.62917041e-01, -2.73275393e-01)
( 3.64117041e-01, -2.72781670e-01)
( 3.65317041e-01, -2.72287946e-01)
( 3.66517041e-01, -2.71794222e-01)
( 3.67717041e-01, -2.71300498e-01)
( 3.68917041e-01, -2.70806774e-01)
( 3.70117041e-01, -2.70313050e-01)
( 3.71317041e-01, -2.69819326e-01)
( 3.72517041e-01, -2.69325602e-01)
( 3.73717041e-01, -2.68831879e-01)
( 3.74917041e-01, -2.68338155e-01)
( 3.76117041e-01, -2.67844431e-01)
( 3.77317041e-01, -2.67350707e-01)
( 3.78517041e-01, -2.66856983e-01)
( 3.79717041e-01, -2.66363259e-01)
( 3.80917041e-01, -2.65869535e-01)
( 3.82117041e-01, -2.65375812e-01)
( 3.83317041e-01, -2.64882088e-01)
( 3.84517041e-01, -2.64388364e-01)
( 3.85717041e-01, -2.63894640e-01)
( 3.86917041e-01, -2.63400916e-01)
( 3.88117041e-01, -2.62907192e-01)
( 3.89317041e-01, -2.62413468e-01)
( 3.90517041e-01, -2.61919744e-01)
( 3.91717041e-01, -2.61426021e-01)
( 3.92917041e-01, -2.60932297e-01)
( 3.94117041e-01, -2.60438573e-01)
( 3.95317041e-01, -2.59944849e-01)
( 3.96517041e-01, -2.59451125e-01)
( 3.97717041e-01, -2.58957401e-01)
( 3.98917041e-01, -2.58463677e-01)
( 4.00117041e-01, -2.57969954e-01)
( 4.01317041e-01, -2.57476230e-01)
( 4.02517041e-01, -2.56982506e-01)
( 4.03717041e-01, -2.56488782e-01)
( 4.04917041e-01, -2.55995058e-01)
( 4.06117041e-01, -2.55501334e-01)
( 4.07317041e-01, -2.55007610e-01)
( 4.08517041e-01, -2.54513886e-01)
( 4.09717041e-01, -2.54020163e-01)
( 4.10917041e-01, -2.53526439e-01)
( 4.12117041e-01, -2.53032715e-01)
( 4.13317041e-01, -2.52538991e-01)
( 4.14517041e-01, -2.52045267e-01)
( 4.15717041e-01, -2.51551543e-01)
( 4.16917041e-01, -2.51057819e-01)
( 4.18117041e-01, -2.50564096e-01)
( 4.19317041e-01, -2.50070372e-01)
( 4.20517041e-01, -2.49576648e-01)
( 4.21549715e-01, -2.49151768e-01)
( 4.21549715e-01, -2.42711125e-01)
( 4.22749715e-01, -2.42559173e-01)
( 4.23949715e-01, -2.42407220e-01)
( 4.25149715e-01, -2.42255268e-01)
( 4.26349715e-01, -2.42103316e-01)
( 4.27549715e-01, -2.41951363e-01)
( 4.28749715e-01, -2.41799411e-01)
( 4.29949715e-01, -2.41647458e-01)
( 4.31149715e-01, -2.41495506e-01)
( 4.32349715e-01, -2.41343554e-01)
( 4.33549715e-01, -2.41191601e-01)
( 4.34749715e-01, -2.41039649e-01)
( 4.35949715e-01, -2.40887697e-01)
( 4.37149715e-01, -2.40735744e-01)
( 4.38349715e-01, -2.40583792e-01)
( 4.39549715e-01, -2.40431839e-01)
( 4.40749715e-01, -2.40279887e-01)
( 4.41949715e-01, -2.40127935e-01)
( 4.43149715e-01, -2.39975982e-01)
( 4.44349715e-01, -2.39824030e-01)
( 4.45549715e-01, -2.39672078e-01)
( 4.46749715e-01, -2.39520125e-01)
( 4.47949715e-01, -2.39368173e-01)
( 4.49149715e-01, -2.39216221e-01)
( 4.50349715e-01, -2.39064268e-01)
( 4.51549715e-01, -2.38912316e-01)
( 4.52749715e-01, -2.38760363e-01)
( 4.53949715e-01, -2.38608411e-01)
( 4.55149715e-01, -2.38456459e-01)
( 4.56349715e-01, -2.38304506e-01)
( 4.57549715e-01, -2.38152554e-01)
( 4.58749715e-01, -2.38000602e-01)
( 4.59949715e-01, -2.37848649e-01)
( 4.61149715e-01, -2.37696697e-01)
( 4.62349715e-01, -2.37544744e-01)
( 4.63549715e-01, -2.37392792e-01)
( 4.64749715e-01, -2.37240840e-01)
( 4.65949715e-01, -2.37088887e-01)
( 4.67149715e-01, -2.36936935e-01)
( 4.68349715e-01, -2.36784983e-01)
( 4.69549715e-01, -2.36633030e-01)
( 4.70749715e-01, -2.36481078e-01)
( 4.71949715e-01, -2.36329126e-01)
( 4.73149715e-01, -2.36177173e-01)
( 4.74349715e-01, -2.36025221e-01)
( 4.75549715e-01, -2.35873268e-01)
( 4.76749715e-01, -2.35721316e-01)
( 4.77949715e-01, -2.35569364e-01)
( 4.79149715e-01, -2.35417411e-01)
( 4.80349715e-01, -2.35265459e-01)
( 4.81549715e-01, -2.35113507e-01)
( 4.82749715e-01, -2.34961554e-01)
( 4.83949715e-01, -2.34809602e-01)
( 4.85149715e-01, -2.34657649e-01)
( 4.86349715e-01, -2.34505697e-01)
( 4.87549715e-01, -2.34353745e-01)
( 4.88749715e-01, -2.34201792e-01)
( 4.89949715e-01, -2.34049840e-01)
( 4.91149715e-01, -2.33897888e-01)
( 4.91274101e-01, -2.33882137e-01)};\label{line:iburg-acc:p1}

\addplot [cyan, dotted, thick]
coordinates {
( 4.91274101e-01, -2.60049153e-01)
( 4.92474101e-01, -2.59141375e-01)
( 4.93674101e-01, -2.58233598e-01)
( 4.94874101e-01, -2.57325820e-01)
( 4.96074101e-01, -2.56418043e-01)
( 4.97274101e-01, -2.55510265e-01)
( 4.98474101e-01, -2.54602487e-01)
( 4.99674101e-01, -2.53694710e-01)
( 5.00874101e-01, -2.52786932e-01)
( 5.02074101e-01, -2.51879155e-01)
( 5.03274101e-01, -2.50971377e-01)
( 5.04474101e-01, -2.50063600e-01)
( 5.05674101e-01, -2.49155822e-01)
( 5.06874101e-01, -2.48248044e-01)
( 5.08074101e-01, -2.47340267e-01)
( 5.09274101e-01, -2.46432489e-01)
( 5.10474101e-01, -2.45524712e-01)
( 5.11674101e-01, -2.44616934e-01)
( 5.12874101e-01, -2.43709157e-01)
( 5.14074101e-01, -2.42801379e-01)
( 5.15274101e-01, -2.41893601e-01)
( 5.16474101e-01, -2.40985824e-01)
( 5.17674101e-01, -2.40078046e-01)
( 5.18874101e-01, -2.39170269e-01)
( 5.20074101e-01, -2.38262491e-01)
( 5.21274101e-01, -2.37354714e-01)
( 5.22474101e-01, -2.36446936e-01)
( 5.23674101e-01, -2.35539158e-01)
( 5.24874101e-01, -2.34631381e-01)
( 5.26074101e-01, -2.33723603e-01)
( 5.27274101e-01, -2.32815826e-01)
( 5.28474101e-01, -2.31908048e-01)
( 5.29674101e-01, -2.31000270e-01)
( 5.30874101e-01, -2.30092493e-01)
( 5.32074101e-01, -2.29184715e-01)
( 5.33274101e-01, -2.28276938e-01)
( 5.34474101e-01, -2.27369160e-01)
( 5.35674101e-01, -2.26461383e-01)
( 5.36874101e-01, -2.25553605e-01)
( 5.38074101e-01, -2.24645827e-01)
( 5.39274101e-01, -2.23738050e-01)
( 5.40474101e-01, -2.22830272e-01)
( 5.41674101e-01, -2.21922495e-01)
( 5.42874101e-01, -2.21014717e-01)
( 5.44074101e-01, -2.20106940e-01)
( 5.45274101e-01, -2.19199162e-01)
( 5.46474101e-01, -2.18291384e-01)
( 5.47674101e-01, -2.17383607e-01)
( 5.48874101e-01, -2.16475829e-01)
( 5.50074101e-01, -2.15568052e-01)
( 5.51274101e-01, -2.14660274e-01)
( 5.52474101e-01, -2.13752497e-01)
( 5.53674101e-01, -2.12844719e-01)
( 5.54874101e-01, -2.11936941e-01)
( 5.56074101e-01, -2.11029164e-01)
( 5.57274101e-01, -2.10121386e-01)
( 5.58474101e-01, -2.09213609e-01)
( 5.59674101e-01, -2.08305831e-01)
( 5.60874101e-01, -2.07398053e-01)
( 5.62074101e-01, -2.06490276e-01)
( 5.63274101e-01, -2.05582498e-01)
( 5.64474101e-01, -2.04674721e-01)
( 5.65674101e-01, -2.03766943e-01)
( 5.66874101e-01, -2.02859166e-01)
( 5.68074101e-01, -2.01951388e-01)
( 5.69274101e-01, -2.01043610e-01)
( 5.70474101e-01, -2.00135833e-01)
( 5.71674101e-01, -1.99228055e-01)
( 5.72874101e-01, -1.98320278e-01)
( 5.74074101e-01, -1.97412500e-01)
( 5.75274101e-01, -1.96504723e-01)
( 5.76474101e-01, -1.95596945e-01)
( 5.77674101e-01, -1.94689167e-01)
( 5.78874101e-01, -1.93781390e-01)
( 5.80074101e-01, -1.92873612e-01)
( 5.81274101e-01, -1.91965835e-01)
( 5.82474101e-01, -1.91058057e-01)
( 5.83674101e-01, -1.90150280e-01)
( 5.84874101e-01, -1.89242502e-01)
( 5.86074101e-01, -1.88334724e-01)
( 5.87191309e-01, -1.87489577e-01)};\label{line:iburg-acc:p1}

\addplot [cyan, dotted, thick]
coordinates {
( 5.87191309e-01,  4.00049943e+00)
( 5.88391309e-01,  4.00156808e+00)
( 5.89591309e-01,  4.00263674e+00)
( 5.90791309e-01,  4.00370539e+00)
( 5.91991309e-01,  4.00477404e+00)
( 5.93191309e-01,  4.00584269e+00)
( 5.94391309e-01,  4.00691135e+00)
( 5.95591309e-01,  4.00798000e+00)
( 5.96791309e-01,  4.00904865e+00)
( 5.97991309e-01,  4.01011731e+00)
( 5.99191309e-01,  4.01118596e+00)
( 6.00391309e-01,  4.01225461e+00)
( 6.01591309e-01,  4.01332326e+00)
( 6.02791309e-01,  4.01439192e+00)
( 6.03991309e-01,  4.01546057e+00)
( 6.04829449e-01,  4.01620697e+00)};\label{line:iburg-acc:p1}

\addplot [cyan, dotted, thick]
coordinates {
( 6.04829449e-01,  4.04300278e+00)
( 6.06029449e-01,  4.04272369e+00)
( 6.07229449e-01,  4.04244461e+00)
( 6.08429449e-01,  4.04216552e+00)
( 6.09629449e-01,  4.04188644e+00)
( 6.10829449e-01,  4.04160735e+00)
( 6.12029449e-01,  4.04132827e+00)
( 6.13229449e-01,  4.04104918e+00)
( 6.14429449e-01,  4.04077010e+00)
( 6.15629449e-01,  4.04049101e+00)
( 6.16829449e-01,  4.04021192e+00)
( 6.18029449e-01,  4.03993284e+00)
( 6.19229449e-01,  4.03965375e+00)
( 6.20429449e-01,  4.03937467e+00)
( 6.21629449e-01,  4.03909558e+00)
( 6.22829449e-01,  4.03881650e+00)
( 6.24029449e-01,  4.03853741e+00)
( 6.24628085e-01,  4.03839819e+00)
( 6.24628085e-01,  4.03838858e+00)
( 6.25828085e-01,  4.03818313e+00)
( 6.27028085e-01,  4.03797768e+00)
( 6.28228085e-01,  4.03777224e+00)
( 6.29428085e-01,  4.03756679e+00)
( 6.30628085e-01,  4.03736134e+00)
( 6.31828085e-01,  4.03715589e+00)
( 6.33028085e-01,  4.03695044e+00)
( 6.34228085e-01,  4.03674500e+00)
( 6.35428085e-01,  4.03653955e+00)
( 6.36628085e-01,  4.03633410e+00)
( 6.37828085e-01,  4.03612865e+00)
( 6.39028085e-01,  4.03592321e+00)
( 6.40228085e-01,  4.03571776e+00)
( 6.41428085e-01,  4.03551231e+00)
( 6.42628085e-01,  4.03530686e+00)
( 6.43828085e-01,  4.03510142e+00)
( 6.45028085e-01,  4.03489597e+00)
( 6.46228085e-01,  4.03469052e+00)
( 6.47428085e-01,  4.03448507e+00)
( 6.48628085e-01,  4.03427962e+00)
( 6.49828085e-01,  4.03407418e+00)
( 6.51028085e-01,  4.03386873e+00)
( 6.52228085e-01,  4.03366328e+00)
( 6.53428085e-01,  4.03345783e+00)
( 6.54628085e-01,  4.03325239e+00)
( 6.55828085e-01,  4.03304694e+00)
( 6.57028085e-01,  4.03284149e+00)
( 6.58228085e-01,  4.03263604e+00)
( 6.59428085e-01,  4.03243060e+00)
( 6.60628085e-01,  4.03222515e+00)
( 6.61828085e-01,  4.03201970e+00)
( 6.63028085e-01,  4.03181425e+00)
( 6.64228085e-01,  4.03160880e+00)
( 6.65428085e-01,  4.03140336e+00)
( 6.66628085e-01,  4.03119791e+00)
( 6.67828085e-01,  4.03099246e+00)
( 6.69028085e-01,  4.03078701e+00)
( 6.70228085e-01,  4.03058157e+00)
( 6.71428085e-01,  4.03037612e+00)
( 6.72628085e-01,  4.03017067e+00)
( 6.73828085e-01,  4.02996522e+00)
( 6.75028085e-01,  4.02975978e+00)
( 6.76228085e-01,  4.02955433e+00)
( 6.77428085e-01,  4.02934888e+00)
( 6.78628085e-01,  4.02914343e+00)
( 6.79828085e-01,  4.02893798e+00)
( 6.81028085e-01,  4.02873254e+00)
( 6.82228085e-01,  4.02852709e+00)
( 6.83428085e-01,  4.02832164e+00)
( 6.84628085e-01,  4.02811619e+00)
( 6.85828085e-01,  4.02791075e+00)
( 6.87028085e-01,  4.02770530e+00)
( 6.88228085e-01,  4.02749985e+00)
( 6.89428085e-01,  4.02729440e+00)
( 6.90628085e-01,  4.02708896e+00)
( 6.91828085e-01,  4.02688351e+00)
( 6.93028085e-01,  4.02667806e+00)
( 6.94228085e-01,  4.02647261e+00)
( 6.95428085e-01,  4.02626717e+00)
( 6.96628085e-01,  4.02606172e+00)
( 6.97828085e-01,  4.02585627e+00)
( 6.99028085e-01,  4.02565082e+00)
( 7.00228085e-01,  4.02544537e+00)
( 7.01428085e-01,  4.02523993e+00)
( 7.02628085e-01,  4.02503448e+00)
( 7.03828085e-01,  4.02482903e+00)
( 7.05028085e-01,  4.02462358e+00)
( 7.06228085e-01,  4.02441814e+00)
( 7.07428085e-01,  4.02421269e+00)
( 7.08628085e-01,  4.02400724e+00)
( 7.09828085e-01,  4.02380179e+00)
( 7.11028085e-01,  4.02359635e+00)
( 7.12228085e-01,  4.02339090e+00)
( 7.13428085e-01,  4.02318545e+00)
( 7.14628085e-01,  4.02298000e+00)
( 7.15828085e-01,  4.02277455e+00)
( 7.17028085e-01,  4.02256911e+00)
( 7.18228085e-01,  4.02236366e+00)
( 7.19428085e-01,  4.02215821e+00)
( 7.20628085e-01,  4.02195276e+00)
( 7.21828085e-01,  4.02174732e+00)
( 7.23028085e-01,  4.02154187e+00)
( 7.24228085e-01,  4.02133642e+00)
( 7.25428085e-01,  4.02113097e+00)
( 7.26628085e-01,  4.02092553e+00)
( 7.27828085e-01,  4.02072008e+00)
( 7.29028085e-01,  4.02051463e+00)
( 7.30228085e-01,  4.02030918e+00)
( 7.31428085e-01,  4.02010373e+00)
( 7.32628085e-01,  4.01989829e+00)
( 7.33828085e-01,  4.01969284e+00)
( 7.35028085e-01,  4.01948739e+00)
( 7.36228085e-01,  4.01928194e+00)
( 7.37428085e-01,  4.01907650e+00)
( 7.38628085e-01,  4.01887105e+00)
( 7.39828085e-01,  4.01866560e+00)
( 7.41028085e-01,  4.01846015e+00)
( 7.42228085e-01,  4.01825471e+00)
( 7.43428085e-01,  4.01804926e+00)
( 7.44628085e-01,  4.01784381e+00)
( 7.45828085e-01,  4.01763836e+00)
( 7.47028085e-01,  4.01743291e+00)
( 7.48228085e-01,  4.01722747e+00)
( 7.49428085e-01,  4.01702202e+00)
( 7.50628085e-01,  4.01681657e+00)
( 7.51828085e-01,  4.01661112e+00)
( 7.53028085e-01,  4.01640568e+00)
( 7.54228085e-01,  4.01620023e+00)
( 7.55428085e-01,  4.01599478e+00)
( 7.56628085e-01,  4.01578933e+00)
( 7.57828085e-01,  4.01558389e+00)
( 7.59028085e-01,  4.01537844e+00)
( 7.60228085e-01,  4.01517299e+00)
( 7.61428085e-01,  4.01496754e+00)
( 7.62628085e-01,  4.01476209e+00)
( 7.63828085e-01,  4.01455665e+00)
( 7.65028085e-01,  4.01435120e+00)
( 7.66228085e-01,  4.01414575e+00)
( 7.67233550e-01,  4.01397361e+00)
( 7.67233550e-01,  4.01650659e+00)
( 7.68433550e-01,  4.01643086e+00)
( 7.69633550e-01,  4.01635512e+00)
( 7.70833550e-01,  4.01627939e+00)
( 7.72033550e-01,  4.01620365e+00)
( 7.73233550e-01,  4.01612791e+00)
( 7.74433550e-01,  4.01605218e+00)
( 7.75633550e-01,  4.01597644e+00)
( 7.76833550e-01,  4.01590071e+00)
( 7.78033550e-01,  4.01582497e+00)
( 7.79233550e-01,  4.01574924e+00)
( 7.80433550e-01,  4.01567350e+00)
( 7.81633550e-01,  4.01559776e+00)
( 7.82833550e-01,  4.01552203e+00)
( 7.84033550e-01,  4.01544629e+00)
( 7.85233550e-01,  4.01537056e+00)
( 7.86433550e-01,  4.01529482e+00)
( 7.87633550e-01,  4.01521908e+00)
( 7.88833550e-01,  4.01514335e+00)
( 7.90033550e-01,  4.01506761e+00)
( 7.91233550e-01,  4.01499188e+00)
( 7.92433550e-01,  4.01491614e+00)
( 7.93633550e-01,  4.01484040e+00)
( 7.94833550e-01,  4.01476467e+00)
( 7.96033550e-01,  4.01468893e+00)
( 7.97233550e-01,  4.01461320e+00)
( 7.98433550e-01,  4.01453746e+00)
( 7.99633550e-01,  4.01446173e+00)
( 8.00833550e-01,  4.01438599e+00)
( 8.02033550e-01,  4.01431025e+00)
( 8.03233550e-01,  4.01423452e+00)
( 8.04433550e-01,  4.01415878e+00)
( 8.05633550e-01,  4.01408305e+00)
( 8.06833550e-01,  4.01400731e+00)
( 8.08033550e-01,  4.01393157e+00)
( 8.09233550e-01,  4.01385584e+00)
( 8.10127432e-01,  4.01379942e+00)
( 8.10127432e-01,  4.01381353e+00)
( 8.11327432e-01,  4.01373554e+00)
( 8.12527432e-01,  4.01365756e+00)
( 8.13727432e-01,  4.01357957e+00)
( 8.14927432e-01,  4.01350159e+00)
( 8.16127432e-01,  4.01342360e+00)
( 8.16204904e-01,  4.01341857e+00)};\label{line:iburg-acc:p1}

\addplot [cyan, dotted, thick]
coordinates {
( 8.16204904e-01,  4.00052325e+00)
( 8.17404904e-01,  4.00049892e+00)
( 8.18604904e-01,  4.00047458e+00)
( 8.19804904e-01,  4.00045024e+00)
( 8.21004904e-01,  4.00042590e+00)
( 8.22204904e-01,  4.00040157e+00)
( 8.23404904e-01,  4.00037723e+00)
( 8.24604904e-01,  4.00035289e+00)
( 8.25804904e-01,  4.00032856e+00)
( 8.27004904e-01,  4.00030422e+00)
( 8.28204904e-01,  4.00027988e+00)
( 8.29404904e-01,  4.00025555e+00)
( 8.30604904e-01,  4.00023121e+00)
( 8.31804904e-01,  4.00020687e+00)
( 8.33004904e-01,  4.00018253e+00)
( 8.34204904e-01,  4.00015820e+00)
( 8.35404904e-01,  4.00013386e+00)
( 8.36604904e-01,  4.00010952e+00)
( 8.37804904e-01,  4.00008519e+00)
( 8.39004904e-01,  4.00006085e+00)
( 8.40204904e-01,  4.00003651e+00)
( 8.41404904e-01,  4.00001218e+00)
( 8.42604904e-01,  3.99998784e+00)
( 8.43804904e-01,  3.99996350e+00)
( 8.45004904e-01,  3.99993916e+00)
( 8.46204904e-01,  3.99991483e+00)
( 8.47404904e-01,  3.99989049e+00)
( 8.48604904e-01,  3.99986615e+00)
( 8.49804904e-01,  3.99984182e+00)
( 8.51004904e-01,  3.99981748e+00)
( 8.52204904e-01,  3.99979314e+00)
( 8.53404904e-01,  3.99976881e+00)
( 8.54604904e-01,  3.99974447e+00)
( 8.55804904e-01,  3.99972013e+00)
( 8.57004904e-01,  3.99969579e+00)
( 8.58204904e-01,  3.99967146e+00)
( 8.59404904e-01,  3.99964712e+00)
( 8.60604904e-01,  3.99962278e+00)
( 8.61804904e-01,  3.99959845e+00)
( 8.63004904e-01,  3.99957411e+00)
( 8.64204904e-01,  3.99954977e+00)
( 8.65404904e-01,  3.99952544e+00)
( 8.66604904e-01,  3.99950110e+00)
( 8.67804904e-01,  3.99947676e+00)
( 8.69004904e-01,  3.99945242e+00)
( 8.70204904e-01,  3.99942809e+00)
( 8.71404904e-01,  3.99940375e+00)
( 8.72604904e-01,  3.99937941e+00)
( 8.73804904e-01,  3.99935508e+00)
( 8.75004904e-01,  3.99933074e+00)
( 8.76204904e-01,  3.99930640e+00)
( 8.77404904e-01,  3.99928207e+00)
( 8.78604904e-01,  3.99925773e+00)
( 8.79804904e-01,  3.99923339e+00)
( 8.81004904e-01,  3.99920905e+00)
( 8.82204904e-01,  3.99918472e+00)
( 8.83404904e-01,  3.99916038e+00)
( 8.84604904e-01,  3.99913604e+00)
( 8.85804904e-01,  3.99911171e+00)
( 8.87004904e-01,  3.99908737e+00)
( 8.88204904e-01,  3.99906303e+00)
( 8.89404904e-01,  3.99903870e+00)
( 8.90604904e-01,  3.99901436e+00)
( 8.91804904e-01,  3.99899002e+00)
( 8.93004904e-01,  3.99896568e+00)
( 8.94204904e-01,  3.99894135e+00)
( 8.95404904e-01,  3.99891701e+00)
( 8.96604904e-01,  3.99889267e+00)
( 8.97804904e-01,  3.99886834e+00)
( 8.99004904e-01,  3.99884400e+00)
( 9.00204904e-01,  3.99881966e+00)
( 9.01404904e-01,  3.99879533e+00)
( 9.02604904e-01,  3.99877099e+00)
( 9.03804904e-01,  3.99874665e+00)
( 9.05004904e-01,  3.99872231e+00)
( 9.06204904e-01,  3.99869798e+00)
( 9.07404904e-01,  3.99867364e+00)
( 9.08604904e-01,  3.99864930e+00)
( 9.09804904e-01,  3.99862497e+00)
( 9.11004904e-01,  3.99860063e+00)
( 9.12204904e-01,  3.99857629e+00)
( 9.13404904e-01,  3.99855196e+00)
( 9.14604904e-01,  3.99852762e+00)
( 9.15804904e-01,  3.99850328e+00)
( 9.17004904e-01,  3.99847894e+00)
( 9.18204904e-01,  3.99845461e+00)
( 9.19404904e-01,  3.99843027e+00)
( 9.20604904e-01,  3.99840593e+00)
( 9.21804904e-01,  3.99838160e+00)
( 9.23004904e-01,  3.99835726e+00)
( 9.24204904e-01,  3.99833292e+00)
( 9.25404904e-01,  3.99830859e+00)
( 9.26604904e-01,  3.99828425e+00)
( 9.27804904e-01,  3.99825991e+00)
( 9.29004904e-01,  3.99823557e+00)
( 9.30204904e-01,  3.99821124e+00)
( 9.31404904e-01,  3.99818690e+00)
( 9.32604904e-01,  3.99816256e+00)
( 9.33804904e-01,  3.99813823e+00)
( 9.35004904e-01,  3.99811389e+00)
( 9.36204904e-01,  3.99808955e+00)
( 9.37404904e-01,  3.99806521e+00)
( 9.38604904e-01,  3.99804088e+00)
( 9.39804904e-01,  3.99801654e+00)
( 9.41004904e-01,  3.99799220e+00)
( 9.42204904e-01,  3.99796787e+00)
( 9.43404904e-01,  3.99794353e+00)
( 9.44604904e-01,  3.99791919e+00)
( 9.45804904e-01,  3.99789486e+00)
( 9.47004904e-01,  3.99787052e+00)
( 9.48204904e-01,  3.99784618e+00)
( 9.49404904e-01,  3.99782184e+00)
( 9.50604904e-01,  3.99779751e+00)
( 9.51804904e-01,  3.99777317e+00)
( 9.53004904e-01,  3.99774883e+00)
( 9.54204904e-01,  3.99772450e+00)
( 9.55404904e-01,  3.99770016e+00)
( 9.56604904e-01,  3.99767582e+00)
( 9.57804904e-01,  3.99765149e+00)
( 9.59004904e-01,  3.99762715e+00)
( 9.60204904e-01,  3.99760281e+00)
( 9.61404904e-01,  3.99757847e+00)
( 9.62604904e-01,  3.99755414e+00)
( 9.63804904e-01,  3.99752980e+00)
( 9.65004904e-01,  3.99750546e+00)
( 9.66204904e-01,  3.99748113e+00)
( 9.67404904e-01,  3.99745679e+00)
( 9.68604904e-01,  3.99743245e+00)
( 9.69804904e-01,  3.99740812e+00)
( 9.71004904e-01,  3.99738378e+00)
( 9.72204904e-01,  3.99735944e+00)
( 9.73404904e-01,  3.99733510e+00)
( 9.74604904e-01,  3.99731077e+00)
( 9.75804904e-01,  3.99728643e+00)
( 9.77004904e-01,  3.99726209e+00)
( 9.78204904e-01,  3.99723776e+00)
( 9.79404904e-01,  3.99721342e+00)
( 9.80604904e-01,  3.99718908e+00)
( 9.81804904e-01,  3.99716475e+00)
( 9.83004904e-01,  3.99714041e+00)
( 9.84204904e-01,  3.99711607e+00)
( 9.85404904e-01,  3.99709173e+00)
( 9.86604904e-01,  3.99706740e+00)
( 9.87804904e-01,  3.99704306e+00)
( 9.89004904e-01,  3.99701872e+00)
( 9.90204904e-01,  3.99699439e+00)
( 9.91404904e-01,  3.99697005e+00)
( 9.92604904e-01,  3.99694571e+00)
( 9.93804904e-01,  3.99692138e+00)
( 9.95004904e-01,  3.99689704e+00)
( 9.96204904e-01,  3.99687270e+00)
( 9.97404904e-01,  3.99684836e+00)
( 9.98604904e-01,  3.99682403e+00)
( 9.99804904e-01,  3.99679969e+00)
( 1.00100490e+00,  3.99677535e+00)
( 1.00220490e+00,  3.99675102e+00)
( 1.00340490e+00,  3.99672668e+00)
( 1.00446879e+00,  3.99670510e+00)
( 1.00446879e+00,  3.99670528e+00)
( 1.00566879e+00,  3.99666984e+00)
( 1.00680033e+00,  3.99663643e+00)
( 1.00680033e+00,  3.99816429e+00)
( 1.00800033e+00,  3.99817972e+00)
( 1.00920033e+00,  3.99819514e+00)
( 1.01040033e+00,  3.99821057e+00)
( 1.01160033e+00,  3.99822600e+00)
( 1.01280033e+00,  3.99824142e+00)
( 1.01400033e+00,  3.99825685e+00)
( 1.01520033e+00,  3.99827227e+00)
( 1.01640033e+00,  3.99828770e+00)
( 1.01760033e+00,  3.99830313e+00)
( 1.01880033e+00,  3.99831855e+00)
( 1.02000033e+00,  3.99833398e+00)
( 1.02120033e+00,  3.99834940e+00)
( 1.02240033e+00,  3.99836483e+00)
( 1.02360033e+00,  3.99838026e+00)
( 1.02480033e+00,  3.99839568e+00)
( 1.02600033e+00,  3.99841111e+00)
( 1.02720033e+00,  3.99842654e+00)
( 1.02840033e+00,  3.99844196e+00)
( 1.02960033e+00,  3.99845739e+00)
( 1.03080033e+00,  3.99847281e+00)
( 1.03200033e+00,  3.99848824e+00)
( 1.03320033e+00,  3.99850367e+00)
( 1.03440033e+00,  3.99851909e+00)
( 1.03560033e+00,  3.99853452e+00)
( 1.03680033e+00,  3.99854994e+00)
( 1.03800033e+00,  3.99856537e+00)
( 1.03920033e+00,  3.99858080e+00)
( 1.04040033e+00,  3.99859622e+00)
( 1.04160033e+00,  3.99861165e+00)
( 1.04250971e+00,  3.99862334e+00)
( 1.04250971e+00,  3.99877538e+00)
( 1.04370971e+00,  3.99878758e+00)
( 1.04490971e+00,  3.99879977e+00)
( 1.04610971e+00,  3.99881197e+00)
( 1.04730971e+00,  3.99882417e+00)
( 1.04850971e+00,  3.99883636e+00)
( 1.04970971e+00,  3.99884856e+00)
( 1.05090971e+00,  3.99886075e+00)
( 1.05210971e+00,  3.99887295e+00)
( 1.05330971e+00,  3.99888515e+00)
( 1.05450971e+00,  3.99889734e+00)
( 1.05570971e+00,  3.99890954e+00)
( 1.05690971e+00,  3.99892174e+00)
( 1.05810971e+00,  3.99893393e+00)
( 1.05930971e+00,  3.99894613e+00)
( 1.06050971e+00,  3.99895832e+00)
( 1.06170971e+00,  3.99897052e+00)
( 1.06290971e+00,  3.99898272e+00)
( 1.06410971e+00,  3.99899491e+00)
( 1.06530971e+00,  3.99900711e+00)
( 1.06650971e+00,  3.99901931e+00)
( 1.06770971e+00,  3.99903150e+00)
( 1.06890971e+00,  3.99904370e+00)
( 1.07010971e+00,  3.99905589e+00)
( 1.07130971e+00,  3.99906809e+00)
( 1.07250971e+00,  3.99908029e+00)
( 1.07370971e+00,  3.99909248e+00)
( 1.07490971e+00,  3.99910468e+00)
( 1.07610971e+00,  3.99911688e+00)
( 1.07730971e+00,  3.99912907e+00)
( 1.07850971e+00,  3.99914127e+00)
( 1.07970971e+00,  3.99915346e+00)
( 1.08090971e+00,  3.99916566e+00)
( 1.08210971e+00,  3.99917786e+00)
( 1.08330971e+00,  3.99919005e+00)
( 1.08450971e+00,  3.99920225e+00)
( 1.08570971e+00,  3.99921445e+00)
( 1.08690971e+00,  3.99922664e+00)
( 1.08810971e+00,  3.99923884e+00)
( 1.08930971e+00,  3.99925103e+00)
( 1.09050971e+00,  3.99926323e+00)
( 1.09170971e+00,  3.99927543e+00)
( 1.09290971e+00,  3.99928762e+00)
( 1.09410971e+00,  3.99929982e+00)
( 1.09530971e+00,  3.99931202e+00)
( 1.09650971e+00,  3.99932421e+00)
( 1.09770971e+00,  3.99933641e+00)
( 1.09890971e+00,  3.99934860e+00)
( 1.10010971e+00,  3.99936080e+00)
( 1.10130971e+00,  3.99937300e+00)
( 1.10250971e+00,  3.99938519e+00)
( 1.10370971e+00,  3.99939739e+00)
( 1.10490971e+00,  3.99940959e+00)
( 1.10610971e+00,  3.99942178e+00)
( 1.10730971e+00,  3.99943398e+00)
( 1.10850971e+00,  3.99944617e+00)
( 1.10970971e+00,  3.99945837e+00)
( 1.11090971e+00,  3.99947057e+00)
( 1.11210971e+00,  3.99948276e+00)
( 1.11330971e+00,  3.99949496e+00)
( 1.11450971e+00,  3.99950716e+00)
( 1.11570971e+00,  3.99951935e+00)
( 1.11690971e+00,  3.99953155e+00)
( 1.11810971e+00,  3.99954374e+00)
( 1.11930971e+00,  3.99955594e+00)
( 1.12050971e+00,  3.99956814e+00)
( 1.12170971e+00,  3.99958033e+00)
( 1.12290971e+00,  3.99959253e+00)
( 1.12410971e+00,  3.99960473e+00)
( 1.12530971e+00,  3.99961692e+00)
( 1.12650971e+00,  3.99962912e+00)
( 1.12770971e+00,  3.99964131e+00)
( 1.12890971e+00,  3.99965351e+00)
( 1.13010971e+00,  3.99966571e+00)
( 1.13130971e+00,  3.99967790e+00)
( 1.13250971e+00,  3.99969010e+00)
( 1.13370971e+00,  3.99970230e+00)
( 1.13490971e+00,  3.99971449e+00)
( 1.13610971e+00,  3.99972669e+00)
( 1.13730971e+00,  3.99973888e+00)
( 1.13850971e+00,  3.99975108e+00)
( 1.13970971e+00,  3.99976328e+00)
( 1.14090971e+00,  3.99977547e+00)
( 1.14210971e+00,  3.99978767e+00)
( 1.14330971e+00,  3.99979987e+00)
( 1.14450971e+00,  3.99981206e+00)
( 1.14570971e+00,  3.99982426e+00)
( 1.14690971e+00,  3.99983645e+00)
( 1.14810971e+00,  3.99984865e+00)
( 1.14930971e+00,  3.99986085e+00)
( 1.15050971e+00,  3.99987304e+00)
( 1.15170971e+00,  3.99988524e+00)
( 1.15290971e+00,  3.99989744e+00)
( 1.15410971e+00,  3.99990963e+00)
( 1.15530971e+00,  3.99992183e+00)
( 1.15650971e+00,  3.99993402e+00)
( 1.15770971e+00,  3.99994622e+00)
( 1.15890971e+00,  3.99995842e+00)
( 1.16010971e+00,  3.99997061e+00)
( 1.16130971e+00,  3.99998281e+00)
( 1.16250971e+00,  3.99999501e+00)
( 1.16370971e+00,  4.00000720e+00)
( 1.16490971e+00,  4.00001940e+00)
( 1.16610971e+00,  4.00003159e+00)
( 1.16730971e+00,  4.00004379e+00)
( 1.16850971e+00,  4.00005599e+00)
( 1.16970971e+00,  4.00006818e+00)
( 1.17090971e+00,  4.00008038e+00)
( 1.17210971e+00,  4.00009258e+00)
( 1.17330971e+00,  4.00010477e+00)
( 1.17450971e+00,  4.00011697e+00)
( 1.17570971e+00,  4.00012916e+00)
( 1.17690971e+00,  4.00014136e+00)
( 1.17810971e+00,  4.00015356e+00)
( 1.17930971e+00,  4.00016575e+00)
( 1.18050971e+00,  4.00017795e+00)
( 1.18170971e+00,  4.00019015e+00)
( 1.18290971e+00,  4.00020234e+00)
( 1.18410971e+00,  4.00021454e+00)
( 1.18530971e+00,  4.00022673e+00)
( 1.18650971e+00,  4.00023893e+00)
( 1.18770971e+00,  4.00025113e+00)
( 1.18890971e+00,  4.00026332e+00)
( 1.19010971e+00,  4.00027552e+00)
( 1.19130971e+00,  4.00028772e+00)
( 1.19250971e+00,  4.00029991e+00)
( 1.19370971e+00,  4.00031211e+00)
( 1.19490971e+00,  4.00032430e+00)
( 1.19610971e+00,  4.00033650e+00)
( 1.19730971e+00,  4.00034870e+00)
( 1.19850971e+00,  4.00036089e+00)
( 1.19970971e+00,  4.00037309e+00)
( 1.20000000e+00,  4.00037604e+00)};\label{line:iburg-acc:p1}

\addplot [red, dashed, thick]
coordinates {
( 0.00000000e+00, -5.95643629e-01)
( 1.20000000e-03, -5.93786064e-01)
( 2.40000000e-03, -5.91934057e-01)
( 3.60000000e-03, -5.90087632e-01)
( 4.80000000e-03, -5.88246812e-01)
( 6.00000000e-03, -5.86411619e-01)
( 7.20000000e-03, -5.84582079e-01)
( 8.40000000e-03, -5.82758213e-01)
( 9.60000000e-03, -5.80940046e-01)
( 1.08000000e-02, -5.79127601e-01)
( 1.20000000e-02, -5.77320901e-01)
( 1.32000000e-02, -5.75519971e-01)
( 1.44000000e-02, -5.73724833e-01)
( 1.56000000e-02, -5.71935511e-01)
( 1.68000000e-02, -5.70152028e-01)
( 1.80000000e-02, -5.68374409e-01)
( 1.92000000e-02, -5.66602678e-01)
( 2.04000000e-02, -5.64836856e-01)
( 2.16000000e-02, -5.63076970e-01)
( 2.28000000e-02, -5.61323041e-01)
( 2.40000000e-02, -5.59575095e-01)
( 2.52000000e-02, -5.57833154e-01)
( 2.64000000e-02, -5.56097243e-01)
( 2.76000000e-02, -5.54367385e-01)
( 2.88000000e-02, -5.52643604e-01)
( 3.00000000e-02, -5.50925925e-01)
( 3.12000000e-02, -5.49214371e-01)
( 3.24000000e-02, -5.47508966e-01)
( 3.36000000e-02, -5.45809735e-01)
( 3.48000000e-02, -5.44116700e-01)
( 3.60000000e-02, -5.42429887e-01)
( 3.72000000e-02, -5.40749319e-01)
( 3.84000000e-02, -5.39075021e-01)
( 3.96000000e-02, -5.37407016e-01)
( 4.08000000e-02, -5.35745329e-01)
( 4.20000000e-02, -5.34089984e-01)
( 4.32000000e-02, -5.32441006e-01)
( 4.44000000e-02, -5.30798418e-01)
( 4.56000000e-02, -5.29162245e-01)
( 4.68000000e-02, -5.27532511e-01)
( 4.80000000e-02, -5.25909241e-01)
( 4.92000000e-02, -5.24292459e-01)
( 5.04000000e-02, -5.22682189e-01)
( 5.16000000e-02, -5.21078456e-01)
( 5.28000000e-02, -5.19481285e-01)
( 5.40000000e-02, -5.17890700e-01)
( 5.52000000e-02, -5.16306725e-01)
( 5.64000000e-02, -5.14729385e-01)
( 5.76000000e-02, -5.13158705e-01)
( 5.88000000e-02, -5.11594710e-01)
( 6.00000000e-02, -5.10037424e-01)
( 6.12000000e-02, -5.08486872e-01)
( 6.24000000e-02, -5.06943078e-01)
( 6.36000000e-02, -5.05406068e-01)
( 6.48000000e-02, -5.03875866e-01)
( 6.60000000e-02, -5.02352498e-01)
( 6.72000000e-02, -5.00835988e-01)
( 6.84000000e-02, -4.99326361e-01)
( 6.96000000e-02, -4.97823642e-01)
( 7.08000000e-02, -4.96327856e-01)
( 7.20000000e-02, -4.94839028e-01)
( 7.32000000e-02, -4.93357183e-01)
( 7.44000000e-02, -4.91882347e-01)
( 7.56000000e-02, -4.90414545e-01)
( 7.68000000e-02, -4.88953801e-01)
( 7.80000000e-02, -4.87500141e-01)
( 7.92000000e-02, -4.86053591e-01)
( 8.04000000e-02, -4.84614175e-01)
( 8.16000000e-02, -4.83181920e-01)
( 8.28000000e-02, -4.81756849e-01)
( 8.40000000e-02, -4.80338990e-01)
( 8.52000000e-02, -4.78928366e-01)
( 8.64000000e-02, -4.77525005e-01)
( 8.76000000e-02, -4.76128931e-01)
( 8.88000000e-02, -4.74740169e-01)
( 9.00000000e-02, -4.73358746e-01)
( 9.12000000e-02, -4.71984688e-01)
( 9.24000000e-02, -4.70618019e-01)
( 9.36000000e-02, -4.69258766e-01)
( 9.48000000e-02, -4.67906955e-01)
( 9.60000000e-02, -4.66562611e-01)
( 9.72000000e-02, -4.65225759e-01)
( 9.84000000e-02, -4.63896427e-01)
( 9.96000000e-02, -4.62574640e-01)
( 1.00800000e-01, -4.61260424e-01)
( 1.02000000e-01, -4.59953805e-01)
( 1.03200000e-01, -4.58654809e-01)
( 1.04400000e-01, -4.57363462e-01)
( 1.05600000e-01, -4.56079791e-01)
( 1.06800000e-01, -4.54803821e-01)
( 1.08000000e-01, -4.53535578e-01)
( 1.09200000e-01, -4.52275090e-01)
( 1.10400000e-01, -4.51022382e-01)
( 1.11600000e-01, -4.49777481e-01)
( 1.12800000e-01, -4.48540414e-01)
( 1.14000000e-01, -4.47311205e-01)
( 1.15200000e-01, -4.46089883e-01)
( 1.16400000e-01, -4.44876474e-01)
( 1.17600000e-01, -4.43671004e-01)
( 1.18800000e-01, -4.42473499e-01)
( 1.20000000e-01, -4.41283987e-01)
( 1.21200000e-01, -4.40102495e-01)
( 1.22400000e-01, -4.38929048e-01)
( 1.23600000e-01, -4.37763675e-01)
( 1.24800000e-01, -4.36606401e-01)
( 1.26000000e-01, -4.35457253e-01)
( 1.27200000e-01, -4.34316260e-01)
( 1.28400000e-01, -4.33183446e-01)
( 1.29600000e-01, -4.32058841e-01)
( 1.30800000e-01, -4.30942470e-01)
( 1.32000000e-01, -4.29834361e-01)
( 1.33200000e-01, -4.28734540e-01)
( 1.34400000e-01, -4.27643036e-01)
( 1.35600000e-01, -4.26559876e-01)
( 1.36800000e-01, -4.25485086e-01)
( 1.38000000e-01, -4.24418695e-01)
( 1.39200000e-01, -4.23360729e-01)
( 1.40400000e-01, -4.22311216e-01)
( 1.41600000e-01, -4.21270184e-01)
( 1.42800000e-01, -4.20237660e-01)
( 1.44000000e-01, -4.19213671e-01)
( 1.45200000e-01, -4.18198246e-01)
( 1.46400000e-01, -4.17191413e-01)
( 1.47600000e-01, -4.16193198e-01)
( 1.48800000e-01, -4.15203630e-01)
( 1.50000000e-01, -4.14222736e-01)
( 1.51200000e-01, -4.13250545e-01)
( 1.52400000e-01, -4.12287084e-01)
( 1.53600000e-01, -4.11332382e-01)
( 1.54800000e-01, -4.10386467e-01)
( 1.56000000e-01, -4.09449366e-01)
( 1.57200000e-01, -4.08521108e-01)
( 1.58400000e-01, -4.07601721e-01)
( 1.59600000e-01, -4.06691233e-01)
( 1.60800000e-01, -4.05789673e-01)
( 1.62000000e-01, -4.04897069e-01)
( 1.63200000e-01, -4.04013449e-01)
( 1.64400000e-01, -4.03138843e-01)
( 1.65600000e-01, -4.02273278e-01)
( 1.66800000e-01, -4.01416783e-01)
( 1.68000000e-01, -4.00569386e-01)
( 1.69200000e-01, -3.99731118e-01)
( 1.70400000e-01, -3.98902005e-01)
( 1.71600000e-01, -3.98082077e-01)
( 1.72800000e-01, -3.97271363e-01)
( 1.74000000e-01, -3.96469892e-01)
( 1.75200000e-01, -3.95677693e-01)
( 1.76400000e-01, -3.94894794e-01)
( 1.77600000e-01, -3.94121226e-01)
( 1.78800000e-01, -3.93357016e-01)
( 1.80000000e-01, -3.92602195e-01)
( 1.81200000e-01, -3.91856791e-01)
( 1.82400000e-01, -3.91120833e-01)
( 1.83600000e-01, -3.90394352e-01)
( 1.84800000e-01, -3.89677377e-01)
( 1.84951576e-01, -3.89587491e-01)
( 1.84951576e-01, -3.87539293e-01)
( 1.86151576e-01, -3.86695065e-01)
( 1.87351576e-01, -3.85851620e-01)
( 1.88551576e-01, -3.85008958e-01)
( 1.89751576e-01, -3.84167079e-01)
( 1.90951576e-01, -3.83325983e-01)
( 1.92151576e-01, -3.82485670e-01)
( 1.93351576e-01, -3.81646142e-01)
( 1.94551576e-01, -3.80807398e-01)
( 1.95751576e-01, -3.79969438e-01)
( 1.96951576e-01, -3.79132262e-01)
( 1.98151576e-01, -3.78295872e-01)
( 1.99351576e-01, -3.77460267e-01)
( 2.00551576e-01, -3.76625446e-01)
( 2.01751576e-01, -3.75791412e-01)
( 2.02951576e-01, -3.74958163e-01)
( 2.04151576e-01, -3.74125701e-01)
( 2.05351576e-01, -3.73294024e-01)
( 2.06551576e-01, -3.72463135e-01)
( 2.07751576e-01, -3.71633032e-01)
( 2.08951576e-01, -3.70803716e-01)
( 2.10151576e-01, -3.69975188e-01)
( 2.11351576e-01, -3.69147447e-01)
( 2.12551576e-01, -3.68320494e-01)
( 2.13751576e-01, -3.67494329e-01)
( 2.14951576e-01, -3.66668952e-01)
( 2.16151576e-01, -3.65844364e-01)
( 2.17351576e-01, -3.65020565e-01)
( 2.18551576e-01, -3.64197555e-01)
( 2.19751576e-01, -3.63375334e-01)
( 2.20951576e-01, -3.62553903e-01)
( 2.22151576e-01, -3.61733262e-01)
( 2.23351576e-01, -3.60913410e-01)
( 2.24551576e-01, -3.60094349e-01)
( 2.25751576e-01, -3.59276079e-01)
( 2.26951576e-01, -3.58458600e-01)
( 2.28151576e-01, -3.57641911e-01)
( 2.29351576e-01, -3.56826014e-01)
( 2.30551576e-01, -3.56010909e-01)
( 2.31751576e-01, -3.55196595e-01)
( 2.32951576e-01, -3.54383073e-01)
( 2.34151576e-01, -3.53570344e-01)
( 2.35351576e-01, -3.52758408e-01)
( 2.36551576e-01, -3.51947264e-01)
( 2.37751576e-01, -3.51136913e-01)
( 2.38951576e-01, -3.50327356e-01)
( 2.40151576e-01, -3.49518592e-01)
( 2.41351576e-01, -3.48710623e-01)
( 2.42551576e-01, -3.47903447e-01)
( 2.43751576e-01, -3.47097066e-01)
( 2.44951576e-01, -3.46291479e-01)
( 2.45131931e-01, -3.46170471e-01)
( 2.45131931e-01, -3.45377196e-01)
( 2.46331931e-01, -3.44685455e-01)
( 2.47531931e-01, -3.43995425e-01)
( 2.48731931e-01, -3.43307109e-01)
( 2.49931931e-01, -3.42620511e-01)
( 2.51131931e-01, -3.41935634e-01)
( 2.52331931e-01, -3.41252483e-01)
( 2.53531931e-01, -3.40571062e-01)
( 2.54731931e-01, -3.39891373e-01)
( 2.55931931e-01, -3.39213421e-01)
( 2.57131931e-01, -3.38537210e-01)
( 2.58331931e-01, -3.37862743e-01)
( 2.59531931e-01, -3.37190025e-01)
( 2.60731931e-01, -3.36519058e-01)
( 2.61931931e-01, -3.35849847e-01)
( 2.63131931e-01, -3.35182395e-01)
( 2.64331931e-01, -3.34516707e-01)
( 2.65531931e-01, -3.33852786e-01)
( 2.66731931e-01, -3.33190635e-01)
( 2.67931931e-01, -3.32530259e-01)
( 2.69131931e-01, -3.31871662e-01)
( 2.70331931e-01, -3.31214847e-01)
( 2.71531931e-01, -3.30559818e-01)
( 2.72731931e-01, -3.29906579e-01)
( 2.73931931e-01, -3.29255133e-01)
( 2.75131931e-01, -3.28605485e-01)
( 2.76331931e-01, -3.27957638e-01)
( 2.77531931e-01, -3.27311596e-01)
( 2.78731931e-01, -3.26667363e-01)
( 2.79931931e-01, -3.26024943e-01)
( 2.81131931e-01, -3.25384339e-01)
( 2.82331931e-01, -3.24745555e-01)
( 2.83531931e-01, -3.24108596e-01)
( 2.84731931e-01, -3.23473464e-01)
( 2.85931931e-01, -3.22840164e-01)
( 2.87131931e-01, -3.22208700e-01)
( 2.88331931e-01, -3.21579075e-01)
( 2.89531931e-01, -3.20951293e-01)
( 2.90731931e-01, -3.20325358e-01)
( 2.91931931e-01, -3.19701274e-01)
( 2.93131931e-01, -3.19079044e-01)
( 2.94331931e-01, -3.18458673e-01)
( 2.95531931e-01, -3.17840164e-01)
( 2.96731931e-01, -3.17223522e-01)
( 2.97931931e-01, -3.16608749e-01)
( 2.99131931e-01, -3.15995850e-01)
( 3.00331931e-01, -3.15384829e-01)
( 3.01531931e-01, -3.14775689e-01)
( 3.02731931e-01, -3.14168435e-01)
( 3.03931931e-01, -3.13563070e-01)
( 3.05131931e-01, -3.12959597e-01)
( 3.06331931e-01, -3.12358022e-01)
( 3.07531931e-01, -3.11758347e-01)
( 3.08731931e-01, -3.11160577e-01)
( 3.09931931e-01, -3.10564715e-01)
( 3.11131931e-01, -3.09970765e-01)
( 3.12331931e-01, -3.09378732e-01)
( 3.13531931e-01, -3.08788618e-01)
( 3.14731931e-01, -3.08200429e-01)
( 3.15931931e-01, -3.07614166e-01)
( 3.17131931e-01, -3.07029836e-01)
( 3.18331931e-01, -3.06447441e-01)
( 3.19531931e-01, -3.05866985e-01)
( 3.20731931e-01, -3.05288472e-01)
( 3.21931931e-01, -3.04711906e-01)
( 3.23131931e-01, -3.04137291e-01)
( 3.24331931e-01, -3.03564631e-01)
( 3.25531931e-01, -3.02993929e-01)
( 3.26731931e-01, -3.02425190e-01)
( 3.27931931e-01, -3.01858417e-01)
( 3.29131931e-01, -3.01293614e-01)
( 3.30331931e-01, -3.00730786e-01)
( 3.31531931e-01, -3.00169935e-01)
( 3.32731931e-01, -2.99611066e-01)
( 3.33931931e-01, -2.99054183e-01)
( 3.35131931e-01, -2.98499290e-01)
( 3.36331931e-01, -2.97946390e-01)
( 3.37531931e-01, -2.97395488e-01)
( 3.38731931e-01, -2.96846587e-01)
( 3.39931931e-01, -2.96299691e-01)
( 3.41131931e-01, -2.95754804e-01)
( 3.42331931e-01, -2.95211931e-01)
( 3.43531931e-01, -2.94671074e-01)
( 3.44731931e-01, -2.94132238e-01)
( 3.45931931e-01, -2.93595427e-01)
( 3.47131931e-01, -2.93060644e-01)
( 3.48331931e-01, -2.92527894e-01)
( 3.49531931e-01, -2.91997180e-01)
( 3.50731931e-01, -2.91468507e-01)
( 3.51931931e-01, -2.90941878e-01)
( 3.53131931e-01, -2.90417297e-01)
( 3.54331931e-01, -2.89894768e-01)
( 3.55531931e-01, -2.89374296e-01)
( 3.56731931e-01, -2.88855883e-01)
( 3.57931931e-01, -2.88339534e-01)
( 3.59131931e-01, -2.87825253e-01)
( 3.60331931e-01, -2.87313043e-01)
( 3.61531931e-01, -2.86802909e-01)
( 3.62731931e-01, -2.86294855e-01)
( 3.63931931e-01, -2.85788884e-01)
( 3.65131931e-01, -2.85285001e-01)
( 3.66331931e-01, -2.84783209e-01)
( 3.67531931e-01, -2.84283512e-01)
( 3.68731931e-01, -2.83785914e-01)
( 3.69931931e-01, -2.83290420e-01)
( 3.71131931e-01, -2.82797033e-01)
( 3.72331931e-01, -2.82305757e-01)
( 3.73531931e-01, -2.81816596e-01)
( 3.74731931e-01, -2.81329554e-01)
( 3.75931931e-01, -2.80844634e-01)
( 3.77131931e-01, -2.80361842e-01)
( 3.78331931e-01, -2.79881180e-01)
( 3.79531931e-01, -2.79402654e-01)
( 3.80731931e-01, -2.78926266e-01)
( 3.81931931e-01, -2.78452020e-01)
( 3.83131931e-01, -2.77979922e-01)
( 3.84331931e-01, -2.77509974e-01)
( 3.85531931e-01, -2.77042180e-01)
( 3.86731931e-01, -2.76576545e-01)
( 3.87931931e-01, -2.76113073e-01)
( 3.89131931e-01, -2.75651767e-01)
( 3.90331931e-01, -2.75192631e-01)
( 3.91531931e-01, -2.74735670e-01)
( 3.92731931e-01, -2.74280888e-01)
( 3.93931931e-01, -2.73828287e-01)
( 3.95131931e-01, -2.73377874e-01)
( 3.96331931e-01, -2.72929650e-01)
( 3.97531931e-01, -2.72483621e-01)
( 3.98731931e-01, -2.72039790e-01)
( 3.99931931e-01, -2.71598162e-01)
( 4.01131931e-01, -2.71158739e-01)
( 4.02331931e-01, -2.70721527e-01)
( 4.03531931e-01, -2.70286530e-01)
( 4.04731931e-01, -2.69853750e-01)
( 4.05931931e-01, -2.69423193e-01)
( 4.07131931e-01, -2.68994863e-01)
( 4.08331931e-01, -2.68568762e-01)
( 4.09531931e-01, -2.68144896e-01)
( 4.10731931e-01, -2.67723268e-01)
( 4.11931931e-01, -2.67303882e-01)
( 4.13131931e-01, -2.66886743e-01)
( 4.14331931e-01, -2.66471854e-01)
( 4.15531931e-01, -2.66059219e-01)
( 4.16731931e-01, -2.65648843e-01)
( 4.17931931e-01, -2.65240729e-01)
( 4.19131931e-01, -2.64834881e-01)
( 4.20331931e-01, -2.64431304e-01)
( 4.21531931e-01, -2.64030001e-01)
( 4.22731931e-01, -2.63630977e-01)
( 4.23931931e-01, -2.63234235e-01)
( 4.25131931e-01, -2.62839780e-01)
( 4.26331931e-01, -2.62447615e-01)
( 4.27531931e-01, -2.62057745e-01)
( 4.28731931e-01, -2.61670173e-01)
( 4.29931931e-01, -2.61284904e-01)
( 4.31131931e-01, -2.60901942e-01)
( 4.32331931e-01, -2.60521290e-01)
( 4.33531931e-01, -2.60142953e-01)
( 4.34731931e-01, -2.59766935e-01)
( 4.35931931e-01, -2.59393240e-01)
( 4.37131931e-01, -2.59021872e-01)
( 4.38331931e-01, -2.58652834e-01)
( 4.39531931e-01, -2.58286132e-01)
( 4.40731931e-01, -2.57921768e-01)
( 4.41931931e-01, -2.57559748e-01)
( 4.43131931e-01, -2.57200075e-01)
( 4.44248181e-01, -2.56867614e-01)
( 4.44248181e-01, -2.56094707e-01)
( 4.45448181e-01, -2.55731591e-01)
( 4.46648181e-01, -2.55368710e-01)
( 4.47848181e-01, -2.55006064e-01)
( 4.49048181e-01, -2.54643653e-01)
( 4.50248181e-01, -2.54281477e-01)
( 4.51448181e-01, -2.53919536e-01)
( 4.52648181e-01, -2.53557830e-01)
( 4.53848181e-01, -2.53196359e-01)
( 4.55048181e-01, -2.52835123e-01)
( 4.56248181e-01, -2.52474122e-01)
( 4.57448181e-01, -2.52113356e-01)
( 4.58648181e-01, -2.51752825e-01)
( 4.59848181e-01, -2.51392529e-01)
( 4.61048181e-01, -2.51032467e-01)
( 4.62248181e-01, -2.50672641e-01)
( 4.63448181e-01, -2.50313050e-01)
( 4.64648181e-01, -2.49953694e-01)
( 4.65848181e-01, -2.49594573e-01)
( 4.67048181e-01, -2.49235687e-01)
( 4.68248181e-01, -2.48877036e-01)
( 4.69448181e-01, -2.48518619e-01)
( 4.70648181e-01, -2.48160438e-01)
( 4.71848181e-01, -2.47802492e-01)
( 4.73048181e-01, -2.47444780e-01)
( 4.74248181e-01, -2.47087304e-01)
( 4.75448181e-01, -2.46730062e-01)
( 4.76648181e-01, -2.46373056e-01)
( 4.77848181e-01, -2.46016284e-01)
( 4.79048181e-01, -2.45659748e-01)
( 4.80248181e-01, -2.45303446e-01)
( 4.81448181e-01, -2.44947379e-01)
( 4.82648181e-01, -2.44591547e-01)
( 4.83848181e-01, -2.44235950e-01)
( 4.85048181e-01, -2.43880588e-01)
( 4.86248181e-01, -2.43525461e-01)
( 4.87448181e-01, -2.43170569e-01)
( 4.88648181e-01, -2.42815912e-01)
( 4.89848181e-01, -2.42461489e-01)
( 4.91048181e-01, -2.42107302e-01)
( 4.92248181e-01, -2.41753349e-01)
( 4.93448181e-01, -2.41399631e-01)
( 4.94648181e-01, -2.41046149e-01)
( 4.95848181e-01, -2.40692901e-01)
( 4.97048181e-01, -2.40339888e-01)
( 4.98248181e-01, -2.39987110e-01)
( 4.99448181e-01, -2.39634566e-01)
( 5.00648181e-01, -2.39282258e-01)
( 5.01848181e-01, -2.38930184e-01)
( 5.03048181e-01, -2.38578346e-01)
( 5.04248181e-01, -2.38226742e-01)
( 5.05448181e-01, -2.37875373e-01)
( 5.06648181e-01, -2.37524239e-01)
( 5.07848181e-01, -2.37173340e-01)
( 5.09048181e-01, -2.36822675e-01)
( 5.10248181e-01, -2.36472246e-01)
( 5.11448181e-01, -2.36122051e-01)
( 5.12648181e-01, -2.35772092e-01)
( 5.13848181e-01, -2.35422367e-01)
( 5.15048181e-01, -2.35072876e-01)
( 5.16248181e-01, -2.34723621e-01)
( 5.17448181e-01, -2.34374601e-01)
( 5.18230291e-01, -2.34147250e-01)
( 5.18230291e-01, -2.34267359e-01)
( 5.19430291e-01, -2.33938540e-01)
( 5.20630291e-01, -2.33610168e-01)
( 5.21830291e-01, -2.33282240e-01)
( 5.23030291e-01, -2.32954753e-01)
( 5.24230291e-01, -2.32627703e-01)
( 5.25430291e-01, -2.32301086e-01)
( 5.26630291e-01, -2.31974900e-01)
( 5.27830291e-01, -2.31649141e-01)
( 5.29030291e-01, -2.31323806e-01)
( 5.30230291e-01, -2.30998891e-01)
( 5.31430291e-01, -2.30674393e-01)
( 5.32630291e-01, -2.30350308e-01)
( 5.33830291e-01, -2.30026634e-01)
( 5.35030291e-01, -2.29703367e-01)
( 5.36230291e-01, -2.29380503e-01)
( 5.37430291e-01, -2.29058039e-01)
( 5.38630291e-01, -2.28735972e-01)
( 5.39830291e-01, -2.28414298e-01)
( 5.41030291e-01, -2.28093015e-01)
( 5.42230291e-01, -2.27772118e-01)
( 5.43430291e-01, -2.27451604e-01)
( 5.44630291e-01, -2.27131470e-01)
( 5.45830291e-01, -2.26811712e-01)
( 5.47030291e-01, -2.26492327e-01)
( 5.48230291e-01, -2.26173312e-01)
( 5.49430291e-01, -2.25854663e-01)
( 5.50630291e-01, -2.25536377e-01)
( 5.51830291e-01, -2.25218450e-01)
( 5.53030291e-01, -2.24900879e-01)
( 5.54230291e-01, -2.24583661e-01)
( 5.55430291e-01, -2.24266792e-01)
( 5.56630291e-01, -2.23950268e-01)
( 5.57830291e-01, -2.23634086e-01)
( 5.59030291e-01, -2.23318244e-01)
( 5.60230291e-01, -2.23002737e-01)
( 5.61430291e-01, -2.22687561e-01)
( 5.62630291e-01, -2.22372714e-01)
( 5.63830291e-01, -2.22058192e-01)
( 5.65030291e-01, -2.21743992e-01)
( 5.66230291e-01, -2.21430110e-01)
( 5.67430291e-01, -2.21116542e-01)
( 5.68630291e-01, -2.20803286e-01)
( 5.69830291e-01, -2.20490337e-01)
( 5.71030291e-01, -2.20177692e-01)
( 5.72230291e-01, -2.19865349e-01)
( 5.73430291e-01, -2.19553302e-01)
( 5.74630291e-01, -2.19241550e-01)
( 5.75830291e-01, -2.18930088e-01)
( 5.77030291e-01, -2.18618913e-01)
( 5.78230291e-01, -2.18308021e-01)
( 5.79430291e-01, -2.17997409e-01)
( 5.80630291e-01, -2.17687073e-01)
( 5.81830291e-01, -2.17377011e-01)
( 5.83030291e-01, -2.17067217e-01)
( 5.84230291e-01, -2.16757690e-01)
( 5.84774251e-01, -2.16617468e-01)};\label{line:iburg-acc:p2}

\addplot [red, dashed, thick]
coordinates {
( 5.84774251e-01,  4.00022731e+00)
( 5.85974251e-01,  4.00022389e+00)
( 5.87174251e-01,  4.00022024e+00)
( 5.88374251e-01,  4.00021634e+00)
( 5.89574251e-01,  4.00021221e+00)
( 5.90774251e-01,  4.00020784e+00)
( 5.91974251e-01,  4.00020323e+00)
( 5.93174251e-01,  4.00019839e+00)
( 5.94374251e-01,  4.00019332e+00)
( 5.95574251e-01,  4.00018802e+00)
( 5.96774251e-01,  4.00018250e+00)
( 5.97974251e-01,  4.00017674e+00)
( 5.99174251e-01,  4.00017076e+00)
( 6.00374251e-01,  4.00016455e+00)
( 6.01574251e-01,  4.00015813e+00)
( 6.02774251e-01,  4.00015148e+00)
( 6.03974251e-01,  4.00014461e+00)
( 6.05174251e-01,  4.00013752e+00)
( 6.06374251e-01,  4.00013021e+00)
( 6.07574251e-01,  4.00012269e+00)
( 6.08774251e-01,  4.00011496e+00)
( 6.09974251e-01,  4.00010701e+00)
( 6.11174251e-01,  4.00009885e+00)
( 6.12374251e-01,  4.00009048e+00)
( 6.13472231e-01,  4.00008263e+00)
( 6.13472231e-01,  3.99984898e+00)
( 6.14672231e-01,  3.99985429e+00)
( 6.15872231e-01,  3.99985954e+00)
( 6.17072231e-01,  3.99986472e+00)
( 6.18272231e-01,  3.99986983e+00)
( 6.19472231e-01,  3.99987487e+00)
( 6.20672231e-01,  3.99987984e+00)
( 6.21872231e-01,  3.99988474e+00)
( 6.23072231e-01,  3.99988958e+00)
( 6.24272231e-01,  3.99989435e+00)
( 6.25472231e-01,  3.99989905e+00)
( 6.26672231e-01,  3.99990368e+00)
( 6.27872231e-01,  3.99990824e+00)
( 6.29072231e-01,  3.99991274e+00)
( 6.30272231e-01,  3.99991717e+00)
( 6.31472231e-01,  3.99992153e+00)
( 6.32672231e-01,  3.99992583e+00)
( 6.33872231e-01,  3.99993006e+00)
( 6.35072231e-01,  3.99993422e+00)
( 6.36272231e-01,  3.99993832e+00)
( 6.36458979e-01,  3.99993895e+00)
( 6.36458979e-01,  3.99993887e+00)
( 6.37658979e-01,  3.99993828e+00)
( 6.38858979e-01,  3.99993770e+00)
( 6.40058979e-01,  3.99993714e+00)
( 6.41258979e-01,  3.99993659e+00)
( 6.42458979e-01,  3.99993607e+00)
( 6.43658979e-01,  3.99993555e+00)
( 6.44858979e-01,  3.99993506e+00)
( 6.46058979e-01,  3.99993458e+00)
( 6.47258979e-01,  3.99993412e+00)
( 6.48458979e-01,  3.99993367e+00)
( 6.49658979e-01,  3.99993324e+00)
( 6.50858979e-01,  3.99993283e+00)
( 6.52058979e-01,  3.99993243e+00)
( 6.53258979e-01,  3.99993205e+00)
( 6.54458979e-01,  3.99993168e+00)
( 6.55658979e-01,  3.99993133e+00)
( 6.56858979e-01,  3.99993100e+00)
( 6.58058979e-01,  3.99993068e+00)
( 6.59258979e-01,  3.99993038e+00)
( 6.60458979e-01,  3.99993010e+00)
( 6.61658979e-01,  3.99992983e+00)
( 6.62858979e-01,  3.99992958e+00)
( 6.64058979e-01,  3.99992935e+00)
( 6.65258979e-01,  3.99992913e+00)
( 6.66458979e-01,  3.99992892e+00)
( 6.67658979e-01,  3.99992874e+00)
( 6.68858979e-01,  3.99992857e+00)
( 6.70058979e-01,  3.99992842e+00)
( 6.71258979e-01,  3.99992828e+00)
( 6.72458979e-01,  3.99992816e+00)
( 6.73658979e-01,  3.99992805e+00)
( 6.74858979e-01,  3.99992797e+00)
( 6.76058979e-01,  3.99992789e+00)
( 6.77258979e-01,  3.99992784e+00)
( 6.78458979e-01,  3.99992780e+00)
( 6.79658979e-01,  3.99992778e+00)
( 6.80858979e-01,  3.99992777e+00)
( 6.82058979e-01,  3.99992778e+00)
( 6.83258979e-01,  3.99992781e+00)
( 6.84458979e-01,  3.99992785e+00)
( 6.85658979e-01,  3.99992791e+00)
( 6.86858979e-01,  3.99992798e+00)
( 6.88058979e-01,  3.99992808e+00)
( 6.89258979e-01,  3.99992818e+00)
( 6.90458979e-01,  3.99992831e+00)
( 6.91658979e-01,  3.99992845e+00)
( 6.92858979e-01,  3.99992861e+00)
( 6.94058979e-01,  3.99992878e+00)
( 6.95258979e-01,  3.99992897e+00)
( 6.96458979e-01,  3.99992917e+00)
( 6.97658979e-01,  3.99992940e+00)
( 6.98858979e-01,  3.99992964e+00)
( 7.00058979e-01,  3.99992989e+00)
( 7.01258979e-01,  3.99993016e+00)
( 7.02458979e-01,  3.99993045e+00)
( 7.03658979e-01,  3.99993076e+00)
( 7.04858979e-01,  3.99993108e+00)
( 7.06058979e-01,  3.99993141e+00)
( 7.07258979e-01,  3.99993177e+00)
( 7.08458979e-01,  3.99993214e+00)
( 7.09658979e-01,  3.99993252e+00)
( 7.10858979e-01,  3.99993293e+00)
( 7.12058979e-01,  3.99993334e+00)
( 7.13258979e-01,  3.99993378e+00)
( 7.14458979e-01,  3.99993423e+00)
( 7.15658979e-01,  3.99993470e+00)
( 7.16858979e-01,  3.99993518e+00)
( 7.18058979e-01,  3.99993569e+00)
( 7.19258979e-01,  3.99993620e+00)
( 7.20458979e-01,  3.99993674e+00)
( 7.21658979e-01,  3.99993729e+00)
( 7.22858979e-01,  3.99993785e+00)
( 7.24058979e-01,  3.99993844e+00)
( 7.25258979e-01,  3.99993904e+00)
( 7.26458979e-01,  3.99993965e+00)
( 7.27658979e-01,  3.99994028e+00)
( 7.28858979e-01,  3.99994093e+00)
( 7.30058979e-01,  3.99994160e+00)
( 7.31258979e-01,  3.99994228e+00)
( 7.32458979e-01,  3.99994298e+00)
( 7.33658979e-01,  3.99994369e+00)
( 7.34858979e-01,  3.99994442e+00)
( 7.36058979e-01,  3.99994517e+00)
( 7.37258979e-01,  3.99994593e+00)
( 7.38458979e-01,  3.99994671e+00)
( 7.39658979e-01,  3.99994751e+00)
( 7.40858979e-01,  3.99994832e+00)
( 7.42058979e-01,  3.99994915e+00)
( 7.43258979e-01,  3.99995000e+00)
( 7.44458979e-01,  3.99995086e+00)
( 7.45658979e-01,  3.99995174e+00)
( 7.46858979e-01,  3.99995263e+00)
( 7.48058979e-01,  3.99995354e+00)
( 7.49258979e-01,  3.99995447e+00)
( 7.50458979e-01,  3.99995542e+00)
( 7.51658979e-01,  3.99995638e+00)
( 7.52858979e-01,  3.99995736e+00)
( 7.54058979e-01,  3.99995835e+00)
( 7.55258979e-01,  3.99995936e+00)
( 7.56458979e-01,  3.99996039e+00)
( 7.57658979e-01,  3.99996143e+00)
( 7.58858979e-01,  3.99996249e+00)
( 7.60058979e-01,  3.99996357e+00)
( 7.61258979e-01,  3.99996466e+00)
( 7.62458979e-01,  3.99996577e+00)
( 7.63658979e-01,  3.99996689e+00)
( 7.64858979e-01,  3.99996803e+00)
( 7.66058979e-01,  3.99996919e+00)
( 7.67258979e-01,  3.99997037e+00)
( 7.68458979e-01,  3.99997156e+00)
( 7.69658979e-01,  3.99997277e+00)
( 7.70858979e-01,  3.99997399e+00)
( 7.72058979e-01,  3.99997523e+00)
( 7.73258979e-01,  3.99997649e+00)
( 7.74458979e-01,  3.99997776e+00)
( 7.75658979e-01,  3.99997905e+00)
( 7.76858979e-01,  3.99998036e+00)
( 7.78058979e-01,  3.99998168e+00)
( 7.79258979e-01,  3.99998302e+00)
( 7.80458979e-01,  3.99998438e+00)
( 7.81658979e-01,  3.99998575e+00)
( 7.82858979e-01,  3.99998714e+00)
( 7.84058979e-01,  3.99998855e+00)
( 7.85258979e-01,  3.99998997e+00)
( 7.86458979e-01,  3.99999141e+00)
( 7.87658979e-01,  3.99999287e+00)
( 7.88858979e-01,  3.99999434e+00)
( 7.90058979e-01,  3.99999583e+00)
( 7.91258979e-01,  3.99999733e+00)
( 7.92458979e-01,  3.99999885e+00)
( 7.93658979e-01,  4.00000039e+00)
( 7.94858979e-01,  4.00000195e+00)
( 7.96058979e-01,  4.00000352e+00)
( 7.97258979e-01,  4.00000510e+00)
( 7.98458979e-01,  4.00000671e+00)
( 7.99658979e-01,  4.00000833e+00)
( 8.00858979e-01,  4.00000997e+00)
( 8.02058979e-01,  4.00001162e+00)
( 8.03258979e-01,  4.00001329e+00)
( 8.04458979e-01,  4.00001498e+00)
( 8.05658979e-01,  4.00001668e+00)
( 8.06858979e-01,  4.00001840e+00)
( 8.08058979e-01,  4.00002014e+00)
( 8.09258979e-01,  4.00002189e+00)
( 8.10458979e-01,  4.00002366e+00)
( 8.11658979e-01,  4.00002545e+00)
( 8.12858979e-01,  4.00002725e+00)
( 8.14058979e-01,  4.00002907e+00)
( 8.15258979e-01,  4.00003090e+00)
( 8.16458979e-01,  4.00003276e+00)
( 8.17658979e-01,  4.00003463e+00)
( 8.18858979e-01,  4.00003651e+00)
( 8.20058979e-01,  4.00003841e+00)
( 8.21258979e-01,  4.00004033e+00)
( 8.22458979e-01,  4.00004227e+00)
( 8.23658979e-01,  4.00004422e+00)
( 8.23832301e-01,  4.00004450e+00)
( 8.23832301e-01,  4.00007380e+00)
( 8.25032301e-01,  4.00007223e+00)
( 8.26232301e-01,  4.00007067e+00)
( 8.27432301e-01,  4.00006913e+00)
( 8.28632301e-01,  4.00006760e+00)
( 8.29832301e-01,  4.00006608e+00)
( 8.31032301e-01,  4.00006457e+00)
( 8.32232301e-01,  4.00006307e+00)
( 8.33432301e-01,  4.00006158e+00)
( 8.34632301e-01,  4.00006010e+00)
( 8.35832301e-01,  4.00005864e+00)
( 8.37007291e-01,  4.00005722e+00)
( 8.37007291e-01,  4.00005720e+00)
( 8.38207291e-01,  4.00005593e+00)
( 8.39407291e-01,  4.00005467e+00)
( 8.40607291e-01,  4.00005343e+00)
( 8.41807291e-01,  4.00005219e+00)
( 8.43007291e-01,  4.00005097e+00)
( 8.44207291e-01,  4.00004976e+00)
( 8.45407291e-01,  4.00004856e+00)
( 8.46607291e-01,  4.00004738e+00)
( 8.47807291e-01,  4.00004620e+00)
( 8.49007291e-01,  4.00004504e+00)
( 8.50207291e-01,  4.00004389e+00)
( 8.51407291e-01,  4.00004275e+00)
( 8.52607291e-01,  4.00004162e+00)
( 8.53807291e-01,  4.00004051e+00)
( 8.55007291e-01,  4.00003940e+00)
( 8.56207291e-01,  4.00003831e+00)
( 8.57407291e-01,  4.00003723e+00)
( 8.58607291e-01,  4.00003616e+00)
( 8.59807291e-01,  4.00003511e+00)
( 8.61007291e-01,  4.00003406e+00)
( 8.62207291e-01,  4.00003303e+00)
( 8.63407291e-01,  4.00003201e+00)
( 8.64607291e-01,  4.00003100e+00)
( 8.65807291e-01,  4.00003001e+00)
( 8.67007291e-01,  4.00002902e+00)
( 8.68207291e-01,  4.00002805e+00)
( 8.69407291e-01,  4.00002709e+00)
( 8.70607291e-01,  4.00002614e+00)
( 8.71807291e-01,  4.00002520e+00)
( 8.73007291e-01,  4.00002427e+00)
( 8.74207291e-01,  4.00002336e+00)
( 8.75407291e-01,  4.00002246e+00)
( 8.76607291e-01,  4.00002157e+00)
( 8.77807291e-01,  4.00002069e+00)
( 8.79007291e-01,  4.00001982e+00)
( 8.80207291e-01,  4.00001897e+00)
( 8.81407291e-01,  4.00001813e+00)
( 8.82607291e-01,  4.00001730e+00)
( 8.83807291e-01,  4.00001648e+00)
( 8.85007291e-01,  4.00001567e+00)
( 8.86207291e-01,  4.00001487e+00)
( 8.87407291e-01,  4.00001409e+00)
( 8.88607291e-01,  4.00001332e+00)
( 8.89807291e-01,  4.00001256e+00)
( 8.91007291e-01,  4.00001181e+00)
( 8.92207291e-01,  4.00001107e+00)
( 8.93407291e-01,  4.00001035e+00)
( 8.94607291e-01,  4.00000964e+00)
( 8.95807291e-01,  4.00000894e+00)
( 8.97007291e-01,  4.00000825e+00)
( 8.98207291e-01,  4.00000757e+00)
( 8.99407291e-01,  4.00000691e+00)
( 9.00607291e-01,  4.00000625e+00)
( 9.01807291e-01,  4.00000561e+00)
( 9.03007291e-01,  4.00000498e+00)
( 9.04207291e-01,  4.00000437e+00)
( 9.05407291e-01,  4.00000376e+00)
( 9.06607291e-01,  4.00000317e+00)
( 9.07807291e-01,  4.00000258e+00)
( 9.09007291e-01,  4.00000201e+00)
( 9.10207291e-01,  4.00000146e+00)
( 9.11407291e-01,  4.00000091e+00)
( 9.12607291e-01,  4.00000037e+00)
( 9.13807291e-01,  3.99999985e+00)
( 9.15007291e-01,  3.99999934e+00)
( 9.16207291e-01,  3.99999884e+00)
( 9.17407291e-01,  3.99999836e+00)
( 9.18607291e-01,  3.99999788e+00)
( 9.19807291e-01,  3.99999742e+00)
( 9.21007291e-01,  3.99999696e+00)
( 9.22207291e-01,  3.99999653e+00)
( 9.23407291e-01,  3.99999610e+00)
( 9.24607291e-01,  3.99999568e+00)
( 9.25807291e-01,  3.99999528e+00)
( 9.27007291e-01,  3.99999489e+00)
( 9.28207291e-01,  3.99999450e+00)
( 9.29407291e-01,  3.99999414e+00)
( 9.30607291e-01,  3.99999378e+00)
( 9.31807291e-01,  3.99999343e+00)
( 9.33007291e-01,  3.99999310e+00)
( 9.34207291e-01,  3.99999278e+00)
( 9.35407291e-01,  3.99999247e+00)
( 9.36607291e-01,  3.99999217e+00)
( 9.37807291e-01,  3.99999189e+00)
( 9.39007291e-01,  3.99999161e+00)
( 9.40207291e-01,  3.99999135e+00)
( 9.41407291e-01,  3.99999110e+00)
( 9.42607291e-01,  3.99999086e+00)
( 9.43807291e-01,  3.99999064e+00)
( 9.45007291e-01,  3.99999042e+00)
( 9.46207291e-01,  3.99999022e+00)
( 9.47407291e-01,  3.99999003e+00)
( 9.48607291e-01,  3.99998985e+00)
( 9.49807291e-01,  3.99998969e+00)
( 9.51007291e-01,  3.99998953e+00)
( 9.52207291e-01,  3.99998939e+00)
( 9.53407291e-01,  3.99998926e+00)
( 9.54607291e-01,  3.99998914e+00)
( 9.55807291e-01,  3.99998903e+00)
( 9.57007291e-01,  3.99998893e+00)
( 9.58207291e-01,  3.99998885e+00)
( 9.59407291e-01,  3.99998878e+00)
( 9.60607291e-01,  3.99998872e+00)
( 9.61807291e-01,  3.99998867e+00)
( 9.63007291e-01,  3.99998863e+00)
( 9.64207291e-01,  3.99998861e+00)
( 9.65407291e-01,  3.99998860e+00)
( 9.66607291e-01,  3.99998860e+00)
( 9.67807291e-01,  3.99998861e+00)
( 9.69007291e-01,  3.99998863e+00)
( 9.70207291e-01,  3.99998866e+00)
( 9.71407291e-01,  3.99998871e+00)
( 9.72607291e-01,  3.99998877e+00)
( 9.73807291e-01,  3.99998884e+00)
( 9.75007291e-01,  3.99998892e+00)
( 9.76207291e-01,  3.99998902e+00)
( 9.77407291e-01,  3.99998912e+00)
( 9.78607291e-01,  3.99998924e+00)
( 9.79807291e-01,  3.99998937e+00)
( 9.81007291e-01,  3.99998951e+00)
( 9.82207291e-01,  3.99998967e+00)
( 9.83407291e-01,  3.99998983e+00)
( 9.84607291e-01,  3.99999001e+00)
( 9.85807291e-01,  3.99999020e+00)
( 9.87007291e-01,  3.99999040e+00)
( 9.88207291e-01,  3.99999061e+00)
( 9.89407291e-01,  3.99999084e+00)
( 9.90607291e-01,  3.99999107e+00)
( 9.91807291e-01,  3.99999132e+00)
( 9.93007291e-01,  3.99999158e+00)
( 9.94207291e-01,  3.99999185e+00)
( 9.95407291e-01,  3.99999214e+00)
( 9.96607291e-01,  3.99999243e+00)
( 9.97807291e-01,  3.99999274e+00)
( 9.99007291e-01,  3.99999306e+00)
( 1.00020729e+00,  3.99999339e+00)
( 1.00140729e+00,  3.99999374e+00)
( 1.00260729e+00,  3.99999409e+00)
( 1.00380729e+00,  3.99999446e+00)
( 1.00500729e+00,  3.99999484e+00)
( 1.00620729e+00,  3.99999523e+00)
( 1.00740729e+00,  3.99999563e+00)
( 1.00860729e+00,  3.99999605e+00)
( 1.00980729e+00,  3.99999647e+00)
( 1.01100729e+00,  3.99999691e+00)
( 1.01220729e+00,  3.99999736e+00)
( 1.01297411e+00,  3.99999766e+00)
( 1.01297411e+00,  4.00000344e+00)
( 1.01417411e+00,  4.00000338e+00)
( 1.01537411e+00,  4.00000332e+00)
( 1.01657411e+00,  4.00000326e+00)
( 1.01777411e+00,  4.00000320e+00)
( 1.01897411e+00,  4.00000314e+00)
( 1.02017411e+00,  4.00000308e+00)
( 1.02137411e+00,  4.00000303e+00)
( 1.02257411e+00,  4.00000297e+00)
( 1.02377411e+00,  4.00000291e+00)
( 1.02497411e+00,  4.00000286e+00)
( 1.02617411e+00,  4.00000280e+00)
( 1.02737411e+00,  4.00000275e+00)
( 1.02857411e+00,  4.00000269e+00)
( 1.02977411e+00,  4.00000264e+00)
( 1.03097411e+00,  4.00000259e+00)
( 1.03217411e+00,  4.00000254e+00)
( 1.03337411e+00,  4.00000248e+00)
( 1.03457411e+00,  4.00000243e+00)
( 1.03577411e+00,  4.00000238e+00)
( 1.03697411e+00,  4.00000233e+00)
( 1.03817411e+00,  4.00000228e+00)
( 1.03937411e+00,  4.00000223e+00)
( 1.04057411e+00,  4.00000219e+00)
( 1.04177411e+00,  4.00000214e+00)
( 1.04297411e+00,  4.00000209e+00)
( 1.04417411e+00,  4.00000204e+00)
( 1.04505189e+00,  4.00000201e+00)
( 1.04505189e+00,  4.00000201e+00)
( 1.04625189e+00,  4.00000198e+00)
( 1.04745189e+00,  4.00000196e+00)
( 1.04865189e+00,  4.00000193e+00)
( 1.04985189e+00,  4.00000191e+00)
( 1.05105189e+00,  4.00000188e+00)
( 1.05225189e+00,  4.00000185e+00)
( 1.05345189e+00,  4.00000183e+00)
( 1.05465189e+00,  4.00000180e+00)
( 1.05585189e+00,  4.00000178e+00)
( 1.05705189e+00,  4.00000175e+00)
( 1.05825189e+00,  4.00000173e+00)
( 1.05945189e+00,  4.00000170e+00)
( 1.06065189e+00,  4.00000168e+00)
( 1.06185189e+00,  4.00000165e+00)
( 1.06305189e+00,  4.00000163e+00)
( 1.06425189e+00,  4.00000161e+00)
( 1.06545189e+00,  4.00000158e+00)
( 1.06665189e+00,  4.00000156e+00)
( 1.06785189e+00,  4.00000153e+00)
( 1.06905189e+00,  4.00000151e+00)
( 1.07025189e+00,  4.00000149e+00)
( 1.07145189e+00,  4.00000146e+00)
( 1.07265189e+00,  4.00000144e+00)
( 1.07385189e+00,  4.00000142e+00)
( 1.07505189e+00,  4.00000140e+00)
( 1.07625189e+00,  4.00000137e+00)
( 1.07745189e+00,  4.00000135e+00)
( 1.07865189e+00,  4.00000133e+00)
( 1.07985189e+00,  4.00000131e+00)
( 1.08105189e+00,  4.00000128e+00)
( 1.08225189e+00,  4.00000126e+00)
( 1.08345189e+00,  4.00000124e+00)
( 1.08465189e+00,  4.00000122e+00)
( 1.08585189e+00,  4.00000120e+00)
( 1.08705189e+00,  4.00000117e+00)
( 1.08825189e+00,  4.00000115e+00)
( 1.08945189e+00,  4.00000113e+00)
( 1.09065189e+00,  4.00000111e+00)
( 1.09185189e+00,  4.00000109e+00)
( 1.09305189e+00,  4.00000107e+00)
( 1.09425189e+00,  4.00000105e+00)
( 1.09545189e+00,  4.00000103e+00)
( 1.09665189e+00,  4.00000101e+00)
( 1.09785189e+00,  4.00000099e+00)
( 1.09905189e+00,  4.00000097e+00)
( 1.10025189e+00,  4.00000095e+00)
( 1.10145189e+00,  4.00000093e+00)
( 1.10265189e+00,  4.00000091e+00)
( 1.10385189e+00,  4.00000089e+00)
( 1.10505189e+00,  4.00000087e+00)
( 1.10625189e+00,  4.00000085e+00)
( 1.10745189e+00,  4.00000083e+00)
( 1.10865189e+00,  4.00000081e+00)
( 1.10985189e+00,  4.00000079e+00)
( 1.11105189e+00,  4.00000077e+00)
( 1.11225189e+00,  4.00000076e+00)
( 1.11345189e+00,  4.00000074e+00)
( 1.11465189e+00,  4.00000072e+00)
( 1.11585189e+00,  4.00000070e+00)
( 1.11705189e+00,  4.00000068e+00)
( 1.11825189e+00,  4.00000067e+00)
( 1.11945189e+00,  4.00000065e+00)
( 1.12065189e+00,  4.00000063e+00)
( 1.12185189e+00,  4.00000061e+00)
( 1.12305189e+00,  4.00000060e+00)
( 1.12425189e+00,  4.00000058e+00)
( 1.12545189e+00,  4.00000056e+00)
( 1.12665189e+00,  4.00000055e+00)
( 1.12785189e+00,  4.00000053e+00)
( 1.12905189e+00,  4.00000051e+00)
( 1.13025189e+00,  4.00000050e+00)
( 1.13145189e+00,  4.00000048e+00)
( 1.13265189e+00,  4.00000046e+00)
( 1.13385189e+00,  4.00000045e+00)
( 1.13505189e+00,  4.00000043e+00)
( 1.13625189e+00,  4.00000042e+00)
( 1.13745189e+00,  4.00000040e+00)
( 1.13865189e+00,  4.00000039e+00)
( 1.13985189e+00,  4.00000037e+00)
( 1.14105189e+00,  4.00000036e+00)
( 1.14225189e+00,  4.00000034e+00)
( 1.14345189e+00,  4.00000033e+00)
( 1.14465189e+00,  4.00000031e+00)
( 1.14585189e+00,  4.00000030e+00)
( 1.14705189e+00,  4.00000028e+00)
( 1.14825189e+00,  4.00000027e+00)
( 1.14945189e+00,  4.00000025e+00)
( 1.15065189e+00,  4.00000024e+00)
( 1.15185189e+00,  4.00000023e+00)
( 1.15305189e+00,  4.00000021e+00)
( 1.15425189e+00,  4.00000020e+00)
( 1.15545189e+00,  4.00000019e+00)
( 1.15665189e+00,  4.00000017e+00)
( 1.15785189e+00,  4.00000016e+00)
( 1.15905189e+00,  4.00000015e+00)
( 1.16025189e+00,  4.00000013e+00)
( 1.16145189e+00,  4.00000012e+00)
( 1.16265189e+00,  4.00000011e+00)
( 1.16385189e+00,  4.00000010e+00)
( 1.16505189e+00,  4.00000008e+00)
( 1.16625189e+00,  4.00000007e+00)
( 1.16745189e+00,  4.00000006e+00)
( 1.16865189e+00,  4.00000005e+00)
( 1.16985189e+00,  4.00000004e+00)
( 1.17105189e+00,  4.00000002e+00)
( 1.17225189e+00,  4.00000001e+00)
( 1.17345189e+00,  4.00000000e+00)
( 1.17465189e+00,  3.99999999e+00)
( 1.17585189e+00,  3.99999998e+00)
( 1.17705189e+00,  3.99999997e+00)
( 1.17825189e+00,  3.99999996e+00)
( 1.17945189e+00,  3.99999995e+00)
( 1.18065189e+00,  3.99999994e+00)
( 1.18185189e+00,  3.99999993e+00)
( 1.18305189e+00,  3.99999992e+00)
( 1.18425189e+00,  3.99999991e+00)
( 1.18545189e+00,  3.99999990e+00)
( 1.18665189e+00,  3.99999989e+00)
( 1.18785189e+00,  3.99999988e+00)
( 1.18905189e+00,  3.99999987e+00)
( 1.19025189e+00,  3.99999986e+00)
( 1.19145189e+00,  3.99999985e+00)
( 1.19265189e+00,  3.99999984e+00)
( 1.19385189e+00,  3.99999983e+00)
( 1.19505189e+00,  3.99999982e+00)
( 1.19625189e+00,  3.99999982e+00)
( 1.19745189e+00,  3.99999981e+00)
( 1.19865189e+00,  3.99999980e+00)
( 1.19985189e+00,  3.99999979e+00)
( 1.20000000e+00,  3.99999979e+00)};\label{line:iburg-acc:p2}

\end{groupplot}\end{tikzpicture}

==> _py/iburg1v1d_sptm_shkform_hist.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 3 by 2, horizontal sep = 1.4cm, vertical sep = 0.4cm}]
\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, ymax=200.0, xmax=105, xmin=-5, ymode=log, ymin=6e-09, xticklabels={,,}]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  6.95292964e-02)
( 1.00000000e+00,  1.01369929e-01)
( 2.00000000e+00,  3.71484387e-02)
( 3.00000000e+00,  2.76074545e-02)
( 4.00000000e+00,  1.15799228e-02)
( 5.00000000e+00,  1.67969038e-02)
( 6.00000000e+00,  8.86228363e-03)
( 7.00000000e+00,  8.95961091e-04)
( 8.00000000e+00,  2.12794118e-04)
( 9.00000000e+00,  6.96172544e-06)
( 1.00000000e+01,  4.56488215e-06)
( 1.10000000e+01,  3.58685636e-06)
( 1.20000000e+01,  2.75195332e-06)
( 1.30000000e+01,  2.23574140e-06)
( 1.40000000e+01,  2.03093339e-06)
( 1.50000000e+01,  1.84832648e-06)
( 1.60000000e+01,  1.66845317e-06)
( 1.70000000e+01,  1.51605298e-06)
( 1.80000000e+01,  1.38646908e-06)
( 1.90000000e+01,  1.28328272e-06)
( 2.00000000e+01,  1.18535480e-06)
( 2.10000000e+01,  1.09885006e-06)
( 2.20000000e+01,  1.02155180e-06)
( 2.30000000e+01,  9.51831304e-07)
( 2.40000000e+01,  8.88442016e-07)
( 2.50000000e+01,  8.30414007e-07)
( 2.60000000e+01,  7.76977300e-07)
( 2.70000000e+01,  7.27515750e-07)
( 2.80000000e+01,  6.81534465e-07)
( 2.90000000e+01,  6.38635682e-07)
( 3.00000000e+01,  5.98499960e-07)
( 3.10000000e+01,  5.60870916e-07)
( 3.20000000e+01,  5.25542634e-07)
( 3.30000000e+01,  4.92349263e-07)
( 3.40000000e+01,  4.61156592e-07)
( 3.50000000e+01,  4.31855399e-07)
( 3.60000000e+01,  4.04356175e-07)
( 3.70000000e+01,  3.78584696e-07)
( 3.80000000e+01,  3.54477856e-07)
( 3.90000000e+01,  3.31979411e-07)
( 4.00000000e+01,  3.11035572e-07)
( 4.10000000e+01,  2.91590837e-07)
( 4.20000000e+01,  2.73584615e-07)
( 4.30000000e+01,  2.56949230e-07)
( 4.40000000e+01,  2.41609571e-07)
( 4.50000000e+01,  2.27484302e-07)
( 4.60000000e+01,  2.14488161e-07)
( 4.70000000e+01,  2.02534762e-07)
( 4.80000000e+01,  1.91539290e-07)
( 4.90000000e+01,  1.81420688e-07)
( 5.00000000e+01,  1.72103136e-07)
( 5.10000000e+01,  1.63516811e-07)
( 5.20000000e+01,  1.55598065e-07)
( 5.30000000e+01,  1.48289182e-07)
( 5.40000000e+01,  1.41537902e-07)
( 5.50000000e+01,  1.35296844e-07)
( 5.60000000e+01,  1.29522935e-07)
( 5.70000000e+01,  1.24176886e-07)
( 5.80000000e+01,  1.21132645e-07)
( 5.90000000e+01,  1.16628967e-07)
( 6.00000000e+01,  1.12402159e-07)
( 6.10000000e+01,  1.08433462e-07)
( 6.20000000e+01,  1.04710904e-07)
( 6.30000000e+01,  1.01222687e-07)
( 6.40000000e+01,  9.79556647e-08)
( 6.50000000e+01,  9.48954409e-08)
( 6.60000000e+01,  9.20270565e-08)
( 6.70000000e+01,  8.93355379e-08)
( 6.80000000e+01,  8.68062865e-08)
( 6.90000000e+01,  8.44253120e-08)
( 7.00000000e+01,  8.21793476e-08)
( 7.10000000e+01,  8.00558901e-08)
( 7.20000000e+01,  7.80431870e-08)
( 7.30000000e+01,  7.61301970e-08)
( 7.40000000e+01,  7.43065315e-08)
( 7.50000000e+01,  7.25623925e-08)
( 7.60000000e+01,  7.08885096e-08)
( 7.70000000e+01,  6.92760814e-08)
( 7.80000000e+01,  6.77167270e-08)
( 7.90000000e+01,  6.62024469e-08)
( 8.00000000e+01,  6.47255986e-08)
( 8.10000000e+01,  6.32788852e-08)
( 8.20000000e+01,  6.18553601e-08)
( 8.30000000e+01,  6.04484497e-08)
( 8.40000000e+01,  5.90519889e-08)
( 8.50000000e+01,  5.76602767e-08)
( 8.60000000e+01,  5.62681422e-08)
( 8.70000000e+01,  5.48710246e-08)
( 8.80000000e+01,  5.34650616e-08)
( 8.90000000e+01,  5.20471796e-08)
( 9.00000000e+01,  5.06151840e-08)
( 9.10000000e+01,  4.91678413e-08)
( 9.20000000e+01,  4.77049435e-08)
( 9.30000000e+01,  4.62273538e-08)
( 9.40000000e+01,  4.47370203e-08)
( 9.50000000e+01,  4.32369587e-08)
( 9.60000000e+01,  4.17311945e-08)
( 9.70000000e+01,  4.02246683e-08)
( 9.80000000e+01,  3.87231022e-08)
( 9.90000000e+01,  3.72328320e-08)};\label{line:R0}

\addplot [red, thick, mark options={solid, thin}, mark=triangle*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  4.01795339e+00)
( 2.00000000e+00,  1.39574288e+02)
( 3.00000000e+00,  1.38443483e+01)
( 4.00000000e+00,  1.58857323e+02)
( 5.00000000e+00,  4.78764692e+00)
( 6.00000000e+00,  4.68524316e+00)
( 7.00000000e+00,  1.13249635e+00)
( 8.00000000e+00,  1.91846836e-01)
( 9.00000000e+00,  1.73906795e-01)
( 1.00000000e+01,  3.18729867e-02)
( 1.10000000e+01,  2.34211489e-02)
( 1.20000000e+01,  1.82639992e-02)
( 1.30000000e+01,  1.60481600e-02)
( 1.40000000e+01,  1.45678508e-02)
( 1.50000000e+01,  1.33482933e-02)
( 1.60000000e+01,  1.22217427e-02)
( 1.70000000e+01,  1.12635417e-02)
( 1.80000000e+01,  1.05251109e-02)
( 1.90000000e+01,  9.99241467e-03)
( 2.00000000e+01,  9.57637111e-03)
( 2.10000000e+01,  9.24927655e-03)
( 2.20000000e+01,  8.98019981e-03)
( 2.30000000e+01,  8.75046262e-03)
( 2.40000000e+01,  8.54596931e-03)
( 2.50000000e+01,  8.35800216e-03)
( 2.60000000e+01,  8.18085067e-03)
( 2.70000000e+01,  8.01089443e-03)
( 2.80000000e+01,  7.84585922e-03)
( 2.90000000e+01,  7.68439498e-03)
( 3.00000000e+01,  7.52578057e-03)
( 3.10000000e+01,  7.36972101e-03)
( 3.20000000e+01,  7.21619624e-03)
( 3.30000000e+01,  7.06534618e-03)
( 3.40000000e+01,  6.91738386e-03)
( 3.50000000e+01,  6.77253330e-03)
( 3.60000000e+01,  6.63098992e-03)
( 3.70000000e+01,  6.49290007e-03)
( 3.80000000e+01,  6.35835517e-03)
( 3.90000000e+01,  6.22739520e-03)
( 4.00000000e+01,  6.10001704e-03)
( 4.10000000e+01,  5.97618427e-03)
( 4.20000000e+01,  5.85583694e-03)
( 4.30000000e+01,  5.73890032e-03)
( 4.40000000e+01,  5.62529280e-03)
( 4.50000000e+01,  5.51493283e-03)
( 4.60000000e+01,  5.40774468e-03)
( 4.70000000e+01,  5.30366289e-03)
( 4.80000000e+01,  5.20263487e-03)
( 4.90000000e+01,  5.10462155e-03)
( 5.00000000e+01,  5.00959627e-03)
( 5.10000000e+01,  4.91754184e-03)
( 5.20000000e+01,  4.82844679e-03)
( 5.30000000e+01,  4.74230097e-03)
( 5.40000000e+01,  4.65909138e-03)
( 5.50000000e+01,  4.57879863e-03)
( 5.60000000e+01,  4.50139421e-03)
( 5.70000000e+01,  4.42683890e-03)
( 5.80000000e+01,  4.36943610e-03)
( 5.90000000e+01,  4.28032592e-03)
( 6.00000000e+01,  4.21847937e-03)
( 6.10000000e+01,  4.15806052e-03)
( 6.20000000e+01,  4.09923489e-03)
( 6.30000000e+01,  4.04197111e-03)
( 6.40000000e+01,  3.98646043e-03)
( 6.50000000e+01,  3.93276935e-03)
( 6.60000000e+01,  3.88092498e-03)
( 6.70000000e+01,  3.83091372e-03)
( 6.80000000e+01,  3.78269717e-03)
( 6.90000000e+01,  3.73621998e-03)
( 7.00000000e+01,  3.69141648e-03)
( 7.10000000e+01,  3.64821511e-03)
( 7.20000000e+01,  3.60654164e-03)
( 7.30000000e+01,  3.56632137e-03)
( 7.40000000e+01,  3.52748057e-03)
( 7.50000000e+01,  3.48994749e-03)
( 7.60000000e+01,  3.45365295e-03)
( 7.70000000e+01,  3.41853072e-03)
( 7.80000000e+01,  3.38451776e-03)
( 7.90000000e+01,  3.35155418e-03)
( 8.00000000e+01,  3.31958338e-03)
( 8.10000000e+01,  3.28855187e-03)
( 8.20000000e+01,  3.25840924e-03)
( 8.30000000e+01,  3.22910804e-03)
( 8.40000000e+01,  3.20060369e-03)
( 8.50000000e+01,  3.17285430e-03)
( 8.60000000e+01,  3.14582061e-03)
( 8.70000000e+01,  3.11946589e-03)
( 8.80000000e+01,  3.09375580e-03)
( 8.90000000e+01,  3.06865833e-03)
( 9.00000000e+01,  3.04414374e-03)
( 9.10000000e+01,  3.02018444e-03)
( 9.20000000e+01,  2.99675498e-03)
( 9.30000000e+01,  2.97383194e-03)
( 9.40000000e+01,  2.95139390e-03)
( 9.50000000e+01,  2.92942136e-03)
( 9.60000000e+01,  2.90789666e-03)
( 9.70000000e+01,  2.88680392e-03)
( 9.80000000e+01,  2.86612894e-03)
( 9.90000000e+01,  2.84585906e-03)};\label{line:dLdY}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, ymax=0.2, xmax=105, xmin=-5, ymode=log, ymin=0.0006, xticklabels={,,}]
\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  7.18152587e-02)
( 1.00000000e+00,  1.03103016e-01)
( 2.00000000e+00,  4.19074362e-02)
( 3.00000000e+00,  3.70046320e-02)
( 4.00000000e+00,  1.79007136e-02)
( 5.00000000e+00,  1.55783120e-02)
( 6.00000000e+00,  8.31057174e-03)
( 7.00000000e+00,  2.95952842e-03)
( 8.00000000e+00,  2.59005662e-03)
( 9.00000000e+00,  2.46892407e-03)
( 1.00000000e+01,  2.38574433e-03)
( 1.10000000e+01,  2.31747250e-03)
( 1.20000000e+01,  2.26060897e-03)
( 1.30000000e+01,  2.21360983e-03)
( 1.40000000e+01,  2.17433631e-03)
( 1.50000000e+01,  2.14046235e-03)
( 1.60000000e+01,  2.11026288e-03)
( 1.70000000e+01,  2.08256618e-03)
( 1.80000000e+01,  2.05667756e-03)
( 1.90000000e+01,  2.03212931e-03)
( 2.00000000e+01,  2.00872280e-03)
( 2.10000000e+01,  1.98628744e-03)
( 2.20000000e+01,  1.96471383e-03)
( 2.30000000e+01,  1.94392940e-03)
( 2.40000000e+01,  1.92388508e-03)
( 2.50000000e+01,  1.90454697e-03)
( 2.60000000e+01,  1.88589097e-03)
( 2.70000000e+01,  1.86789907e-03)
( 2.80000000e+01,  1.85055676e-03)
( 2.90000000e+01,  1.83385116e-03)
( 3.00000000e+01,  1.81776963e-03)
( 3.10000000e+01,  1.80229888e-03)
( 3.20000000e+01,  1.78742432e-03)
( 3.30000000e+01,  1.77312981e-03)
( 3.40000000e+01,  1.75939750e-03)
( 3.50000000e+01,  1.74620799e-03)
( 3.60000000e+01,  1.73354050e-03)
( 3.70000000e+01,  1.72137322e-03)
( 3.80000000e+01,  1.70968356e-03)
( 3.90000000e+01,  1.69844854e-03)
( 4.00000000e+01,  1.68764507e-03)
( 4.10000000e+01,  1.67725024e-03)
( 4.20000000e+01,  1.66724152e-03)
( 4.30000000e+01,  1.65759703e-03)
( 4.40000000e+01,  1.64829563e-03)
( 4.50000000e+01,  1.63931708e-03)
( 4.60000000e+01,  1.63064211e-03)
( 4.70000000e+01,  1.62225249e-03)
( 4.80000000e+01,  1.61413104e-03)
( 4.90000000e+01,  1.60626162e-03)
( 5.00000000e+01,  1.59862914e-03)
( 5.10000000e+01,  1.59121950e-03)
( 5.20000000e+01,  1.58401958e-03)
( 5.30000000e+01,  1.57701716e-03)
( 5.40000000e+01,  1.57020088e-03)
( 5.50000000e+01,  1.56356021e-03)
( 5.60000000e+01,  1.55708535e-03)
( 5.70000000e+01,  1.55076723e-03)
( 5.80000000e+01,  1.54456526e-03)
( 5.90000000e+01,  1.53850431e-03)
( 6.00000000e+01,  1.53257762e-03)
( 6.10000000e+01,  1.52677821e-03)
( 6.20000000e+01,  1.52109969e-03)
( 6.30000000e+01,  1.51553618e-03)
( 6.40000000e+01,  1.51008221e-03)
( 6.50000000e+01,  1.50473271e-03)
( 6.60000000e+01,  1.49948299e-03)
( 6.70000000e+01,  1.49432867e-03)
( 6.80000000e+01,  1.48926569e-03)
( 6.90000000e+01,  1.48429026e-03)
( 7.00000000e+01,  1.47939885e-03)
( 7.10000000e+01,  1.47458817e-03)
( 7.20000000e+01,  1.46985515e-03)
( 7.30000000e+01,  1.46519692e-03)
( 7.40000000e+01,  1.46061081e-03)
( 7.50000000e+01,  1.45609432e-03)
( 7.60000000e+01,  1.45164511e-03)
( 7.70000000e+01,  1.44726100e-03)
( 7.80000000e+01,  1.44293995e-03)
( 7.90000000e+01,  1.43868005e-03)
( 8.00000000e+01,  1.43447951e-03)
( 8.10000000e+01,  1.43033668e-03)
( 8.20000000e+01,  1.42624998e-03)
( 8.30000000e+01,  1.42221797e-03)
( 8.40000000e+01,  1.41823927e-03)
( 8.50000000e+01,  1.41431263e-03)
( 8.60000000e+01,  1.41043684e-03)
( 8.70000000e+01,  1.40661080e-03)
( 8.80000000e+01,  1.40283346e-03)
( 8.90000000e+01,  1.39910385e-03)
( 9.00000000e+01,  1.39542105e-03)
( 9.10000000e+01,  1.39178420e-03)
( 9.20000000e+01,  1.38819249e-03)
( 9.30000000e+01,  1.38464515e-03)
( 9.40000000e+01,  1.38114143e-03)
( 9.50000000e+01,  1.37768065e-03)
( 9.60000000e+01,  1.37426212e-03)
( 9.70000000e+01,  1.37088517e-03)
( 9.80000000e+01,  1.36754918e-03)
( 9.90000000e+01,  1.36425349e-03)};\label{line:R1err}

\addplot [magenta, thick, mark options={solid, thin}, mark=pentagon*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.65507224e-01)
( 1.00000000e+00,  7.94521931e-02)
( 2.00000000e+00,  7.08639670e-02)
( 3.00000000e+00,  4.40969904e-02)
( 4.00000000e+00,  3.29518021e-02)
( 5.00000000e+00,  3.69080710e-02)
( 6.00000000e+00,  2.76079596e-02)
( 7.00000000e+00,  2.06983433e-02)
( 8.00000000e+00,  1.55176555e-02)
( 9.00000000e+00,  1.16363411e-02)
( 1.00000000e+01,  8.72709735e-03)
( 1.10000000e+01,  6.54564990e-03)
( 1.20000000e+01,  4.90962923e-03)
( 1.30000000e+01,  3.68254538e-03)
( 1.40000000e+01,  2.76214459e-03)
( 1.50000000e+01,  2.07177151e-03)
( 1.60000000e+01,  2.07190672e-03)
( 1.70000000e+01,  2.07202238e-03)
( 1.80000000e+01,  2.07212438e-03)
( 1.90000000e+01,  1.55417283e-03)
( 2.00000000e+01,  1.55424662e-03)
( 2.10000000e+01,  1.55431653e-03)
( 2.20000000e+01,  1.55438378e-03)
( 2.30000000e+01,  1.55444921e-03)
( 2.40000000e+01,  1.55451339e-03)
( 2.50000000e+01,  1.55457674e-03)
( 2.60000000e+01,  1.55463954e-03)
( 2.70000000e+01,  1.55470199e-03)
( 2.80000000e+01,  1.55476423e-03)
( 2.90000000e+01,  1.55482633e-03)
( 3.00000000e+01,  1.55488837e-03)
( 3.10000000e+01,  1.55495037e-03)
( 3.20000000e+01,  1.55501235e-03)
( 3.30000000e+01,  1.55507431e-03)
( 3.40000000e+01,  1.55513625e-03)
( 3.50000000e+01,  1.55519816e-03)
( 3.60000000e+01,  1.55526002e-03)
( 3.70000000e+01,  1.55532181e-03)
( 3.80000000e+01,  1.55538351e-03)
( 3.90000000e+01,  1.55544511e-03)
( 4.00000000e+01,  1.55550659e-03)
( 4.10000000e+01,  1.55556794e-03)
( 4.20000000e+01,  1.55562915e-03)
( 4.30000000e+01,  1.55569021e-03)
( 4.40000000e+01,  1.55575112e-03)
( 4.50000000e+01,  1.55581188e-03)
( 4.60000000e+01,  1.55587248e-03)
( 4.70000000e+01,  1.55593295e-03)
( 4.80000000e+01,  1.55599327e-03)
( 4.90000000e+01,  1.55605345e-03)
( 5.00000000e+01,  1.55611352e-03)
( 5.10000000e+01,  1.55617347e-03)
( 5.20000000e+01,  1.55623331e-03)
( 5.30000000e+01,  1.55629305e-03)
( 5.40000000e+01,  1.55635270e-03)
( 5.50000000e+01,  1.55641227e-03)
( 5.60000000e+01,  1.55647176e-03)
( 5.70000000e+01,  1.55653118e-03)
( 5.80000000e+01,  1.16744847e-03)
( 5.90000000e+01,  1.16749802e-03)
( 6.00000000e+01,  1.16754725e-03)
( 6.10000000e+01,  1.16759623e-03)
( 6.20000000e+01,  1.16764506e-03)
( 6.30000000e+01,  1.16769377e-03)
( 6.40000000e+01,  1.16774241e-03)
( 6.50000000e+01,  1.16779099e-03)
( 6.60000000e+01,  1.16783954e-03)
( 6.70000000e+01,  1.16788806e-03)
( 6.80000000e+01,  1.16793657e-03)
( 6.90000000e+01,  1.16798509e-03)
( 7.00000000e+01,  1.16803360e-03)
( 7.10000000e+01,  1.16808212e-03)
( 7.20000000e+01,  1.16813066e-03)
( 7.30000000e+01,  1.16817921e-03)
( 7.40000000e+01,  1.16822778e-03)
( 7.50000000e+01,  1.16827638e-03)
( 7.60000000e+01,  1.16832499e-03)
( 7.70000000e+01,  1.16837364e-03)
( 7.80000000e+01,  1.16842231e-03)
( 7.90000000e+01,  1.16847100e-03)
( 8.00000000e+01,  1.16851973e-03)
( 8.10000000e+01,  1.16856848e-03)
( 8.20000000e+01,  1.16861726e-03)
( 8.30000000e+01,  1.16866607e-03)
( 8.40000000e+01,  1.16871490e-03)
( 8.50000000e+01,  1.16876377e-03)
( 8.60000000e+01,  1.16881265e-03)
( 8.70000000e+01,  1.16886156e-03)
( 8.80000000e+01,  1.16891050e-03)
( 8.90000000e+01,  1.16895945e-03)
( 9.00000000e+01,  1.16900842e-03)
( 9.10000000e+01,  1.16905741e-03)
( 9.20000000e+01,  1.16910640e-03)
( 9.30000000e+01,  1.16915541e-03)
( 9.40000000e+01,  1.16920442e-03)
( 9.50000000e+01,  1.16925343e-03)
( 9.60000000e+01,  1.16930244e-03)
( 9.70000000e+01,  1.16935145e-03)
( 9.80000000e+01,  1.16940044e-03)
( 9.90000000e+01,  1.16944942e-03)};\label{line:R1msh}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, xticklabels={,,}, xmax=105, xmin=-5, ymode=log]
\addplot [black, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  5.00000000e-01)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)
( 6.00000000e+00,  1.00000000e+00)
( 7.00000000e+00,  1.00000000e+00)
( 8.00000000e+00,  1.00000000e+00)
( 9.00000000e+00,  1.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)
( 1.10000000e+01,  1.00000000e+00)
( 1.20000000e+01,  1.00000000e+00)
( 1.30000000e+01,  1.00000000e+00)
( 1.40000000e+01,  1.00000000e+00)
( 1.50000000e+01,  1.00000000e+00)
( 1.60000000e+01,  1.00000000e+00)
( 1.70000000e+01,  1.00000000e+00)
( 1.80000000e+01,  1.00000000e+00)
( 1.90000000e+01,  1.00000000e+00)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  1.00000000e+00)
( 3.10000000e+01,  1.00000000e+00)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  1.00000000e+00)
( 3.40000000e+01,  1.00000000e+00)
( 3.50000000e+01,  1.00000000e+00)
( 3.60000000e+01,  1.00000000e+00)
( 3.70000000e+01,  1.00000000e+00)
( 3.80000000e+01,  1.00000000e+00)
( 3.90000000e+01,  1.00000000e+00)
( 4.00000000e+01,  1.00000000e+00)
( 4.10000000e+01,  1.00000000e+00)
( 4.20000000e+01,  1.00000000e+00)
( 4.30000000e+01,  1.00000000e+00)
( 4.40000000e+01,  1.00000000e+00)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  1.00000000e+00)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  1.00000000e+00)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  1.00000000e+00)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  1.00000000e+00)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  1.00000000e+00)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  1.00000000e+00)
( 5.90000000e+01,  1.00000000e+00)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  1.00000000e+00)
( 6.20000000e+01,  1.00000000e+00)
( 6.30000000e+01,  1.00000000e+00)
( 6.40000000e+01,  1.00000000e+00)
( 6.50000000e+01,  1.00000000e+00)
( 6.60000000e+01,  1.00000000e+00)
( 6.70000000e+01,  1.00000000e+00)
( 6.80000000e+01,  1.00000000e+00)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  1.00000000e+00)
( 7.10000000e+01,  1.00000000e+00)
( 7.20000000e+01,  1.00000000e+00)
( 7.30000000e+01,  1.00000000e+00)
( 7.40000000e+01,  1.00000000e+00)
( 7.50000000e+01,  1.00000000e+00)
( 7.60000000e+01,  1.00000000e+00)
( 7.70000000e+01,  1.00000000e+00)
( 7.80000000e+01,  1.00000000e+00)
( 7.90000000e+01,  1.00000000e+00)
( 8.00000000e+01,  1.00000000e+00)
( 8.10000000e+01,  1.00000000e+00)
( 8.20000000e+01,  1.00000000e+00)
( 8.30000000e+01,  1.00000000e+00)
( 8.40000000e+01,  1.00000000e+00)
( 8.50000000e+01,  1.00000000e+00)
( 8.60000000e+01,  1.00000000e+00)
( 8.70000000e+01,  1.00000000e+00)
( 8.80000000e+01,  1.00000000e+00)
( 8.90000000e+01,  1.00000000e+00)
( 9.00000000e+01,  1.00000000e+00)
( 9.10000000e+01,  1.00000000e+00)
( 9.20000000e+01,  1.00000000e+00)
( 9.30000000e+01,  1.00000000e+00)
( 9.40000000e+01,  1.00000000e+00)
( 9.50000000e+01,  1.00000000e+00)
( 9.60000000e+01,  1.00000000e+00)
( 9.70000000e+01,  1.00000000e+00)
( 9.80000000e+01,  1.00000000e+00)
( 9.90000000e+01,  1.00000000e+00)};\label{line:alpha}

\addplot [blue, dashed]
coordinates {
( 0.00000000e+00,  1.00000000e-04)
( 1.00000000e+00,  1.00000000e-04)
( 2.00000000e+00,  1.00000000e-04)
( 3.00000000e+00,  1.00000000e-04)
( 4.00000000e+00,  1.00000000e-04)
( 5.00000000e+00,  1.00000000e-04)
( 6.00000000e+00,  1.00000000e-04)
( 7.00000000e+00,  1.00000000e-04)
( 8.00000000e+00,  1.00000000e-04)
( 9.00000000e+00,  1.00000000e-04)
( 1.00000000e+01,  1.00000000e-04)
( 1.10000000e+01,  1.00000000e-04)
( 1.20000000e+01,  1.00000000e-04)
( 1.30000000e+01,  1.00000000e-04)
( 1.40000000e+01,  1.00000000e-04)
( 1.50000000e+01,  1.00000000e-04)
( 1.60000000e+01,  1.00000000e-04)
( 1.70000000e+01,  1.00000000e-04)
( 1.80000000e+01,  1.00000000e-04)
( 1.90000000e+01,  1.00000000e-04)
( 2.00000000e+01,  1.00000000e-04)
( 2.10000000e+01,  1.00000000e-04)
( 2.20000000e+01,  1.00000000e-04)
( 2.30000000e+01,  1.00000000e-04)
( 2.40000000e+01,  1.00000000e-04)
( 2.50000000e+01,  1.00000000e-04)
( 2.60000000e+01,  1.00000000e-04)
( 2.70000000e+01,  1.00000000e-04)
( 2.80000000e+01,  1.00000000e-04)
( 2.90000000e+01,  1.00000000e-04)
( 3.00000000e+01,  1.00000000e-04)
( 3.10000000e+01,  1.00000000e-04)
( 3.20000000e+01,  1.00000000e-04)
( 3.30000000e+01,  1.00000000e-04)
( 3.40000000e+01,  1.00000000e-04)
( 3.50000000e+01,  1.00000000e-04)
( 3.60000000e+01,  1.00000000e-04)
( 3.70000000e+01,  1.00000000e-04)
( 3.80000000e+01,  1.00000000e-04)
( 3.90000000e+01,  1.00000000e-04)
( 4.00000000e+01,  1.00000000e-04)
( 4.10000000e+01,  1.00000000e-04)
( 4.20000000e+01,  1.00000000e-04)
( 4.30000000e+01,  1.00000000e-04)
( 4.40000000e+01,  1.00000000e-04)
( 4.50000000e+01,  1.00000000e-04)
( 4.60000000e+01,  1.00000000e-04)
( 4.70000000e+01,  1.00000000e-04)
( 4.80000000e+01,  1.00000000e-04)
( 4.90000000e+01,  1.00000000e-04)
( 5.00000000e+01,  1.00000000e-04)
( 5.10000000e+01,  1.00000000e-04)
( 5.20000000e+01,  1.00000000e-04)
( 5.30000000e+01,  1.00000000e-04)
( 5.40000000e+01,  1.00000000e-04)
( 5.50000000e+01,  1.00000000e-04)
( 5.60000000e+01,  1.00000000e-04)
( 5.70000000e+01,  1.00000000e-04)
( 5.80000000e+01,  1.00000000e-04)
( 5.90000000e+01,  1.00000000e-04)
( 6.00000000e+01,  1.00000000e-04)
( 6.10000000e+01,  1.00000000e-04)
( 6.20000000e+01,  1.00000000e-04)
( 6.30000000e+01,  1.00000000e-04)
( 6.40000000e+01,  1.00000000e-04)
( 6.50000000e+01,  1.00000000e-04)
( 6.60000000e+01,  1.00000000e-04)
( 6.70000000e+01,  1.00000000e-04)
( 6.80000000e+01,  1.00000000e-04)
( 6.90000000e+01,  1.00000000e-04)
( 7.00000000e+01,  1.00000000e-04)
( 7.10000000e+01,  1.00000000e-04)
( 7.20000000e+01,  1.00000000e-04)
( 7.30000000e+01,  1.00000000e-04)
( 7.40000000e+01,  1.00000000e-04)
( 7.50000000e+01,  1.00000000e-04)
( 7.60000000e+01,  1.00000000e-04)
( 7.70000000e+01,  1.00000000e-04)
( 7.80000000e+01,  1.00000000e-04)
( 7.90000000e+01,  1.00000000e-04)
( 8.00000000e+01,  1.00000000e-04)
( 8.10000000e+01,  1.00000000e-04)
( 8.20000000e+01,  1.00000000e-04)
( 8.30000000e+01,  1.00000000e-04)
( 8.40000000e+01,  1.00000000e-04)
( 8.50000000e+01,  1.00000000e-04)
( 8.60000000e+01,  1.00000000e-04)
( 8.70000000e+01,  1.00000000e-04)
( 8.80000000e+01,  1.00000000e-04)
( 8.90000000e+01,  1.00000000e-04)
( 9.00000000e+01,  1.00000000e-04)
( 9.10000000e+01,  1.00000000e-04)
( 9.20000000e+01,  1.00000000e-04)
( 9.30000000e+01,  1.00000000e-04)
( 9.40000000e+01,  1.00000000e-04)
( 9.50000000e+01,  1.00000000e-04)
( 9.60000000e+01,  1.00000000e-04)
( 9.70000000e+01,  1.00000000e-04)
( 9.80000000e+01,  1.00000000e-04)
( 9.90000000e+01,  1.00000000e-04)};\label{line:lam}

\addplot [red, dash dot]
coordinates {
( 0.00000000e+00,  7.50000000e-03)
( 1.00000000e+00,  3.58237735e-03)
( 2.00000000e+00,  3.21995150e-03)
( 3.00000000e+00,  1.99784553e-03)
( 4.00000000e+00,  1.49838415e-03)
( 5.00000000e+00,  1.67946738e-03)
( 6.00000000e+00,  1.25960054e-03)
( 7.00000000e+00,  9.44700402e-04)
( 8.00000000e+00,  7.08525302e-04)
( 9.00000000e+00,  5.31393976e-04)
( 1.00000000e+01,  3.98545482e-04)
( 1.10000000e+01,  2.98909112e-04)
( 1.20000000e+01,  2.24181834e-04)
( 1.30000000e+01,  1.68136375e-04)
( 1.40000000e+01,  1.26102281e-04)
( 1.50000000e+01,  9.45767111e-05)
( 1.60000000e+01,  9.45767111e-05)
( 1.70000000e+01,  9.45767111e-05)
( 1.80000000e+01,  9.45767111e-05)
( 1.90000000e+01,  7.09325333e-05)
( 2.00000000e+01,  7.09325333e-05)
( 2.10000000e+01,  7.09325333e-05)
( 2.20000000e+01,  7.09325333e-05)
( 2.30000000e+01,  7.09325333e-05)
( 2.40000000e+01,  7.09325333e-05)
( 2.50000000e+01,  7.09325333e-05)
( 2.60000000e+01,  7.09325333e-05)
( 2.70000000e+01,  7.09325333e-05)
( 2.80000000e+01,  7.09325333e-05)
( 2.90000000e+01,  7.09325333e-05)
( 3.00000000e+01,  7.09325333e-05)
( 3.10000000e+01,  7.09325333e-05)
( 3.20000000e+01,  7.09325333e-05)
( 3.30000000e+01,  7.09325333e-05)
( 3.40000000e+01,  7.09325333e-05)
( 3.50000000e+01,  7.09325333e-05)
( 3.60000000e+01,  7.09325333e-05)
( 3.70000000e+01,  7.09325333e-05)
( 3.80000000e+01,  7.09325333e-05)
( 3.90000000e+01,  7.09325333e-05)
( 4.00000000e+01,  7.09325333e-05)
( 4.10000000e+01,  7.09325333e-05)
( 4.20000000e+01,  7.09325333e-05)
( 4.30000000e+01,  7.09325333e-05)
( 4.40000000e+01,  7.09325333e-05)
( 4.50000000e+01,  7.09325333e-05)
( 4.60000000e+01,  7.09325333e-05)
( 4.70000000e+01,  7.09325333e-05)
( 4.80000000e+01,  7.09325333e-05)
( 4.90000000e+01,  7.09325333e-05)
( 5.00000000e+01,  7.09325333e-05)
( 5.10000000e+01,  7.09325333e-05)
( 5.20000000e+01,  7.09325333e-05)
( 5.30000000e+01,  7.09325333e-05)
( 5.40000000e+01,  7.09325333e-05)
( 5.50000000e+01,  7.09325333e-05)
( 5.60000000e+01,  7.09325333e-05)
( 5.70000000e+01,  7.09325333e-05)
( 5.80000000e+01,  5.31994000e-05)
( 5.90000000e+01,  5.31994000e-05)
( 6.00000000e+01,  5.31994000e-05)
( 6.10000000e+01,  5.31994000e-05)
( 6.20000000e+01,  5.31994000e-05)
( 6.30000000e+01,  5.31994000e-05)
( 6.40000000e+01,  5.31994000e-05)
( 6.50000000e+01,  5.31994000e-05)
( 6.60000000e+01,  5.31994000e-05)
( 6.70000000e+01,  5.31994000e-05)
( 6.80000000e+01,  5.31994000e-05)
( 6.90000000e+01,  5.31994000e-05)
( 7.00000000e+01,  5.31994000e-05)
( 7.10000000e+01,  5.31994000e-05)
( 7.20000000e+01,  5.31994000e-05)
( 7.30000000e+01,  5.31994000e-05)
( 7.40000000e+01,  5.31994000e-05)
( 7.50000000e+01,  5.31994000e-05)
( 7.60000000e+01,  5.31994000e-05)
( 7.70000000e+01,  5.31994000e-05)
( 7.80000000e+01,  5.31994000e-05)
( 7.90000000e+01,  5.31994000e-05)
( 8.00000000e+01,  5.31994000e-05)
( 8.10000000e+01,  5.31994000e-05)
( 8.20000000e+01,  5.31994000e-05)
( 8.30000000e+01,  5.31994000e-05)
( 8.40000000e+01,  5.31994000e-05)
( 8.50000000e+01,  5.31994000e-05)
( 8.60000000e+01,  5.31994000e-05)
( 8.70000000e+01,  5.31994000e-05)
( 8.80000000e+01,  5.31994000e-05)
( 8.90000000e+01,  5.31994000e-05)
( 9.00000000e+01,  5.31994000e-05)
( 9.10000000e+01,  5.31994000e-05)
( 9.20000000e+01,  5.31994000e-05)
( 9.30000000e+01,  5.31994000e-05)
( 9.40000000e+01,  5.31994000e-05)
( 9.50000000e+01,  5.31994000e-05)
( 9.60000000e+01,  5.31994000e-05)
( 9.70000000e+01,  5.31994000e-05)
( 9.80000000e+01,  5.31994000e-05)
( 9.90000000e+01,  5.31994000e-05)};\label{line:kappa}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, xlabel={Iteration ($k$)}, ymax=200.0, xmax=105, xmin=-5, ymode=log, ymin=6e-09]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  7.72108895e-02)
( 1.00000000e+00,  4.98309207e-02)
( 2.00000000e+00,  3.77681375e-02)
( 3.00000000e+00,  3.30926695e-02)
( 4.00000000e+00,  2.89720564e-02)
( 5.00000000e+00,  2.33481566e-02)
( 6.00000000e+00,  1.75113662e-02)
( 7.00000000e+00,  3.96368177e-02)
( 8.00000000e+00,  3.56151903e-02)
( 9.00000000e+00,  1.86441329e-02)
( 1.00000000e+01,  1.39779625e-02)
( 1.10000000e+01,  5.89931203e-03)
( 1.20000000e+01,  1.83783013e-02)
( 1.30000000e+01,  5.37743644e-03)
( 1.40000000e+01,  4.70533730e-03)
( 1.50000000e+01,  4.11528433e-03)
( 1.60000000e+01,  4.87929910e-03)
( 1.70000000e+01,  4.26728610e-03)
( 1.80000000e+01,  3.99933272e-03)
( 1.90000000e+01,  1.36730715e-02)
( 2.00000000e+01,  1.65669431e-03)
( 2.10000000e+01,  7.66634357e-04)
( 2.20000000e+01,  1.51442266e-04)
( 2.30000000e+01,  9.20151906e-05)
( 2.40000000e+01,  2.71430044e-05)
( 2.50000000e+01,  3.54697855e-05)
( 2.60000000e+01,  5.15221083e-06)
( 2.70000000e+01,  4.08838822e-06)
( 2.80000000e+01,  2.15836261e-06)
( 2.90000000e+01,  1.53731419e-06)
( 3.00000000e+01,  1.34425163e-06)
( 3.10000000e+01,  1.31646735e-06)
( 3.20000000e+01,  1.20199342e-06)
( 3.30000000e+01,  1.03906825e-06)
( 3.40000000e+01,  8.83373148e-07)
( 3.50000000e+01,  7.60611682e-07)
( 3.60000000e+01,  6.64231728e-07)
( 3.70000000e+01,  5.86729903e-07)
( 3.80000000e+01,  5.25211213e-07)
( 3.90000000e+01,  4.80301795e-07)
( 4.00000000e+01,  4.57242245e-07)
( 4.10000000e+01,  5.10282068e-07)
( 4.20000000e+01,  1.40908798e-06)
( 4.30000000e+01,  1.57308314e-06)
( 4.40000000e+01,  9.14771373e-07)
( 4.50000000e+01,  4.99440892e-07)
( 4.60000000e+01,  4.25435383e-04)
( 4.70000000e+01,  1.25261200e-04)
( 4.80000000e+01,  1.08736282e-05)
( 4.90000000e+01,  5.72035944e-06)
( 5.00000000e+01,  1.07605252e-06)
( 5.10000000e+01,  8.98153187e-07)
( 5.20000000e+01,  7.20584889e-07)
( 5.30000000e+01,  8.45684520e-07)
( 5.40000000e+01,  1.28590173e-06)
( 5.50000000e+01,  1.44855901e-06)
( 5.60000000e+01,  1.11658554e-06)
( 5.70000000e+01,  8.36977223e-07)
( 5.80000000e+01,  6.93767564e-07)
( 5.90000000e+01,  6.36920240e-07)
( 6.00000000e+01,  6.37052184e-07)
( 6.10000000e+01,  6.78486769e-07)
( 6.20000000e+01,  7.19433455e-07)
( 6.30000000e+01,  6.95337743e-07)
( 6.40000000e+01,  5.93201563e-07)
( 6.50000000e+01,  4.77267590e-07)
( 6.60000000e+01,  3.57412440e-07)
( 6.70000000e+01,  4.43704800e-04)
( 6.80000000e+01,  8.91028289e-05)
( 6.90000000e+01,  7.14390779e-06)
( 7.00000000e+01,  3.77642942e-06)
( 7.10000000e+01,  2.38408843e-06)
( 7.20000000e+01,  1.37247577e-06)
( 7.30000000e+01,  1.15246577e-06)
( 7.40000000e+01,  1.00020348e-06)
( 7.50000000e+01,  7.83745106e-07)
( 7.60000000e+01,  5.83504105e-07)
( 7.70000000e+01,  4.40578087e-07)
( 7.80000000e+01,  3.39580347e-07)
( 7.90000000e+01,  2.64769561e-07)
( 8.00000000e+01,  2.08529191e-07)
( 8.10000000e+01,  1.66239647e-07)
( 8.20000000e+01,  1.34311565e-07)
( 8.30000000e+01,  1.09895919e-07)
( 8.40000000e+01,  9.08178476e-08)
( 8.50000000e+01,  7.54295474e-08)
( 8.60000000e+01,  6.23844356e-08)
( 8.70000000e+01,  5.04866320e-08)
( 8.80000000e+01,  3.96518014e-08)
( 8.90000000e+01,  3.32358888e-08)
( 9.00000000e+01,  3.18367796e-08)
( 9.10000000e+01,  3.19917705e-08)
( 9.20000000e+01,  3.30188017e-08)
( 9.30000000e+01,  3.77610949e-08)};\label{line:R0}

\addplot [red, thick, mark options={solid, thin}, mark=triangle*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  5.60807321e+00)
( 2.00000000e+00,  3.56154978e+01)
( 3.00000000e+00,  6.28555388e+01)
( 4.00000000e+00,  1.67202710e+02)
( 5.00000000e+00,  2.99665444e+02)
( 6.00000000e+00,  2.39633480e+04)
( 7.00000000e+00,  8.75646398e+01)
( 8.00000000e+00,  6.40619740e+01)
( 9.00000000e+00,  2.02697205e+02)
( 1.00000000e+01,  2.72649325e+02)
( 1.10000000e+01,  1.58512144e+04)
( 1.20000000e+01,  7.53462098e+03)
( 1.30000000e+01,  8.26555701e+04)
( 1.40000000e+01,  1.24967905e+03)
( 1.50000000e+01,  7.86147757e+02)
( 1.60000000e+01,  3.92742817e+03)
( 1.70000000e+01,  4.13738373e+02)
( 1.80000000e+01,  3.37554392e+02)
( 1.90000000e+01,  3.07764304e+03)
( 2.00000000e+01,  2.11676420e+02)
( 2.10000000e+01,  5.27652288e+00)
( 2.20000000e+01,  2.31640594e+00)
( 2.30000000e+01,  4.52002404e-02)
( 2.40000000e+01,  3.79806677e-02)
( 2.50000000e+01,  2.37771769e-02)
( 2.60000000e+01,  2.08692437e-02)
( 2.70000000e+01,  5.28374926e-03)
( 2.80000000e+01,  7.56904657e-03)
( 2.90000000e+01,  5.87389811e-03)
( 3.00000000e+01,  7.30958795e-03)
( 3.10000000e+01,  7.58908064e-03)
( 3.20000000e+01,  5.14998973e-03)
( 3.30000000e+01,  1.66996450e-02)
( 3.40000000e+01,  9.77042439e-03)
( 3.50000000e+01,  7.52514584e-03)
( 3.60000000e+01,  6.34420971e-03)
( 3.70000000e+01,  5.70163988e-03)
( 3.80000000e+01,  5.32536259e-03)
( 3.90000000e+01,  5.09649570e-03)
( 4.00000000e+01,  4.99732844e-03)
( 4.10000000e+01,  5.10823525e-03)
( 4.20000000e+01,  5.69708787e-03)
( 4.30000000e+01,  5.71360827e-03)
( 4.40000000e+01,  9.41292513e-03)
( 4.50000000e+01,  1.29379477e-01)
( 4.60000000e+01,  1.80068859e-01)
( 4.70000000e+01,  2.71005157e-02)
( 4.80000000e+01,  9.98100773e-03)
( 4.90000000e+01,  7.49230186e-03)
( 5.00000000e+01,  2.26691061e-03)
( 5.10000000e+01,  1.48864019e-03)
( 5.20000000e+01,  2.30391327e-03)
( 5.30000000e+01,  3.26472705e-03)
( 5.40000000e+01,  4.14584281e-03)
( 5.50000000e+01,  3.75508452e-03)
( 5.60000000e+01,  2.45073449e-03)
( 5.70000000e+01,  4.95070654e-02)
( 5.80000000e+01,  1.14913696e-03)
( 5.90000000e+01,  8.50961009e-04)
( 6.00000000e+01,  7.71912942e-04)
( 6.10000000e+01,  1.08665786e-03)
( 6.20000000e+01,  1.78685992e-03)
( 6.30000000e+01,  2.61973696e-03)
( 6.40000000e+01,  3.24473412e-03)
( 6.50000000e+01,  3.35694076e-03)
( 6.60000000e+01,  2.99397626e-03)
( 6.70000000e+01,  3.39938418e-01)
( 6.80000000e+01,  4.16481578e-02)
( 6.90000000e+01,  2.83107464e-02)
( 7.00000000e+01,  4.02969693e-03)
( 7.10000000e+01,  3.99450132e-03)
( 7.20000000e+01,  2.13469991e-02)
( 7.30000000e+01,  2.70981464e-02)
( 7.40000000e+01,  1.22014845e-02)
( 7.50000000e+01,  8.47742957e-03)
( 7.60000000e+01,  6.51492012e-03)
( 7.70000000e+01,  4.94251034e-03)
( 7.80000000e+01,  3.68149494e-03)
( 7.90000000e+01,  2.74404045e-03)
( 8.00000000e+01,  2.07612982e-03)
( 8.10000000e+01,  1.60491399e-03)
( 8.20000000e+01,  1.27067346e-03)
( 8.30000000e+01,  1.03129111e-03)
( 8.40000000e+01,  8.58033016e-04)
( 8.50000000e+01,  7.30908169e-04)
( 8.60000000e+01,  6.35277978e-04)
( 8.70000000e+01,  5.59670098e-04)
( 8.80000000e+01,  4.96427723e-04)
( 8.90000000e+01,  4.52154739e-04)
( 9.00000000e+01,  4.39166340e-04)
( 9.10000000e+01,  4.30522006e-04)
( 9.20000000e+01,  4.21363486e-04)
( 9.30000000e+01,  4.16442385e-04)};\label{line:dLdY}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, xlabel={Iteration ($k$)}, ymax=0.2, xmax=105, xmin=-5, ymode=log, ymin=6e-05]
\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  7.66220743e-02)
( 1.00000000e+00,  4.78353467e-02)
( 2.00000000e+00,  3.66545101e-02)
( 3.00000000e+00,  3.24752310e-02)
( 4.00000000e+00,  2.87477766e-02)
( 5.00000000e+00,  2.36294614e-02)
( 6.00000000e+00,  1.83060676e-02)
( 7.00000000e+00,  3.94669234e-02)
( 8.00000000e+00,  3.39883643e-02)
( 9.00000000e+00,  1.79477979e-02)
( 1.00000000e+01,  1.36454441e-02)
( 1.10000000e+01,  6.34463498e-03)
( 1.20000000e+01,  2.33334903e-02)
( 1.30000000e+01,  5.90188523e-03)
( 1.40000000e+01,  5.21441333e-03)
( 1.50000000e+01,  4.60164442e-03)
( 1.60000000e+01,  4.98193652e-03)
( 1.70000000e+01,  4.40200411e-03)
( 1.80000000e+01,  4.15068479e-03)
( 1.90000000e+01,  1.38241601e-02)
( 2.00000000e+01,  1.80796133e-03)
( 2.10000000e+01,  1.28923342e-03)
( 2.20000000e+01,  9.52288476e-04)
( 2.30000000e+01,  8.68925762e-04)
( 2.40000000e+01,  7.73424767e-04)
( 2.50000000e+01,  7.48271355e-04)
( 2.60000000e+01,  7.02803583e-04)
( 2.70000000e+01,  6.75897843e-04)
( 2.80000000e+01,  6.50356896e-04)
( 2.90000000e+01,  6.28288173e-04)
( 3.00000000e+01,  6.06955292e-04)
( 3.10000000e+01,  5.86217465e-04)
( 3.20000000e+01,  5.66193989e-04)
( 3.30000000e+01,  5.47668742e-04)
( 3.40000000e+01,  5.30958717e-04)
( 3.50000000e+01,  5.15931748e-04)
( 3.60000000e+01,  5.02307305e-04)
( 3.70000000e+01,  4.89831167e-04)
( 3.80000000e+01,  4.78297696e-04)
( 3.90000000e+01,  4.67544061e-04)
( 4.00000000e+01,  4.57429185e-04)
( 4.10000000e+01,  4.47772028e-04)
( 4.20000000e+01,  4.37882860e-04)
( 4.30000000e+01,  4.24031704e-04)
( 4.40000000e+01,  4.13412353e-04)
( 4.50000000e+01,  4.05279093e-04)
( 4.60000000e+01,  6.47887471e-04)
( 4.70000000e+01,  5.56525295e-04)
( 4.80000000e+01,  4.75926293e-04)
( 4.90000000e+01,  4.54718867e-04)
( 5.00000000e+01,  4.42220788e-04)
( 5.10000000e+01,  4.31084100e-04)
( 5.20000000e+01,  4.20752521e-04)
( 5.30000000e+01,  4.10851834e-04)
( 5.40000000e+01,  4.00120985e-04)
( 5.50000000e+01,  3.87455947e-04)
( 5.60000000e+01,  3.74945642e-04)
( 5.70000000e+01,  3.64981869e-04)
( 5.80000000e+01,  3.56561843e-04)
( 5.90000000e+01,  3.48964738e-04)
( 6.00000000e+01,  3.41795121e-04)
( 6.10000000e+01,  3.34757495e-04)
( 6.20000000e+01,  3.27656388e-04)
( 6.30000000e+01,  3.20494119e-04)
( 6.40000000e+01,  3.13532853e-04)
( 6.50000000e+01,  3.07090522e-04)
( 6.60000000e+01,  3.01411144e-04)
( 6.70000000e+01,  6.27710119e-04)
( 6.80000000e+01,  4.86231242e-04)
( 6.90000000e+01,  3.90125974e-04)
( 7.00000000e+01,  3.67317174e-04)
( 7.10000000e+01,  3.47474458e-04)
( 7.20000000e+01,  3.30549640e-04)
( 7.30000000e+01,  3.17765464e-04)
( 7.40000000e+01,  3.06934357e-04)
( 7.50000000e+01,  2.97557794e-04)
( 7.60000000e+01,  2.89554681e-04)
( 7.70000000e+01,  2.82787954e-04)
( 7.80000000e+01,  2.77038874e-04)
( 7.90000000e+01,  2.72086171e-04)
( 8.00000000e+01,  2.67745587e-04)
( 8.10000000e+01,  2.63875025e-04)
( 8.20000000e+01,  2.60368600e-04)
( 8.30000000e+01,  2.57148686e-04)
( 8.40000000e+01,  2.54158819e-04)
( 8.50000000e+01,  2.51358316e-04)
( 8.60000000e+01,  2.48718955e-04)
( 8.70000000e+01,  2.46224089e-04)
( 8.80000000e+01,  2.43867793e-04)
( 8.90000000e+01,  2.41632926e-04)
( 9.00000000e+01,  2.39473908e-04)
( 9.10000000e+01,  2.37379613e-04)
( 9.20000000e+01,  2.35342276e-04)
( 9.30000000e+01,  2.33296920e-04)};\label{line:R1err}

\addplot [magenta, thick, mark options={solid, thin}, mark=pentagon*, mark size=1.5, mark repeat=10]
coordinates {
( 0.00000000e+00,  1.62206850e-01)
( 1.00000000e+00,  6.47539612e-02)
( 2.00000000e+00,  4.85359166e-02)
( 3.00000000e+00,  3.64612586e-02)
( 4.00000000e+00,  2.74251112e-02)
( 5.00000000e+00,  2.30340979e-02)
( 6.00000000e+00,  2.30739664e-02)
( 7.00000000e+00,  4.38712924e-02)
( 8.00000000e+00,  4.94595020e-02)
( 9.00000000e+00,  2.55442836e-02)
( 1.00000000e+01,  1.91696968e-02)
( 1.10000000e+01,  1.88530082e-02)
( 1.20000000e+01,  2.31396253e-02)
( 1.30000000e+01,  9.18420792e-03)
( 1.40000000e+01,  6.92421171e-03)
( 1.50000000e+01,  5.21993850e-03)
( 1.60000000e+01,  7.45248671e-03)
( 1.70000000e+01,  5.59785312e-03)
( 1.80000000e+01,  4.20664689e-03)
( 1.90000000e+01,  4.14175378e-02)
( 2.00000000e+01,  1.03534998e-02)
( 2.10000000e+01,  7.76473123e-03)
( 2.20000000e+01,  5.82331145e-03)
( 2.30000000e+01,  4.36726637e-03)
( 2.40000000e+01,  3.27564328e-03)
( 2.50000000e+01,  2.45679090e-03)
( 2.60000000e+01,  1.84272587e-03)
( 2.70000000e+01,  1.38213015e-03)
( 2.80000000e+01,  1.03667071e-03)
( 2.90000000e+01,  7.77558428e-04)
( 3.00000000e+01,  5.83213241e-04)
( 3.10000000e+01,  5.83259345e-04)
( 3.20000000e+01,  5.83307799e-04)
( 3.30000000e+01,  4.37519023e-04)
( 3.40000000e+01,  4.37557739e-04)
( 3.50000000e+01,  4.37596596e-04)
( 3.60000000e+01,  4.37635378e-04)
( 3.70000000e+01,  4.37673960e-04)
( 3.80000000e+01,  4.37712302e-04)
( 3.90000000e+01,  4.37750467e-04)
( 4.00000000e+01,  4.37788736e-04)
( 4.10000000e+01,  4.37828132e-04)
( 4.20000000e+01,  4.37873759e-04)
( 4.30000000e+01,  4.37956539e-04)
( 4.40000000e+01,  3.28584514e-04)
( 4.50000000e+01,  3.29232305e-04)
( 4.60000000e+01,  2.37704962e-03)
( 4.70000000e+01,  1.78312259e-03)
( 4.80000000e+01,  1.33751809e-03)
( 4.90000000e+01,  1.00320920e-03)
( 5.00000000e+01,  7.52473280e-04)
( 5.10000000e+01,  5.64401992e-04)
( 5.20000000e+01,  4.23337393e-04)
( 5.30000000e+01,  3.17530131e-04)
( 5.40000000e+01,  3.17558471e-04)
( 5.50000000e+01,  3.17589817e-04)
( 5.60000000e+01,  3.17623207e-04)
( 5.70000000e+01,  3.17655313e-04)
( 5.80000000e+01,  3.17685372e-04)
( 5.90000000e+01,  3.17714066e-04)
( 6.00000000e+01,  3.17742442e-04)
( 6.10000000e+01,  3.17771912e-04)
( 6.20000000e+01,  3.17804568e-04)
( 6.30000000e+01,  3.17844089e-04)
( 6.40000000e+01,  3.17900078e-04)
( 6.50000000e+01,  2.38521478e-04)
( 6.60000000e+01,  2.39821257e-04)
( 6.70000000e+01,  2.34667076e-03)
( 6.80000000e+01,  1.76018205e-03)
( 6.90000000e+01,  1.32024575e-03)
( 7.00000000e+01,  9.90235718e-04)
( 7.10000000e+01,  7.42738389e-04)
( 7.20000000e+01,  5.57105837e-04)
( 7.30000000e+01,  4.17868507e-04)
( 7.40000000e+01,  3.13430296e-04)
( 7.50000000e+01,  2.35093989e-04)
( 7.60000000e+01,  2.35114488e-04)
( 7.70000000e+01,  2.35134150e-04)
( 7.80000000e+01,  2.35153053e-04)
( 7.90000000e+01,  2.35171417e-04)
( 8.00000000e+01,  2.35189576e-04)
( 8.10000000e+01,  2.35207970e-04)
( 8.20000000e+01,  2.35227201e-04)
( 8.30000000e+01,  2.35248148e-04)
( 8.40000000e+01,  2.35272192e-04)
( 8.50000000e+01,  2.35301603e-04)
( 8.60000000e+01,  2.35339741e-04)
( 8.70000000e+01,  2.35387907e-04)
( 8.80000000e+01,  2.35429537e-04)
( 8.90000000e+01,  2.35442543e-04)
( 9.00000000e+01,  2.35451810e-04)
( 9.10000000e+01,  2.35458755e-04)
( 9.20000000e+01,  2.35464514e-04)
( 9.30000000e+01,  1.76664650e-04)};\label{line:R1msh}

\nextgroupplot[width=0.33\textwidth, xtick={0,50,100}, xlabel={Iteration ($k$)}, xmax=105, xmin=-5, ymode=log, ymin=6e-06]
\addplot [black, solid]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  2.50000000e-01)
( 2.00000000e+00,  5.00000000e-01)
( 3.00000000e+00,  2.50000000e-01)
( 4.00000000e+00,  1.25000000e-01)
( 5.00000000e+00,  1.25000000e-01)
( 6.00000000e+00,  2.50000000e-01)
( 7.00000000e+00,  2.50000000e-01)
( 8.00000000e+00,  5.00000000e-01)
( 9.00000000e+00,  5.00000000e-01)
( 1.00000000e+01,  5.00000000e-01)
( 1.10000000e+01,  2.50000000e-01)
( 1.20000000e+01,  1.00000000e+00)
( 1.30000000e+01,  2.50000000e-01)
( 1.40000000e+01,  5.00000000e-01)
( 1.50000000e+01,  1.25000000e-01)
( 1.60000000e+01,  1.25000000e-01)
( 1.70000000e+01,  5.00000000e-01)
( 1.80000000e+01,  1.25000000e-01)
( 1.90000000e+01,  6.25000000e-02)
( 2.00000000e+01,  1.00000000e+00)
( 2.10000000e+01,  1.00000000e+00)
( 2.20000000e+01,  1.00000000e+00)
( 2.30000000e+01,  1.00000000e+00)
( 2.40000000e+01,  1.00000000e+00)
( 2.50000000e+01,  1.00000000e+00)
( 2.60000000e+01,  1.00000000e+00)
( 2.70000000e+01,  1.00000000e+00)
( 2.80000000e+01,  1.00000000e+00)
( 2.90000000e+01,  1.00000000e+00)
( 3.00000000e+01,  1.00000000e+00)
( 3.10000000e+01,  1.00000000e+00)
( 3.20000000e+01,  1.00000000e+00)
( 3.30000000e+01,  1.00000000e+00)
( 3.40000000e+01,  1.00000000e+00)
( 3.50000000e+01,  1.00000000e+00)
( 3.60000000e+01,  1.00000000e+00)
( 3.70000000e+01,  1.00000000e+00)
( 3.80000000e+01,  1.00000000e+00)
( 3.90000000e+01,  1.00000000e+00)
( 4.00000000e+01,  1.00000000e+00)
( 4.10000000e+01,  1.00000000e+00)
( 4.20000000e+01,  1.00000000e+00)
( 4.30000000e+01,  1.00000000e+00)
( 4.40000000e+01,  1.00000000e+00)
( 4.50000000e+01,  1.00000000e+00)
( 4.60000000e+01,  1.00000000e+00)
( 4.70000000e+01,  1.00000000e+00)
( 4.80000000e+01,  1.00000000e+00)
( 4.90000000e+01,  1.00000000e+00)
( 5.00000000e+01,  1.00000000e+00)
( 5.10000000e+01,  1.00000000e+00)
( 5.20000000e+01,  1.00000000e+00)
( 5.30000000e+01,  1.00000000e+00)
( 5.40000000e+01,  1.00000000e+00)
( 5.50000000e+01,  1.00000000e+00)
( 5.60000000e+01,  1.00000000e+00)
( 5.70000000e+01,  1.00000000e+00)
( 5.80000000e+01,  1.00000000e+00)
( 5.90000000e+01,  1.00000000e+00)
( 6.00000000e+01,  1.00000000e+00)
( 6.10000000e+01,  1.00000000e+00)
( 6.20000000e+01,  1.00000000e+00)
( 6.30000000e+01,  1.00000000e+00)
( 6.40000000e+01,  1.00000000e+00)
( 6.50000000e+01,  1.00000000e+00)
( 6.60000000e+01,  1.00000000e+00)
( 6.70000000e+01,  1.00000000e+00)
( 6.80000000e+01,  1.00000000e+00)
( 6.90000000e+01,  1.00000000e+00)
( 7.00000000e+01,  1.00000000e+00)
( 7.10000000e+01,  1.00000000e+00)
( 7.20000000e+01,  1.00000000e+00)
( 7.30000000e+01,  1.00000000e+00)
( 7.40000000e+01,  1.00000000e+00)
( 7.50000000e+01,  1.00000000e+00)
( 7.60000000e+01,  1.00000000e+00)
( 7.70000000e+01,  1.00000000e+00)
( 7.80000000e+01,  1.00000000e+00)
( 7.90000000e+01,  1.00000000e+00)
( 8.00000000e+01,  1.00000000e+00)
( 8.10000000e+01,  1.00000000e+00)
( 8.20000000e+01,  1.00000000e+00)
( 8.30000000e+01,  1.00000000e+00)
( 8.40000000e+01,  1.00000000e+00)
( 8.50000000e+01,  1.00000000e+00)
( 8.60000000e+01,  1.00000000e+00)
( 8.70000000e+01,  1.00000000e+00)
( 8.80000000e+01,  1.00000000e+00)
( 8.90000000e+01,  1.00000000e+00)
( 9.00000000e+01,  1.00000000e+00)
( 9.10000000e+01,  1.00000000e+00)
( 9.20000000e+01,  1.00000000e+00)
( 9.30000000e+01,  1.00000000e+00)};\label{line:alpha}

\addplot [blue, dashed]
coordinates {
( 0.00000000e+00,  1.00000000e-05)
( 1.00000000e+00,  1.00000000e-05)
( 2.00000000e+00,  2.00000000e-05)
( 3.00000000e+00,  2.00000000e-05)
( 4.00000000e+00,  2.00000000e-05)
( 5.00000000e+00,  1.00000000e-05)
( 6.00000000e+00,  1.00000000e-05)
( 7.00000000e+00,  1.00000000e-05)
( 8.00000000e+00,  1.00000000e-05)
( 9.00000000e+00,  1.00000000e-05)
( 1.00000000e+01,  1.00000000e-05)
( 1.10000000e+01,  1.00000000e-05)
( 1.20000000e+01,  1.00000000e-05)
( 1.30000000e+01,  1.00000000e-05)
( 1.40000000e+01,  1.00000000e-05)
( 1.50000000e+01,  1.00000000e-05)
( 1.60000000e+01,  1.00000000e-05)
( 1.70000000e+01,  1.00000000e-05)
( 1.80000000e+01,  1.00000000e-05)
( 1.90000000e+01,  1.00000000e-05)
( 2.00000000e+01,  1.00000000e-05)
( 2.10000000e+01,  1.00000000e-05)
( 2.20000000e+01,  1.00000000e-05)
( 2.30000000e+01,  1.00000000e-05)
( 2.40000000e+01,  1.00000000e-05)
( 2.50000000e+01,  1.00000000e-05)
( 2.60000000e+01,  1.00000000e-05)
( 2.70000000e+01,  1.00000000e-05)
( 2.80000000e+01,  1.00000000e-05)
( 2.90000000e+01,  1.00000000e-05)
( 3.00000000e+01,  1.00000000e-05)
( 3.10000000e+01,  1.00000000e-05)
( 3.20000000e+01,  1.00000000e-05)
( 3.30000000e+01,  1.00000000e-05)
( 3.40000000e+01,  1.00000000e-05)
( 3.50000000e+01,  1.00000000e-05)
( 3.60000000e+01,  1.00000000e-05)
( 3.70000000e+01,  1.00000000e-05)
( 3.80000000e+01,  1.00000000e-05)
( 3.90000000e+01,  1.00000000e-05)
( 4.00000000e+01,  1.00000000e-05)
( 4.10000000e+01,  1.00000000e-05)
( 4.20000000e+01,  1.00000000e-05)
( 4.30000000e+01,  1.00000000e-05)
( 4.40000000e+01,  1.00000000e-05)
( 4.50000000e+01,  1.00000000e-05)
( 4.60000000e+01,  1.00000000e-05)
( 4.70000000e+01,  1.00000000e-05)
( 4.80000000e+01,  1.00000000e-05)
( 4.90000000e+01,  1.00000000e-05)
( 5.00000000e+01,  1.00000000e-05)
( 5.10000000e+01,  1.00000000e-05)
( 5.20000000e+01,  1.00000000e-05)
( 5.30000000e+01,  1.00000000e-05)
( 5.40000000e+01,  1.00000000e-05)
( 5.50000000e+01,  1.00000000e-05)
( 5.60000000e+01,  1.00000000e-05)
( 5.70000000e+01,  1.00000000e-05)
( 5.80000000e+01,  1.00000000e-05)
( 5.90000000e+01,  1.00000000e-05)
( 6.00000000e+01,  1.00000000e-05)
( 6.10000000e+01,  1.00000000e-05)
( 6.20000000e+01,  1.00000000e-05)
( 6.30000000e+01,  1.00000000e-05)
( 6.40000000e+01,  1.00000000e-05)
( 6.50000000e+01,  1.00000000e-05)
( 6.60000000e+01,  1.00000000e-05)
( 6.70000000e+01,  1.00000000e-05)
( 6.80000000e+01,  1.00000000e-05)
( 6.90000000e+01,  1.00000000e-05)
( 7.00000000e+01,  1.00000000e-05)
( 7.10000000e+01,  1.00000000e-05)
( 7.20000000e+01,  1.00000000e-05)
( 7.30000000e+01,  1.00000000e-05)
( 7.40000000e+01,  1.00000000e-05)
( 7.50000000e+01,  1.00000000e-05)
( 7.60000000e+01,  1.00000000e-05)
( 7.70000000e+01,  1.00000000e-05)
( 7.80000000e+01,  1.00000000e-05)
( 7.90000000e+01,  1.00000000e-05)
( 8.00000000e+01,  1.00000000e-05)
( 8.10000000e+01,  1.00000000e-05)
( 8.20000000e+01,  1.00000000e-05)
( 8.30000000e+01,  1.00000000e-05)
( 8.40000000e+01,  1.00000000e-05)
( 8.50000000e+01,  1.00000000e-05)
( 8.60000000e+01,  1.00000000e-05)
( 8.70000000e+01,  1.00000000e-05)
( 8.80000000e+01,  1.00000000e-05)
( 8.90000000e+01,  1.00000000e-05)
( 9.00000000e+01,  1.00000000e-05)
( 9.10000000e+01,  1.00000000e-05)
( 9.20000000e+01,  1.00000000e-05)
( 9.30000000e+01,  1.00000000e-05)};\label{line:lam}

\addplot [red, dash dot]
coordinates {
( 0.00000000e+00,  7.50000000e-03)
( 1.00000000e+00,  3.04088995e-03)
( 2.00000000e+00,  2.28066746e-03)
( 3.00000000e+00,  1.71050059e-03)
( 4.00000000e+00,  1.28287545e-03)
( 5.00000000e+00,  1.07160251e-03)
( 6.00000000e+00,  1.07160251e-03)
( 7.00000000e+00,  2.07733665e-03)
( 8.00000000e+00,  2.36280572e-03)
( 9.00000000e+00,  1.21749754e-03)
( 1.00000000e+01,  9.13123155e-04)
( 1.10000000e+01,  8.79253612e-04)
( 1.20000000e+01,  1.10950619e-03)
( 1.30000000e+01,  4.40001731e-04)
( 1.40000000e+01,  3.30001298e-04)
( 1.50000000e+01,  2.47500974e-04)
( 1.60000000e+01,  3.57099317e-04)
( 1.70000000e+01,  2.67824488e-04)
( 1.80000000e+01,  2.00868366e-04)
( 1.90000000e+01,  2.00657282e-03)
( 2.00000000e+01,  5.03703486e-04)
( 2.10000000e+01,  3.77777614e-04)
( 2.20000000e+01,  2.83333211e-04)
( 2.30000000e+01,  2.12499908e-04)
( 2.40000000e+01,  1.59374931e-04)
( 2.50000000e+01,  1.19531198e-04)
( 2.60000000e+01,  8.96483987e-05)
( 2.70000000e+01,  6.72362990e-05)
( 2.80000000e+01,  5.04272243e-05)
( 2.90000000e+01,  3.78204182e-05)
( 3.00000000e+01,  2.83653136e-05)
( 3.10000000e+01,  2.83653136e-05)
( 3.20000000e+01,  2.83653136e-05)
( 3.30000000e+01,  2.12739852e-05)
( 3.40000000e+01,  2.12739852e-05)
( 3.50000000e+01,  2.12739852e-05)
( 3.60000000e+01,  2.12739852e-05)
( 3.70000000e+01,  2.12739852e-05)
( 3.80000000e+01,  2.12739852e-05)
( 3.90000000e+01,  2.12739852e-05)
( 4.00000000e+01,  2.12739852e-05)
( 4.10000000e+01,  2.12739852e-05)
( 4.20000000e+01,  2.12739852e-05)
( 4.30000000e+01,  2.12739852e-05)
( 4.40000000e+01,  1.59554889e-05)
( 4.50000000e+01,  1.59554889e-05)
( 4.60000000e+01,  1.15518814e-04)
( 4.70000000e+01,  8.66391106e-05)
( 4.80000000e+01,  6.49793330e-05)
( 4.90000000e+01,  4.87344997e-05)
( 5.00000000e+01,  3.65508748e-05)
( 5.10000000e+01,  2.74131561e-05)
( 5.20000000e+01,  2.05598671e-05)
( 5.30000000e+01,  1.54199003e-05)
( 5.40000000e+01,  1.54199003e-05)
( 5.50000000e+01,  1.54199003e-05)
( 5.60000000e+01,  1.54199003e-05)
( 5.70000000e+01,  1.54199003e-05)
( 5.80000000e+01,  1.54199003e-05)
( 5.90000000e+01,  1.54199003e-05)
( 6.00000000e+01,  1.54199003e-05)
( 6.10000000e+01,  1.54199003e-05)
( 6.20000000e+01,  1.54199003e-05)
( 6.30000000e+01,  1.54199003e-05)
( 6.40000000e+01,  1.54199003e-05)
( 6.50000000e+01,  1.15649252e-05)
( 6.60000000e+01,  1.15649252e-05)
( 6.70000000e+01,  1.13871290e-04)
( 6.80000000e+01,  8.54034674e-05)
( 6.90000000e+01,  6.40526006e-05)
( 7.00000000e+01,  4.80394504e-05)
( 7.10000000e+01,  3.60295878e-05)
( 7.20000000e+01,  2.70221909e-05)
( 7.30000000e+01,  2.02666432e-05)
( 7.40000000e+01,  1.51999824e-05)
( 7.50000000e+01,  1.13999868e-05)
( 7.60000000e+01,  1.13999868e-05)
( 7.70000000e+01,  1.13999868e-05)
( 7.80000000e+01,  1.13999868e-05)
( 7.90000000e+01,  1.13999868e-05)
( 8.00000000e+01,  1.13999868e-05)
( 8.10000000e+01,  1.13999868e-05)
( 8.20000000e+01,  1.13999868e-05)
( 8.30000000e+01,  1.13999868e-05)
( 8.40000000e+01,  1.13999868e-05)
( 8.50000000e+01,  1.13999868e-05)
( 8.60000000e+01,  1.13999868e-05)
( 8.70000000e+01,  1.13999868e-05)
( 8.80000000e+01,  1.13999868e-05)
( 8.90000000e+01,  1.13999868e-05)
( 9.00000000e+01,  1.13999868e-05)
( 9.10000000e+01,  1.13999868e-05)
( 9.20000000e+01,  1.13999868e-05)
( 9.30000000e+01,  8.54999008e-06)};\label{line:kappa}

\end{groupplot}\end{tikzpicture}

==> _py/iburg1v1d_sptm_shkform_shock.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 4 by 2, horizontal sep = 0.4cm, vertical sep = 0.4cm}]
\nextgroupplot[width=0.3\textwidth, ytick={-1, 0, 1.2}, ymax=1.4, xmax=1, ylabel={$\phi(z,\bar{t})$}, xmin=-1, ymin=-1.2, xticklabels={,,}]
\addplot [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00,  4.09593483e-06)
(-9.98000000e-01,  1.61948725e-05)
(-9.96000000e-01,  2.82906454e-05)
(-9.94000000e-01,  4.03925298e-05)
(-9.92000000e-01,  5.25111016e-05)
(-9.90000000e-01,  6.46584280e-05)
(-9.88000000e-01,  7.68482907e-05)
(-9.86000000e-01,  8.90964468e-05)
(-9.84000000e-01,  1.01420934e-04)
(-9.82000000e-01,  1.13842429e-04)
(-9.80000000e-01,  1.26384671e-04)
(-9.78000000e-01,  1.39074956e-04)
(-9.76000000e-01,  1.51944725e-04)
(-9.74000000e-01,  1.65030256e-04)
(-9.72000000e-01,  1.78373485e-04)
(-9.70000000e-01,  1.92022972e-04)
(-9.68000000e-01,  2.06035045e-04)
(-9.66000000e-01,  2.20475148e-04)
(-9.64000000e-01,  2.35419427e-04)
(-9.62000000e-01,  2.50956566e-04)
(-9.60000000e-01,  2.67189924e-04)
(-9.58000000e-01,  2.84239959e-04)
(-9.56000000e-01,  3.02246921e-04)
(-9.54000000e-01,  3.21373757e-04)
(-9.52000000e-01,  3.41809056e-04)
(-9.50000000e-01,  3.63769765e-04)
(-9.48000000e-01,  3.87503195e-04)
(-9.46000000e-01,  4.13287593e-04)
(-9.44000000e-01,  4.41430259e-04)
(-9.42000000e-01,  4.72261877e-04)
(-9.40000000e-01,  5.06125635e-04)
(-9.38000000e-01,  5.43359925e-04)
(-9.36000000e-01,  5.84274392e-04)
(-9.34000000e-01,  6.29120855e-04)
(-9.32000000e-01,  6.78063010e-04)
(-9.30000000e-01,  7.31150986e-04)
(-9.28000000e-01,  7.88307352e-04)
(-9.26000000e-01,  8.49329169e-04)
(-9.24000000e-01,  9.13906419e-04)
(-9.22000000e-01,  9.81652477e-04)
(-9.20000000e-01,  1.05213951e-03)
(-9.18000000e-01,  1.12493167e-03)
(-9.16000000e-01,  1.19961138e-03)
(-9.14000000e-01,  1.27579675e-03)
(-9.12000000e-01,  1.35315074e-03)
(-9.10000000e-01,  1.43138399e-03)
(-9.08000000e-01,  1.51025316e-03)
(-9.06369574e-01,  1.57487784e-03)
(-9.06369574e-01,  1.48537088e-03)
(-9.04369574e-01,  1.66995700e-03)
(-9.02369574e-01,  1.84229626e-03)
(-9.00369574e-01,  2.00514991e-03)
(-8.98369574e-01,  2.16121469e-03)
(-8.96369574e-01,  2.31310635e-03)
(-8.94369574e-01,  2.46334524e-03)
(-8.92369574e-01,  2.61434409e-03)
(-8.90369574e-01,  2.76839808e-03)
(-8.88369574e-01,  2.92767703e-03)
(-8.86369574e-01,  3.09421988e-03)
(-8.84369574e-01,  3.26993108e-03)
(-8.82369574e-01,  3.45657883e-03)
(-8.80369574e-01,  3.65579511e-03)
(-8.78369574e-01,  3.86907706e-03)
(-8.76369574e-01,  4.09778964e-03)
(-8.74369574e-01,  4.34316945e-03)
(-8.72369574e-01,  4.60632926e-03)
(-8.70369574e-01,  4.88826334e-03)
(-8.68369574e-01,  5.18985321e-03)
(-8.66369574e-01,  5.51187381e-03)
(-8.64369574e-01,  5.85499981e-03)
(-8.62369574e-01,  6.21981207e-03)
(-8.60369574e-01,  6.60680409e-03)
(-8.58369574e-01,  7.01638835e-03)
(-8.56369574e-01,  7.44890254e-03)
(-8.54369574e-01,  7.90461556e-03)
(-8.52369574e-01,  8.38373326e-03)
(-8.50369574e-01,  8.88640398e-03)
(-8.48369574e-01,  9.41272373e-03)
(-8.46369574e-01,  9.96274109e-03)
(-8.44369574e-01,  1.05364618e-02)
(-8.42369574e-01,  1.11338531e-02)
(-8.40369574e-01,  1.17548476e-02)
(-8.38369574e-01,  1.23993471e-02)
(-8.36369574e-01,  1.30672260e-02)
(-8.34369574e-01,  1.37583343e-02)
(-8.32369574e-01,  1.44725008e-02)
(-8.30369574e-01,  1.52095351e-02)
(-8.28369574e-01,  1.59692308e-02)
(-8.26369574e-01,  1.67513672e-02)
(-8.25046449e-01,  1.72810200e-02)
(-8.25046449e-01,  1.76905862e-02)
(-8.23046449e-01,  1.85801858e-02)
(-8.21046449e-01,  1.95131677e-02)
(-8.19046449e-01,  2.04927645e-02)
(-8.17046449e-01,  2.15219166e-02)
(-8.15046449e-01,  2.26033243e-02)
(-8.13046449e-01,  2.37394896e-02)
(-8.11046449e-01,  2.49327500e-02)
(-8.09046449e-01,  2.61853064e-02)
(-8.07046449e-01,  2.74992466e-02)
(-8.05046449e-01,  2.88765645e-02)
(-8.03046449e-01,  3.03191764e-02)
(-8.01046449e-01,  3.18289355e-02)
(-7.99046449e-01,  3.34076429e-02)
(-7.97046449e-01,  3.50570591e-02)
(-7.95046449e-01,  3.67789123e-02)
(-7.93046449e-01,  3.85749066e-02)
(-7.91046449e-01,  4.04467290e-02)
(-7.89046449e-01,  4.23960560e-02)
(-7.87046449e-01,  4.44245590e-02)
(-7.85046449e-01,  4.65339097e-02)
(-7.83046449e-01,  4.87257845e-02)
(-7.81046449e-01,  5.10018696e-02)
(-7.79046449e-01,  5.33638644e-02)
(-7.77046449e-01,  5.58134859e-02)
(-7.75046449e-01,  5.83524724e-02)
(-7.73046449e-01,  6.09825865e-02)
(-7.71046449e-01,  6.37056194e-02)
(-7.69046449e-01,  6.65233935e-02)
(-7.67046449e-01,  6.94377664e-02)
(-7.65046449e-01,  7.24506335e-02)
(-7.63046449e-01,  7.55639320e-02)
(-7.61046449e-01,  7.87796434e-02)
(-7.59046449e-01,  8.20997978e-02)
(-7.57046449e-01,  8.55264763e-02)
(-7.55046449e-01,  8.90618153e-02)
(-7.53046449e-01,  9.27080097e-02)
(-7.51046449e-01,  9.64673166e-02)
(-7.49046449e-01,  1.00342059e-01)
(-7.47046449e-01,  1.04334630e-01)
(-7.45046449e-01,  1.08447498e-01)
(-7.43046449e-01,  1.12683207e-01)
(-7.41046449e-01,  1.17044389e-01)
(-7.39046449e-01,  1.21533758e-01)
(-7.38584209e-01,  1.22589874e-01)
(-7.38584209e-01,  1.22769512e-01)
(-7.36584209e-01,  1.27662364e-01)
(-7.34584209e-01,  1.32671103e-01)
(-7.32584209e-01,  1.37801226e-01)
(-7.30584209e-01,  1.43058076e-01)
(-7.28584209e-01,  1.48446814e-01)
(-7.26584209e-01,  1.53972395e-01)
(-7.24584209e-01,  1.59639541e-01)
(-7.22584209e-01,  1.65452718e-01)
(-7.20584209e-01,  1.71416116e-01)
(-7.18584209e-01,  1.77533629e-01)
(-7.16584209e-01,  1.83808839e-01)
(-7.14584209e-01,  1.90245004e-01)
(-7.12584209e-01,  1.96845042e-01)
(-7.10584209e-01,  2.03611530e-01)
(-7.08584209e-01,  2.10546694e-01)
(-7.06584209e-01,  2.17652410e-01)
(-7.04584209e-01,  2.24930202e-01)
(-7.02584209e-01,  2.32381250e-01)
(-7.00584209e-01,  2.40006389e-01)
(-6.98584209e-01,  2.47806125e-01)
(-6.96584209e-01,  2.55780642e-01)
(-6.94584209e-01,  2.63929814e-01)
(-6.92584209e-01,  2.72253218e-01)
(-6.90584209e-01,  2.80750154e-01)
(-6.88584209e-01,  2.89419656e-01)
(-6.86584209e-01,  2.98260513e-01)
(-6.84584209e-01,  3.07271285e-01)
(-6.82584209e-01,  3.16450320e-01)
(-6.80584209e-01,  3.25795775e-01)
(-6.78584209e-01,  3.35305631e-01)
(-6.76584209e-01,  3.44977714e-01)
(-6.74584209e-01,  3.54809708e-01)
(-6.72584209e-01,  3.64799176e-01)
(-6.70584209e-01,  3.74943574e-01)
(-6.68584209e-01,  3.85240267e-01)
(-6.66584209e-01,  3.95686543e-01)
(-6.64584209e-01,  4.06279626e-01)
(-6.62584209e-01,  4.17016692e-01)
(-6.60584209e-01,  4.27894878e-01)
(-6.58584209e-01,  4.38911294e-01)
(-6.56584209e-01,  4.50063032e-01)
(-6.54584209e-01,  4.61347180e-01)
(-6.52584209e-01,  4.72760822e-01)
(-6.50584209e-01,  4.84301055e-01)
(-6.48584209e-01,  4.95964990e-01)
(-6.46584209e-01,  5.07749759e-01)
(-6.44584209e-01,  5.19652524e-01)
(-6.42584209e-01,  5.31670475e-01)
(-6.40584209e-01,  5.43800843e-01)
(-6.39393698e-01,  5.51073763e-01)
(-6.39393698e-01,  5.51241006e-01)
(-6.37393698e-01,  5.63724756e-01)
(-6.35393698e-01,  5.76288536e-01)
(-6.33393698e-01,  5.88925189e-01)
(-6.31393698e-01,  6.01627607e-01)
(-6.29393698e-01,  6.14388732e-01)
(-6.27393698e-01,  6.27201546e-01)
(-6.25393698e-01,  6.40059062e-01)
(-6.23393698e-01,  6.52954320e-01)
(-6.21393698e-01,  6.65880377e-01)
(-6.19393698e-01,  6.78830302e-01)
(-6.17393698e-01,  6.91797170e-01)
(-6.15393698e-01,  7.04774050e-01)
(-6.13393698e-01,  7.17754005e-01)
(-6.11393698e-01,  7.30730079e-01)
(-6.09393698e-01,  7.43695293e-01)
(-6.07393698e-01,  7.56642636e-01)
(-6.05393698e-01,  7.69565061e-01)
(-6.03393698e-01,  7.82455473e-01)
(-6.01393698e-01,  7.95306725e-01)
(-5.99393698e-01,  8.08111608e-01)
(-5.97393698e-01,  8.20862844e-01)
(-5.95393698e-01,  8.33553079e-01)
(-5.93393698e-01,  8.46174873e-01)
(-5.91393698e-01,  8.58720691e-01)
(-5.89393698e-01,  8.71182894e-01)
(-5.87393698e-01,  8.83553732e-01)
(-5.85393698e-01,  8.95825332e-01)
(-5.83393698e-01,  9.07989689e-01)
(-5.81393698e-01,  9.20038655e-01)
(-5.79393698e-01,  9.31963925e-01)
(-5.77393698e-01,  9.43757033e-01)
(-5.75393698e-01,  9.55409332e-01)
(-5.73393698e-01,  9.66911984e-01)
(-5.71393698e-01,  9.78255949e-01)
(-5.69393698e-01,  9.89431966e-01)
(-5.67393698e-01,  1.00043054e+00)
(-5.65393698e-01,  1.01124193e+00)
(-5.63393698e-01,  1.02185613e+00)
(-5.61393698e-01,  1.03226283e+00)
(-5.59393698e-01,  1.04245145e+00)
(-5.57393698e-01,  1.05241105e+00)
(-5.55393698e-01,  1.06213036e+00)
(-5.53393698e-01,  1.07159775e+00)
(-5.51393698e-01,  1.08080116e+00)
(-5.49393698e-01,  1.08972815e+00)
(-5.47393698e-01,  1.09836579e+00)
(-5.46587074e-01,  1.10176455e+00)
(-5.46587074e-01,  1.10062280e+00)
(-5.44587074e-01,  1.10859682e+00)
(-5.42587074e-01,  1.11627732e+00)
(-5.40587074e-01,  1.12365798e+00)
(-5.38587074e-01,  1.13073259e+00)
(-5.36587074e-01,  1.13749505e+00)
(-5.34587074e-01,  1.14393934e+00)
(-5.32587074e-01,  1.15005963e+00)
(-5.30587074e-01,  1.15585022e+00)
(-5.28587074e-01,  1.16130559e+00)
(-5.26587074e-01,  1.16642042e+00)
(-5.24587074e-01,  1.17118960e+00)
(-5.22587074e-01,  1.17560826e+00)
(-5.20587074e-01,  1.17967178e+00)
(-5.18587074e-01,  1.18337580e+00)
(-5.16587074e-01,  1.18671625e+00)
(-5.14587074e-01,  1.18968939e+00)
(-5.12587074e-01,  1.19229175e+00)
(-5.10587074e-01,  1.19452025e+00)
(-5.08587074e-01,  1.19637211e+00)
(-5.06587074e-01,  1.19784493e+00)
(-5.04587074e-01,  1.19893669e+00)
(-5.02587074e-01,  1.19964574e+00)
(-5.00587074e-01,  1.19997081e+00)
(-4.98587074e-01,  1.19991105e+00)
(-4.96587074e-01,  1.19946597e+00)
(-4.94587074e-01,  1.19863552e+00)
(-4.92587074e-01,  1.19742004e+00)
(-4.90587074e-01,  1.19582025e+00)
(-4.88587074e-01,  1.19383729e+00)
(-4.86587074e-01,  1.19147270e+00)
(-4.84587074e-01,  1.18872838e+00)
(-4.82587074e-01,  1.18560663e+00)
(-4.80587074e-01,  1.18211011e+00)
(-4.78587074e-01,  1.17824185e+00)
(-4.76587074e-01,  1.17400520e+00)
(-4.74587074e-01,  1.16940388e+00)
(-4.72587074e-01,  1.16444189e+00)
(-4.70587074e-01,  1.15912354e+00)
(-4.68587074e-01,  1.15345343e+00)
(-4.66587074e-01,  1.14743643e+00)
(-4.64587074e-01,  1.14107764e+00)
(-4.62587074e-01,  1.13438241e+00)
(-4.60587074e-01,  1.12735628e+00)
(-4.58587074e-01,  1.12000499e+00)
(-4.56587074e-01,  1.11233444e+00)
(-4.54587074e-01,  1.10435072e+00)
(-4.52587074e-01,  1.09606000e+00)
(-4.50587074e-01,  1.08746860e+00)
(-4.48587074e-01,  1.07858293e+00)
(-4.46587074e-01,  1.06940947e+00)
(-4.44587074e-01,  1.05995478e+00)
(-4.42587074e-01,  1.05022545e+00)
(-4.40587074e-01,  1.04022810e+00)
(-4.38587074e-01,  1.02996939e+00)
(-4.36587074e-01,  1.01945594e+00)
(-4.36065925e-01,  1.01667539e+00)
(-4.36065925e-01,  1.01877689e+00)
(-4.34065925e-01,  1.00834879e+00)
(-4.32065925e-01,  9.97713262e-01)
(-4.30065925e-01,  9.86877274e-01)
(-4.28065925e-01,  9.75848172e-01)
(-4.26065925e-01,  9.64633678e-01)
(-4.24065925e-01,  9.53241875e-01)
(-4.22065925e-01,  9.41681194e-01)
(-4.20065925e-01,  9.29960392e-01)
(-4.18065925e-01,  9.18088533e-01)
(-4.16065925e-01,  9.06074971e-01)
(-4.14065925e-01,  8.93929317e-01)
(-4.12065925e-01,  8.81661424e-01)
(-4.10065925e-01,  8.69281349e-01)
(-4.08065925e-01,  8.56799333e-01)
(-4.06065925e-01,  8.44225766e-01)
(-4.04065925e-01,  8.31571159e-01)
(-4.02065925e-01,  8.18846111e-01)
(-4.00065925e-01,  8.06061276e-01)
(-3.98065925e-01,  7.93227334e-01)
(-3.96065925e-01,  7.80354956e-01)
(-3.94065925e-01,  7.67454775e-01)
(-3.92065925e-01,  7.54537354e-01)
(-3.90065925e-01,  7.41613154e-01)
(-3.88065925e-01,  7.28692509e-01)
(-3.86065925e-01,  7.15785595e-01)
(-3.84065925e-01,  7.02902407e-01)
(-3.82065925e-01,  6.90052730e-01)
(-3.80065925e-01,  6.77246122e-01)
(-3.78065925e-01,  6.64491888e-01)
(-3.76065925e-01,  6.51799066e-01)
(-3.74065925e-01,  6.39176405e-01)
(-3.72065925e-01,  6.26632356e-01)
(-3.70065925e-01,  6.14175056e-01)
(-3.68065925e-01,  6.01812317e-01)
(-3.66065925e-01,  5.89551622e-01)
(-3.64065925e-01,  5.77400112e-01)
(-3.62065925e-01,  5.65364587e-01)
(-3.60065925e-01,  5.53451500e-01)
(-3.58065925e-01,  5.41666958e-01)
(-3.56065925e-01,  5.30016721e-01)
(-3.54065925e-01,  5.18506205e-01)
(-3.52065925e-01,  5.07140485e-01)
(-3.50065925e-01,  4.95924299e-01)
(-3.48065925e-01,  4.84862057e-01)
(-3.46065925e-01,  4.73957842e-01)
(-3.44065925e-01,  4.63215423e-01)
(-3.42867059e-01,  4.56855078e-01)
(-3.42867059e-01,  4.47594411e-01)
(-3.40867059e-01,  4.36303180e-01)
(-3.38867059e-01,  4.25186283e-01)
(-3.36867059e-01,  4.14242985e-01)
(-3.34867059e-01,  4.03472589e-01)
(-3.32867059e-01,  3.92874429e-01)
(-3.30867059e-01,  3.82447871e-01)
(-3.28867059e-01,  3.72192314e-01)
(-3.26867059e-01,  3.62107187e-01)
(-3.24867059e-01,  3.52191949e-01)
(-3.22867059e-01,  3.42446088e-01)
(-3.20867059e-01,  3.32869121e-01)
(-3.18867059e-01,  3.23460592e-01)
(-3.16867059e-01,  3.14220073e-01)
(-3.14867059e-01,  3.05147163e-01)
(-3.12867059e-01,  2.96241485e-01)
(-3.10867059e-01,  2.87502691e-01)
(-3.08867059e-01,  2.78930454e-01)
(-3.06867059e-01,  2.70524474e-01)
(-3.04867059e-01,  2.62284475e-01)
(-3.02867059e-01,  2.54210204e-01)
(-3.00867059e-01,  2.46301431e-01)
(-2.98867059e-01,  2.38557948e-01)
(-2.96867059e-01,  2.30979571e-01)
(-2.94867059e-01,  2.23566138e-01)
(-2.92867059e-01,  2.16317508e-01)
(-2.90867059e-01,  2.09233560e-01)
(-2.88867059e-01,  2.02314196e-01)
(-2.86867059e-01,  1.95559339e-01)
(-2.84867059e-01,  1.88968930e-01)
(-2.82867059e-01,  1.82542933e-01)
(-2.80867059e-01,  1.76281329e-01)
(-2.78867059e-01,  1.70184122e-01)
(-2.76867059e-01,  1.64251333e-01)
(-2.74867059e-01,  1.58483004e-01)
(-2.72867059e-01,  1.52879194e-01)
(-2.70867059e-01,  1.47439983e-01)
(-2.68867059e-01,  1.42165468e-01)
(-2.66867059e-01,  1.37055766e-01)
(-2.65341352e-01,  1.33268715e-01)
(-2.65341352e-01,  1.32868698e-01)
(-2.63341352e-01,  1.27849104e-01)
(-2.61341352e-01,  1.23003200e-01)
(-2.59341352e-01,  1.18323264e-01)
(-2.57341352e-01,  1.13802160e-01)
(-2.55341352e-01,  1.09433279e-01)
(-2.53341352e-01,  1.05210486e-01)
(-2.51341352e-01,  1.01128073e-01)
(-2.49341352e-01,  9.71807247e-02)
(-2.47341352e-01,  9.33634758e-02)
(-2.45341352e-01,  8.96716853e-02)
(-2.43341352e-01,  8.61010069e-02)
(-2.41341352e-01,  8.26473640e-02)
(-2.39341352e-01,  7.93069287e-02)
(-2.37341352e-01,  7.60761011e-02)
(-2.35341352e-01,  7.29514924e-02)
(-2.33341352e-01,  6.99299086e-02)
(-2.31341352e-01,  6.70083362e-02)
(-2.29341352e-01,  6.41839293e-02)
(-2.27341352e-01,  6.14539980e-02)
(-2.25341352e-01,  5.88159976e-02)
(-2.23341352e-01,  5.62675190e-02)
(-2.21341352e-01,  5.38062802e-02)
(-2.19341352e-01,  5.14301179e-02)
(-2.17341352e-01,  4.91369807e-02)
(-2.15341352e-01,  4.69249220e-02)
(-2.13341352e-01,  4.47920944e-02)
(-2.11341352e-01,  4.27367442e-02)
(-2.09341352e-01,  4.07572057e-02)
(-2.07341352e-01,  3.88518977e-02)
(-2.05341352e-01,  3.70193184e-02)
(-2.03341352e-01,  3.52580421e-02)
(-2.01341352e-01,  3.35667158e-02)
(-1.99341352e-01,  3.19440557e-02)
(-1.97341352e-01,  3.03888448e-02)
(-1.95341352e-01,  2.88999304e-02)
(-1.93341352e-01,  2.74762213e-02)
(-1.91341352e-01,  2.61166869e-02)
(-1.89341352e-01,  2.48203544e-02)
(-1.87341352e-01,  2.35863083e-02)
(-1.85341352e-01,  2.24136886e-02)
(-1.83341352e-01,  2.13016905e-02)
(-1.81341352e-01,  2.02495631e-02)
(-1.79341352e-01,  1.92566099e-02)
(-1.77341352e-01,  1.83221881e-02)
(-1.75884034e-01,  1.76778370e-02)
(-1.75884034e-01,  1.78030983e-02)
(-1.73884034e-01,  1.69421771e-02)
(-1.71884034e-01,  1.61134918e-02)
(-1.69884034e-01,  1.53163934e-02)
(-1.67884034e-01,  1.45502288e-02)
(-1.65884034e-01,  1.38143401e-02)
(-1.63884034e-01,  1.31080656e-02)
(-1.61884034e-01,  1.24307392e-02)
(-1.59884034e-01,  1.17816911e-02)
(-1.57884034e-01,  1.11602477e-02)
(-1.55884034e-01,  1.05657315e-02)
(-1.53884034e-01,  9.99746193e-03)
(-1.51884034e-01,  9.45475478e-03)
(-1.49884034e-01,  8.93692279e-03)
(-1.47884034e-01,  8.44327564e-03)
(-1.45884034e-01,  7.97312017e-03)
(-1.43884034e-01,  7.52576047e-03)
(-1.41884034e-01,  7.10049811e-03)
(-1.39884034e-01,  6.69663226e-03)
(-1.37884034e-01,  6.31345986e-03)
(-1.35884034e-01,  5.95027578e-03)
(-1.33884034e-01,  5.60637299e-03)
(-1.31884034e-01,  5.28104270e-03)
(-1.29884034e-01,  4.97357457e-03)
(-1.27884034e-01,  4.68325683e-03)
(-1.25884034e-01,  4.40937648e-03)
(-1.23884034e-01,  4.15121941e-03)
(-1.21884034e-01,  3.90807062e-03)
(-1.19884034e-01,  3.67921436e-03)
(-1.17884034e-01,  3.46393430e-03)
(-1.15884034e-01,  3.26151368e-03)
(-1.13884034e-01,  3.07123551e-03)
(-1.11884034e-01,  2.89238269e-03)
(-1.09884034e-01,  2.72423824e-03)
(-1.07884034e-01,  2.56608540e-03)
(-1.05884034e-01,  2.41720782e-03)
(-1.03884034e-01,  2.27688974e-03)
(-1.01884034e-01,  2.14441612e-03)
(-9.98840336e-02,  2.01907285e-03)
(-9.78840336e-02,  1.90014686e-03)
(-9.58840336e-02,  1.78692628e-03)
(-9.38840336e-02,  1.67870067e-03)
(-9.18840336e-02,  1.57476108e-03)
(-8.98840336e-02,  1.47440029e-03)
(-8.78840336e-02,  1.37691289e-03)
(-8.58840336e-02,  1.28159550e-03)
(-8.38840336e-02,  1.18774688e-03)
(-8.18840336e-02,  1.09466808e-03)
(-7.98840336e-02,  1.00166263e-03)
(-7.78840336e-02,  9.08036628e-04)
(-7.58840336e-02,  8.13098913e-04)
(-7.38840336e-02,  7.16161211e-04)
(-7.33664535e-02,  6.90664827e-04)
(-7.33664535e-02,  8.05946867e-04)
(-7.13664535e-02,  7.57577890e-04)
(-6.93664535e-02,  7.11359255e-04)
(-6.73664535e-02,  6.67237479e-04)
(-6.53664535e-02,  6.25158637e-04)
(-6.33664535e-02,  5.85068377e-04)
(-6.13664535e-02,  5.46911919e-04)
(-5.93664535e-02,  5.10634071e-04)
(-5.73664535e-02,  4.76179234e-04)
(-5.53664535e-02,  4.43491410e-04)
(-5.33664535e-02,  4.12514211e-04)
(-5.13664535e-02,  3.83190869e-04)
(-4.93664535e-02,  3.55464244e-04)
(-4.73664535e-02,  3.29276835e-04)
(-4.53664535e-02,  3.04570788e-04)
(-4.33664535e-02,  2.81287906e-04)
(-4.13664535e-02,  2.59369659e-04)
(-3.93664535e-02,  2.38757194e-04)
(-3.73664535e-02,  2.19391345e-04)
(-3.53664535e-02,  2.01212647e-04)
(-3.33664535e-02,  1.84161339e-04)
(-3.13664535e-02,  1.68177382e-04)
(-2.93664535e-02,  1.53200468e-04)
(-2.73664535e-02,  1.39170028e-04)
(-2.53664535e-02,  1.26025247e-04)
(-2.33664535e-02,  1.13705073e-04)
(-2.13664535e-02,  1.02148232e-04)
(-1.93664535e-02,  9.12932333e-05)
(-1.73664535e-02,  8.10783889e-05)
(-1.53664535e-02,  7.14418195e-05)
(-1.33664535e-02,  6.23214693e-05)
(-1.13664535e-02,  5.36551174e-05)
(-9.36645349e-03,  4.53803902e-05)
(-7.36645349e-03,  3.74347735e-05)
(-5.36645349e-03,  2.97556253e-05)
(-3.36645349e-03,  2.22801880e-05)
(-1.36645349e-03,  1.49456007e-05)
( 6.33546514e-04,  7.68891259e-06)
( 2.63354651e-03,  4.47094843e-07)
( 4.63354651e-03, -6.84294614e-06)
( 6.63354651e-03, -1.42443562e-05)
( 8.63354651e-03, -2.18203203e-05)
( 1.06335465e-02, -2.96340501e-05)
( 1.26335465e-02, -3.77487708e-05)
( 1.46335465e-02, -4.62277081e-05)
( 1.66335465e-02, -5.51340757e-05)
( 1.86335465e-02, -6.45310619e-05)
( 2.06335465e-02, -7.44818174e-05)
( 2.26335465e-02, -8.50494415e-05)
( 2.46335465e-02, -9.62969699e-05)
( 2.66335465e-02, -1.08287362e-04)
( 2.86335465e-02, -1.21083487e-04)
( 3.06335465e-02, -1.34748112e-04)
( 3.26335465e-02, -1.49343890e-04)
( 3.46335465e-02, -1.64933346e-04)
( 3.66335465e-02, -1.81578864e-04)
( 3.86335465e-02, -1.99342677e-04)
( 3.90436003e-02, -2.03128519e-04)
( 3.90436003e-02, -1.48682780e-04)
( 4.10436003e-02, -1.79703731e-04)
( 4.30436003e-02, -2.09615036e-04)
( 4.50436003e-02, -2.38647935e-04)
( 4.70436003e-02, -2.67035907e-04)
( 4.90436003e-02, -2.95014686e-04)
( 5.10436003e-02, -3.22822262e-04)
( 5.30436003e-02, -3.50698897e-04)
( 5.50436003e-02, -3.78887127e-04)
( 5.70436003e-02, -4.07631774e-04)
( 5.90436003e-02, -4.37179953e-04)
( 6.10436003e-02, -4.67781080e-04)
( 6.30436003e-02, -4.99686877e-04)
( 6.50436003e-02, -5.33151384e-04)
( 6.70436003e-02, -5.68430959e-04)
( 6.90436003e-02, -6.05784294e-04)
( 7.10436003e-02, -6.45472410e-04)
( 7.30436003e-02, -6.87758675e-04)
( 7.50436003e-02, -7.32908800e-04)
( 7.70436003e-02, -7.81190850e-04)
( 7.90436003e-02, -8.32875248e-04)
( 8.10436003e-02, -8.88234781e-04)
( 8.30436003e-02, -9.47544600e-04)
( 8.50436003e-02, -1.01108223e-03)
( 8.70436003e-02, -1.07912758e-03)
( 8.90436003e-02, -1.15196291e-03)
( 9.10436003e-02, -1.22987291e-03)
( 9.30436003e-02, -1.31314460e-03)
( 9.50436003e-02, -1.40206745e-03)
( 9.70436003e-02, -1.49693326e-03)
( 9.90436003e-02, -1.59803626e-03)
( 1.01043600e-01, -1.70567307e-03)
( 1.03043600e-01, -1.82014269e-03)
( 1.05043600e-01, -1.94174654e-03)
( 1.07043600e-01, -2.07078841e-03)
( 1.09043600e-01, -2.20757450e-03)
( 1.11043600e-01, -2.35241341e-03)
( 1.13043600e-01, -2.50561613e-03)
( 1.15043600e-01, -2.66749604e-03)
( 1.17043600e-01, -2.83836891e-03)
( 1.19043600e-01, -3.01855292e-03)
( 1.21043600e-01, -3.20836861e-03)
( 1.23043600e-01, -3.40813892e-03)
( 1.25043600e-01, -3.61818916e-03)
( 1.27043600e-01, -3.83884703e-03)
( 1.29043600e-01, -4.07044259e-03)
( 1.31043600e-01, -4.31330828e-03)
( 1.33043600e-01, -4.56777888e-03)
( 1.35043600e-01, -4.83419154e-03)
( 1.37043600e-01, -5.11288575e-03)
( 1.39043600e-01, -5.40420336e-03)
( 1.39542953e-01, -5.47894806e-03)
( 1.39542953e-01, -5.52842327e-03)
( 1.41542953e-01, -5.81158498e-03)
( 1.43542953e-01, -6.12361383e-03)
( 1.45542953e-01, -6.46414942e-03)
( 1.47542953e-01, -6.83292244e-03)
( 1.49542953e-01, -7.22974647e-03)
( 1.51542953e-01, -7.65451148e-03)
( 1.53542953e-01, -8.10717864e-03)
( 1.55542953e-01, -8.58777628e-03)
( 1.57542953e-01, -9.09639685e-03)
( 1.59542953e-01, -9.63319463e-03)
( 1.61542953e-01, -1.01983843e-02)
( 1.63542953e-01, -1.07922401e-02)
( 1.65542953e-01, -1.14150958e-02)
( 1.67542953e-01, -1.20673448e-02)
( 1.69542953e-01, -1.27494415e-02)
( 1.71542953e-01, -1.34619027e-02)
( 1.73542953e-01, -1.42053097e-02)
( 1.75542953e-01, -1.49803113e-02)
( 1.77542953e-01, -1.57876269e-02)
( 1.79542953e-01, -1.66280510e-02)
( 1.81542953e-01, -1.75024579e-02)
( 1.83542953e-01, -1.84118071e-02)
( 1.85542953e-01, -1.93571506e-02)
( 1.87542953e-01, -2.03396401e-02)
( 1.89542953e-01, -2.13605365e-02)
( 1.91542953e-01, -2.24212197e-02)
( 1.93542953e-01, -2.35232014e-02)
( 1.95542953e-01, -2.46681386e-02)
( 1.97542953e-01, -2.58578500e-02)
( 1.99542953e-01, -2.70943358e-02)
( 2.01542953e-01, -2.83797992e-02)
( 2.03542953e-01, -2.97166736e-02)
( 2.05542953e-01, -3.11076537e-02)
( 2.07542953e-01, -3.25557331e-02)
( 2.09542953e-01, -3.40642490e-02)
( 2.11542953e-01, -3.56369367e-02)
( 2.13542953e-01, -3.72779954e-02)
( 2.15542953e-01, -3.89921700e-02)
( 2.17542953e-01, -4.07848513e-02)
( 2.19542953e-01, -4.26622031e-02)
( 2.21542953e-01, -4.46313223e-02)
( 2.23542953e-01, -4.67004455e-02)
( 2.25542953e-01, -4.88792187e-02)
( 2.27542953e-01, -5.11790555e-02)
( 2.29542953e-01, -5.36136215e-02)
( 2.31542953e-01, -5.61995057e-02)
( 2.33542953e-01, -5.89571730e-02)
( 2.34916306e-01, -6.09633538e-02)
( 2.34916306e-01, -5.74423266e-02)
( 2.36916306e-01, -6.04021729e-02)
( 2.38916306e-01, -6.34285486e-02)
( 2.40916306e-01, -6.65240178e-02)
( 2.42916306e-01, -6.96911810e-02)
( 2.44916306e-01, -7.29326732e-02)
( 2.46916306e-01, -7.62511600e-02)
( 2.48916306e-01, -7.96493350e-02)
( 2.50916306e-01, -8.31299155e-02)
( 2.52916306e-01, -8.66956389e-02)
( 2.54916306e-01, -9.03492587e-02)
( 2.56916306e-01, -9.40935396e-02)
( 2.58916306e-01, -9.79312528e-02)
( 2.60916306e-01, -1.01865172e-01)
( 2.62916306e-01, -1.05898065e-01)
( 2.64916306e-01, -1.10032694e-01)
( 2.66916306e-01, -1.14271804e-01)
( 2.68916306e-01, -1.18618119e-01)
( 2.70916306e-01, -1.23074338e-01)
( 2.72916306e-01, -1.27643126e-01)
( 2.74916306e-01, -1.32327109e-01)
( 2.76916306e-01, -1.37128868e-01)
( 2.78916306e-01, -1.42050929e-01)
( 2.80916306e-01, -1.47095762e-01)
( 2.82916306e-01, -1.52265772e-01)
( 2.84916306e-01, -1.57563292e-01)
( 2.86916306e-01, -1.62990575e-01)
( 2.88916306e-01, -1.68549793e-01)
( 2.90916306e-01, -1.74243027e-01)
( 2.92916306e-01, -1.80072262e-01)
( 2.94916306e-01, -1.86039380e-01)
( 2.96916306e-01, -1.92146161e-01)
( 2.98916306e-01, -1.98394269e-01)
( 3.00916306e-01, -2.04785256e-01)
( 3.02916306e-01, -2.11320550e-01)
( 3.04916306e-01, -2.18001460e-01)
( 3.06916306e-01, -2.24829165e-01)
( 3.08916306e-01, -2.31804715e-01)
( 3.10916306e-01, -2.38929031e-01)
( 3.12916306e-01, -2.46202898e-01)
( 3.14916306e-01, -2.53626967e-01)
( 3.16916306e-01, -2.61201755e-01)
( 3.18916306e-01, -2.68927642e-01)
( 3.20916306e-01, -2.76804875e-01)
( 3.22916306e-01, -2.84833565e-01)
( 3.24916306e-01, -2.93013693e-01)
( 3.26916306e-01, -3.01345107e-01)
( 3.28916306e-01, -3.09827529e-01)
( 3.30916306e-01, -3.18460552e-01)
( 3.32916306e-01, -3.27243649e-01)
( 3.34916306e-01, -3.36176174e-01)
( 3.36916306e-01, -3.45257365e-01)
( 3.38916306e-01, -3.54486350e-01)
( 3.40433175e-01, -3.61583884e-01)
( 3.40433175e-01, -3.67863005e-01)
( 3.42433175e-01, -3.76817457e-01)
( 3.44433175e-01, -3.85899937e-01)
( 3.46433175e-01, -3.95106926e-01)
( 3.48433175e-01, -4.04434759e-01)
( 3.50433175e-01, -4.13879623e-01)
( 3.52433175e-01, -4.23437554e-01)
( 3.54433175e-01, -4.33104437e-01)
( 3.56433175e-01, -4.42875999e-01)
( 3.58433175e-01, -4.52747813e-01)
( 3.60433175e-01, -4.62715295e-01)
( 3.62433175e-01, -4.72773701e-01)
( 3.64433175e-01, -4.82918126e-01)
( 3.66433175e-01, -4.93143506e-01)
( 3.68433175e-01, -5.03444615e-01)
( 3.70433175e-01, -5.13816062e-01)
( 3.72433175e-01, -5.24252298e-01)
( 3.74433175e-01, -5.34747611e-01)
( 3.76433175e-01, -5.45296125e-01)
( 3.78433175e-01, -5.55891806e-01)
( 3.80433175e-01, -5.66528461e-01)
( 3.82433175e-01, -5.77199736e-01)
( 3.84433175e-01, -5.87899123e-01)
( 3.86433175e-01, -5.98619959e-01)
( 3.88433175e-01, -6.09355430e-01)
( 3.90433175e-01, -6.20098573e-01)
( 3.92433175e-01, -6.30842280e-01)
( 3.94433175e-01, -6.41579302e-01)
( 3.96433175e-01, -6.52302250e-01)
( 3.98433175e-01, -6.63003606e-01)
( 4.00433175e-01, -6.73675720e-01)
( 4.02433175e-01, -6.84310822e-01)
( 4.04433175e-01, -6.94901024e-01)
( 4.06433175e-01, -7.05438329e-01)
( 4.08433175e-01, -7.15914633e-01)
( 4.10433175e-01, -7.26321737e-01)
( 4.12433175e-01, -7.36651351e-01)
( 4.14433175e-01, -7.46895105e-01)
( 4.16433175e-01, -7.57044551e-01)
( 4.18433175e-01, -7.67091180e-01)
( 4.20433175e-01, -7.77026422e-01)
( 4.22433175e-01, -7.86841663e-01)
( 4.24433175e-01, -7.96528248e-01)
( 4.26433175e-01, -8.06077494e-01)
( 4.28433175e-01, -8.15480698e-01)
( 4.30433175e-01, -8.24729151e-01)
( 4.32433175e-01, -8.33814142e-01)
( 4.34433175e-01, -8.42726973e-01)
( 4.36433175e-01, -8.51458969e-01)
( 4.38433175e-01, -8.60001487e-01)
( 4.40433175e-01, -8.68345926e-01)
( 4.42433175e-01, -8.76483742e-01)
( 4.44433175e-01, -8.84406454e-01)
( 4.46433175e-01, -8.92105655e-01)
( 4.48433175e-01, -8.99573026e-01)
( 4.50433175e-01, -9.06800341e-01)
( 4.52433175e-01, -9.13779484e-01)
( 4.54433175e-01, -9.20502451e-01)
( 4.56433175e-01, -9.26961367e-01)
( 4.58433175e-01, -9.33148489e-01)
( 4.60433175e-01, -9.39056222e-01)
( 4.62433175e-01, -9.44677121e-01)
( 4.64433175e-01, -9.50003904e-01)
( 4.66433175e-01, -9.55029460e-01)
( 4.68433175e-01, -9.59746851e-01)
( 4.69981511e-01, -9.63182979e-01)
( 4.69981511e-01, -9.60799492e-01)
( 4.71981511e-01, -9.65815170e-01)
( 4.73981511e-01, -9.70489633e-01)
( 4.75981511e-01, -9.74821893e-01)
( 4.77981511e-01, -9.78811147e-01)
( 4.79981511e-01, -9.82456788e-01)
( 4.81981511e-01, -9.85758404e-01)
( 4.83981511e-01, -9.88715788e-01)
( 4.85981511e-01, -9.91328939e-01)
( 4.87981511e-01, -9.93598069e-01)
( 4.89981511e-01, -9.95523607e-01)
( 4.91981511e-01, -9.97106202e-01)
( 4.93981511e-01, -9.98346725e-01)
( 4.95981511e-01, -9.99246274e-01)
( 4.97981511e-01, -9.99806172e-01)
( 4.99981511e-01, -1.00002797e+00)
( 5.01981511e-01, -9.99913456e-01)
( 5.03981511e-01, -9.99464637e-01)
( 5.05981511e-01, -9.98683754e-01)
( 5.07981511e-01, -9.97573277e-01)
( 5.09981511e-01, -9.96135899e-01)
( 5.11981511e-01, -9.94374539e-01)
( 5.13981511e-01, -9.92292336e-01)
( 5.15981511e-01, -9.89892643e-01)
( 5.17981511e-01, -9.87179028e-01)
( 5.19981511e-01, -9.84155265e-01)
( 5.21981511e-01, -9.80825332e-01)
( 5.23981511e-01, -9.77193398e-01)
( 5.25981511e-01, -9.73263824e-01)
( 5.27981511e-01, -9.69041153e-01)
( 5.29981511e-01, -9.64530099e-01)
( 5.31981511e-01, -9.59735545e-01)
( 5.33981511e-01, -9.54662528e-01)
( 5.35981511e-01, -9.49316234e-01)
( 5.37981511e-01, -9.43701990e-01)
( 5.39981511e-01, -9.37825250e-01)
( 5.41981511e-01, -9.31691589e-01)
( 5.43981511e-01, -9.25306690e-01)
( 5.45981511e-01, -9.18676338e-01)
( 5.47981511e-01, -9.11806405e-01)
( 5.49981511e-01, -9.04702843e-01)
( 5.51981511e-01, -8.97371674e-01)
( 5.53981511e-01, -8.89818977e-01)
( 5.55981511e-01, -8.82050882e-01)
( 5.57981511e-01, -8.74073554e-01)
( 5.59981511e-01, -8.65893191e-01)
( 5.61981511e-01, -8.57516006e-01)
( 5.63981511e-01, -8.48948225e-01)
( 5.65981511e-01, -8.40196072e-01)
( 5.67981511e-01, -8.31265766e-01)
( 5.69981511e-01, -8.22163505e-01)
( 5.71981511e-01, -8.12895465e-01)
( 5.73981511e-01, -8.03467788e-01)
( 5.75981511e-01, -7.93886575e-01)
( 5.77981511e-01, -7.84157880e-01)
( 5.79981511e-01, -7.74287702e-01)
( 5.81981511e-01, -7.64281980e-01)
( 5.83981511e-01, -7.54146586e-01)
( 5.85981511e-01, -7.43887320e-01)
( 5.87361736e-01, -7.36738026e-01)
( 5.87361736e-01, -7.38181527e-01)
( 5.89361736e-01, -7.27512884e-01)
( 5.91361736e-01, -7.16806008e-01)
( 5.93361736e-01, -7.06064932e-01)
( 5.95361736e-01, -6.95293795e-01)
( 5.97361736e-01, -6.84496835e-01)
( 5.99361736e-01, -6.73678386e-01)
( 6.01361736e-01, -6.62842870e-01)
( 6.03361736e-01, -6.51994789e-01)
( 6.05361736e-01, -6.41138724e-01)
( 6.07361736e-01, -6.30279321e-01)
( 6.09361736e-01, -6.19421287e-01)
( 6.11361736e-01, -6.08569382e-01)
( 6.13361736e-01, -5.97728407e-01)
( 6.15361736e-01, -5.86903202e-01)
( 6.17361736e-01, -5.76098629e-01)
( 6.19361736e-01, -5.65319568e-01)
( 6.21361736e-01, -5.54570908e-01)
( 6.23361736e-01, -5.43857533e-01)
( 6.25361736e-01, -5.33184318e-01)
( 6.27361736e-01, -5.22556114e-01)
( 6.29361736e-01, -5.11977742e-01)
( 6.31361736e-01, -5.01453985e-01)
( 6.33361736e-01, -4.90989573e-01)
( 6.35361736e-01, -4.80589180e-01)
( 6.37361736e-01, -4.70257410e-01)
( 6.39361736e-01, -4.59998793e-01)
( 6.41361736e-01, -4.49817774e-01)
( 6.43361736e-01, -4.39718704e-01)
( 6.45361736e-01, -4.29705838e-01)
( 6.47361736e-01, -4.19783320e-01)
( 6.49361736e-01, -4.09955183e-01)
( 6.51361736e-01, -4.00225342e-01)
( 6.53361736e-01, -3.90597584e-01)
( 6.55361736e-01, -3.81075568e-01)
( 6.57361736e-01, -3.71662819e-01)
( 6.59361736e-01, -3.62362723e-01)
( 6.61361736e-01, -3.53178524e-01)
( 6.63361736e-01, -3.44113324e-01)
( 6.65361736e-01, -3.35170076e-01)
( 6.67361736e-01, -3.26351586e-01)
( 6.69361736e-01, -3.17660511e-01)
( 6.71361736e-01, -3.09099357e-01)
( 6.73361736e-01, -3.00670481e-01)
( 6.75361736e-01, -2.92376090e-01)
( 6.77361736e-01, -2.84218241e-01)
( 6.79361736e-01, -2.76198844e-01)
( 6.81361736e-01, -2.68319662e-01)
( 6.83361736e-01, -2.60582317e-01)
( 6.85361736e-01, -2.52988284e-01)
( 6.87361736e-01, -2.45538903e-01)
( 6.89361736e-01, -2.38235374e-01)
( 6.91361736e-01, -2.31078768e-01)
( 6.93361736e-01, -2.24070022e-01)
( 6.95361736e-01, -2.17209949e-01)
( 6.97361736e-01, -2.10499239e-01)
( 6.97622219e-01, -2.09636251e-01)
( 6.97622219e-01, -2.09246791e-01)
( 6.99622219e-01, -2.02714062e-01)
( 7.01622219e-01, -1.96327491e-01)
( 7.03622219e-01, -1.90085666e-01)
( 7.05622219e-01, -1.83987148e-01)
( 7.07622219e-01, -1.78030466e-01)
( 7.09622219e-01, -1.72214119e-01)
( 7.11622219e-01, -1.66536580e-01)
( 7.13622219e-01, -1.60996294e-01)
( 7.15622219e-01, -1.55591676e-01)
( 7.17622219e-01, -1.50321120e-01)
( 7.19622219e-01, -1.45182993e-01)
( 7.21622219e-01, -1.40175637e-01)
( 7.23622219e-01, -1.35297372e-01)
( 7.25622219e-01, -1.30546496e-01)
( 7.27622219e-01, -1.25921285e-01)
( 7.29622219e-01, -1.21419995e-01)
( 7.31622219e-01, -1.17040865e-01)
( 7.33622219e-01, -1.12782111e-01)
( 7.35622219e-01, -1.08641937e-01)
( 7.37622219e-01, -1.04618528e-01)
( 7.39622219e-01, -1.00710053e-01)
( 7.41622219e-01, -9.69146683e-02)
( 7.43622219e-01, -9.32305178e-02)
( 7.45622219e-01, -8.96557317e-02)
( 7.47622219e-01, -8.61884299e-02)
( 7.49622219e-01, -8.28267220e-02)
( 7.51622219e-01, -7.95687088e-02)
( 7.53622219e-01, -7.64124828e-02)
( 7.55622219e-01, -7.33561299e-02)
( 7.57622219e-01, -7.03977299e-02)
( 7.59622219e-01, -6.75353574e-02)
( 7.61622219e-01, -6.47670836e-02)
( 7.63622219e-01, -6.20909761e-02)
( 7.65622219e-01, -5.95051009e-02)
( 7.67622219e-01, -5.70075229e-02)
( 7.69622219e-01, -5.45963068e-02)
( 7.71622219e-01, -5.22695183e-02)
( 7.73622219e-01, -5.00252248e-02)
( 7.75622219e-01, -4.78614963e-02)
( 7.77622219e-01, -4.57764063e-02)
( 7.79622219e-01, -4.37680329e-02)
( 7.81622219e-01, -4.18344594e-02)
( 7.83622219e-01, -3.99737750e-02)
( 7.85622219e-01, -3.81840760e-02)
( 7.87622219e-01, -3.64634663e-02)
( 7.89622219e-01, -3.48100582e-02)
( 7.91622219e-01, -3.32219732e-02)
( 7.93622219e-01, -3.16973428e-02)
( 7.95622219e-01, -3.02343088e-02)
( 7.97622219e-01, -2.88310245e-02)
( 7.99622219e-01, -2.74856551e-02)
( 8.01622219e-01, -2.61963781e-02)
( 8.03622219e-01, -2.49613846e-02)
( 8.05622219e-01, -2.37788788e-02)
( 8.07622219e-01, -2.26470796e-02)
( 8.09622219e-01, -2.15642206e-02)
( 8.11622219e-01, -2.05285506e-02)
( 8.13622219e-01, -1.95383342e-02)
( 8.15622219e-01, -1.85918522e-02)
( 8.17622219e-01, -1.76874023e-02)
( 8.19622219e-01, -1.68232989e-02)
( 8.21622219e-01, -1.59978742e-02)
( 8.23622219e-01, -1.52094779e-02)
( 8.24169535e-01, -1.49999641e-02)
( 8.24169535e-01, -1.44267426e-02)
( 8.26169535e-01, -1.37814270e-02)
( 8.28169535e-01, -1.31574381e-02)
( 8.30169535e-01, -1.25543389e-02)
( 8.32169535e-01, -1.19716975e-02)
( 8.34169535e-01, -1.14090865e-02)
( 8.36169535e-01, -1.08660832e-02)
( 8.38169535e-01, -1.03422695e-02)
( 8.40169535e-01, -9.83723166e-03)
( 8.42169535e-01, -9.35056045e-03)
( 8.44169535e-01, -8.88185078e-03)
( 8.46169535e-01, -8.43070180e-03)
( 8.48169535e-01, -7.99671678e-03)
( 8.50169535e-01, -7.57950300e-03)
( 8.52169535e-01, -7.17867171e-03)
( 8.54169535e-01, -6.79383802e-03)
( 8.56169535e-01, -6.42462086e-03)
( 8.58169535e-01, -6.07064285e-03)
( 8.60169535e-01, -5.73153029e-03)
( 8.62169535e-01, -5.40691306e-03)
( 8.64169535e-01, -5.09642453e-03)
( 8.66169535e-01, -4.79970154e-03)
( 8.68169535e-01, -4.51638428e-03)
( 8.70169535e-01, -4.24611629e-03)
( 8.72169535e-01, -3.98854433e-03)
( 8.74169535e-01, -3.74331835e-03)
( 8.76169535e-01, -3.51009144e-03)
( 8.78169535e-01, -3.28851975e-03)
( 8.80169535e-01, -3.07826242e-03)
( 8.82169535e-01, -2.87898158e-03)
( 8.84169535e-01, -2.69034222e-03)
( 8.86169535e-01, -2.51201217e-03)
( 8.88169535e-01, -2.34366208e-03)
( 8.90169535e-01, -2.18496529e-03)
( 8.92169535e-01, -2.03559784e-03)
( 8.94169535e-01, -1.89523841e-03)
( 8.96169535e-01, -1.76356825e-03)
( 8.98169535e-01, -1.64027112e-03)
( 9.00169535e-01, -1.52503331e-03)
( 9.02169535e-01, -1.41754350e-03)
( 9.04169535e-01, -1.31749279e-03)
( 9.06169535e-01, -1.22457461e-03)
( 9.08169535e-01, -1.13848470e-03)
( 9.10169535e-01, -1.05892104e-03)
( 9.12169535e-01, -9.85583851e-04)
( 9.14169535e-01, -9.18175496e-04)
( 9.16169535e-01, -8.56400488e-04)
( 9.18169535e-01, -7.99965423e-04)
( 9.20169535e-01, -7.48578949e-04)
( 9.22169535e-01, -7.01951723e-04)
( 9.24169535e-01, -6.59796378e-04)
( 9.26169535e-01, -6.21827479e-04)
( 9.28169535e-01, -5.87761489e-04)
( 9.30169535e-01, -5.57316735e-04)
( 9.32169535e-01, -5.30213365e-04)
( 9.34169535e-01, -5.06173323e-04)
( 9.36169535e-01, -4.84920303e-04)
( 9.38169535e-01, -4.66179726e-04)
( 9.40169535e-01, -4.49678696e-04)
( 9.42169535e-01, -4.35145978e-04)
( 9.44169535e-01, -4.22311955e-04)
( 9.46169535e-01, -4.10908604e-04)
( 9.48169535e-01, -4.00669460e-04)
( 9.50169535e-01, -3.91329589e-04)
( 9.52169535e-01, -3.82625554e-04)
( 9.54169535e-01, -3.74295388e-04)
( 9.56169535e-01, -3.66078561e-04)
( 9.58169535e-01, -3.57715956e-04)
( 9.60169535e-01, -3.48949837e-04)
( 9.62169535e-01, -3.39523821e-04)
( 9.64169535e-01, -3.29182853e-04)
( 9.66169535e-01, -3.17673174e-04)
( 9.68169535e-01, -3.04742301e-04)
( 9.70169535e-01, -2.90138994e-04)
( 9.72169535e-01, -2.73613232e-04)
( 9.74169535e-01, -2.54916191e-04)
( 9.76169535e-01, -2.33800214e-04)
( 9.78169535e-01, -2.10018786e-04)
( 9.80169535e-01, -1.83326515e-04)
( 9.82169535e-01, -1.53479100e-04)
( 9.84169535e-01, -1.20233314e-04)
( 9.86169535e-01, -8.33469761e-05)
( 9.88169535e-01, -4.25789286e-05)
( 9.90169535e-01,  2.31098383e-06)
( 9.92169535e-01,  5.15619384e-05)
( 9.94169535e-01,  1.05412156e-04)
( 9.96169535e-01,  1.64098925e-04)
( 9.98169535e-01,  2.27858619e-04)
( 1.00000000e+00,  2.90860276e-04)};

\nextgroupplot[yticklabels={,,}, width=0.3\textwidth, ymax=1.4, xmax=1, xmin=-1, ymin=-1.2, xticklabels={,,}]
\addplot [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.16562875e-05)
(-9.98000000e-01,  1.01133999e-05)
(-9.96000000e-01,  3.01743936e-05)
(-9.94000000e-01,  4.86484332e-05)
(-9.92000000e-01,  6.56615145e-05)
(-9.90000000e-01,  8.13438077e-05)
(-9.88000000e-01,  9.58295664e-05)
(-9.86000000e-01,  1.09257029e-04)
(-9.84000000e-01,  1.21768312e-04)
(-9.82000000e-01,  1.33509304e-04)
(-9.80000000e-01,  1.44629558e-04)
(-9.78000000e-01,  1.55282179e-04)
(-9.76000000e-01,  1.65623725e-04)
(-9.74000000e-01,  1.75814107e-04)
(-9.72000000e-01,  1.86016502e-04)
(-9.70000000e-01,  1.96397271e-04)
(-9.68000000e-01,  2.07125895e-04)
(-9.66000000e-01,  2.18374919e-04)
(-9.64000000e-01,  2.30319918e-04)
(-9.62000000e-01,  2.43139473e-04)
(-9.60000000e-01,  2.57015169e-04)
(-9.58000000e-01,  2.72131611e-04)
(-9.56000000e-01,  2.88676463e-04)
(-9.54000000e-01,  3.06840497e-04)
(-9.52000000e-01,  3.26817676e-04)
(-9.50000000e-01,  3.48805253e-04)
(-9.48000000e-01,  3.73003885e-04)
(-9.46000000e-01,  3.99617783e-04)
(-9.44000000e-01,  4.28854871e-04)
(-9.42000000e-01,  4.60926973e-04)
(-9.40000000e-01,  4.96050023e-04)
(-9.39340890e-01,  5.08330739e-04)
(-9.39340890e-01,  5.12767209e-04)
(-9.37340890e-01,  5.50257094e-04)
(-9.35340890e-01,  5.90975816e-04)
(-9.33340890e-01,  6.35134039e-04)
(-9.31340890e-01,  6.82945218e-04)
(-9.29340890e-01,  7.34625894e-04)
(-9.27340890e-01,  7.90395999e-04)
(-9.25340890e-01,  8.50479183e-04)
(-9.23340890e-01,  9.15103168e-04)
(-9.22131956e-01,  9.56465739e-04)
(-9.22131956e-01,  9.07427230e-04)
(-9.20131956e-01,  1.00361795e-03)
(-9.18131956e-01,  1.09781044e-03)
(-9.16131956e-01,  1.19086219e-03)
(-9.14131956e-01,  1.28362784e-03)
(-9.12131956e-01,  1.37695787e-03)
(-9.10131956e-01,  1.47169724e-03)
(-9.08131956e-01,  1.56868415e-03)
(-9.06131956e-01,  1.66874887e-03)
(-9.04131956e-01,  1.77271254e-03)
(-9.02131956e-01,  1.88138618e-03)
(-9.00131956e-01,  1.99556965e-03)
(-8.98131956e-01,  2.11605071e-03)
(-8.96131956e-01,  2.24360420e-03)
(-8.94131956e-01,  2.37899122e-03)
(-8.92131956e-01,  2.52295841e-03)
(-8.90131956e-01,  2.67623733e-03)
(-8.88131956e-01,  2.83954388e-03)
(-8.86131956e-01,  3.01357776e-03)
(-8.84131956e-01,  3.19902208e-03)
(-8.82131956e-01,  3.39654294e-03)
(-8.80131956e-01,  3.60678916e-03)
(-8.78131956e-01,  3.83039200e-03)
(-8.76131956e-01,  4.06796499e-03)
(-8.74131956e-01,  4.32010378e-03)
(-8.72486809e-01,  4.53883299e-03)
(-8.72486809e-01,  4.53649241e-03)
(-8.70486809e-01,  4.81590372e-03)
(-8.68486809e-01,  5.11121540e-03)
(-8.66486809e-01,  5.42294406e-03)
(-8.64486809e-01,  5.75159660e-03)
(-8.62486809e-01,  6.09767029e-03)
(-8.60486809e-01,  6.46165283e-03)
(-8.58486809e-01,  6.84402241e-03)
(-8.56486809e-01,  7.24524776e-03)
(-8.54486809e-01,  7.66578824e-03)
(-8.52486809e-01,  8.10609388e-03)
(-8.50486809e-01,  8.56660548e-03)
(-8.48486809e-01,  9.04775464e-03)
(-8.46486809e-01,  9.54996384e-03)
(-8.46002192e-01,  9.67486998e-03)
(-8.46002192e-01,  9.67120209e-03)
(-8.44002192e-01,  1.01843345e-02)
(-8.42002192e-01,  1.07209639e-02)
(-8.40002192e-01,  1.12826534e-02)
(-8.39876457e-01,  1.13188381e-02)
(-8.39876457e-01,  1.12695651e-02)
(-8.37876457e-01,  1.18680683e-02)
(-8.35876457e-01,  1.24956960e-02)
(-8.33876457e-01,  1.31532674e-02)
(-8.31876457e-01,  1.38415950e-02)
(-8.29876457e-01,  1.45614844e-02)
(-8.27876457e-01,  1.53137356e-02)
(-8.25876457e-01,  1.60991426e-02)
(-8.23876457e-01,  1.69184939e-02)
(-8.21876457e-01,  1.77725730e-02)
(-8.19876457e-01,  1.86621584e-02)
(-8.17876457e-01,  1.95880241e-02)
(-8.15876457e-01,  2.05509397e-02)
(-8.13876457e-01,  2.15516706e-02)
(-8.11876457e-01,  2.25909782e-02)
(-8.09876457e-01,  2.36696202e-02)
(-8.07876457e-01,  2.47883508e-02)
(-8.05876457e-01,  2.59479205e-02)
(-8.03876457e-01,  2.71490770e-02)
(-8.01876457e-01,  2.83925646e-02)
(-7.99876457e-01,  2.96791248e-02)
(-7.97876457e-01,  3.10094963e-02)
(-7.95876457e-01,  3.23844152e-02)
(-7.93876457e-01,  3.38046152e-02)
(-7.91876457e-01,  3.52708274e-02)
(-7.89876457e-01,  3.67837811e-02)
(-7.87876457e-01,  3.83442032e-02)
(-7.85876457e-01,  3.99528187e-02)
(-7.83876457e-01,  4.16103510e-02)
(-7.81876457e-01,  4.33175218e-02)
(-7.79876457e-01,  4.50750512e-02)
(-7.77876457e-01,  4.68836579e-02)
(-7.75876457e-01,  4.87440596e-02)
(-7.73876457e-01,  5.06569727e-02)
(-7.71876457e-01,  5.26231130e-02)
(-7.69876457e-01,  5.46431951e-02)
(-7.67876457e-01,  5.67179335e-02)
(-7.65876457e-01,  5.88480420e-02)
(-7.63876457e-01,  6.10342343e-02)
(-7.63333715e-01,  6.16372711e-02)
(-7.63333715e-01,  6.17112722e-02)
(-7.61333715e-01,  6.40285702e-02)
(-7.59333715e-01,  6.63964029e-02)
(-7.57333715e-01,  6.88153830e-02)
(-7.55333715e-01,  7.12861245e-02)
(-7.53333715e-01,  7.38092426e-02)
(-7.51333715e-01,  7.63853536e-02)
(-7.49333715e-01,  7.90150749e-02)
(-7.47333715e-01,  8.16990252e-02)
(-7.45333715e-01,  8.44378246e-02)
(-7.43333715e-01,  8.72320945e-02)
(-7.41373666e-01,  9.00249676e-02)
(-7.41373666e-01,  9.00100731e-02)
(-7.39373666e-01,  9.29186559e-02)
(-7.37373666e-01,  9.58905168e-02)
(-7.35373666e-01,  9.89251219e-02)
(-7.33373666e-01,  1.02021944e-01)
(-7.31373666e-01,  1.05180462e-01)
(-7.29373666e-01,  1.08400161e-01)
(-7.27373666e-01,  1.11680532e-01)
(-7.25373666e-01,  1.15021071e-01)
(-7.23373666e-01,  1.18421280e-01)
(-7.21373666e-01,  1.21880667e-01)
(-7.19373666e-01,  1.25398745e-01)
(-7.17373666e-01,  1.28975030e-01)
(-7.15373666e-01,  1.32609044e-01)
(-7.13373666e-01,  1.36300315e-01)
(-7.11373666e-01,  1.40048374e-01)
(-7.09373666e-01,  1.43852756e-01)
(-7.07373666e-01,  1.47713001e-01)
(-7.05373666e-01,  1.51628652e-01)
(-7.03373666e-01,  1.55599256e-01)
(-7.01373666e-01,  1.59624365e-01)
(-6.99373666e-01,  1.63703532e-01)
(-6.97373666e-01,  1.67836314e-01)
(-6.95373666e-01,  1.72022273e-01)
(-6.93373666e-01,  1.76260971e-01)
(-6.91373666e-01,  1.80551976e-01)
(-6.89373666e-01,  1.84894855e-01)
(-6.87373666e-01,  1.89289180e-01)
(-6.85373666e-01,  1.93734525e-01)
(-6.83373666e-01,  1.98230465e-01)
(-6.81373666e-01,  2.02776577e-01)
(-6.79373666e-01,  2.07372442e-01)
(-6.77373666e-01,  2.12017640e-01)
(-6.75373666e-01,  2.16711753e-01)
(-6.73724824e-01,  2.20618171e-01)
(-6.73724824e-01,  2.20525013e-01)
(-6.71724824e-01,  2.25293524e-01)
(-6.69724824e-01,  2.30107075e-01)
(-6.67724824e-01,  2.34965412e-01)
(-6.65724824e-01,  2.39868258e-01)
(-6.63724824e-01,  2.44815313e-01)
(-6.61724824e-01,  2.49806248e-01)
(-6.59724824e-01,  2.54840709e-01)
(-6.57724824e-01,  2.59918310e-01)
(-6.55724824e-01,  2.65038632e-01)
(-6.53724824e-01,  2.70201224e-01)
(-6.51724824e-01,  2.75405599e-01)
(-6.49724824e-01,  2.80651234e-01)
(-6.47724824e-01,  2.85937565e-01)
(-6.45724824e-01,  2.91263990e-01)
(-6.43724824e-01,  2.96629864e-01)
(-6.42486144e-01,  2.99972647e-01)
(-6.42486144e-01,  2.99896920e-01)
(-6.40486144e-01,  3.05347310e-01)
(-6.38486144e-01,  3.10835938e-01)
(-6.36486144e-01,  3.16362085e-01)
(-6.34486144e-01,  3.21925032e-01)
(-6.32486144e-01,  3.27524060e-01)
(-6.30486144e-01,  3.33158451e-01)
(-6.28486144e-01,  3.38827485e-01)
(-6.26486144e-01,  3.44530444e-01)
(-6.24486144e-01,  3.50266610e-01)
(-6.22486144e-01,  3.56035266e-01)
(-6.20486144e-01,  3.61835694e-01)
(-6.18486144e-01,  3.67667176e-01)
(-6.16486144e-01,  3.73528998e-01)
(-6.14486144e-01,  3.79420442e-01)
(-6.12486144e-01,  3.85340794e-01)
(-6.10486144e-01,  3.91289340e-01)
(-6.08486144e-01,  3.97265365e-01)
(-6.06486144e-01,  4.03268158e-01)
(-6.04486144e-01,  4.09297005e-01)
(-6.02486144e-01,  4.15351196e-01)
(-6.00486144e-01,  4.21430020e-01)
(-5.98486144e-01,  4.27532769e-01)
(-5.96486144e-01,  4.33658734e-01)
(-5.94486144e-01,  4.39807207e-01)
(-5.92486144e-01,  4.45977484e-01)
(-5.90486144e-01,  4.52168858e-01)
(-5.88486144e-01,  4.58380626e-01)
(-5.86486144e-01,  4.64612085e-01)
(-5.84486144e-01,  4.70862535e-01)
(-5.82486144e-01,  4.77131274e-01)
(-5.80486144e-01,  4.83417605e-01)
(-5.78486144e-01,  4.89720830e-01)
(-5.76486144e-01,  4.96040252e-01)
(-5.75113869e-01,  5.00385255e-01)
(-5.75113869e-01,  5.00545950e-01)
(-5.73113869e-01,  5.06851033e-01)
(-5.71113869e-01,  5.13176710e-01)
(-5.69113869e-01,  5.19523262e-01)
(-5.67113869e-01,  5.25890889e-01)
(-5.65113869e-01,  5.32279709e-01)
(-5.63113869e-01,  5.38689762e-01)
(-5.61113869e-01,  5.45121000e-01)
(-5.59113869e-01,  5.51573300e-01)
(-5.57113869e-01,  5.58046451e-01)
(-5.55113869e-01,  5.64540164e-01)
(-5.53113869e-01,  5.71054064e-01)
(-5.51113869e-01,  5.77587694e-01)
(-5.49113869e-01,  5.84140513e-01)
(-5.47113869e-01,  5.90711898e-01)
(-5.45113869e-01,  5.97301137e-01)
(-5.43113869e-01,  6.03907438e-01)
(-5.42963978e-01,  6.04403213e-01)
(-5.42963978e-01,  6.04421040e-01)
(-5.40963978e-01,  6.11038096e-01)
(-5.38963978e-01,  6.17667178e-01)
(-5.36963978e-01,  6.24307175e-01)
(-5.34963978e-01,  6.30957016e-01)
(-5.32963978e-01,  6.37615665e-01)
(-5.30963978e-01,  6.44282122e-01)
(-5.28963978e-01,  6.50955422e-01)
(-5.26963978e-01,  6.57634632e-01)
(-5.24963978e-01,  6.64318852e-01)
(-5.22963978e-01,  6.71007216e-01)
(-5.20963978e-01,  6.77698885e-01)
(-5.18963978e-01,  6.84393053e-01)
(-5.16963978e-01,  6.91088941e-01)
(-5.14963978e-01,  6.97785799e-01)
(-5.12963978e-01,  7.04482904e-01)
(-5.10963978e-01,  7.11179559e-01)
(-5.08963978e-01,  7.17875095e-01)
(-5.06963978e-01,  7.24568864e-01)
(-5.04963978e-01,  7.31260245e-01)
(-5.02963978e-01,  7.37948638e-01)
(-5.00963978e-01,  7.44633468e-01)
(-4.98963978e-01,  7.51314179e-01)
(-4.96963978e-01,  7.57990237e-01)
(-4.94963978e-01,  7.64661128e-01)
(-4.92963978e-01,  7.71326357e-01)
(-4.90963978e-01,  7.77985448e-01)
(-4.88963978e-01,  7.84637942e-01)
(-4.86963978e-01,  7.91283396e-01)
(-4.84963978e-01,  7.97921384e-01)
(-4.82963978e-01,  8.04551497e-01)
(-4.80963978e-01,  8.11173337e-01)
(-4.78963978e-01,  8.17786523e-01)
(-4.76963978e-01,  8.24390685e-01)
(-4.74963978e-01,  8.30985464e-01)
(-4.74070455e-01,  8.33928635e-01)
(-4.74070455e-01,  8.33825910e-01)
(-4.72070455e-01,  8.40427222e-01)
(-4.70070455e-01,  8.47022256e-01)
(-4.68070455e-01,  8.53609816e-01)
(-4.66070455e-01,  8.60188658e-01)
(-4.64070455e-01,  8.66757488e-01)
(-4.62070455e-01,  8.73314967e-01)
(-4.60070455e-01,  8.79859716e-01)
(-4.58070455e-01,  8.86390315e-01)
(-4.56070455e-01,  8.92905310e-01)
(-4.54070455e-01,  8.99403215e-01)
(-4.52070455e-01,  9.05882516e-01)
(-4.50070455e-01,  9.12341677e-01)
(-4.48070455e-01,  9.18779141e-01)
(-4.47522893e-01,  9.20537606e-01)
(-4.47522893e-01,  9.20562894e-01)
(-4.45522893e-01,  9.27017806e-01)
(-4.43522893e-01,  9.33437992e-01)
(-4.41522893e-01,  9.39823702e-01)
(-4.39522893e-01,  9.46175091e-01)
(-4.37522893e-01,  9.52492214e-01)
(-4.35522893e-01,  9.58775031e-01)
(-4.33522893e-01,  9.65023404e-01)
(-4.31522893e-01,  9.71237097e-01)
(-4.29522893e-01,  9.77415777e-01)
(-4.27522893e-01,  9.83559011e-01)
(-4.25522893e-01,  9.89666270e-01)
(-4.23522893e-01,  9.95736926e-01)
(-4.21522893e-01,  1.00177025e+00)
(-4.19522893e-01,  1.00776544e+00)
(-4.17522893e-01,  1.01372156e+00)
(-4.15522893e-01,  1.01963760e+00)
(-4.13522893e-01,  1.02551248e+00)
(-4.11522893e-01,  1.03134501e+00)
(-4.09522893e-01,  1.03713390e+00)
(-4.07522893e-01,  1.04287782e+00)
(-4.05522893e-01,  1.04857531e+00)
(-4.03522893e-01,  1.05422488e+00)
(-4.01522893e-01,  1.05982494e+00)
(-3.99522893e-01,  1.06537384e+00)
(-3.97522893e-01,  1.07086989e+00)
(-3.95522893e-01,  1.07631131e+00)
(-3.93522893e-01,  1.08169629e+00)
(-3.91522893e-01,  1.08702296e+00)
(-3.89522893e-01,  1.09228943e+00)
(-3.87522893e-01,  1.09749376e+00)
(-3.85522893e-01,  1.10263398e+00)
(-3.83522893e-01,  1.10770810e+00)
(-3.81522893e-01,  1.11271411e+00)
(-3.79522893e-01,  1.11764998e+00)
(-3.77522893e-01,  1.12251370e+00)
(-3.75522893e-01,  1.12730321e+00)
(-3.73522893e-01,  1.13201650e+00)
(-3.72831742e-01,  1.13362721e+00)
(-3.72831742e-01,  1.13838106e+00)
(-3.70831742e-01,  1.14011693e+00)
(-3.68831742e-01,  1.14238763e+00)
(-3.66831742e-01,  1.14514787e+00)
(-3.64831742e-01,  1.14834914e+00)
(-3.62831742e-01,  1.15193973e+00)
(-3.60831742e-01,  1.15586486e+00)
(-3.58831742e-01,  1.16006683e+00)
(-3.56831742e-01,  1.16448506e+00)
(-3.54831742e-01,  1.16905629e+00)
(-3.52831742e-01,  1.17371467e+00)
(-3.50831742e-01,  1.17839196e+00)
(-3.48831742e-01,  1.18301761e+00)
(-3.46831742e-01,  1.18751896e+00)
(-3.44831742e-01,  1.19182137e+00)
(-3.42831742e-01,  1.19584837e+00)
(-3.40831742e-01,  1.19952184e+00)
(-3.38831742e-01,  1.20276209e+00)
(-3.37179820e-01,  1.20505417e+00)
(-3.37179820e-01,  1.20906294e+00)
(-3.35179820e-01,  1.20880489e+00)
(-3.33179820e-01,  1.20837419e+00)
(-3.31179820e-01,  1.20774545e+00)
(-3.29179820e-01,  1.20689019e+00)
(-3.27179820e-01,  1.20577645e+00)
(-3.25179820e-01,  1.20436829e+00)
(-3.23179820e-01,  1.20262526e+00)
(-3.21179820e-01,  1.20050166e+00)
(-3.19179820e-01,  1.19794584e+00)
(-3.17179820e-01,  1.19489913e+00)
(-3.15179820e-01,  1.19129465e+00)
(-3.13179820e-01,  1.18705578e+00)
(-3.11179820e-01,  1.18209424e+00)
(-3.09179820e-01,  1.17630751e+00)
(-3.07179820e-01,  1.16957552e+00)
(-3.05179820e-01,  1.16175618e+00)
(-3.03179820e-01,  1.15267922e+00)
(-3.01179820e-01,  1.14213759e+00)
(-2.99179820e-01,  1.12987502e+00)
(-2.97179820e-01,  1.11556757e+00)
(-2.95179820e-01,  1.09879509e+00)
(-2.93179820e-01,  1.07899522e+00)
(-2.91179820e-01,  1.05538443e+00)
(-2.89179820e-01,  1.02681252e+00)
(-2.87179820e-01,  9.91465414e-01)
(-2.85179820e-01,  9.46163809e-01)
(-2.83179820e-01,  8.84277199e-01)
(-2.81179820e-01,  7.85897723e-01)
(-2.80913664e-01,  7.66622317e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
(-2.80913664e-01,  4.81121198e-01)
(-2.78913664e-01,  4.42767835e-01)
(-2.76913664e-01,  4.07597975e-01)
(-2.74913664e-01,  3.75339089e-01)
(-2.72913664e-01,  3.45755180e-01)
(-2.70913664e-01,  3.18639754e-01)
(-2.68913664e-01,  2.93810463e-01)
(-2.66913664e-01,  2.71104972e-01)
(-2.64913664e-01,  2.50377716e-01)
(-2.62913664e-01,  2.31497329e-01)
(-2.60913664e-01,  2.14344584e-01)
(-2.58913664e-01,  1.98810721e-01)
(-2.56913664e-01,  1.84796084e-01)
(-2.54913664e-01,  1.72208991e-01)
(-2.52913664e-01,  1.60964807e-01)
(-2.50913664e-01,  1.50985157e-01)
(-2.48913664e-01,  1.42197269e-01)
(-2.46913664e-01,  1.34533422e-01)
(-2.44913664e-01,  1.27930466e-01)
(-2.42913664e-01,  1.22329419e-01)
(-2.42610504e-01,  1.21564355e-01)
(-2.42610504e-01,  1.26653464e-01)
(-2.40610504e-01,  1.17391805e-01)
(-2.38610504e-01,  1.09486269e-01)
(-2.36610504e-01,  1.02554554e-01)
(-2.34610504e-01,  9.63593964e-02)
(-2.32610504e-01,  9.07451659e-02)
(-2.30610504e-01,  8.56048471e-02)
(-2.28610504e-01,  8.08619357e-02)
(-2.26610504e-01,  7.64599635e-02)
(-2.24610504e-01,  7.23561374e-02)
(-2.22610504e-01,  6.85173102e-02)
(-2.20610504e-01,  6.49173347e-02)
(-2.18610504e-01,  6.15352711e-02)
(-2.16610504e-01,  5.83541393e-02)
(-2.14610504e-01,  5.53600324e-02)
(-2.12610504e-01,  5.25414720e-02)
(-2.10610504e-01,  4.98889344e-02)
(-2.08610504e-01,  4.73944972e-02)
(-2.07040537e-01,  4.55428434e-02)
(-2.07040537e-01,  4.54703799e-02)
(-2.05040537e-01,  4.31015249e-02)
(-2.03040537e-01,  4.08370686e-02)
(-2.01040537e-01,  3.86742261e-02)
(-1.99040537e-01,  3.66102456e-02)
(-1.97040537e-01,  3.46424054e-02)
(-1.95040537e-01,  3.27680100e-02)
(-1.93040537e-01,  3.09843876e-02)
(-1.91040537e-01,  2.92888864e-02)
(-1.89040537e-01,  2.76788724e-02)
(-1.87040537e-01,  2.61517263e-02)
(-1.85040537e-01,  2.47048411e-02)
(-1.83040537e-01,  2.33356197e-02)
(-1.81040537e-01,  2.20414726e-02)
(-1.79040537e-01,  2.08198155e-02)
(-1.77040537e-01,  1.96680672e-02)
(-1.75040537e-01,  1.85836479e-02)
(-1.73040537e-01,  1.75639767e-02)
(-1.71040537e-01,  1.66064701e-02)
(-1.69040537e-01,  1.57085403e-02)
(-1.67040537e-01,  1.48675929e-02)
(-1.65040537e-01,  1.40810257e-02)
(-1.63040537e-01,  1.33462269e-02)
(-1.61040537e-01,  1.26605733e-02)
(-1.59040537e-01,  1.20214290e-02)
(-1.57040537e-01,  1.14261436e-02)
(-1.55751379e-01,  1.10644368e-02)
(-1.55751379e-01,  1.10818514e-02)
(-1.53751379e-01,  1.04796322e-02)
(-1.51751379e-01,  9.90344853e-03)
(-1.49751379e-01,  9.35281961e-03)
(-1.47751379e-01,  8.82723338e-03)
(-1.45751379e-01,  8.32614727e-03)
(-1.43751379e-01,  7.84898877e-03)
(-1.41751379e-01,  7.39515627e-03)
(-1.39751379e-01,  6.96401992e-03)
(-1.37751379e-01,  6.55492266e-03)
(-1.35751379e-01,  6.16718123e-03)
(-1.33751379e-01,  5.80008744e-03)
(-1.31751379e-01,  5.45290936e-03)
(-1.29751379e-01,  5.12489268e-03)
(-1.27751379e-01,  4.81526216e-03)
(-1.25751379e-01,  4.52322305e-03)
(-1.23751379e-01,  4.24796268e-03)
(-1.21751379e-01,  3.98865202e-03)
(-1.19751379e-01,  3.74444731e-03)
(-1.17751379e-01,  3.51449173e-03)
(-1.15751379e-01,  3.29791708e-03)
(-1.13751379e-01,  3.09384551e-03)
(-1.11751379e-01,  2.90139117e-03)
(-1.09751379e-01,  2.71966200e-03)
(-1.07751379e-01,  2.54776136e-03)
(-1.05751379e-01,  2.38478978e-03)
(-1.03751379e-01,  2.22984659e-03)
(-1.02497817e-01,  2.13642220e-03)
(-1.02497817e-01,  2.20950210e-03)
(-1.00497817e-01,  2.07071161e-03)
(-9.84978170e-02,  1.93923713e-03)
(-9.64978170e-02,  1.81484346e-03)
(-9.44978170e-02,  1.69729575e-03)
(-9.24978170e-02,  1.58635962e-03)
(-9.04978170e-02,  1.48180106e-03)
(-8.84978170e-02,  1.38338648e-03)
(-8.64978170e-02,  1.29088268e-03)
(-8.44978170e-02,  1.20405686e-03)
(-8.24978170e-02,  1.12267663e-03)
(-8.04978170e-02,  1.04650997e-03)
(-7.84978170e-02,  9.75325272e-04)
(-7.64978170e-02,  9.08891295e-04)
(-7.44978170e-02,  8.46977193e-04)
(-7.24978170e-02,  7.89352500e-04)
(-7.04978170e-02,  7.35787129e-04)
(-6.84978170e-02,  6.86051370e-04)
(-6.64978170e-02,  6.39915888e-04)
(-6.44978170e-02,  5.97151720e-04)
(-6.24978170e-02,  5.57530276e-04)
(-6.04978170e-02,  5.20823333e-04)
(-5.84978170e-02,  4.86803036e-04)
(-5.64978170e-02,  4.55241894e-04)
(-5.44978170e-02,  4.25912781e-04)
(-5.24978170e-02,  3.98588933e-04)
(-5.04978170e-02,  3.73043946e-04)
(-4.84978170e-02,  3.49051777e-04)
(-4.82675920e-02,  3.46379425e-04)
(-4.82675920e-02,  3.45002981e-04)
(-4.62675920e-02,  3.20591236e-04)
(-4.42675920e-02,  2.97491845e-04)
(-4.22675920e-02,  2.75644178e-04)
(-4.02675920e-02,  2.54988087e-04)
(-3.82675920e-02,  2.35463882e-04)
(-3.62675920e-02,  2.17012304e-04)
(-3.42675920e-02,  1.99574507e-04)
(-3.22675920e-02,  1.83092030e-04)
(-3.02675920e-02,  1.67506777e-04)
(-2.82675920e-02,  1.52760999e-04)
(-2.62675920e-02,  1.38797266e-04)
(-2.42675920e-02,  1.25558452e-04)
(-2.22675920e-02,  1.12987710e-04)
(-2.02675920e-02,  1.01028456e-04)
(-1.82675920e-02,  8.96243467e-05)
(-1.62675920e-02,  7.87192613e-05)
(-1.42675920e-02,  6.82572817e-05)
(-1.22675920e-02,  5.81826742e-05)
(-1.02675920e-02,  4.84398708e-05)
(-8.26759201e-03,  3.89734515e-05)
(-6.26759201e-03,  2.97281257e-05)
(-4.26759201e-03,  2.06487149e-05)
(-2.26759201e-03,  1.16801354e-05)
(-2.67592014e-04,  2.76738039e-06)
( 1.73240799e-03, -6.14449657e-06)
( 3.73240799e-03, -1.51103987e-05)
( 4.32274774e-03, -1.77752151e-05)
( 4.32274774e-03, -1.11470657e-05)
( 6.32274774e-03, -1.82836339e-05)
( 8.32274774e-03, -2.54443115e-05)
( 1.03227477e-02, -3.27000199e-05)
( 1.23227477e-02, -4.01212635e-05)
( 1.43227477e-02, -4.77781413e-05)
( 1.63227477e-02, -5.57403570e-05)
( 1.83227477e-02, -6.40772300e-05)
( 2.03227477e-02, -7.28577060e-05)
( 2.23227477e-02, -8.21503679e-05)
( 2.43227477e-02, -9.20234462e-05)
( 2.63227477e-02, -1.02544830e-04)
( 2.83227477e-02, -1.13782076e-04)
( 3.03227477e-02, -1.25802421e-04)
( 3.23227477e-02, -1.38672791e-04)
( 3.43227477e-02, -1.52459812e-04)
( 3.63227477e-02, -1.67229818e-04)
( 3.83227477e-02, -1.83048866e-04)
( 4.03227477e-02, -1.99982738e-04)
( 4.23227477e-02, -2.18096958e-04)
( 4.43227477e-02, -2.37456798e-04)
( 4.63227477e-02, -2.58127287e-04)
( 4.83227477e-02, -2.80173221e-04)
( 5.03227477e-02, -3.03659173e-04)
( 5.23227477e-02, -3.28649499e-04)
( 5.43227477e-02, -3.55208348e-04)
( 5.63227477e-02, -3.83399672e-04)
( 5.83227477e-02, -4.13287230e-04)
( 6.03227477e-02, -4.44934600e-04)
( 6.23227477e-02, -4.78405184e-04)
( 6.43227477e-02, -5.13762214e-04)
( 6.63227477e-02, -5.51068765e-04)
( 6.74512016e-02, -5.73002168e-04)
( 6.74512016e-02, -5.48663234e-04)
( 6.94512016e-02, -5.84760440e-04)
( 7.14512016e-02, -6.23919856e-04)
( 7.34512016e-02, -6.66425282e-04)
( 7.54512016e-02, -7.12562001e-04)
( 7.74512016e-02, -7.62616886e-04)
( 7.94512016e-02, -8.16878509e-04)
( 8.14512016e-02, -8.75637246e-04)
( 8.34512016e-02, -9.39185383e-04)
( 8.54512016e-02, -1.00781722e-03)
( 8.74512016e-02, -1.08182919e-03)
( 8.94512016e-02, -1.16151993e-03)
( 9.14512016e-02, -1.24719041e-03)
( 9.34512016e-02, -1.33914404e-03)
( 9.54512016e-02, -1.43768671e-03)
( 9.74512016e-02, -1.54312696e-03)
( 9.94512016e-02, -1.65577599e-03)
( 1.01451202e-01, -1.77594781e-03)
( 1.03451202e-01, -1.90395929e-03)
( 1.05451202e-01, -2.04013020e-03)
( 1.07451202e-01, -2.18478336e-03)
( 1.09451202e-01, -2.33824461e-03)
( 1.11451202e-01, -2.50084294e-03)
( 1.13421379e-01, -2.67027357e-03)
( 1.13421379e-01, -2.73364535e-03)
( 1.15421379e-01, -2.88514149e-03)
( 1.17421379e-01, -3.04340970e-03)
( 1.19421379e-01, -3.20954664e-03)
( 1.21421379e-01, -3.38465481e-03)
( 1.23421379e-01, -3.56984289e-03)
( 1.25421379e-01, -3.76622613e-03)
( 1.27421379e-01, -3.97492671e-03)
( 1.29421379e-01, -4.19707411e-03)
( 1.31421379e-01, -4.43380540e-03)
( 1.33421379e-01, -4.68626558e-03)
( 1.35421379e-01, -4.95560791e-03)
( 1.37421379e-01, -5.24299412e-03)
( 1.39421379e-01, -5.54959477e-03)
( 1.41421379e-01, -5.87658942e-03)
( 1.43421379e-01, -6.22516695e-03)
( 1.45421379e-01, -6.59652573e-03)
( 1.47421379e-01, -6.99187383e-03)
( 1.49421379e-01, -7.41242926e-03)
( 1.51421379e-01, -7.85942011e-03)
( 1.53421379e-01, -8.33408472e-03)
( 1.55421379e-01, -8.83767186e-03)
( 1.57421379e-01, -9.37144085e-03)
( 1.59421379e-01, -9.93666169e-03)
( 1.61421379e-01, -1.05346152e-02)
( 1.63421379e-01, -1.11665932e-02)
( 1.65421379e-01, -1.18338983e-02)
( 1.67421379e-01, -1.25378444e-02)
( 1.69421379e-01, -1.32797567e-02)
( 1.71421379e-01, -1.40609716e-02)
( 1.73421379e-01, -1.48828367e-02)
( 1.75421379e-01, -1.57467112e-02)
( 1.77421379e-01, -1.66539659e-02)
( 1.79421379e-01, -1.76059831e-02)
( 1.81421379e-01, -1.86041567e-02)
( 1.83421379e-01, -1.96498926e-02)
( 1.85421379e-01, -2.07446082e-02)
( 1.87421379e-01, -2.18897330e-02)
( 1.89421379e-01, -2.30867085e-02)
( 1.89811089e-01, -2.33261047e-02)
( 1.89811089e-01, -2.71170596e-02)
( 1.91811089e-01, -2.71645525e-02)
( 1.93811089e-01, -2.74096862e-02)
( 1.95811089e-01, -2.78582842e-02)
( 1.97811089e-01, -2.85157984e-02)
( 1.99811089e-01, -2.93873134e-02)
( 2.01811089e-01, -3.04775529e-02)
( 2.03811089e-01, -3.17908890e-02)
( 2.05811089e-01, -3.33313542e-02)
( 2.07811089e-01, -3.51026546e-02)
( 2.09811089e-01, -3.71081850e-02)
( 2.11811089e-01, -3.93510455e-02)
( 2.13811089e-01, -4.18340583e-02)
( 2.15811089e-01, -4.45597862e-02)
( 2.17811089e-01, -4.75305504e-02)
( 2.19811089e-01, -5.07484488e-02)
( 2.21811089e-01, -5.42153747e-02)
( 2.22077122e-01, -5.46953925e-02)
( 2.22077122e-01, -5.48805208e-02)
( 2.24077122e-01, -5.76652269e-02)
( 2.26077122e-01, -6.05514755e-02)
( 2.28077122e-01, -6.35571230e-02)
( 2.30077122e-01, -6.67009001e-02)
( 2.32077122e-01, -7.00025416e-02)
( 2.34077122e-01, -7.34829231e-02)
( 2.36077122e-01, -7.71642039e-02)
( 2.38077122e-01, -8.10699779e-02)
( 2.40077122e-01, -8.52254307e-02)
( 2.42077122e-01, -8.96575020e-02)
( 2.44077122e-01, -9.43950534e-02)
( 2.46077122e-01, -9.94690361e-02)
( 2.48077122e-01, -1.04912658e-01)
( 2.50077122e-01, -1.10761543e-01)
( 2.52077122e-01, -1.17053875e-01)
( 2.54077122e-01, -1.23830522e-01)
( 2.56077122e-01, -1.31135125e-01)
( 2.58077122e-01, -1.39014140e-01)
( 2.60077122e-01, -1.47516823e-01)
( 2.62077122e-01, -1.56695138e-01)
( 2.64077122e-01, -1.66603581e-01)
( 2.66077122e-01, -1.77298909e-01)
( 2.68077122e-01, -1.88839762e-01)
( 2.70077122e-01, -2.01286208e-01)
( 2.72077122e-01, -2.14699215e-01)
( 2.74077122e-01, -2.29140103e-01)
( 2.76077122e-01, -2.44670038e-01)
( 2.78077122e-01, -2.61349641e-01)
( 2.80077122e-01, -2.79238803e-01)
( 2.82077122e-01, -2.98396791e-01)
( 2.84077122e-01, -3.18882717e-01)
( 2.86077122e-01, -3.40756405e-01)
( 2.88077122e-01, -3.64079666e-01)
( 2.90077122e-01, -3.88917968e-01)
( 2.92077122e-01, -4.15342435e-01)
( 2.94077122e-01, -4.43432143e-01)
( 2.95853713e-01, -4.69852767e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 2.95853713e-01, -4.56833377e-01)
( 2.97853713e-01, -5.64249196e-01)
( 2.99853713e-01, -6.31275759e-01)
( 3.01853713e-01, -6.81817563e-01)
( 3.03853713e-01, -7.22882901e-01)
( 3.05853713e-01, -7.57679859e-01)
( 3.07853713e-01, -7.87992375e-01)
( 3.09853713e-01, -8.14932016e-01)
( 3.10659342e-01, -8.25008148e-01)
( 3.10659342e-01, -8.19400648e-01)
( 3.12659342e-01, -8.41646045e-01)
( 3.14659342e-01, -8.61864892e-01)
( 3.16659342e-01, -8.80196759e-01)
( 3.18659342e-01, -8.96771648e-01)
( 3.20659342e-01, -9.11710958e-01)
( 3.22659342e-01, -9.25128313e-01)
( 3.24659342e-01, -9.37130245e-01)
( 3.26659342e-01, -9.47816781e-01)
( 3.28659342e-01, -9.57281929e-01)
( 3.30659342e-01, -9.65614095e-01)
( 3.32659342e-01, -9.72896429e-01)
( 3.34659342e-01, -9.79207121e-01)
( 3.36659342e-01, -9.84619651e-01)
( 3.38659342e-01, -9.89202999e-01)
( 3.40659342e-01, -9.93021834e-01)
( 3.42659342e-01, -9.96136669e-01)
( 3.44659342e-01, -9.98604006e-01)
( 3.46659342e-01, -1.00047646e+00)
( 3.48659342e-01, -1.00180290e+00)
( 3.50659342e-01, -1.00262853e+00)
( 3.52659342e-01, -1.00299505e+00)
( 3.54659342e-01, -1.00294072e+00)
( 3.56659342e-01, -1.00250052e+00)
( 3.58659342e-01, -1.00170628e+00)
( 3.60659342e-01, -1.00058676e+00)
( 3.62659342e-01, -9.99167854e-01)
( 3.64659342e-01, -9.97472668e-01)
( 3.66659342e-01, -9.95521721e-01)
( 3.68659342e-01, -9.93333072e-01)
( 3.70659342e-01, -9.90922486e-01)
( 3.72659342e-01, -9.88303596e-01)
( 3.74659342e-01, -9.85488063e-01)
( 3.76659342e-01, -9.82485740e-01)
( 3.78659342e-01, -9.79304834e-01)
( 3.80659342e-01, -9.75952059e-01)
( 3.82659342e-01, -9.72432793e-01)
( 3.84221386e-01, -9.69571109e-01)
( 3.84221386e-01, -9.72756486e-01)
( 3.86221386e-01, -9.69515637e-01)
( 3.88221386e-01, -9.66184763e-01)
( 3.90221386e-01, -9.62763712e-01)
( 3.92221386e-01, -9.59252268e-01)
( 3.94221386e-01, -9.55650159e-01)
( 3.96221386e-01, -9.51957075e-01)
( 3.98221386e-01, -9.48172685e-01)
( 4.00221386e-01, -9.44296655e-01)
( 4.02221386e-01, -9.40328665e-01)
( 4.04221386e-01, -9.36268431e-01)
( 4.06221386e-01, -9.32115720e-01)
( 4.08221386e-01, -9.27870373e-01)
( 4.10221386e-01, -9.23532325e-01)
( 4.12221386e-01, -9.19101622e-01)
( 4.14221386e-01, -9.14578443e-01)
( 4.16221386e-01, -9.09963115e-01)
( 4.16718733e-01, -9.08801154e-01)
( 4.16718733e-01, -9.09190304e-01)
( 4.18718733e-01, -9.04543695e-01)
( 4.20718733e-01, -8.99816963e-01)
( 4.22718733e-01, -8.95013059e-01)
( 4.24718733e-01, -8.90134924e-01)
( 4.26718733e-01, -8.85185492e-01)
( 4.28718733e-01, -8.80167693e-01)
( 4.30718733e-01, -8.75084451e-01)
( 4.32718733e-01, -8.69938693e-01)
( 4.34718733e-01, -8.64733342e-01)
( 4.36718733e-01, -8.59471327e-01)
( 4.38718733e-01, -8.54155582e-01)
( 4.40718733e-01, -8.48789048e-01)
( 4.42718733e-01, -8.43374673e-01)
( 4.44718733e-01, -8.37915420e-01)
( 4.46718733e-01, -8.32414262e-01)
( 4.48718733e-01, -8.26874191e-01)
( 4.50718733e-01, -8.21298213e-01)
( 4.52718733e-01, -8.15689356e-01)
( 4.54718733e-01, -8.10050671e-01)
( 4.56718733e-01, -8.04385231e-01)
( 4.58718733e-01, -7.98696136e-01)
( 4.60718733e-01, -7.92986517e-01)
( 4.62718733e-01, -7.87259533e-01)
( 4.64718733e-01, -7.81518380e-01)
( 4.66718733e-01, -7.75766286e-01)
( 4.68718733e-01, -7.70006520e-01)
( 4.70718733e-01, -7.64242392e-01)
( 4.72718733e-01, -7.58477254e-01)
( 4.74718733e-01, -7.52714506e-01)
( 4.76718733e-01, -7.46957595e-01)
( 4.78718733e-01, -7.41210022e-01)
( 4.80718733e-01, -7.35475340e-01)
( 4.82718733e-01, -7.29757160e-01)
( 4.84718733e-01, -7.24059154e-01)
( 4.86718733e-01, -7.18385058e-01)
( 4.87823633e-01, -7.15262038e-01)
( 4.87823633e-01, -7.14545796e-01)
( 4.89823633e-01, -7.08481387e-01)
( 4.91823633e-01, -7.02418542e-01)
( 4.93823633e-01, -6.96357333e-01)
( 4.95823633e-01, -6.90297826e-01)
( 4.97823633e-01, -6.84240077e-01)
( 4.99823633e-01, -6.78184136e-01)
( 5.01823633e-01, -6.72130043e-01)
( 5.03823633e-01, -6.66077833e-01)
( 5.05823633e-01, -6.60027530e-01)
( 5.07823633e-01, -6.53979151e-01)
( 5.09823633e-01, -6.47932705e-01)
( 5.11823633e-01, -6.41888191e-01)
( 5.13823633e-01, -6.35845603e-01)
( 5.15823633e-01, -6.29804923e-01)
( 5.17823633e-01, -6.23766126e-01)
( 5.19823633e-01, -6.17729178e-01)
( 5.21823633e-01, -6.11694035e-01)
( 5.23823633e-01, -6.05660646e-01)
( 5.25508201e-01, -6.00580134e-01)
( 5.25508201e-01, -6.00467476e-01)
( 5.27508201e-01, -5.94435358e-01)
( 5.29508201e-01, -5.88405403e-01)
( 5.31508201e-01, -5.82377882e-01)
( 5.33508201e-01, -5.76353082e-01)
( 5.35508201e-01, -5.70331312e-01)
( 5.37508201e-01, -5.64312896e-01)
( 5.39508201e-01, -5.58298180e-01)
( 5.41508201e-01, -5.52287526e-01)
( 5.43508201e-01, -5.46281315e-01)
( 5.45508201e-01, -5.40279947e-01)
( 5.47508201e-01, -5.34283841e-01)
( 5.49508201e-01, -5.28293436e-01)
( 5.51508201e-01, -5.22309188e-01)
( 5.53508201e-01, -5.16331574e-01)
( 5.55508201e-01, -5.10361091e-01)
( 5.57508201e-01, -5.04398254e-01)
( 5.59508201e-01, -4.98443599e-01)
( 5.61508201e-01, -4.92497684e-01)
( 5.63508201e-01, -4.86561084e-01)
( 5.65508201e-01, -4.80634398e-01)
( 5.67508201e-01, -4.74718245e-01)
( 5.69508201e-01, -4.68813264e-01)
( 5.71508201e-01, -4.62920117e-01)
( 5.73508201e-01, -4.57039488e-01)
( 5.75508201e-01, -4.51172083e-01)
( 5.77508201e-01, -4.45318630e-01)
( 5.79508201e-01, -4.39479881e-01)
( 5.81508201e-01, -4.33656610e-01)
( 5.83508201e-01, -4.27849615e-01)
( 5.85508201e-01, -4.22059719e-01)
( 5.87508201e-01, -4.16287769e-01)
( 5.89508201e-01, -4.10534634e-01)
( 5.91508201e-01, -4.04801211e-01)
( 5.93508201e-01, -3.99088422e-01)
( 5.95508201e-01, -3.93397213e-01)
( 5.97508201e-01, -3.87728558e-01)
( 5.99508201e-01, -3.82083456e-01)
( 6.00420999e-01, -3.79515143e-01)
( 6.00420999e-01, -3.79212580e-01)
( 6.02420999e-01, -3.73647965e-01)
( 6.04420999e-01, -3.68107713e-01)
( 6.06420999e-01, -3.62592295e-01)
( 6.08420999e-01, -3.57102183e-01)
( 6.10420999e-01, -3.51637846e-01)
( 6.12420999e-01, -3.46199756e-01)
( 6.14420999e-01, -3.40788379e-01)
( 6.16420999e-01, -3.35404184e-01)
( 6.18420999e-01, -3.30047639e-01)
( 6.20420999e-01, -3.24719208e-01)
( 6.22420999e-01, -3.19419356e-01)
( 6.24420999e-01, -3.14148547e-01)
( 6.26420999e-01, -3.08907242e-01)
( 6.28420999e-01, -3.03695902e-01)
( 6.30420999e-01, -2.98514986e-01)
( 6.32420999e-01, -2.93364951e-01)
( 6.34420999e-01, -2.88246251e-01)
( 6.35749132e-01, -2.84864632e-01)
( 6.35749132e-01, -2.84830412e-01)
( 6.37749132e-01, -2.79765698e-01)
( 6.39749132e-01, -2.74736783e-01)
( 6.41749132e-01, -2.69744119e-01)
( 6.43749132e-01, -2.64788164e-01)
( 6.45749132e-01, -2.59869381e-01)
( 6.47749132e-01, -2.54988236e-01)
( 6.49749132e-01, -2.50145200e-01)
( 6.51749132e-01, -2.45340749e-01)
( 6.53749132e-01, -2.40575360e-01)
( 6.55749132e-01, -2.35849518e-01)
( 6.57749132e-01, -2.31163709e-01)
( 6.59749132e-01, -2.26518423e-01)
( 6.61749132e-01, -2.21914156e-01)
( 6.63749132e-01, -2.17351405e-01)
( 6.65749132e-01, -2.12830672e-01)
( 6.67749132e-01, -2.08352462e-01)
( 6.69749132e-01, -2.03917282e-01)
( 6.71749132e-01, -1.99525646e-01)
( 6.73749132e-01, -1.95178067e-01)
( 6.75749132e-01, -1.90875063e-01)
( 6.77749132e-01, -1.86617155e-01)
( 6.79749132e-01, -1.82404867e-01)
( 6.81749132e-01, -1.78238725e-01)
( 6.83749132e-01, -1.74119259e-01)
( 6.85749132e-01, -1.70046999e-01)
( 6.87749132e-01, -1.66022481e-01)
( 6.89749132e-01, -1.62046240e-01)
( 6.91749132e-01, -1.58118816e-01)
( 6.93749132e-01, -1.54240750e-01)
( 6.95749132e-01, -1.50412584e-01)
( 6.97749132e-01, -1.46634863e-01)
( 6.99749132e-01, -1.42908135e-01)
( 7.01749132e-01, -1.39232948e-01)
( 7.03749132e-01, -1.35609852e-01)
( 7.05749132e-01, -1.32039399e-01)
( 7.07749132e-01, -1.28522143e-01)
( 7.09749132e-01, -1.25058637e-01)
( 7.11749132e-01, -1.21649437e-01)
( 7.13749132e-01, -1.18295101e-01)
( 7.15749132e-01, -1.14996185e-01)
( 7.17749132e-01, -1.11753249e-01)
( 7.19749132e-01, -1.08566852e-01)
( 7.21749132e-01, -1.05437554e-01)
( 7.23749132e-01, -1.02365916e-01)
( 7.24791507e-01, -1.00788060e-01)
( 7.24791507e-01, -1.00751616e-01)
( 7.26791507e-01, -9.77931618e-02)
( 7.28791507e-01, -9.48869512e-02)
( 7.30791507e-01, -9.20334068e-02)
( 7.32791507e-01, -8.92329597e-02)
( 7.34791507e-01, -8.64860495e-02)
( 7.36791507e-01, -8.37931244e-02)
( 7.38791507e-01, -8.11546415e-02)
( 7.40791507e-01, -7.85710671e-02)
( 7.42791507e-01, -7.60428770e-02)
( 7.44791507e-01, -7.35705565e-02)
( 7.46791507e-01, -7.11546009e-02)
( 7.48791507e-01, -6.87955156e-02)
( 7.50791507e-01, -6.64938165e-02)
( 7.52765908e-01, -6.42783824e-02)
( 7.52765908e-01, -6.41984591e-02)
( 7.54765908e-01, -6.19463214e-02)
( 7.56765908e-01, -5.97531338e-02)
( 7.58765908e-01, -5.76179597e-02)
( 7.60765908e-01, -5.55398686e-02)
( 7.62765908e-01, -5.35179370e-02)
( 7.64765908e-01, -5.15512475e-02)
( 7.66765908e-01, -4.96388891e-02)
( 7.68765908e-01, -4.77799570e-02)
( 7.70765908e-01, -4.59735528e-02)
( 7.72765908e-01, -4.42187838e-02)
( 7.74765908e-01, -4.25147635e-02)
( 7.76765908e-01, -4.08606114e-02)
( 7.78765908e-01, -3.92554526e-02)
( 7.80765908e-01, -3.76984178e-02)
( 7.82765908e-01, -3.61886436e-02)
( 7.84765908e-01, -3.47252718e-02)
( 7.86765908e-01, -3.33074498e-02)
( 7.88765908e-01, -3.19343300e-02)
( 7.90765908e-01, -3.06050703e-02)
( 7.92765908e-01, -2.93188335e-02)
( 7.94765908e-01, -2.80747872e-02)
( 7.96765908e-01, -2.68721041e-02)
( 7.98765908e-01, -2.57099615e-02)
( 8.00765908e-01, -2.45875414e-02)
( 8.02765908e-01, -2.35040300e-02)
( 8.04765908e-01, -2.24586184e-02)
( 8.06765908e-01, -2.14505017e-02)
( 8.08765908e-01, -2.04788790e-02)
( 8.10765908e-01, -1.95429538e-02)
( 8.12765908e-01, -1.86419335e-02)
( 8.14765908e-01, -1.77750292e-02)
( 8.16765908e-01, -1.69414557e-02)
( 8.18765908e-01, -1.61404317e-02)
( 8.20765908e-01, -1.53711791e-02)
( 8.22765908e-01, -1.46329236e-02)
( 8.24765908e-01, -1.39248938e-02)
( 8.26765908e-01, -1.32463218e-02)
( 8.28765908e-01, -1.25964428e-02)
( 8.30765908e-01, -1.19744948e-02)
( 8.32765908e-01, -1.13797190e-02)
( 8.34765908e-01, -1.08113592e-02)
( 8.36765908e-01, -1.02686621e-02)
( 8.38765908e-01, -9.75087691e-03)
( 8.40765908e-01, -9.25725551e-03)
( 8.42765908e-01, -8.78705217e-03)
( 8.44765908e-01, -8.33952357e-03)
( 8.46765908e-01, -7.91392868e-03)
( 8.48765908e-01, -7.50952872e-03)
( 8.50765908e-01, -7.12558703e-03)
( 8.52765908e-01, -6.76136905e-03)
( 8.54765908e-01, -6.41614220e-03)
( 8.56765908e-01, -6.08917585e-03)
( 8.58765908e-01, -5.77974125e-03)
( 8.60765908e-01, -5.48711144e-03)
( 8.62581428e-01, -5.23541631e-03)
( 8.62581428e-01, -5.22900059e-03)
( 8.64581428e-01, -4.97543240e-03)
( 8.66581428e-01, -4.73859693e-03)
( 8.68581428e-01, -4.51804137e-03)
( 8.70581428e-01, -4.31331248e-03)
( 8.72581428e-01, -4.12395641e-03)
( 8.73297223e-01, -4.05983503e-03)
( 8.73297223e-01, -3.74475228e-03)
( 8.75297223e-01, -3.51952789e-03)
( 8.77297223e-01, -3.30485201e-03)
( 8.79297223e-01, -3.10045682e-03)
( 8.81297223e-01, -2.90607499e-03)
( 8.83297223e-01, -2.72143972e-03)
( 8.85297223e-01, -2.54628462e-03)
( 8.87297223e-01, -2.38034374e-03)
( 8.89297223e-01, -2.22335157e-03)
( 8.91297223e-01, -2.07504295e-03)
( 8.93297223e-01, -1.93515310e-03)
( 8.95297223e-01, -1.80341763e-03)
( 8.97297223e-01, -1.67957247e-03)
( 8.99297223e-01, -1.56335391e-03)
( 9.01297223e-01, -1.45449860e-03)
( 9.02618635e-01, -1.38648888e-03)
( 9.02618635e-01, -1.37406263e-03)
( 9.04618635e-01, -1.27612188e-03)
( 9.06618635e-01, -1.18512364e-03)
( 9.08618635e-01, -1.10079502e-03)
( 9.10618635e-01, -1.02286323e-03)
( 9.12618635e-01, -9.51055551e-04)
( 9.14618635e-01, -8.85099257e-04)
( 9.16618635e-01, -8.24721592e-04)
( 9.18618635e-01, -7.69649723e-04)
( 9.20618635e-01, -7.19610705e-04)
( 9.22618635e-01, -6.74331440e-04)
( 9.24618635e-01, -6.33538643e-04)
( 9.26618635e-01, -5.96958808e-04)
( 9.28618635e-01, -5.64318169e-04)
( 9.30618635e-01, -5.35342675e-04)
( 9.32618635e-01, -5.09757949e-04)
( 9.34618635e-01, -4.87289259e-04)
( 9.36618635e-01, -4.67661487e-04)
( 9.38618635e-01, -4.50599095e-04)
( 9.40618635e-01, -4.35826091e-04)
( 9.42618635e-01, -4.23065999e-04)
( 9.44618635e-01, -4.12041822e-04)
( 9.46618635e-01, -4.02476011e-04)
( 9.48618635e-01, -3.94090427e-04)
( 9.50618635e-01, -3.86606303e-04)
( 9.52618635e-01, -3.79744212e-04)
( 9.54618635e-01, -3.73224021e-04)
( 9.56618635e-01, -3.66764854e-04)
( 9.58618635e-01, -3.60085048e-04)
( 9.60618635e-01, -3.52902106e-04)
( 9.62618635e-01, -3.44932654e-04)
( 9.64618635e-01, -3.35892391e-04)
( 9.66618635e-01, -3.25496032e-04)
( 9.68618635e-01, -3.13457260e-04)
( 9.70618635e-01, -2.99488668e-04)
( 9.72618635e-01, -2.83301695e-04)
( 9.74618635e-01, -2.64606565e-04)
( 9.76618635e-01, -2.43112224e-04)
( 9.78618635e-01, -2.18526264e-04)
( 9.80618635e-01, -1.90554857e-04)
( 9.82618635e-01, -1.58902672e-04)
( 9.84618635e-01, -1.23272799e-04)
( 9.86618635e-01, -8.33666643e-05)
( 9.88618635e-01, -3.88839400e-05)
( 9.90618635e-01,  1.04775450e-05)
( 9.92618635e-01,  6.50219029e-05)
( 9.94618635e-01,  1.25055287e-04)
( 9.96618635e-01,  1.90885996e-04)
( 9.98618635e-01,  2.62824583e-04)
( 1.00000000e+00,  3.16241224e-04)};

\nextgroupplot[yticklabels={,,}, width=0.3\textwidth, ymax=1.4, xmax=1, xmin=-1, ymin=-1.2, xticklabels={,,}]
\addplot [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00, -7.58596768e-06)
(-9.98000000e-01,  1.30084861e-05)
(-9.96000000e-01,  3.19819067e-05)
(-9.94000000e-01,  4.94721723e-05)
(-9.92000000e-01,  6.56182689e-05)
(-9.90000000e-01,  8.05602803e-05)
(-9.88000000e-01,  9.44393799e-05)
(-9.86000000e-01,  1.07397826e-04)
(-9.84000000e-01,  1.19578961e-04)
(-9.82000000e-01,  1.31127217e-04)
(-9.80000000e-01,  1.42188120e-04)
(-9.78000000e-01,  1.52908304e-04)
(-9.76000000e-01,  1.63435528e-04)
(-9.74000000e-01,  1.73918700e-04)
(-9.72000000e-01,  1.84507904e-04)
(-9.70000000e-01,  1.95354429e-04)
(-9.68000000e-01,  2.06610819e-04)
(-9.66000000e-01,  2.18430907e-04)
(-9.64000000e-01,  2.30969876e-04)
(-9.62000000e-01,  2.44384316e-04)
(-9.60000000e-01,  2.58832287e-04)
(-9.58000000e-01,  2.74473399e-04)
(-9.56000000e-01,  2.91468887e-04)
(-9.54000000e-01,  3.09981703e-04)
(-9.52000000e-01,  3.30176616e-04)
(-9.50000000e-01,  3.52220316e-04)
(-9.48000000e-01,  3.76281530e-04)
(-9.46000000e-01,  4.02531145e-04)
(-9.44000000e-01,  4.31142347e-04)
(-9.42000000e-01,  4.62290766e-04)
(-9.40000000e-01,  4.96154628e-04)
(-9.38000000e-01,  5.32914926e-04)
(-9.36000000e-01,  5.72755604e-04)
(-9.34000000e-01,  6.15863740e-04)
(-9.32000000e-01,  6.62429764e-04)
(-9.30000000e-01,  7.12647671e-04)
(-9.28000000e-01,  7.66715260e-04)
(-9.26000000e-01,  8.24834387e-04)
(-9.24000000e-01,  8.87211237e-04)
(-9.22000000e-01,  9.54056610e-04)
(-9.20000000e-01,  1.02558623e-03)
(-9.19806257e-01,  1.03277245e-03)
(-9.19806257e-01,  1.03377376e-03)
(-9.17806257e-01,  1.11301631e-03)
(-9.15806257e-01,  1.19781643e-03)
(-9.13806257e-01,  1.28841795e-03)
(-9.12581684e-01,  1.34686223e-03)
(-9.12581684e-01,  1.37357840e-03)
(-9.10581684e-01,  1.45674613e-03)
(-9.08581684e-01,  1.54426703e-03)
(-9.06581684e-01,  1.63669898e-03)
(-9.04581684e-01,  1.73459874e-03)
(-9.02581684e-01,  1.83852161e-03)
(-9.00581684e-01,  1.94902115e-03)
(-8.98581684e-01,  2.06664885e-03)
(-8.96824214e-01,  2.17633148e-03)
(-8.96824214e-01,  2.17951156e-03)
(-8.94824214e-01,  2.31309393e-03)
(-8.92824214e-01,  2.45536961e-03)
(-8.90824214e-01,  2.60683101e-03)
(-8.88824214e-01,  2.76797003e-03)
(-8.86824214e-01,  2.93927810e-03)
(-8.84824214e-01,  3.12124618e-03)
(-8.82824214e-01,  3.31436485e-03)
(-8.80824214e-01,  3.51912427e-03)
(-8.78824214e-01,  3.73601429e-03)
(-8.76824214e-01,  3.96552444e-03)
(-8.74824214e-01,  4.20814403e-03)
(-8.72824214e-01,  4.46436210e-03)
(-8.70824214e-01,  4.73466759e-03)
(-8.68824214e-01,  5.01954927e-03)
(-8.66824214e-01,  5.31949587e-03)
(-8.64824214e-01,  5.63499613e-03)
(-8.62824214e-01,  5.96653878e-03)
(-8.60824214e-01,  6.31461271e-03)
(-8.58824214e-01,  6.67970692e-03)
(-8.56824214e-01,  7.06231066e-03)
(-8.54824214e-01,  7.46291343e-03)
(-8.52824214e-01,  7.88200510e-03)
(-8.50824214e-01,  8.32007592e-03)
(-8.48824214e-01,  8.77761662e-03)
(-8.46824214e-01,  9.25511847e-03)
(-8.44824214e-01,  9.75307335e-03)
(-8.42824214e-01,  1.02719738e-02)
(-8.40824214e-01,  1.08123131e-02)
(-8.38824214e-01,  1.13745854e-02)
(-8.36824214e-01,  1.19592856e-02)
(-8.34824214e-01,  1.25669097e-02)
(-8.32824214e-01,  1.31979548e-02)
(-8.30824214e-01,  1.38529188e-02)
(-8.28841279e-01,  1.45263995e-02)
(-8.28841279e-01,  1.45510866e-02)
(-8.26841279e-01,  1.52955804e-02)
(-8.24841279e-01,  1.60663917e-02)
(-8.22841279e-01,  1.68645114e-02)
(-8.20841279e-01,  1.76909268e-02)
(-8.18841279e-01,  1.85466209e-02)
(-8.16841279e-01,  1.94325718e-02)
(-8.14841279e-01,  2.03497526e-02)
(-8.12841279e-01,  2.12991305e-02)
(-8.10841279e-01,  2.22816669e-02)
(-8.08841279e-01,  2.32983166e-02)
(-8.07250575e-01,  2.41318979e-02)
(-8.07250575e-01,  2.41494883e-02)
(-8.05250575e-01,  2.52242364e-02)
(-8.03250575e-01,  2.63387031e-02)
(-8.01250575e-01,  2.74930893e-02)
(-7.99250575e-01,  2.86875996e-02)
(-7.97250575e-01,  2.99224418e-02)
(-7.95250575e-01,  3.11978271e-02)
(-7.93250575e-01,  3.25139705e-02)
(-7.91250575e-01,  3.38710908e-02)
(-7.89250575e-01,  3.52694108e-02)
(-7.87250575e-01,  3.67091574e-02)
(-7.85250575e-01,  3.81905614e-02)
(-7.83250575e-01,  3.97138585e-02)
(-7.81250575e-01,  4.12792882e-02)
(-7.79250575e-01,  4.28870953e-02)
(-7.77250575e-01,  4.45375288e-02)
(-7.75250575e-01,  4.62308428e-02)
(-7.73250575e-01,  4.79672964e-02)
(-7.71250575e-01,  4.97471538e-02)
(-7.69250575e-01,  5.15706845e-02)
(-7.67250575e-01,  5.34381634e-02)
(-7.65250575e-01,  5.53498710e-02)
(-7.63250575e-01,  5.73060933e-02)
(-7.61250575e-01,  5.93071223e-02)
(-7.59250575e-01,  6.13532560e-02)
(-7.57250575e-01,  6.34447985e-02)
(-7.55250575e-01,  6.55820601e-02)
(-7.53250575e-01,  6.77653577e-02)
(-7.51250575e-01,  6.99950145e-02)
(-7.49250575e-01,  7.22713609e-02)
(-7.47250575e-01,  7.45947338e-02)
(-7.45250575e-01,  7.69654774e-02)
(-7.43250575e-01,  7.93839432e-02)
(-7.41250575e-01,  8.18504901e-02)
(-7.40850479e-01,  8.23497207e-02)
(-7.40850479e-01,  8.22951661e-02)
(-7.38850479e-01,  8.48026962e-02)
(-7.36850479e-01,  8.73554892e-02)
(-7.34850479e-01,  8.99531501e-02)
(-7.32850479e-01,  9.25952865e-02)
(-7.30850479e-01,  9.52815079e-02)
(-7.28850479e-01,  9.80114255e-02)
(-7.26850479e-01,  1.00784653e-01)
(-7.24850479e-01,  1.03600804e-01)
(-7.22850479e-01,  1.06459497e-01)
(-7.20850479e-01,  1.09360348e-01)
(-7.18850479e-01,  1.12302977e-01)
(-7.16850479e-01,  1.15287004e-01)
(-7.14850479e-01,  1.18312050e-01)
(-7.12850479e-01,  1.21377739e-01)
(-7.10850479e-01,  1.24483694e-01)
(-7.08850479e-01,  1.27629538e-01)
(-7.06850479e-01,  1.30814897e-01)
(-7.04850479e-01,  1.34039396e-01)
(-7.02850479e-01,  1.37302661e-01)
(-7.02301686e-01,  1.38204818e-01)
(-7.02301686e-01,  1.38179986e-01)
(-7.00301686e-01,  1.41504162e-01)
(-6.98301686e-01,  1.44865775e-01)
(-6.96301686e-01,  1.48264376e-01)
(-6.94301686e-01,  1.51699525e-01)
(-6.92301686e-01,  1.55170788e-01)
(-6.90301686e-01,  1.58677739e-01)
(-6.88301686e-01,  1.62219959e-01)
(-6.86301686e-01,  1.65797036e-01)
(-6.84301686e-01,  1.69408564e-01)
(-6.82301686e-01,  1.73054146e-01)
(-6.80301686e-01,  1.76733387e-01)
(-6.78301686e-01,  1.80445900e-01)
(-6.76301686e-01,  1.84191305e-01)
(-6.74301686e-01,  1.87969225e-01)
(-6.72301686e-01,  1.91779291e-01)
(-6.70301686e-01,  1.95621136e-01)
(-6.68301686e-01,  1.99494401e-01)
(-6.66301686e-01,  2.03398731e-01)
(-6.64301686e-01,  2.07333774e-01)
(-6.62301686e-01,  2.11299185e-01)
(-6.60301686e-01,  2.15294621e-01)
(-6.58301686e-01,  2.19319746e-01)
(-6.56301686e-01,  2.23374224e-01)
(-6.54301686e-01,  2.27457727e-01)
(-6.52301686e-01,  2.31569929e-01)
(-6.50301686e-01,  2.35710507e-01)
(-6.50071452e-01,  2.36188964e-01)
(-6.50071452e-01,  2.36211468e-01)
(-6.48071452e-01,  2.40349977e-01)
(-6.46071452e-01,  2.44519704e-01)
(-6.44071452e-01,  2.48720089e-01)
(-6.42071452e-01,  2.52950576e-01)
(-6.40071452e-01,  2.57210607e-01)
(-6.38071452e-01,  2.61499627e-01)
(-6.36071452e-01,  2.65817077e-01)
(-6.34071452e-01,  2.70162403e-01)
(-6.32071452e-01,  2.74535047e-01)
(-6.30071452e-01,  2.78934455e-01)
(-6.28071452e-01,  2.83360072e-01)
(-6.26071452e-01,  2.87811341e-01)
(-6.24071452e-01,  2.92287708e-01)
(-6.22071452e-01,  2.96788617e-01)
(-6.20071452e-01,  3.01313515e-01)
(-6.18071452e-01,  3.05861846e-01)
(-6.16071452e-01,  3.10433055e-01)
(-6.14071452e-01,  3.15026588e-01)
(-6.12071452e-01,  3.19641890e-01)
(-6.10071452e-01,  3.24278406e-01)
(-6.08071452e-01,  3.28935583e-01)
(-6.06071452e-01,  3.33612865e-01)
(-6.04071452e-01,  3.38309696e-01)
(-6.02071452e-01,  3.43025523e-01)
(-6.00071452e-01,  3.47759791e-01)
(-5.99240201e-01,  3.49732767e-01)
(-5.99240201e-01,  3.49735450e-01)
(-5.97240201e-01,  3.54502365e-01)
(-5.95240201e-01,  3.59286566e-01)
(-5.93240201e-01,  3.64087749e-01)
(-5.91240201e-01,  3.68905613e-01)
(-5.89240201e-01,  3.73739859e-01)
(-5.87240201e-01,  3.78590190e-01)
(-5.85240201e-01,  3.83456312e-01)
(-5.83240201e-01,  3.88337933e-01)
(-5.81240201e-01,  3.93234765e-01)
(-5.79240201e-01,  3.98146518e-01)
(-5.77240201e-01,  4.03072911e-01)
(-5.75240201e-01,  4.08013659e-01)
(-5.73240201e-01,  4.12968483e-01)
(-5.71240201e-01,  4.17937108e-01)
(-5.69240201e-01,  4.22919257e-01)
(-5.67240201e-01,  4.27914659e-01)
(-5.65240201e-01,  4.32923045e-01)
(-5.63240201e-01,  4.37944148e-01)
(-5.61240201e-01,  4.42977704e-01)
(-5.59240201e-01,  4.48023450e-01)
(-5.57240201e-01,  4.53081130e-01)
(-5.55240201e-01,  4.58150485e-01)
(-5.53240201e-01,  4.63231263e-01)
(-5.51240201e-01,  4.68323213e-01)
(-5.51198985e-01,  4.68428264e-01)
(-5.51198985e-01,  4.68700580e-01)
(-5.49198985e-01,  4.73727360e-01)
(-5.47198985e-01,  4.78773372e-01)
(-5.45198985e-01,  4.83837809e-01)
(-5.43198985e-01,  4.88919893e-01)
(-5.41198985e-01,  4.94018867e-01)
(-5.39198985e-01,  4.99134000e-01)
(-5.37198985e-01,  5.04264584e-01)
(-5.35198985e-01,  5.09409933e-01)
(-5.33198985e-01,  5.14569384e-01)
(-5.31198985e-01,  5.19742292e-01)
(-5.29198985e-01,  5.24928037e-01)
(-5.27198985e-01,  5.30126016e-01)
(-5.25198985e-01,  5.35335645e-01)
(-5.23198985e-01,  5.40556361e-01)
(-5.21198985e-01,  5.45787616e-01)
(-5.19198985e-01,  5.51028881e-01)
(-5.17198985e-01,  5.56279644e-01)
(-5.15198985e-01,  5.61539409e-01)
(-5.13198985e-01,  5.66807695e-01)
(-5.11198985e-01,  5.72084037e-01)
(-5.09198985e-01,  5.77367986e-01)
(-5.07198985e-01,  5.82659103e-01)
(-5.05198985e-01,  5.87956966e-01)
(-5.03198985e-01,  5.93261165e-01)
(-5.01198985e-01,  5.98571302e-01)
(-4.99198985e-01,  6.03886993e-01)
(-4.97922931e-01,  6.07281275e-01)
(-4.97922931e-01,  6.07299959e-01)
(-4.95922931e-01,  6.12630085e-01)
(-4.93922931e-01,  6.17967112e-01)
(-4.91922931e-01,  6.23310721e-01)
(-4.89922931e-01,  6.28660577e-01)
(-4.87922931e-01,  6.34016326e-01)
(-4.85922931e-01,  6.39377599e-01)
(-4.83922931e-01,  6.44744012e-01)
(-4.81922931e-01,  6.50115163e-01)
(-4.79922931e-01,  6.55490638e-01)
(-4.77922931e-01,  6.60870007e-01)
(-4.75922931e-01,  6.66252828e-01)
(-4.73922931e-01,  6.71638646e-01)
(-4.71922931e-01,  6.77026994e-01)
(-4.69922931e-01,  6.82417392e-01)
(-4.67922931e-01,  6.87809353e-01)
(-4.65922931e-01,  6.93202378e-01)
(-4.63922931e-01,  6.98595961e-01)
(-4.61922931e-01,  7.03989586e-01)
(-4.59922931e-01,  7.09382731e-01)
(-4.57922931e-01,  7.14774869e-01)
(-4.55922931e-01,  7.20165466e-01)
(-4.53922931e-01,  7.25553985e-01)
(-4.52665599e-01,  7.28940259e-01)
(-4.52665599e-01,  7.28765552e-01)
(-4.50665599e-01,  7.34172202e-01)
(-4.48665599e-01,  7.39573254e-01)
(-4.46665599e-01,  7.44968911e-01)
(-4.44665599e-01,  7.50359353e-01)
(-4.42665599e-01,  7.55744741e-01)
(-4.40665599e-01,  7.61125215e-01)
(-4.38665599e-01,  7.66500895e-01)
(-4.36665599e-01,  7.71871885e-01)
(-4.34665599e-01,  7.77238266e-01)
(-4.32665599e-01,  7.82600106e-01)
(-4.30665599e-01,  7.87957453e-01)
(-4.28665599e-01,  7.93310341e-01)
(-4.26665599e-01,  7.98658784e-01)
(-4.24665599e-01,  8.04002784e-01)
(-4.22665599e-01,  8.09342324e-01)
(-4.20665599e-01,  8.14677372e-01)
(-4.18665599e-01,  8.20007882e-01)
(-4.16665599e-01,  8.25333789e-01)
(-4.14665599e-01,  8.30655016e-01)
(-4.12665599e-01,  8.35971467e-01)
(-4.10665599e-01,  8.41283031e-01)
(-4.08665599e-01,  8.46589579e-01)
(-4.06665599e-01,  8.51890967e-01)
(-4.04665599e-01,  8.57187032e-01)
(-4.02665599e-01,  8.62477592e-01)
(-4.00665599e-01,  8.67762445e-01)
(-3.98665599e-01,  8.73041370e-01)
(-3.96665599e-01,  8.78314124e-01)
(-3.94934403e-01,  8.82873020e-01)
(-3.94934403e-01,  8.82764147e-01)
(-3.92934403e-01,  8.88057380e-01)
(-3.90934403e-01,  8.93339960e-01)
(-3.88934403e-01,  8.98611221e-01)
(-3.86934403e-01,  9.03870507e-01)
(-3.84934403e-01,  9.09117178e-01)
(-3.82934403e-01,  9.14350615e-01)
(-3.80934403e-01,  9.19570224e-01)
(-3.78934403e-01,  9.24775442e-01)
(-3.76934403e-01,  9.29965734e-01)
(-3.74934403e-01,  9.35140604e-01)
(-3.72934403e-01,  9.40299590e-01)
(-3.70934403e-01,  9.45442270e-01)
(-3.68934403e-01,  9.50568261e-01)
(-3.66934403e-01,  9.55677221e-01)
(-3.64934403e-01,  9.60768850e-01)
(-3.62934403e-01,  9.65842884e-01)
(-3.60934403e-01,  9.70899102e-01)
(-3.58934403e-01,  9.75937321e-01)
(-3.56934403e-01,  9.80957393e-01)
(-3.54934403e-01,  9.85959209e-01)
(-3.52934403e-01,  9.90942689e-01)
(-3.50934403e-01,  9.95907787e-01)
(-3.48934403e-01,  1.00085448e+00)
(-3.46934403e-01,  1.00578279e+00)
(-3.44934403e-01,  1.01069274e+00)
(-3.42934403e-01,  1.01558438e+00)
(-3.41173984e-01,  1.01987496e+00)
(-3.41173984e-01,  1.02674392e+00)
(-3.39173984e-01,  1.02992588e+00)
(-3.37173984e-01,  1.03328021e+00)
(-3.35173984e-01,  1.03679477e+00)
(-3.33173984e-01,  1.04045746e+00)
(-3.31173984e-01,  1.04425624e+00)
(-3.29173984e-01,  1.04817914e+00)
(-3.27173984e-01,  1.05221432e+00)
(-3.25173984e-01,  1.05635004e+00)
(-3.23173984e-01,  1.06057470e+00)
(-3.21173984e-01,  1.06487686e+00)
(-3.19173984e-01,  1.06924524e+00)
(-3.17173984e-01,  1.07366875e+00)
(-3.15173984e-01,  1.07813647e+00)
(-3.13173984e-01,  1.08263769e+00)
(-3.11173984e-01,  1.08716193e+00)
(-3.09173984e-01,  1.09169889e+00)
(-3.07173984e-01,  1.09623854e+00)
(-3.05173984e-01,  1.10077105e+00)
(-3.03173984e-01,  1.10528683e+00)
(-3.01173984e-01,  1.10977655e+00)
(-2.99173984e-01,  1.11423110e+00)
(-2.97173984e-01,  1.11864164e+00)
(-2.95173984e-01,  1.12299954e+00)
(-2.93173984e-01,  1.12729646e+00)
(-2.91173984e-01,  1.13152429e+00)
(-2.89173984e-01,  1.13567514e+00)
(-2.87173984e-01,  1.13974141e+00)
(-2.86725381e-01,  1.14064111e+00)
(-2.86725381e-01,  1.14066767e+00)
(-2.84725381e-01,  1.14457403e+00)
(-2.82725381e-01,  1.14843012e+00)
(-2.80725381e-01,  1.15223227e+00)
(-2.78725381e-01,  1.15597654e+00)
(-2.76725381e-01,  1.15965862e+00)
(-2.74725381e-01,  1.16327380e+00)
(-2.72725381e-01,  1.16681692e+00)
(-2.70725381e-01,  1.17028226e+00)
(-2.68725381e-01,  1.17366350e+00)
(-2.66725381e-01,  1.17695358e+00)
(-2.64725381e-01,  1.18014461e+00)
(-2.62725381e-01,  1.18322769e+00)
(-2.60725381e-01,  1.18619273e+00)
(-2.58725381e-01,  1.18902823e+00)
(-2.56725381e-01,  1.19172101e+00)
(-2.54725381e-01,  1.19425579e+00)
(-2.52725381e-01,  1.19661482e+00)
(-2.50725381e-01,  1.19877723e+00)
(-2.48725381e-01,  1.20071825e+00)
(-2.46725381e-01,  1.20240827e+00)
(-2.44725381e-01,  1.20381137e+00)
(-2.42725381e-01,  1.20488353e+00)
(-2.40725381e-01,  1.20556998e+00)
(-2.38725381e-01,  1.20580150e+00)
(-2.36725381e-01,  1.20548902e+00)
(-2.34725381e-01,  1.20451548e+00)
(-2.32725381e-01,  1.20272340e+00)
(-2.32081572e-01,  1.20193869e+00)};

\addplot [black, solid, thick, forget plot]
coordinates {
(-2.32081572e-01,  1.11723687e-01)
(-2.30081572e-01,  1.05774706e-01)
(-2.28081572e-01,  9.99550476e-02)
(-2.26081572e-01,  9.42736417e-02)
(-2.24081572e-01,  8.87453339e-02)
(-2.22081572e-01,  8.33873779e-02)
(-2.20081572e-01,  7.82165584e-02)
(-2.18081572e-01,  7.32473945e-02)
(-2.16081572e-01,  6.84914342e-02)
(-2.14081572e-01,  6.39573484e-02)
(-2.12081572e-01,  5.96514578e-02)
(-2.10081572e-01,  5.55784004e-02)
(-2.08081572e-01,  5.17417629e-02)
(-2.06081572e-01,  4.81445968e-02)
(-2.04081572e-01,  4.47897981e-02)
(-2.02081572e-01,  4.16803590e-02)
(-2.00081572e-01,  3.88195096e-02)
(-1.98081572e-01,  3.62107672e-02)
(-1.96081572e-01,  3.38579083e-02)
(-1.94081572e-01,  3.17648717e-02)
(-1.92081572e-01,  2.99356013e-02)
(-1.90081572e-01,  2.83738304e-02)
(-1.88081572e-01,  2.70828146e-02)
(-1.86081572e-01,  2.60650155e-02)
(-1.84081572e-01,  2.53217464e-02)
(-1.82081572e-01,  2.48527935e-02)
(-1.80501386e-01,  2.46749432e-02)
(-1.80501386e-01,  2.33976004e-02)
(-1.78501386e-01,  2.20029865e-02)
(-1.76501386e-01,  2.06772428e-02)
(-1.74501386e-01,  1.94248771e-02)
(-1.72501386e-01,  1.82511617e-02)
(-1.70501386e-01,  1.71622980e-02)
(-1.68501386e-01,  1.61656352e-02)
(-1.66501386e-01,  1.52699626e-02)
(-1.64501386e-01,  1.44859093e-02)
(-1.64492382e-01,  1.44826506e-02)
(-1.64492382e-01,  1.46994765e-02)
(-1.62492382e-01,  1.38774896e-02)
(-1.60492382e-01,  1.30937842e-02)
(-1.58492382e-01,  1.23476038e-02)
(-1.56492382e-01,  1.16381325e-02)
(-1.54492382e-01,  1.09644986e-02)
(-1.52492382e-01,  1.03257796e-02)
(-1.50492382e-01,  9.72100562e-03)
(-1.48492382e-01,  9.14916484e-03)
(-1.46492382e-01,  8.60920721e-03)
(-1.44492382e-01,  8.10004915e-03)
(-1.42492382e-01,  7.62057781e-03)
(-1.40492382e-01,  7.16965541e-03)
(-1.38492382e-01,  6.74612338e-03)
(-1.36492382e-01,  6.34880649e-03)
(-1.34492382e-01,  5.97651678e-03)
(-1.32492382e-01,  5.62805737e-03)
(-1.30492382e-01,  5.30222610e-03)
(-1.28492382e-01,  4.99781901e-03)
(-1.26492382e-01,  4.71363360e-03)
(-1.24492382e-01,  4.44847195e-03)
(-1.22492382e-01,  4.20114360e-03)
(-1.20492382e-01,  3.97046823e-03)
(-1.18492382e-01,  3.75527816e-03)
(-1.16492382e-01,  3.55442061e-03)
(-1.14492382e-01,  3.36675976e-03)
(-1.12492382e-01,  3.19117865e-03)
(-1.10492382e-01,  3.02658082e-03)
(-1.08492382e-01,  2.87189177e-03)
(-1.06492382e-01,  2.72606028e-03)
(-1.04492382e-01,  2.58805950e-03)
(-1.02492382e-01,  2.45688786e-03)
(-1.00492382e-01,  2.33156985e-03)
(-9.84923822e-02,  2.21115662e-03)
(-9.64923822e-02,  2.09472646e-03)
(-9.47575458e-02,  1.99626578e-03)
(-9.47575458e-02,  1.99605699e-03)
(-9.27575458e-02,  1.90260033e-03)
(-9.07575458e-02,  1.80548967e-03)
(-8.87575458e-02,  1.70372725e-03)
(-8.67575458e-02,  1.59637258e-03)
(-8.47575458e-02,  1.48254094e-03)
(-8.27575458e-02,  1.36140192e-03)
(-8.07575458e-02,  1.23217776e-03)
(-7.87575458e-02,  1.09414176e-03)
(-7.67575458e-02,  9.46616499e-04)
(-7.47575458e-02,  7.88972095e-04)
(-7.27575458e-02,  6.20624398e-04)
(-7.07575458e-02,  4.41033150e-04)
(-6.87575458e-02,  2.49700134e-04)
(-6.71249883e-02,  8.44949602e-05)
(-6.71249883e-02,  6.72425812e-04)
(-6.51249883e-02,  6.28904403e-04)
(-6.31249883e-02,  5.87604665e-04)
(-6.11249883e-02,  5.48445356e-04)
(-5.91249883e-02,  5.11346690e-04)
(-5.71249883e-02,  4.76230270e-04)
(-5.51249883e-02,  4.43019025e-04)
(-5.31249883e-02,  4.11637147e-04)
(-5.11249883e-02,  3.82010036e-04)
(-4.91249883e-02,  3.54064243e-04)
(-4.71249883e-02,  3.27727420e-04)
(-4.51249883e-02,  3.02928269e-04)
(-4.31249883e-02,  2.79596497e-04)
(-4.11249883e-02,  2.57662765e-04)
(-3.91249883e-02,  2.37058654e-04)
(-3.71249883e-02,  2.17716613e-04)
(-3.51249883e-02,  1.99569929e-04)
(-3.31249883e-02,  1.82552684e-04)
(-3.11249883e-02,  1.66599716e-04)
(-2.91249883e-02,  1.51646591e-04)
(-2.71249883e-02,  1.37629564e-04)
(-2.51249883e-02,  1.24485547e-04)
(-2.31249883e-02,  1.12152079e-04)
(-2.11249883e-02,  1.00567294e-04)
(-1.91249883e-02,  8.96698944e-05)
(-1.71249883e-02,  7.93991169e-05)
(-1.51249883e-02,  6.96947094e-05)
(-1.31249883e-02,  6.04969019e-05)
(-1.11249883e-02,  5.17463799e-05)
(-9.12498832e-03,  4.33842584e-05)
(-7.12498832e-03,  3.53520566e-05)
(-5.12498832e-03,  2.75916725e-05)
(-3.12498832e-03,  2.00453584e-05)
(-1.12498832e-03,  1.26556960e-05)
( 8.75011677e-04,  5.36557277e-06)
( 2.87501168e-03, -1.88184249e-06)
( 4.87501168e-03, -9.14312328e-06)
( 6.87501168e-03, -1.64746093e-05)
( 8.87501168e-03, -2.39324299e-05)
( 1.08750117e-02, -3.15725285e-05)
( 1.28750117e-02, -3.94506854e-05)
( 1.48750117e-02, -4.76225427e-05)
( 1.65826093e-02, -5.48738995e-05)
( 1.65826093e-02, -5.33794207e-05)
( 1.85826093e-02, -6.11159443e-05)
( 2.05826093e-02, -6.95910658e-05)
( 2.25826093e-02, -7.88582607e-05)
( 2.45826093e-02, -8.89699434e-05)
( 2.65826093e-02, -9.99774747e-05)
( 2.85826093e-02, -1.11931170e-04)
( 3.05826093e-02, -1.24880310e-04)
( 3.25826093e-02, -1.38873151e-04)
( 3.45826093e-02, -1.53956939e-04)
( 3.65826093e-02, -1.70177923e-04)
( 3.74022454e-02, -1.77164631e-04)
( 3.74022454e-02, -1.77874570e-04)
( 3.94022454e-02, -2.02000103e-04)
( 4.14022454e-02, -2.24791826e-04)
( 4.34022454e-02, -2.46576924e-04)
( 4.54022454e-02, -2.67679130e-04)
( 4.74022454e-02, -2.88418719e-04)
( 4.94022454e-02, -3.09112507e-04)
( 5.14022454e-02, -3.30073836e-04)
( 5.34022454e-02, -3.51612563e-04)
( 5.54022454e-02, -3.74035041e-04)
( 5.74022454e-02, -3.97644101e-04)
( 5.94022454e-02, -4.22739025e-04)
( 6.14022454e-02, -4.49615526e-04)
( 6.34022454e-02, -4.78565721e-04)
( 6.54022454e-02, -5.09878105e-04)
( 6.74022454e-02, -5.43837523e-04)
( 6.94022454e-02, -5.80725142e-04)
( 7.14022454e-02, -6.20818429e-04)
( 7.34022454e-02, -6.64391121e-04)
( 7.54022454e-02, -7.11713203e-04)
( 7.74022454e-02, -7.63050887e-04)
( 7.94022454e-02, -8.18666587e-04)
( 8.14022454e-02, -8.78818909e-04)
( 8.34022454e-02, -9.43762627e-04)
( 8.54022454e-02, -1.01374868e-03)
( 8.74022454e-02, -1.08902416e-03)
( 8.94022454e-02, -1.16983231e-03)
( 9.14022454e-02, -1.25641252e-03)
( 9.34022454e-02, -1.34900033e-03)
( 9.54022454e-02, -1.44782745e-03)
( 9.74022454e-02, -1.55312176e-03)
( 9.94022454e-02, -1.66510733e-03)
( 1.01402245e-01, -1.78400445e-03)
( 1.03402245e-01, -1.91002966e-03)
( 1.05402245e-01, -2.04339577e-03)
( 1.07402245e-01, -2.18431191e-03)
( 1.09402245e-01, -2.33298356e-03)
( 1.11402245e-01, -2.48961260e-03)
( 1.13402245e-01, -2.65439739e-03)
( 1.15402245e-01, -2.82753279e-03)
( 1.17402245e-01, -3.00921024e-03)
( 1.19402245e-01, -3.19961782e-03)
( 1.21402245e-01, -3.39894034e-03)
( 1.23402245e-01, -3.60735940e-03)
( 1.25402245e-01, -3.82505344e-03)
( 1.27402245e-01, -4.05219790e-03)
( 1.29402245e-01, -4.28896522e-03)
( 1.31402245e-01, -4.53552500e-03)
( 1.33402245e-01, -4.79204404e-03)
( 1.35402245e-01, -5.05868648e-03)
( 1.36939452e-01, -5.27061078e-03)
( 1.36939452e-01, -4.99316638e-03)
( 1.38939452e-01, -5.35227696e-03)
( 1.40939452e-01, -5.72544238e-03)
( 1.42939452e-01, -6.11368041e-03)
( 1.44939452e-01, -6.51803932e-03)
( 1.46939452e-01, -6.93960016e-03)
( 1.48939452e-01, -7.37947924e-03)
( 1.49807229e-01, -7.57632599e-03)
( 1.49807229e-01, -7.76297036e-03)
( 1.51807229e-01, -8.34855692e-03)
( 1.53807229e-01, -8.93449579e-03)
( 1.55807229e-01, -9.52320845e-03)
( 1.57807229e-01, -1.01173745e-02)
( 1.59807229e-01, -1.07199393e-02)
( 1.61807229e-01, -1.13341210e-02)
( 1.63807229e-01, -1.19634167e-02)
( 1.65807229e-01, -1.26116087e-02)
( 1.67807229e-01, -1.32827689e-02)
( 1.69807229e-01, -1.39812626e-02)
( 1.71807229e-01, -1.47117511e-02)
( 1.73807229e-01, -1.54791929e-02)
( 1.75807229e-01, -1.62888429e-02)
( 1.77807229e-01, -1.71462507e-02)
( 1.79807229e-01, -1.80572555e-02)
( 1.81807229e-01, -1.90279804e-02)
( 1.83807229e-01, -2.00648232e-02)
( 1.85807229e-01, -2.11744449e-02)
( 1.87807229e-01, -2.23637553e-02)
( 1.89807229e-01, -2.36398962e-02)
( 1.91807229e-01, -2.50102210e-02)
( 1.93807229e-01, -2.64822707e-02)
( 1.95807229e-01, -2.80637478e-02)
( 1.97807229e-01, -2.97624857e-02)
( 1.98612103e-01, -3.04810010e-02)
( 1.98612103e-01, -3.04362836e-02)
( 2.00612103e-01, -3.24242525e-02)
( 2.02612103e-01, -3.45538589e-02)
( 2.04612103e-01, -3.68306675e-02)
( 2.06612103e-01, -3.92599212e-02)
( 2.08612103e-01, -4.18465156e-02)
( 2.10612103e-01, -4.45949768e-02)
( 2.12612103e-01, -4.75094447e-02)
( 2.14612103e-01, -5.05936620e-02)
( 2.16612103e-01, -5.38509677e-02)
( 2.18612103e-01, -5.72842966e-02)
( 2.20612103e-01, -6.08961835e-02)
( 2.22612103e-01, -6.46887716e-02)
( 2.24612103e-01, -6.86638255e-02)
( 2.26612103e-01, -7.28227477e-02)
( 2.28612103e-01, -7.71665975e-02)
( 2.30612103e-01, -8.16961133e-02)
( 2.32612103e-01, -8.64117352e-02)
( 2.34612103e-01, -9.13136302e-02)
( 2.36612103e-01, -9.64017167e-02)
( 2.38612103e-01, -1.01675690e-01)
( 2.40612103e-01, -1.07135049e-01)
( 2.42612103e-01, -1.12779117e-01)
( 2.44612103e-01, -1.18607068e-01)
( 2.46612103e-01, -1.24617949e-01)
( 2.48612103e-01, -1.30810699e-01)
( 2.50612103e-01, -1.37184174e-01)
( 2.52105749e-01, -1.42061191e-01)
( 2.52105749e-01, -1.45905984e-01)
( 2.54105749e-01, -1.79165173e-01)
( 2.56105749e-01, -2.33814158e-01)
( 2.56378171e-01, -2.43976847e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 2.56378171e-01, -9.46727607e-01)
( 2.58378171e-01, -9.56289193e-01)
( 2.60378171e-01, -9.64885724e-01)
( 2.62378171e-01, -9.72542079e-01)
( 2.64378171e-01, -9.79291764e-01)
( 2.66378171e-01, -9.85173958e-01)
( 2.68378171e-01, -9.90231243e-01)
( 2.70378171e-01, -9.94507932e-01)
( 2.72378171e-01, -9.98048852e-01)
( 2.74378171e-01, -1.00089851e+00)
( 2.76378171e-01, -1.00310050e+00)
( 2.78378171e-01, -1.00469720e+00)
( 2.80378171e-01, -1.00572950e+00)
( 2.82378171e-01, -1.00623678e+00)
( 2.84378171e-01, -1.00625681e+00)
( 2.86378171e-01, -1.00582587e+00)
( 2.88378171e-01, -1.00497879e+00)
( 2.90378171e-01, -1.00374902e+00)
( 2.92378171e-01, -1.00216882e+00)
( 2.94378171e-01, -1.00026929e+00)
( 2.96378171e-01, -9.98080576e-01)
( 2.98378171e-01, -9.95631958e-01)
( 3.00378171e-01, -9.92951964e-01)
( 3.02378171e-01, -9.90068486e-01)
( 3.04378171e-01, -9.87008875e-01)
( 3.06378171e-01, -9.83800018e-01)
( 3.08378171e-01, -9.80468384e-01)
( 3.10378171e-01, -9.77040041e-01)
( 3.12378171e-01, -9.73540627e-01)
( 3.14378171e-01, -9.69995262e-01)
( 3.16378171e-01, -9.66428375e-01)
( 3.18378171e-01, -9.62863440e-01)
( 3.20378171e-01, -9.59322590e-01)
( 3.22378171e-01, -9.55826083e-01)
( 3.24378171e-01, -9.52391623e-01)
( 3.26378171e-01, -9.49033527e-01)
( 3.28378171e-01, -9.45761798e-01)
( 3.30378171e-01, -9.42581195e-01)
( 3.32378171e-01, -9.39490468e-01)
( 3.34378171e-01, -9.36482010e-01)
( 3.36378171e-01, -9.33542188e-01)
( 3.38378171e-01, -9.30652565e-01)
( 3.40378171e-01, -9.27792081e-01)
( 3.40775163e-01, -9.27225899e-01)
( 3.40775163e-01, -9.27601631e-01)
( 3.42775163e-01, -9.28155103e-01)
( 3.44775163e-01, -9.29633821e-01)
( 3.45415965e-01, -9.30303715e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 3.45415965e-01, -9.19207642e-01)
( 3.47415965e-01, -9.15482649e-01)
( 3.49415965e-01, -9.11681679e-01)
( 3.51415965e-01, -9.07808365e-01)
( 3.53415965e-01, -9.03866306e-01)
( 3.55415965e-01, -8.99859056e-01)
( 3.57415965e-01, -8.95790119e-01)
( 3.59415965e-01, -8.91662932e-01)
( 3.61415965e-01, -8.87480863e-01)
( 3.63415965e-01, -8.83247195e-01)
( 3.65415965e-01, -8.78965122e-01)
( 3.67415965e-01, -8.74637740e-01)
( 3.69415965e-01, -8.70268039e-01)
( 3.71415965e-01, -8.65858898e-01)
( 3.73415965e-01, -8.61413082e-01)
( 3.73593210e-01, -8.61017404e-01)
( 3.73593210e-01, -8.60804246e-01)
( 3.75593210e-01, -8.56314902e-01)
( 3.77593210e-01, -8.51800907e-01)
( 3.79593210e-01, -8.47263603e-01)
( 3.81593210e-01, -8.42704288e-01)
( 3.83593210e-01, -8.38124220e-01)
( 3.85593210e-01, -8.33524623e-01)
( 3.87593210e-01, -8.28906694e-01)
( 3.89593210e-01, -8.24271606e-01)
( 3.91593210e-01, -8.19620512e-01)
( 3.93593210e-01, -8.14954553e-01)
( 3.95593210e-01, -8.10274860e-01)
( 3.97593210e-01, -8.05582555e-01)
( 3.99593210e-01, -8.00878761e-01)
( 4.01593210e-01, -7.96164601e-01)
( 4.03593210e-01, -7.91441202e-01)
( 4.05593210e-01, -7.86709699e-01)
( 4.07593210e-01, -7.81971241e-01)
( 4.09593210e-01, -7.77226986e-01)
( 4.11593210e-01, -7.72478115e-01)
( 4.13593210e-01, -7.67725825e-01)
( 4.15593210e-01, -7.62971339e-01)
( 4.17593210e-01, -7.58215906e-01)
( 4.19593210e-01, -7.53460805e-01)
( 4.21593210e-01, -7.48707348e-01)
( 4.23593210e-01, -7.43956881e-01)
( 4.25593210e-01, -7.39210794e-01)
( 4.27593210e-01, -7.34470518e-01)
( 4.29593210e-01, -7.29737531e-01)
( 4.31593210e-01, -7.25013363e-01)
( 4.33593210e-01, -7.20299600e-01)
( 4.35593210e-01, -7.15597890e-01)
( 4.37593210e-01, -7.10909943e-01)
( 4.39593210e-01, -7.06237545e-01)
( 4.41234756e-01, -7.02415491e-01)
( 4.41234756e-01, -7.00672167e-01)
( 4.42166818e-01, -6.98391060e-01)
( 4.42166818e-01, -6.98574617e-01)
( 4.44166818e-01, -6.93657741e-01)
( 4.46166818e-01, -6.88735686e-01)
( 4.48166818e-01, -6.83808867e-01)
( 4.50166818e-01, -6.78877690e-01)
( 4.52166818e-01, -6.73942552e-01)
( 4.54166818e-01, -6.69003837e-01)
( 4.56166818e-01, -6.64061922e-01)
( 4.58166818e-01, -6.59117173e-01)
( 4.60166818e-01, -6.54169950e-01)
( 4.62166818e-01, -6.49220599e-01)
( 4.64166818e-01, -6.44269461e-01)
( 4.66166818e-01, -6.39316867e-01)
( 4.68166818e-01, -6.34363141e-01)
( 4.70166818e-01, -6.29408597e-01)
( 4.72166818e-01, -6.24453540e-01)
( 4.74166818e-01, -6.19498271e-01)
( 4.76166818e-01, -6.14543080e-01)
( 4.78166818e-01, -6.09588250e-01)
( 4.80166818e-01, -6.04634056e-01)
( 4.82166818e-01, -5.99680768e-01)
( 4.84166818e-01, -5.94728645e-01)
( 4.86166818e-01, -5.89777943e-01)
( 4.88166818e-01, -5.84828907e-01)
( 4.90166818e-01, -5.79881777e-01)
( 4.92166818e-01, -5.74936787e-01)
( 4.94166818e-01, -5.69994163e-01)
( 4.96166818e-01, -5.65054124e-01)
( 4.98166818e-01, -5.60116882e-01)
( 5.00166818e-01, -5.55182645e-01)
( 5.02166818e-01, -5.50251613e-01)
( 5.04166818e-01, -5.45323978e-01)
( 5.06166818e-01, -5.40399928e-01)
( 5.08166818e-01, -5.35479643e-01)
( 5.10166818e-01, -5.30563299e-01)
( 5.12166818e-01, -5.25651064e-01)
( 5.14166818e-01, -5.20743100e-01)
( 5.16166818e-01, -5.15839564e-01)
( 5.18166818e-01, -5.10940605e-01)
( 5.20166818e-01, -5.06046369e-01)
( 5.22166818e-01, -5.01156992e-01)
( 5.24166818e-01, -4.96272607e-01)
( 5.26166818e-01, -4.91393341e-01)
( 5.28166818e-01, -4.86519313e-01)
( 5.30166818e-01, -4.81650639e-01)
( 5.32166818e-01, -4.76787427e-01)
( 5.34166818e-01, -4.71929778e-01)
( 5.36166818e-01, -4.67077791e-01)
( 5.38166818e-01, -4.62231555e-01)
( 5.40166818e-01, -4.57391155e-01)
( 5.42166818e-01, -4.52556671e-01)
( 5.44166818e-01, -4.47728175e-01)
( 5.45604846e-01, -4.44260156e-01)
( 5.45604846e-01, -4.44002459e-01)
( 5.46881829e-01, -4.40959910e-01)
( 5.46881829e-01, -4.40955997e-01)
( 5.48881829e-01, -4.36138660e-01)
( 5.50881829e-01, -4.31332529e-01)
( 5.52881829e-01, -4.26537876e-01)
( 5.54881829e-01, -4.21754973e-01)
( 5.56881829e-01, -4.16984091e-01)
( 5.58881829e-01, -4.12225507e-01)
( 5.60881829e-01, -4.07479496e-01)
( 5.62881829e-01, -4.02746337e-01)
( 5.62903854e-01, -4.02694285e-01)
( 5.62903854e-01, -4.02768761e-01)
( 5.64903854e-01, -3.98043679e-01)
( 5.66903854e-01, -3.93331801e-01)
( 5.68903854e-01, -3.88633432e-01)
( 5.70903854e-01, -3.83948878e-01)
( 5.72903854e-01, -3.79278446e-01)
( 5.74903854e-01, -3.74622448e-01)
( 5.76903854e-01, -3.69981196e-01)
( 5.78903854e-01, -3.65355007e-01)
( 5.80903854e-01, -3.60744198e-01)
( 5.82903854e-01, -3.56149089e-01)
( 5.84903854e-01, -3.51570004e-01)
( 5.86903854e-01, -3.47007268e-01)
( 5.88903854e-01, -3.42461206e-01)
( 5.90903854e-01, -3.37932149e-01)
( 5.92903854e-01, -3.33420427e-01)
( 5.94903854e-01, -3.28926374e-01)
( 5.96903854e-01, -3.24450325e-01)
( 5.98903854e-01, -3.19992616e-01)
( 6.00903854e-01, -3.15553588e-01)
( 6.02903854e-01, -3.11133579e-01)
( 6.04903854e-01, -3.06732933e-01)
( 6.06903854e-01, -3.02351993e-01)
( 6.08903854e-01, -2.97991104e-01)
( 6.10903854e-01, -2.93650613e-01)
( 6.12903854e-01, -2.89330869e-01)
( 6.14903854e-01, -2.85032220e-01)
( 6.16903854e-01, -2.80755018e-01)
( 6.18903854e-01, -2.76499614e-01)
( 6.20903854e-01, -2.72266361e-01)
( 6.22903854e-01, -2.68055613e-01)
( 6.24903854e-01, -2.63867725e-01)
( 6.26903854e-01, -2.59703052e-01)
( 6.28903854e-01, -2.55561950e-01)
( 6.30903854e-01, -2.51444776e-01)
( 6.32903854e-01, -2.47351889e-01)
( 6.34903854e-01, -2.43283645e-01)
( 6.36903854e-01, -2.39240404e-01)
( 6.38903854e-01, -2.35222523e-01)
( 6.40903854e-01, -2.31230363e-01)
( 6.42903854e-01, -2.27264281e-01)
( 6.44903854e-01, -2.23324637e-01)
( 6.46903854e-01, -2.19411790e-01)
( 6.48903854e-01, -2.15526098e-01)
( 6.50903854e-01, -2.11667921e-01)
( 6.52903854e-01, -2.07837617e-01)
( 6.54903854e-01, -2.04035544e-01)
( 6.56903854e-01, -2.00262059e-01)
( 6.58903854e-01, -1.96517519e-01)
( 6.59000819e-01, -1.96336716e-01)
( 6.59000819e-01, -1.96320106e-01)
( 6.61000819e-01, -1.92585924e-01)
( 6.63000819e-01, -1.88875017e-01)
( 6.65000819e-01, -1.85187801e-01)
( 6.66533935e-01, -1.82377640e-01)
( 6.66533935e-01, -1.82435574e-01)
( 6.68533935e-01, -1.78777967e-01)
( 6.70533935e-01, -1.75156547e-01)
( 6.72533935e-01, -1.71571409e-01)
( 6.74533935e-01, -1.68022655e-01)
( 6.76533935e-01, -1.64510386e-01)
( 6.78533935e-01, -1.61034713e-01)
( 6.80533935e-01, -1.57595748e-01)
( 6.82533935e-01, -1.54193607e-01)
( 6.84533935e-01, -1.50828413e-01)
( 6.86533935e-01, -1.47500290e-01)
( 6.88533935e-01, -1.44209370e-01)
( 6.90533935e-01, -1.40955787e-01)
( 6.92533935e-01, -1.37739681e-01)
( 6.94533935e-01, -1.34561195e-01)
( 6.96533935e-01, -1.31420479e-01)
( 6.98533935e-01, -1.28317686e-01)
( 7.00533935e-01, -1.25252974e-01)
( 7.02533935e-01, -1.22226507e-01)
( 7.04533935e-01, -1.19238454e-01)
( 7.06533935e-01, -1.16288986e-01)
( 7.08533935e-01, -1.13378283e-01)
( 7.10533935e-01, -1.10506529e-01)
( 7.12533935e-01, -1.07673911e-01)
( 7.14533935e-01, -1.04880626e-01)
( 7.16533935e-01, -1.02126871e-01)
( 7.18533935e-01, -9.94128530e-02)
( 7.20533935e-01, -9.67387824e-02)
( 7.22533935e-01, -9.41048760e-02)
( 7.24533935e-01, -9.15113563e-02)
( 7.26533935e-01, -8.89584518e-02)
( 7.28533935e-01, -8.64463973e-02)
( 7.30533935e-01, -8.39754334e-02)
( 7.32533935e-01, -8.15458073e-02)
( 7.34533935e-01, -7.91577727e-02)
( 7.36533935e-01, -7.68115895e-02)
( 7.38533935e-01, -7.45075248e-02)
( 7.40533935e-01, -7.22458521e-02)
( 7.42533935e-01, -7.00268521e-02)
( 7.44533935e-01, -6.78508128e-02)
( 7.46533935e-01, -6.57180291e-02)
( 7.48533935e-01, -6.36288036e-02)
( 7.50533935e-01, -6.15834465e-02)
( 7.52533935e-01, -5.95822756e-02)
( 7.54533935e-01, -5.76256169e-02)
( 7.56533935e-01, -5.57138044e-02)
( 7.58533935e-01, -5.38471803e-02)
( 7.60533935e-01, -5.20260956e-02)
( 7.62533935e-01, -5.02509098e-02)
( 7.64533935e-01, -4.85219912e-02)
( 7.66533935e-01, -4.68397176e-02)
( 7.68533935e-01, -4.52044759e-02)
( 7.69080762e-01, -4.47656184e-02)
( 7.69080762e-01, -4.45965904e-02)
( 7.71080762e-01, -4.29637154e-02)
( 7.73080762e-01, -4.13762700e-02)
( 7.75080762e-01, -3.98334645e-02)
( 7.77080762e-01, -3.83345109e-02)
( 7.79080762e-01, -3.68786232e-02)
( 7.81080762e-01, -3.54650168e-02)
( 7.83080762e-01, -3.40929090e-02)
( 7.85080762e-01, -3.27615181e-02)
( 7.87080762e-01, -3.14700642e-02)
( 7.89080762e-01, -3.02177682e-02)
( 7.91080762e-01, -2.90038521e-02)
( 7.93080762e-01, -2.78275389e-02)
( 7.94297814e-01, -2.71297946e-02)
( 7.94297814e-01, -2.70797969e-02)
( 7.96297814e-01, -2.59763971e-02)
( 7.98297814e-01, -2.49072368e-02)
( 8.00297814e-01, -2.38716721e-02)
( 8.02297814e-01, -2.28690640e-02)
( 8.04297814e-01, -2.18987789e-02)
( 8.06297814e-01, -2.09601878e-02)
( 8.08297814e-01, -2.00526669e-02)
( 8.10297814e-01, -1.91755968e-02)
( 8.12297814e-01, -1.83283627e-02)
( 8.14297814e-01, -1.75103544e-02)
( 8.16297814e-01, -1.67209659e-02)
( 8.18297814e-01, -1.59595954e-02)
( 8.20297814e-01, -1.52256453e-02)
( 8.22297814e-01, -1.45185220e-02)
( 8.24297814e-01, -1.38376358e-02)
( 8.26297814e-01, -1.31824008e-02)
( 8.28297814e-01, -1.25522349e-02)
( 8.30297814e-01, -1.19465595e-02)
( 8.32297814e-01, -1.13647997e-02)
( 8.34297814e-01, -1.08063838e-02)
( 8.36297814e-01, -1.02707439e-02)
( 8.38297814e-01, -9.75731487e-03)
( 8.40297814e-01, -9.26553517e-03)
( 8.42297814e-01, -8.79484619e-03)
( 8.44297814e-01, -8.34469242e-03)
( 8.46297814e-01, -7.91452127e-03)
( 8.48297814e-01, -7.50378306e-03)
( 8.50297814e-01, -7.11193090e-03)
( 8.52297814e-01, -6.73842060e-03)
( 8.54297814e-01, -6.38271065e-03)
( 8.56297814e-01, -6.04426209e-03)
( 8.58297814e-01, -5.72253843e-03)
( 8.60297814e-01, -5.41700563e-03)
( 8.62297814e-01, -5.12713196e-03)
( 8.64297814e-01, -4.85238794e-03)
( 8.66297814e-01, -4.59224629e-03)
( 8.68297814e-01, -4.34618181e-03)
( 8.70297814e-01, -4.11367131e-03)
( 8.72297814e-01, -3.89419355e-03)
( 8.74297814e-01, -3.68722913e-03)
( 8.76297814e-01, -3.49226042e-03)
( 8.78297814e-01, -3.30877148e-03)
( 8.80297814e-01, -3.13624793e-03)
( 8.82297814e-01, -2.97417693e-03)
( 8.82760500e-01, -2.93811753e-03)
( 8.82760500e-01, -2.75148766e-03)
( 8.84760500e-01, -2.56983020e-03)
( 8.86760500e-01, -2.39818900e-03)
( 8.88760500e-01, -2.23625819e-03)
( 8.90760500e-01, -2.08373249e-03)
( 8.92760500e-01, -1.94030716e-03)
( 8.94760500e-01, -1.80567809e-03)
( 8.96760500e-01, -1.67954174e-03)
( 8.98760500e-01, -1.56159521e-03)
( 9.00760500e-01, -1.45153622e-03)
( 9.02760500e-01, -1.34906312e-03)
( 9.04760500e-01, -1.25387494e-03)
( 9.06760500e-01, -1.16567139e-03)
( 9.08760500e-01, -1.08415286e-03)
( 9.10760500e-01, -1.00902047e-03)
( 9.12760500e-01, -9.39976049e-04)
( 9.14760500e-01, -8.76722213e-04)
( 9.16760500e-01, -8.18962336e-04)
( 9.18760500e-01, -7.66400597e-04)
( 9.20760500e-01, -7.18741996e-04)
( 9.22760500e-01, -6.75692382e-04)
( 9.24760500e-01, -6.36958473e-04)
( 9.26760500e-01, -6.02247888e-04)
( 9.28760500e-01, -5.71269170e-04)
( 9.30760500e-01, -5.43731812e-04)
( 9.32760500e-01, -5.19346292e-04)
( 9.34760500e-01, -4.97824095e-04)
( 9.36760500e-01, -4.78877748e-04)
( 9.38760500e-01, -4.62220851e-04)
( 9.40760500e-01, -4.47568108e-04)
( 9.42760500e-01, -4.34635360e-04)
( 9.44760500e-01, -4.23139624e-04)
( 9.46760500e-01, -4.12799124e-04)
( 9.48760500e-01, -4.03333330e-04)
( 9.50760500e-01, -3.94462998e-04)
( 9.52485065e-01, -3.87079431e-04)
( 9.52485065e-01, -3.87217699e-04)
( 9.54485065e-01, -3.78756029e-04)
( 9.56485065e-01, -3.70277733e-04)
( 9.58485065e-01, -3.61535289e-04)
( 9.60485065e-01, -3.52282611e-04)
( 9.62485065e-01, -3.42275149e-04)
( 9.64485065e-01, -3.31269982e-04)
( 9.66485065e-01, -3.19025914e-04)
( 9.68485065e-01, -3.05303567e-04)
( 9.70485065e-01, -2.89865481e-04)
( 9.72485065e-01, -2.72476200e-04)
( 9.74485065e-01, -2.52902374e-04)
( 9.76485065e-01, -2.30912846e-04)
( 9.78485065e-01, -2.06278751e-04)
( 9.80485065e-01, -1.78773601e-04)
( 9.82485065e-01, -1.48173382e-04)
( 9.84485065e-01, -1.14256641e-04)
( 9.86485065e-01, -7.68045770e-05)
( 9.88485065e-01, -3.56011265e-05)
( 9.90485065e-01,  9.56694712e-06)
( 9.92485065e-01,  5.89099696e-05)
( 9.94485065e-01,  1.12635271e-04)
( 9.96485065e-01,  1.70947105e-04)
( 9.98485065e-01,  2.34046565e-04)
( 1.00000000e+00,  2.85150243e-04)};

\nextgroupplot[yticklabels={,,}, width=0.3\textwidth, ymax=1.4, xmax=1, xmin=-1, ymin=-1.2, xticklabels={,,}]
\addplot [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.05467015e-05)
(-9.98000000e-01,  1.12193710e-05)
(-9.96000000e-01,  3.11438116e-05)
(-9.94000000e-01,  4.93839050e-05)
(-9.92000000e-01,  6.60976348e-05)
(-9.90000000e-01,  8.14436490e-05)
(-9.88000000e-01,  9.55812300e-05)
(-9.86000000e-01,  1.08670268e-04)
(-9.84000000e-01,  1.20871236e-04)
(-9.82000000e-01,  1.32345176e-04)
(-9.80000000e-01,  1.43253678e-04)
(-9.78000000e-01,  1.53758872e-04)
(-9.76000000e-01,  1.64023422e-04)
(-9.74000000e-01,  1.74210522e-04)
(-9.72000000e-01,  1.84483901e-04)
(-9.70000000e-01,  1.95007825e-04)
(-9.68000000e-01,  2.05947113e-04)
(-9.66000000e-01,  2.17467149e-04)
(-9.64000000e-01,  2.29733903e-04)
(-9.62000000e-01,  2.42913956e-04)
(-9.60000000e-01,  2.57174530e-04)
(-9.58000000e-01,  2.72683521e-04)
(-9.56000000e-01,  2.89609537e-04)
(-9.54000000e-01,  3.08121941e-04)
(-9.52000000e-01,  3.28390903e-04)
(-9.50000000e-01,  3.50587448e-04)
(-9.48000000e-01,  3.74883514e-04)
(-9.46000000e-01,  4.01452018e-04)
(-9.44000000e-01,  4.30466919e-04)
(-9.42000000e-01,  4.62103295e-04)
(-9.40000000e-01,  4.96537414e-04)
(-9.38000000e-01,  5.33946822e-04)
(-9.36000000e-01,  5.74510427e-04)
(-9.35434986e-01,  5.86566160e-04)
(-9.35434986e-01,  5.85166653e-04)
(-9.33434986e-01,  6.29568367e-04)
(-9.31434986e-01,  6.77467840e-04)
(-9.29434986e-01,  7.29050684e-04)
(-9.27434986e-01,  7.84506160e-04)
(-9.25434986e-01,  8.44027400e-04)
(-9.23434986e-01,  9.07811647e-04)
(-9.21434986e-01,  9.76060499e-04)
(-9.19434986e-01,  1.04898018e-03)
(-9.17434986e-01,  1.12678182e-03)
(-9.15434986e-01,  1.20968174e-03)
(-9.13434986e-01,  1.29790179e-03)
(-9.11434986e-01,  1.39166968e-03)
(-9.09434986e-01,  1.49121932e-03)
(-9.07434986e-01,  1.59679122e-03)
(-9.05951509e-01,  1.67913396e-03)
(-9.05951509e-01,  1.66330962e-03)
(-9.03951509e-01,  1.76114279e-03)
(-9.01951509e-01,  1.86554645e-03)
(-8.99951509e-01,  1.97697519e-03)
(-8.97951509e-01,  2.09588669e-03)
(-8.95951509e-01,  2.22274159e-03)
(-8.93951509e-01,  2.35800334e-03)
(-8.91951509e-01,  2.50213807e-03)
(-8.90670294e-01,  2.59935117e-03)
(-8.90670294e-01,  2.59989625e-03)
(-8.88670294e-01,  2.76313110e-03)
(-8.86670294e-01,  2.93561689e-03)
(-8.84670294e-01,  3.11786827e-03)
(-8.82670294e-01,  3.31040070e-03)
(-8.80670294e-01,  3.51373033e-03)
(-8.78670294e-01,  3.72837403e-03)
(-8.76670294e-01,  3.95484931e-03)
(-8.74670294e-01,  4.19367430e-03)
(-8.72670294e-01,  4.44536773e-03)
(-8.70670294e-01,  4.71044886e-03)
(-8.68670294e-01,  4.98943749e-03)
(-8.66670294e-01,  5.28285394e-03)
(-8.64670294e-01,  5.59121896e-03)
(-8.62670294e-01,  5.91505380e-03)
(-8.60670294e-01,  6.25488010e-03)
(-8.58670294e-01,  6.61121993e-03)
(-8.56670294e-01,  6.98459575e-03)
(-8.54670294e-01,  7.37553039e-03)
(-8.52670294e-01,  7.78454704e-03)
(-8.50670294e-01,  8.21216924e-03)
(-8.48670294e-01,  8.65892087e-03)
(-8.46670294e-01,  9.12532611e-03)
(-8.44670294e-01,  9.61190949e-03)
(-8.42670294e-01,  1.01191958e-02)
(-8.40670294e-01,  1.06477102e-02)
(-8.38670294e-01,  1.11979781e-02)
(-8.36670294e-01,  1.17705252e-02)
(-8.34670294e-01,  1.23658774e-02)
(-8.32670294e-01,  1.29845611e-02)
(-8.30670294e-01,  1.36271029e-02)
(-8.28670294e-01,  1.42940295e-02)
(-8.26670294e-01,  1.49858682e-02)
(-8.24670294e-01,  1.57031463e-02)
(-8.22670294e-01,  1.64463916e-02)
(-8.20670294e-01,  1.72161322e-02)
(-8.18670294e-01,  1.80128963e-02)
(-8.16670294e-01,  1.88372126e-02)
(-8.16028278e-01,  1.91077533e-02)
(-8.16028278e-01,  1.91093157e-02)
(-8.14028278e-01,  1.99972573e-02)
(-8.12028278e-01,  2.09153576e-02)
(-8.10028278e-01,  2.18639479e-02)
(-8.08028278e-01,  2.28433577e-02)
(-8.06028278e-01,  2.38539157e-02)
(-8.04028278e-01,  2.48959490e-02)
(-8.02028278e-01,  2.59697840e-02)
(-8.00028278e-01,  2.70757461e-02)
(-7.98028278e-01,  2.82141598e-02)
(-7.96028278e-01,  2.93853491e-02)
(-7.94028278e-01,  3.05896375e-02)
(-7.92028278e-01,  3.18273480e-02)
(-7.90028278e-01,  3.30988037e-02)
(-7.88028278e-01,  3.44043274e-02)
(-7.86028278e-01,  3.57442422e-02)
(-7.84028278e-01,  3.71188715e-02)
(-7.82028278e-01,  3.85285394e-02)
(-7.80028278e-01,  3.99735703e-02)
(-7.78028278e-01,  4.14542899e-02)
(-7.76028278e-01,  4.29710250e-02)
(-7.74028278e-01,  4.45241035e-02)
(-7.72028278e-01,  4.61138552e-02)
(-7.70481619e-01,  4.73686134e-02)
(-7.70481619e-01,  4.73588783e-02)
(-7.68481619e-01,  4.90179836e-02)
(-7.66481619e-01,  5.07135369e-02)
(-7.64481619e-01,  5.24454377e-02)
(-7.62481619e-01,  5.42135939e-02)
(-7.60481619e-01,  5.60179219e-02)
(-7.58481619e-01,  5.78583460e-02)
(-7.56481619e-01,  5.97347987e-02)
(-7.54481619e-01,  6.16472206e-02)
(-7.52481619e-01,  6.35955600e-02)
(-7.50481619e-01,  6.55797732e-02)
(-7.48481619e-01,  6.75998245e-02)
(-7.46481619e-01,  6.96556858e-02)
(-7.44481619e-01,  7.17473367e-02)
(-7.42481619e-01,  7.38747648e-02)
(-7.40481619e-01,  7.60379651e-02)
(-7.38481619e-01,  7.82369406e-02)
(-7.36481619e-01,  8.04717018e-02)
(-7.34481619e-01,  8.27422672e-02)
(-7.32481619e-01,  8.50486628e-02)
(-7.30481619e-01,  8.73909226e-02)
(-7.28481619e-01,  8.97690884e-02)
(-7.26481619e-01,  9.21832097e-02)
(-7.24481619e-01,  9.46333443e-02)
(-7.23965204e-01,  9.52718453e-02)
(-7.23965204e-01,  9.52253339e-02)
(-7.21965204e-01,  9.77036953e-02)
(-7.19965204e-01,  1.00215277e-01)
(-7.17965204e-01,  1.02759657e-01)
(-7.15965204e-01,  1.05336418e-01)
(-7.13965204e-01,  1.07945149e-01)
(-7.11965204e-01,  1.10585441e-01)
(-7.09965204e-01,  1.13256893e-01)
(-7.07965204e-01,  1.15959104e-01)
(-7.05965204e-01,  1.18691683e-01)
(-7.03965204e-01,  1.21454238e-01)
(-7.01965204e-01,  1.24246385e-01)
(-6.99965204e-01,  1.27067742e-01)
(-6.97965204e-01,  1.29917933e-01)
(-6.95965204e-01,  1.32796585e-01)
(-6.93965204e-01,  1.35703327e-01)
(-6.91965204e-01,  1.38637796e-01)
(-6.89965204e-01,  1.41599630e-01)
(-6.87965204e-01,  1.44588471e-01)
(-6.85965204e-01,  1.47603965e-01)
(-6.83965204e-01,  1.50645762e-01)
(-6.81965204e-01,  1.53713514e-01)
(-6.79965204e-01,  1.56806879e-01)
(-6.77965204e-01,  1.59925515e-01)
(-6.75965204e-01,  1.63069087e-01)
(-6.73965204e-01,  1.66237260e-01)
(-6.71965204e-01,  1.69429704e-01)
(-6.69965204e-01,  1.72646091e-01)
(-6.67965204e-01,  1.75886097e-01)
(-6.65965204e-01,  1.79149400e-01)
(-6.63965204e-01,  1.82435682e-01)
(-6.61978903e-01,  1.85721885e-01)
(-6.61978903e-01,  1.85717626e-01)
(-6.59978903e-01,  1.89047663e-01)
(-6.57978903e-01,  1.92399371e-01)
(-6.55978903e-01,  1.95772530e-01)
(-6.53978903e-01,  1.99166918e-01)
(-6.51978903e-01,  2.02582322e-01)
(-6.49978903e-01,  2.06018529e-01)
(-6.47978903e-01,  2.09475332e-01)
(-6.45978903e-01,  2.12952527e-01)
(-6.43978903e-01,  2.16449914e-01)
(-6.41978903e-01,  2.19967295e-01)
(-6.39978903e-01,  2.23504477e-01)
(-6.37978903e-01,  2.27061270e-01)
(-6.35978903e-01,  2.30637486e-01)
(-6.33978903e-01,  2.34232940e-01)
(-6.31978903e-01,  2.37847453e-01)
(-6.30132526e-01,  2.41201094e-01)
(-6.30132526e-01,  2.41153700e-01)
(-6.28132526e-01,  2.44783769e-01)
(-6.26132526e-01,  2.48432903e-01)
(-6.24132526e-01,  2.52100820e-01)
(-6.22132526e-01,  2.55787238e-01)
(-6.20132526e-01,  2.59491876e-01)
(-6.18132526e-01,  2.63214453e-01)
(-6.16132526e-01,  2.66954686e-01)
(-6.14132526e-01,  2.70712294e-01)
(-6.12132526e-01,  2.74486996e-01)
(-6.10132526e-01,  2.78278511e-01)
(-6.08132526e-01,  2.82086557e-01)
(-6.06132526e-01,  2.85910855e-01)
(-6.04132526e-01,  2.89751124e-01)
(-6.02132526e-01,  2.93607084e-01)
(-6.00132526e-01,  2.97478456e-01)
(-5.98132526e-01,  3.01364960e-01)
(-5.96132526e-01,  3.05266320e-01)
(-5.94132526e-01,  3.09182257e-01)
(-5.92132526e-01,  3.13112495e-01)
(-5.90132526e-01,  3.17056757e-01)
(-5.88132526e-01,  3.21014768e-01)
(-5.86132526e-01,  3.24986253e-01)
(-5.84132526e-01,  3.28970939e-01)
(-5.82132526e-01,  3.32968553e-01)
(-5.80132526e-01,  3.36978823e-01)
(-5.78132526e-01,  3.41001479e-01)
(-5.76132526e-01,  3.45036251e-01)
(-5.74132526e-01,  3.49082871e-01)
(-5.72132526e-01,  3.53141071e-01)
(-5.70132526e-01,  3.57210586e-01)
(-5.68132526e-01,  3.61291151e-01)
(-5.66132526e-01,  3.65382502e-01)
(-5.64132526e-01,  3.69484378e-01)
(-5.62132526e-01,  3.73596518e-01)
(-5.60132526e-01,  3.77718662e-01)
(-5.58132526e-01,  3.81850554e-01)
(-5.56406806e-01,  3.85423437e-01)
(-5.56406806e-01,  3.85433287e-01)
(-5.54406806e-01,  3.89582071e-01)
(-5.52406806e-01,  3.93739965e-01)
(-5.50406806e-01,  3.97906749e-01)
(-5.48406806e-01,  4.02082203e-01)
(-5.46406806e-01,  4.06266109e-01)
(-5.44406806e-01,  4.10458249e-01)
(-5.42406806e-01,  4.14658403e-01)
(-5.40406806e-01,  4.18866355e-01)
(-5.38406806e-01,  4.23081886e-01)
(-5.36406806e-01,  4.27304781e-01)
(-5.34406806e-01,  4.31534823e-01)
(-5.32406806e-01,  4.35771796e-01)
(-5.31839804e-01,  4.36974213e-01)
(-5.31839804e-01,  4.36958303e-01)
(-5.29839804e-01,  4.41227267e-01)
(-5.27839804e-01,  4.45499959e-01)
(-5.25839804e-01,  4.49776566e-01)
(-5.23839804e-01,  4.54057267e-01)
(-5.21839804e-01,  4.58342231e-01)
(-5.19839804e-01,  4.62631617e-01)
(-5.17839804e-01,  4.66925574e-01)
(-5.15839804e-01,  4.71224241e-01)
(-5.13839804e-01,  4.75527749e-01)
(-5.11839804e-01,  4.79836216e-01)
(-5.09839804e-01,  4.84149751e-01)
(-5.07839804e-01,  4.88468454e-01)
(-5.05839804e-01,  4.92792413e-01)
(-5.03839804e-01,  4.97121707e-01)
(-5.01839804e-01,  5.01456402e-01)
(-4.99839804e-01,  5.05796556e-01)
(-4.97839804e-01,  5.10142215e-01)
(-4.95839804e-01,  5.14493415e-01)
(-4.93839804e-01,  5.18850181e-01)
(-4.91839804e-01,  5.23212527e-01)
(-4.89839804e-01,  5.27580456e-01)
(-4.87839804e-01,  5.31953960e-01)
(-4.85839804e-01,  5.36333020e-01)
(-4.83839804e-01,  5.40717607e-01)
(-4.81839804e-01,  5.45107680e-01)
(-4.79839804e-01,  5.49503187e-01)
(-4.77839804e-01,  5.53904064e-01)
(-4.75839804e-01,  5.58310239e-01)
(-4.73839804e-01,  5.62721625e-01)
(-4.71839804e-01,  5.67138128e-01)
(-4.69839804e-01,  5.71559638e-01)
(-4.67839804e-01,  5.75986039e-01)
(-4.65839804e-01,  5.80417200e-01)
(-4.63839804e-01,  5.84852982e-01)
(-4.61839804e-01,  5.89293232e-01)
(-4.59839804e-01,  5.93737790e-01)
(-4.57839804e-01,  5.98186481e-01)
(-4.55839804e-01,  6.02639122e-01)
(-4.54044250e-01,  6.06639806e-01)
(-4.54044250e-01,  6.06651014e-01)
(-4.52044250e-01,  6.11110367e-01)
(-4.50044250e-01,  6.15574421e-01)
(-4.48044250e-01,  6.20043169e-01)
(-4.46044250e-01,  6.24516603e-01)
(-4.44044250e-01,  6.28994709e-01)
(-4.42044250e-01,  6.33477476e-01)
(-4.40044250e-01,  6.37964887e-01)
(-4.38044250e-01,  6.42456924e-01)
(-4.36044250e-01,  6.46953568e-01)
(-4.34044250e-01,  6.51454796e-01)
(-4.32044250e-01,  6.55960584e-01)
(-4.30799293e-01,  6.58767631e-01)
(-4.30799293e-01,  6.58658077e-01)
(-4.28799293e-01,  6.63197414e-01)
(-4.26799293e-01,  6.67730948e-01)
(-4.24799293e-01,  6.72259254e-01)
(-4.22799293e-01,  6.76782866e-01)
(-4.20799293e-01,  6.81302282e-01)
(-4.18799293e-01,  6.85817960e-01)
(-4.16799293e-01,  6.90330326e-01)
(-4.14799293e-01,  6.94839769e-01)
(-4.12799293e-01,  6.99346645e-01)
(-4.10799293e-01,  7.03851280e-01)
(-4.08799293e-01,  7.08353965e-01)
(-4.06799293e-01,  7.12854963e-01)
(-4.04799293e-01,  7.17354506e-01)
(-4.02799293e-01,  7.21852796e-01)
(-4.00799293e-01,  7.26350007e-01)
(-3.98799293e-01,  7.30846285e-01)
(-3.96799293e-01,  7.35341747e-01)
(-3.94799293e-01,  7.39836484e-01)
(-3.92799293e-01,  7.44330559e-01)
(-3.90799293e-01,  7.48824010e-01)
(-3.88799293e-01,  7.53316846e-01)
(-3.86799293e-01,  7.57809053e-01)
(-3.84799293e-01,  7.62300588e-01)
(-3.82799293e-01,  7.66791385e-01)
(-3.80799293e-01,  7.71281349e-01)
(-3.78799293e-01,  7.75770363e-01)
(-3.76799293e-01,  7.80258281e-01)
(-3.74799293e-01,  7.84744933e-01)
(-3.72799293e-01,  7.89230121e-01)
(-3.70799293e-01,  7.93713623e-01)
(-3.68799293e-01,  7.98195188e-01)
(-3.66799293e-01,  8.02674539e-01)
(-3.64799293e-01,  8.07151369e-01)
(-3.62799293e-01,  8.11625344e-01)
(-3.60799293e-01,  8.16096099e-01)
(-3.58799293e-01,  8.20563240e-01)
(-3.56799293e-01,  8.25026338e-01)
(-3.54799293e-01,  8.29484933e-01)
(-3.52799293e-01,  8.33938527e-01)
(-3.52038258e-01,  8.35631776e-01)
(-3.52038258e-01,  8.35689278e-01)
(-3.50038258e-01,  8.40127004e-01)
(-3.48038258e-01,  8.44564303e-01)
(-3.46038258e-01,  8.49001009e-01)
(-3.44038258e-01,  8.53436943e-01)
(-3.42038258e-01,  8.57871920e-01)
(-3.40038258e-01,  8.62305740e-01)
(-3.38038258e-01,  8.66738197e-01)
(-3.36038258e-01,  8.71169072e-01)
(-3.34038258e-01,  8.75598134e-01)
(-3.32038258e-01,  8.80025143e-01)
(-3.30038258e-01,  8.84449844e-01)
(-3.28038258e-01,  8.88871972e-01)
(-3.26533330e-01,  8.92197599e-01)
(-3.26533330e-01,  8.92319006e-01)
(-3.24533330e-01,  8.96770356e-01)
(-3.22533330e-01,  9.01208354e-01)
(-3.20533330e-01,  9.05633466e-01)
(-3.18533330e-01,  9.10046112e-01)
(-3.16533330e-01,  9.14446666e-01)
(-3.14533330e-01,  9.18835461e-01)
(-3.12533330e-01,  9.23212787e-01)
(-3.10533330e-01,  9.27578893e-01)
(-3.08533330e-01,  9.31933985e-01)
(-3.06533330e-01,  9.36278232e-01)
(-3.04533330e-01,  9.40611758e-01)
(-3.02533330e-01,  9.44934650e-01)
(-3.00533330e-01,  9.49246951e-01)
(-2.98533330e-01,  9.53548666e-01)
(-2.96533330e-01,  9.57839758e-01)
(-2.94533330e-01,  9.62120146e-01)
(-2.92533330e-01,  9.66389710e-01)
(-2.90533330e-01,  9.70648289e-01)
(-2.88533330e-01,  9.74895678e-01)
(-2.86533330e-01,  9.79131630e-01)
(-2.84533330e-01,  9.83355857e-01)
(-2.82533330e-01,  9.87568032e-01)
(-2.80533330e-01,  9.91767782e-01)
(-2.78533330e-01,  9.95954699e-01)
(-2.76533330e-01,  1.00012833e+00)
(-2.74533330e-01,  1.00428820e+00)
(-2.72533330e-01,  1.00843377e+00)
(-2.70533330e-01,  1.01256449e+00)
(-2.68533330e-01,  1.01667977e+00)
(-2.66533330e-01,  1.02077898e+00)
(-2.64533330e-01,  1.02486149e+00)
(-2.62533330e-01,  1.02892662e+00)
(-2.60533330e-01,  1.03297369e+00)
(-2.58533330e-01,  1.03700197e+00)
(-2.56533330e-01,  1.04101076e+00)
(-2.54533330e-01,  1.04499932e+00)
(-2.52533330e-01,  1.04896692e+00)
(-2.50533330e-01,  1.05291282e+00)
(-2.48533330e-01,  1.05683629e+00)
(-2.46533330e-01,  1.06073661e+00)
(-2.46124473e-01,  1.06153104e+00)
(-2.46124473e-01,  1.06137148e+00)
(-2.44124473e-01,  1.06524784e+00)
(-2.42124473e-01,  1.06910485e+00)
(-2.40124473e-01,  1.07294165e+00)
(-2.38124473e-01,  1.07675743e+00)
(-2.36124473e-01,  1.08055145e+00)
(-2.34124473e-01,  1.08432301e+00)
(-2.32124473e-01,  1.08807145e+00)
(-2.30124473e-01,  1.09179619e+00)
(-2.28124473e-01,  1.09549666e+00)
(-2.26124473e-01,  1.09917236e+00)
(-2.24124473e-01,  1.10282285e+00)
(-2.22124473e-01,  1.10644773e+00)
(-2.20124473e-01,  1.11004663e+00)
(-2.18124473e-01,  1.11361923e+00)
(-2.17671261e-01,  1.11442512e+00)
(-2.17671261e-01,  1.11439384e+00)
(-2.15671261e-01,  1.11797087e+00)
(-2.13671261e-01,  1.12153939e+00)
(-2.11671261e-01,  1.12509896e+00)
(-2.09671261e-01,  1.12864908e+00)
(-2.07671261e-01,  1.13218920e+00)
(-2.05671261e-01,  1.13571866e+00)
(-2.03671261e-01,  1.13923671e+00)
(-2.01671261e-01,  1.14274249e+00)
(-1.99671261e-01,  1.14623496e+00)
(-1.97671261e-01,  1.14971291e+00)
(-1.95671261e-01,  1.15317487e+00)
(-1.93671261e-01,  1.15661906e+00)
(-1.91671261e-01,  1.16004325e+00)
(-1.89671261e-01,  1.16344467e+00)
(-1.87671261e-01,  1.16681967e+00)
(-1.86428154e-01,  1.16890204e+00)};

\addplot [black, solid, thick, forget plot]
coordinates {
(-1.86428154e-01,  2.83428000e-02)
(-1.84428154e-01,  2.68606256e-02)
(-1.82428154e-01,  2.54460547e-02)
(-1.80428154e-01,  2.40929685e-02)
(-1.78428154e-01,  2.27975678e-02)
(-1.76428154e-01,  2.15576261e-02)
(-1.74428154e-01,  2.03720594e-02)
(-1.72428154e-01,  1.92406694e-02)
(-1.70428154e-01,  1.81639903e-02)
(-1.68428154e-01,  1.71432017e-02)
(-1.66428154e-01,  1.61800875e-02)
(-1.64428154e-01,  1.52770311e-02)
(-1.62428154e-01,  1.44370408e-02)
(-1.61493609e-01,  1.40671683e-02)
(-1.61493609e-01,  1.38438293e-02)
(-1.59493609e-01,  1.31221616e-02)
(-1.57493609e-01,  1.24330586e-02)
(-1.55493609e-01,  1.17745411e-02)
(-1.53493609e-01,  1.11446234e-02)
(-1.51493609e-01,  1.05413208e-02)
(-1.49493609e-01,  9.96265549e-03)
(-1.47493858e-01,  9.40673038e-03)
(-1.47493858e-01,  9.45302980e-03)
(-1.45493858e-01,  8.87132009e-03)
(-1.43493858e-01,  8.31906649e-03)
(-1.41493858e-01,  7.79527603e-03)
(-1.39493858e-01,  7.29898488e-03)
(-1.37493858e-01,  6.82925564e-03)
(-1.35493858e-01,  6.38517473e-03)
(-1.33493858e-01,  5.96585008e-03)
(-1.31493858e-01,  5.57040892e-03)
(-1.29493858e-01,  5.19799584e-03)
(-1.27493858e-01,  4.84777086e-03)
(-1.25493858e-01,  4.51890780e-03)
(-1.23493858e-01,  4.21059266e-03)
(-1.21493858e-01,  3.92202220e-03)
(-1.19493858e-01,  3.65240266e-03)
(-1.17493858e-01,  3.40094850e-03)
(-1.15493858e-01,  3.16688134e-03)
(-1.13493858e-01,  2.94942901e-03)
(-1.11493858e-01,  2.74782463e-03)
(-1.09493858e-01,  2.56130585e-03)
(-1.07493858e-01,  2.38911416e-03)
(-1.05493858e-01,  2.23049429e-03)
(-1.03493858e-01,  2.08469376e-03)
(-1.01493858e-01,  1.95096239e-03)
(-9.94938582e-02,  1.82855202e-03)
(-9.74938582e-02,  1.71671624e-03)
(-9.54938582e-02,  1.61471022e-03)
(-9.34938582e-02,  1.52179062e-03)
(-9.14938582e-02,  1.43721557e-03)
(-8.94938582e-02,  1.36024468e-03)
(-8.74938582e-02,  1.29013919e-03)
(-8.54938582e-02,  1.22616211e-03)
(-8.34938582e-02,  1.16757849e-03)
(-8.14938582e-02,  1.11365565e-03)
(-7.94938582e-02,  1.06366356e-03)
(-7.74938582e-02,  1.01687520e-03)
(-7.54938582e-02,  9.72566979e-04)
(-7.34938582e-02,  9.30019208e-04)
(-7.14938582e-02,  8.88516572e-04)
(-6.94938582e-02,  8.47348661e-04)
(-6.74938582e-02,  8.05810500e-04)
(-6.54938582e-02,  7.63203105e-04)
(-6.34938582e-02,  7.18834055e-04)
(-6.14938582e-02,  6.72018055e-04)
(-5.94938582e-02,  6.22077517e-04)
(-5.74938582e-02,  5.68343127e-04)
(-5.54938582e-02,  5.10154406e-04)
(-5.34938582e-02,  4.46860257e-04)
(-5.14938582e-02,  3.77819497e-04)
(-4.94938582e-02,  3.02401360e-04)
(-4.74938582e-02,  2.19985985e-04)
(-4.54938582e-02,  1.29964864e-04)
(-4.34938582e-02,  3.17412636e-05)
(-4.34901491e-02,  3.15511220e-05)
(-4.34901491e-02,  2.85220397e-04)
(-4.14901491e-02,  2.64200393e-04)
(-3.94901491e-02,  2.44191657e-04)
(-3.83174841e-02,  2.32903924e-04)
(-3.83174841e-02,  2.30698043e-04)
(-3.63174841e-02,  2.12426348e-04)
(-3.43174841e-02,  1.95160649e-04)
(-3.23174841e-02,  1.78854056e-04)
(-3.03174841e-02,  1.63459512e-04)
(-2.83174841e-02,  1.48929739e-04)
(-2.63174841e-02,  1.35217195e-04)
(-2.43174841e-02,  1.22274032e-04)
(-2.23174841e-02,  1.10052054e-04)
(-2.03174841e-02,  9.85026785e-05)
(-1.83174841e-02,  8.75769025e-05)
(-1.63174841e-02,  7.72252669e-05)
(-1.43174841e-02,  6.73978271e-05)
(-1.23174841e-02,  5.80441239e-05)
(-1.03174841e-02,  4.91131571e-05)
(-8.31748406e-03,  4.05533612e-05)
(-6.31748406e-03,  3.23125839e-05)
(-4.31748406e-03,  2.43380659e-05)
(-2.31748406e-03,  1.65764237e-05)
(-3.17484063e-04,  8.97363432e-06)
( 1.68251594e-03,  1.47502150e-06)
( 3.68251594e-03, -5.97475508e-06)
( 5.68251594e-03, -1.34317093e-05)
( 7.68251594e-03, -2.09525357e-05)
( 9.68251594e-03, -2.85946153e-05)
( 1.16825159e-02, -3.64160190e-05)
( 1.36825159e-02, -4.44755094e-05)
( 1.56825159e-02, -5.28325415e-05)
( 1.76825159e-02, -6.15472614e-05)
( 1.96825159e-02, -7.06805037e-05)
( 2.16825159e-02, -8.02937874e-05)
( 2.36825159e-02, -9.04493119e-05)
( 2.56825159e-02, -1.01209950e-04)
( 2.76825159e-02, -1.12639242e-04)
( 2.96825159e-02, -1.24801388e-04)
( 3.16825159e-02, -1.37761241e-04)
( 3.36825159e-02, -1.51584297e-04)
( 3.56825159e-02, -1.66336690e-04)
( 3.76825159e-02, -1.82085181e-04)
( 3.96825159e-02, -1.98897154e-04)
( 4.16825159e-02, -2.16840606e-04)
( 4.36825159e-02, -2.35984145e-04)
( 4.56825159e-02, -2.56396982e-04)
( 4.76825159e-02, -2.78148932e-04)
( 4.96825159e-02, -3.01310409e-04)
( 5.16825159e-02, -3.25952429e-04)
( 5.36825159e-02, -3.52146615e-04)
( 5.56825159e-02, -3.79965201e-04)
( 5.76825159e-02, -4.09481040e-04)
( 5.96825159e-02, -4.40767620e-04)
( 6.16825159e-02, -4.73899078e-04)
( 6.27712494e-02, -4.92736880e-04)
( 6.27712494e-02, -4.76947015e-04)
( 6.47712494e-02, -5.07444062e-04)
( 6.67712494e-02, -5.40254298e-04)
( 6.87712494e-02, -5.75718909e-04)
( 6.88429375e-02, -5.77043674e-04)
( 6.88429375e-02, -4.83189801e-05)
( 7.08429375e-02, -2.29518961e-04)
( 7.28429375e-02, -3.95534384e-04)
( 7.48429375e-02, -5.48001507e-04)
( 7.68429375e-02, -6.88483298e-04)
( 7.88429375e-02, -8.18476195e-04)
( 8.08429375e-02, -9.39416106e-04)
( 8.28429375e-02, -1.05268372e-03)
( 8.48429375e-02, -1.15960927e-03)
( 8.68429375e-02, -1.26147672e-03)
( 8.88429375e-02, -1.35952763e-03)
( 9.08429375e-02, -1.45496451e-03)
( 9.28429375e-02, -1.54895395e-03)
( 9.48429375e-02, -1.64262941e-03)
( 9.68429375e-02, -1.73709376e-03)
( 9.88429375e-02, -1.83342165e-03)
( 1.00842937e-01, -1.93266164e-03)
( 1.02842937e-01, -2.03583825e-03)
( 1.04842937e-01, -2.14395382e-03)
( 1.06842937e-01, -2.25799028e-03)
( 1.08842937e-01, -2.37891087e-03)
( 1.10842937e-01, -2.50766173e-03)
( 1.12842937e-01, -2.64517351e-03)
( 1.14842937e-01, -2.79236292e-03)
( 1.16842937e-01, -2.95013420e-03)
( 1.18842937e-01, -3.11938072e-03)
( 1.20842937e-01, -3.30098644e-03)
( 1.22842937e-01, -3.49582749e-03)
( 1.24842937e-01, -3.70477372e-03)
( 1.26842937e-01, -3.92869035e-03)
( 1.28842937e-01, -4.16843960e-03)
( 1.30842937e-01, -4.42488243e-03)
( 1.32842937e-01, -4.69888030e-03)
( 1.34842937e-01, -4.99129710e-03)
( 1.36842937e-01, -5.30300104e-03)
( 1.38842937e-01, -5.63486673e-03)
( 1.40842937e-01, -5.98777735e-03)
( 1.42842937e-01, -6.36262689e-03)
( 1.44842937e-01, -6.76032258e-03)
( 1.46842937e-01, -7.18178742e-03)
( 1.48842937e-01, -7.62796288e-03)
( 1.50842937e-01, -8.09981175e-03)
( 1.52842937e-01, -8.59832118e-03)
( 1.54842937e-01, -9.12450595e-03)
( 1.56842937e-01, -9.67941190e-03)
( 1.58842937e-01, -1.02641196e-02)
( 1.60842937e-01, -1.08797486e-02)
( 1.62842937e-01, -1.15274611e-02)
( 1.64842937e-01, -1.22084672e-02)
( 1.66842937e-01, -1.29240296e-02)
( 1.68842937e-01, -1.36754688e-02)
( 1.70842937e-01, -1.44641695e-02)
( 1.72842937e-01, -1.52915861e-02)
( 1.74842937e-01, -1.61592506e-02)
( 1.76842937e-01, -1.70687795e-02)
( 1.78842937e-01, -1.80218826e-02)
( 1.80842937e-01, -1.90203720e-02)
( 1.81534889e-01, -1.93767399e-02)
( 1.81534889e-01, -1.90243234e-02)
( 1.83534889e-01, -2.01292511e-02)
( 1.85534889e-01, -2.13551802e-02)
( 1.87534889e-01, -2.27090265e-02)
( 1.89534889e-01, -2.41979072e-02)
( 1.91534889e-01, -2.58291227e-02)
( 1.93534889e-01, -2.76101369e-02)
( 1.95534889e-01, -2.95485530e-02)
( 1.97534889e-01, -3.16520882e-02)
( 1.99534889e-01, -3.39285439e-02)
( 2.01534889e-01, -3.63857737e-02)
( 2.03534889e-01, -3.90316488e-02)
( 2.05534889e-01, -4.18740195e-02)
( 2.07534889e-01, -4.49206754e-02)
( 2.09534889e-01, -4.81793025e-02)
( 2.11534889e-01, -5.16574375e-02)
( 2.13534889e-01, -5.53624218e-02)
( 2.15534889e-01, -5.93013524e-02)
( 2.16308762e-01, -6.08897046e-02)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 2.16308762e-01, -9.99680054e-01)
( 2.18308762e-01, -9.98636232e-01)
( 2.20308762e-01, -9.97380775e-01)
( 2.22308762e-01, -9.95933565e-01)
( 2.24308762e-01, -9.94311640e-01)
( 2.26308762e-01, -9.92529619e-01)
( 2.28308762e-01, -9.90600086e-01)
( 2.30308762e-01, -9.88533923e-01)
( 2.32308762e-01, -9.86340619e-01)
( 2.34308762e-01, -9.84028541e-01)
( 2.36308762e-01, -9.81605180e-01)
( 2.38308762e-01, -9.79077378e-01)
( 2.40308762e-01, -9.76451537e-01)
( 2.42308762e-01, -9.73733820e-01)
( 2.44308762e-01, -9.70930332e-01)
( 2.46308762e-01, -9.68047306e-01)
( 2.48308762e-01, -9.65091280e-01)
( 2.50308762e-01, -9.62069264e-01)
( 2.52308762e-01, -9.58988915e-01)
( 2.54308762e-01, -9.55858702e-01)
( 2.56308762e-01, -9.52688077e-01)
( 2.58308762e-01, -9.49487638e-01)
( 2.60030051e-01, -9.46718380e-01)
( 2.60030051e-01, -9.46846632e-01)
( 2.62030051e-01, -9.43589330e-01)
( 2.64030051e-01, -9.40332358e-01)
( 2.66030051e-01, -9.37095947e-01)
( 2.68030051e-01, -9.33901618e-01)
( 2.70030051e-01, -9.30771901e-01)
( 2.72030051e-01, -9.27730012e-01)
( 2.74030051e-01, -9.24799496e-01)
( 2.76030051e-01, -9.22003857e-01)
( 2.78030051e-01, -9.19366177e-01)
( 2.80030051e-01, -9.16908757e-01)
( 2.82030051e-01, -9.14652776e-01)
( 2.84030051e-01, -9.12617997e-01)
( 2.86030051e-01, -9.10822521e-01)
( 2.88030051e-01, -9.09282596e-01)
( 2.89359241e-01, -9.08407617e-01)
( 2.89359241e-01, -8.99750197e-01)
( 2.91359241e-01, -8.96358669e-01)
( 2.93359241e-01, -8.92922324e-01)
( 2.95359241e-01, -8.89442921e-01)
( 2.97359241e-01, -8.85922178e-01)
( 2.99359241e-01, -8.82361767e-01)
( 3.01359241e-01, -8.78763323e-01)
( 3.03359241e-01, -8.75128446e-01)
( 3.05359241e-01, -8.71458700e-01)
( 3.07359241e-01, -8.67755619e-01)
( 3.09359241e-01, -8.64020710e-01)
( 3.11359241e-01, -8.60255452e-01)
( 3.13359241e-01, -8.56461301e-01)
( 3.15359241e-01, -8.52639694e-01)
( 3.17359241e-01, -8.48792047e-01)
( 3.19359241e-01, -8.44919761e-01)
( 3.21359241e-01, -8.41024222e-01)
( 3.23359241e-01, -8.37106806e-01)
( 3.25359241e-01, -8.33168878e-01)
( 3.27359241e-01, -8.29211796e-01)
( 3.29359241e-01, -8.25236913e-01)
( 3.31359241e-01, -8.21245578e-01)
( 3.33359241e-01, -8.17239140e-01)
( 3.35359241e-01, -8.13218947e-01)
( 3.37359241e-01, -8.09186354e-01)
( 3.39359241e-01, -8.05142716e-01)
( 3.41359241e-01, -8.01089397e-01)
( 3.43359241e-01, -7.97027771e-01)
( 3.45359241e-01, -7.92959221e-01)
( 3.47359241e-01, -7.88885143e-01)
( 3.49359241e-01, -7.84806947e-01)
( 3.51359241e-01, -7.80726059e-01)
( 3.53359241e-01, -7.76643924e-01)
( 3.55359241e-01, -7.72562005e-01)
( 3.57359241e-01, -7.68481788e-01)
( 3.59332274e-01, -7.64459726e-01)
( 3.59332274e-01, -7.64485551e-01)
( 3.61332274e-01, -7.60394017e-01)
( 3.63332274e-01, -7.56304760e-01)
( 3.65332274e-01, -7.52218878e-01)
( 3.67332274e-01, -7.48137492e-01)
( 3.69332274e-01, -7.44061751e-01)
( 3.71332274e-01, -7.39992835e-01)
( 3.73332274e-01, -7.35931964e-01)
( 3.75332274e-01, -7.31880395e-01)
( 3.77332274e-01, -7.27839435e-01)
( 3.79332274e-01, -7.23810439e-01)
( 3.81332274e-01, -7.19794820e-01)
( 3.83332274e-01, -7.15794050e-01)
( 3.85332274e-01, -7.11809667e-01)
( 3.87332274e-01, -7.07843282e-01)
( 3.89332274e-01, -7.03896583e-01)
( 3.91332274e-01, -6.99971341e-01)
( 3.93177668e-01, -6.96370171e-01)
( 3.93177668e-01, -6.94805847e-01)
( 3.95177668e-01, -6.90616365e-01)
( 3.97177668e-01, -6.86426885e-01)
( 3.99177668e-01, -6.82237403e-01)
( 4.01177668e-01, -6.78047910e-01)
( 4.03177668e-01, -6.73858396e-01)
( 4.05177668e-01, -6.69668847e-01)
( 4.07177668e-01, -6.65479246e-01)
( 4.09177668e-01, -6.61289574e-01)
( 4.11177668e-01, -6.57099807e-01)
( 4.13177668e-01, -6.52909921e-01)
( 4.15177668e-01, -6.48719884e-01)
( 4.17177668e-01, -6.44529664e-01)
( 4.19177668e-01, -6.40339224e-01)
( 4.21177668e-01, -6.36148523e-01)
( 4.23177668e-01, -6.31957519e-01)
( 4.25177668e-01, -6.27766161e-01)
( 4.27177668e-01, -6.23574400e-01)
( 4.29177668e-01, -6.19382177e-01)
( 4.31177668e-01, -6.15189433e-01)
( 4.33177668e-01, -6.10996102e-01)
( 4.35177668e-01, -6.06802116e-01)
( 4.37177668e-01, -6.02607399e-01)
( 4.39177668e-01, -5.98411873e-01)
( 4.41177668e-01, -5.94215454e-01)
( 4.43177668e-01, -5.90018053e-01)
( 4.45177668e-01, -5.85819575e-01)
( 4.47177668e-01, -5.81619921e-01)
( 4.49177668e-01, -5.77418984e-01)
( 4.51177668e-01, -5.73216654e-01)
( 4.53177668e-01, -5.69012814e-01)
( 4.55177668e-01, -5.64807339e-01)
( 4.57177668e-01, -5.60600100e-01)
( 4.59177668e-01, -5.56390960e-01)
( 4.61177668e-01, -5.52179777e-01)
( 4.63177668e-01, -5.47966399e-01)
( 4.63212527e-01, -5.47892942e-01)
( 4.63212527e-01, -5.48005783e-01)
( 4.65212527e-01, -5.43824623e-01)
( 4.67212527e-01, -5.39645477e-01)
( 4.69212527e-01, -5.35468563e-01)
( 4.71212527e-01, -5.31294091e-01)
( 4.73212527e-01, -5.27122266e-01)
( 4.75212527e-01, -5.22953288e-01)
( 4.77212527e-01, -5.18787352e-01)
( 4.79212527e-01, -5.14624648e-01)
( 4.81212527e-01, -5.10465362e-01)
( 4.83212527e-01, -5.06309672e-01)
( 4.85212527e-01, -5.02157757e-01)
( 4.87212527e-01, -4.98009785e-01)
( 4.89212527e-01, -4.93865924e-01)
( 4.91212527e-01, -4.89726337e-01)
( 4.93212527e-01, -4.85591181e-01)
( 4.95212527e-01, -4.81460611e-01)
( 4.96345863e-01, -4.79122041e-01)
( 4.96345863e-01, -4.79194799e-01)
( 4.98345863e-01, -4.75047724e-01)
( 5.00345863e-01, -4.70904674e-01)
( 5.02345863e-01, -4.66765870e-01)
( 5.04345863e-01, -4.62631533e-01)
( 5.06345863e-01, -4.58501883e-01)
( 5.08345863e-01, -4.54377137e-01)
( 5.10345863e-01, -4.50257515e-01)
( 5.12345863e-01, -4.46143233e-01)
( 5.14345863e-01, -4.42034506e-01)
( 5.16345863e-01, -4.37931548e-01)
( 5.18345863e-01, -4.33834572e-01)
( 5.20345863e-01, -4.29743789e-01)
( 5.22345863e-01, -4.25659411e-01)
( 5.24345863e-01, -4.21581645e-01)
( 5.26345863e-01, -4.17510698e-01)
( 5.28345863e-01, -4.13446776e-01)
( 5.30345863e-01, -4.09390082e-01)
( 5.32345863e-01, -4.05340819e-01)
( 5.34345863e-01, -4.01299186e-01)
( 5.36345863e-01, -3.97265382e-01)
( 5.38345863e-01, -3.93239603e-01)
( 5.40345863e-01, -3.89222043e-01)
( 5.42345863e-01, -3.85212895e-01)
( 5.44345863e-01, -3.81212348e-01)
( 5.46345863e-01, -3.77220591e-01)
( 5.48345863e-01, -3.73237808e-01)
( 5.50345863e-01, -3.69264183e-01)
( 5.52345863e-01, -3.65299897e-01)
( 5.54345863e-01, -3.61345129e-01)
( 5.56345863e-01, -3.57400053e-01)
( 5.58345863e-01, -3.53464844e-01)
( 5.60345863e-01, -3.49539672e-01)
( 5.62345863e-01, -3.45624704e-01)
( 5.64345863e-01, -3.41720107e-01)
( 5.66345863e-01, -3.37826042e-01)
( 5.68345863e-01, -3.33942668e-01)
( 5.68393433e-01, -3.33850434e-01)
( 5.68393433e-01, -3.33903545e-01)
( 5.70393433e-01, -3.30049093e-01)
( 5.72393433e-01, -3.26204618e-01)
( 5.74393433e-01, -3.22370367e-01)
( 5.76393433e-01, -3.18546586e-01)
( 5.78393433e-01, -3.14733522e-01)
( 5.80393433e-01, -3.10931423e-01)
( 5.82393433e-01, -3.07140539e-01)
( 5.84393433e-01, -3.03361122e-01)
( 5.86393433e-01, -2.99593422e-01)
( 5.88393433e-01, -2.95837694e-01)
( 5.90393433e-01, -2.92094191e-01)
( 5.92393433e-01, -2.88363169e-01)
( 5.94393433e-01, -2.84644883e-01)
( 5.96393433e-01, -2.80939592e-01)
( 5.98393433e-01, -2.77247552e-01)
( 6.00393433e-01, -2.73569025e-01)
( 6.02393433e-01, -2.69904268e-01)
( 6.04393433e-01, -2.66253545e-01)
( 6.06393433e-01, -2.62617115e-01)
( 6.08252787e-01, -2.59249461e-01)
( 6.08252787e-01, -2.59190133e-01)
( 6.10252787e-01, -2.55610794e-01)
( 6.12252787e-01, -2.52045427e-01)
( 6.14252787e-01, -2.48494248e-01)
( 6.16252787e-01, -2.44957479e-01)
( 6.18252787e-01, -2.41435338e-01)
( 6.20252787e-01, -2.37928051e-01)
( 6.22252787e-01, -2.34435843e-01)
( 6.24252787e-01, -2.30958941e-01)
( 6.26252787e-01, -2.27497575e-01)
( 6.28252787e-01, -2.24051977e-01)
( 6.30252787e-01, -2.20622382e-01)
( 6.32252787e-01, -2.17209027e-01)
( 6.34252787e-01, -2.13812150e-01)
( 6.36252787e-01, -2.10431995e-01)
( 6.38252787e-01, -2.07068805e-01)
( 6.40252787e-01, -2.03722826e-01)
( 6.42252787e-01, -2.00394309e-01)
( 6.44252787e-01, -1.97083506e-01)
( 6.46252787e-01, -1.93790672e-01)
( 6.48252787e-01, -1.90516065e-01)
( 6.50252787e-01, -1.87259945e-01)
( 6.52252787e-01, -1.84022576e-01)
( 6.54252787e-01, -1.80804225e-01)
( 6.56252787e-01, -1.77605161e-01)
( 6.58252787e-01, -1.74425658e-01)
( 6.60252787e-01, -1.71265991e-01)
( 6.62252787e-01, -1.68126441e-01)
( 6.64252787e-01, -1.65007289e-01)
( 6.66252787e-01, -1.61908822e-01)
( 6.68252787e-01, -1.58831329e-01)
( 6.70252787e-01, -1.55775104e-01)
( 6.72252787e-01, -1.52740443e-01)
( 6.74190891e-01, -1.49820555e-01)
( 6.74190891e-01, -1.49854049e-01)
( 6.76190891e-01, -1.46895658e-01)
( 6.78190891e-01, -1.43963400e-01)
( 6.80190891e-01, -1.41057489e-01)
( 6.82190891e-01, -1.38178142e-01)
( 6.84190891e-01, -1.35325581e-01)
( 6.86190891e-01, -1.32500027e-01)
( 6.88190891e-01, -1.29701708e-01)
( 6.90190891e-01, -1.26930851e-01)
( 6.92190891e-01, -1.24187688e-01)
( 6.94190891e-01, -1.21472452e-01)
( 6.96190891e-01, -1.18785382e-01)
( 6.98190891e-01, -1.16126715e-01)
( 7.00190891e-01, -1.13496694e-01)
( 7.02190891e-01, -1.10895565e-01)
( 7.04190891e-01, -1.08323574e-01)
( 7.06190891e-01, -1.05780972e-01)
( 7.08190891e-01, -1.03268013e-01)
( 7.10190891e-01, -1.00784952e-01)
( 7.12190891e-01, -9.83320472e-02)
( 7.14190891e-01, -9.59095603e-02)
( 7.16190891e-01, -9.35177549e-02)
( 7.18190891e-01, -9.11568973e-02)
( 7.20190891e-01, -8.88272566e-02)
( 7.22190891e-01, -8.65291043e-02)
( 7.24190891e-01, -8.42627145e-02)
( 7.26190891e-01, -8.20283638e-02)
( 7.27417281e-01, -8.06742383e-02)
( 7.27417281e-01, -8.06528377e-02)
( 7.29417281e-01, -7.84796456e-02)
( 7.31417281e-01, -7.63376116e-02)
( 7.33417281e-01, -7.42269535e-02)
( 7.35417281e-01, -7.21478935e-02)
( 7.37417281e-01, -7.01006583e-02)
( 7.39417281e-01, -6.80854792e-02)
( 7.41417281e-01, -6.61025925e-02)
( 7.43417281e-01, -6.41522391e-02)
( 7.45417281e-01, -6.22346650e-02)
( 7.47417281e-01, -6.03501217e-02)
( 7.49417281e-01, -5.84988655e-02)
( 7.51417281e-01, -5.66811587e-02)
( 7.53417281e-01, -5.48972688e-02)
( 7.55417281e-01, -5.31474695e-02)
( 7.57417281e-01, -5.14320402e-02)
( 7.59417281e-01, -4.97512664e-02)
( 7.61417281e-01, -4.81054401e-02)
( 7.63417281e-01, -4.64948596e-02)
( 7.65417281e-01, -4.49198301e-02)
( 7.67417281e-01, -4.33806635e-02)
( 7.69417281e-01, -4.18776787e-02)
( 7.71417281e-01, -4.04112020e-02)
( 7.73417281e-01, -3.89815673e-02)
( 7.75417281e-01, -3.75891159e-02)
( 7.77417281e-01, -3.62341973e-02)
( 7.79417281e-01, -3.49171691e-02)
( 7.81417281e-01, -3.36383972e-02)
( 7.81471332e-01, -3.36043721e-02)
( 7.81471332e-01, -3.35623777e-02)
( 7.83471332e-01, -3.22957833e-02)
( 7.85471332e-01, -3.10653820e-02)
( 7.87471332e-01, -2.98705663e-02)
( 7.89471332e-01, -2.87107293e-02)
( 7.91471332e-01, -2.75852651e-02)
( 7.93471332e-01, -2.64935684e-02)
( 7.95471332e-01, -2.54350345e-02)
( 7.97471332e-01, -2.44090596e-02)
( 7.99471332e-01, -2.34150406e-02)
( 8.01471332e-01, -2.24523752e-02)
( 8.03471332e-01, -2.15204619e-02)
( 8.05471332e-01, -2.06186998e-02)
( 8.07471332e-01, -1.97464890e-02)
( 8.09471332e-01, -1.89032304e-02)
( 8.11471332e-01, -1.80883256e-02)
( 8.13471332e-01, -1.73011771e-02)
( 8.15471332e-01, -1.65411882e-02)
( 8.17471332e-01, -1.58077632e-02)
( 8.19471332e-01, -1.51003074e-02)
( 8.21471332e-01, -1.44182266e-02)
( 8.23471332e-01, -1.37609280e-02)
( 8.25471332e-01, -1.31278196e-02)
( 8.27471332e-01, -1.25183105e-02)
( 8.29471332e-01, -1.19318105e-02)
( 8.31471332e-01, -1.13677310e-02)
( 8.33471332e-01, -1.08254842e-02)
( 8.35471332e-01, -1.03044833e-02)
( 8.37471332e-01, -9.80414318e-03)
( 8.39471332e-01, -9.32387949e-03)
( 8.41471332e-01, -8.86310938e-03)
( 8.43471332e-01, -8.42125128e-03)
( 8.45471332e-01, -7.99772500e-03)
( 8.47471332e-01, -7.59195178e-03)
( 8.49471332e-01, -7.20335435e-03)
( 8.51471332e-01, -6.83135698e-03)
( 8.53471332e-01, -6.47538555e-03)
( 8.55471332e-01, -6.13486758e-03)
( 8.57471332e-01, -5.80923237e-03)
( 8.59471332e-01, -5.49791098e-03)
( 8.61471332e-01, -5.20033637e-03)
( 8.63471332e-01, -4.91594342e-03)
( 8.64493249e-01, -4.77553670e-03)
( 8.64493249e-01, -4.77800556e-03)
( 8.66493249e-01, -4.51439373e-03)
( 8.68493249e-01, -4.26342943e-03)
( 8.70493249e-01, -4.02467609e-03)
( 8.72493249e-01, -3.79769831e-03)
( 8.74493249e-01, -3.58206182e-03)
( 8.76493249e-01, -3.37733358e-03)
( 8.78493249e-01, -3.18308171e-03)
( 8.80493249e-01, -2.99887557e-03)
( 8.82493249e-01, -2.82428574e-03)
( 8.84493249e-01, -2.65888406e-03)
( 8.86493249e-01, -2.50224364e-03)
( 8.88493249e-01, -2.35393885e-03)
( 8.89483942e-01, -2.28343301e-03)
( 8.89483942e-01, -2.14203633e-03)
( 8.91483942e-01, -2.00052195e-03)
( 8.93483942e-01, -1.86711621e-03)
( 8.95483942e-01, -1.74156323e-03)
( 8.97483942e-01, -1.62360711e-03)
( 8.99483942e-01, -1.51299198e-03)
( 9.01483942e-01, -1.40946205e-03)
( 9.03483942e-01, -1.31276158e-03)
( 9.05483942e-01, -1.22263496e-03)
( 9.07483942e-01, -1.13882673e-03)
( 9.09483942e-01, -1.06108159e-03)
( 9.11483942e-01, -9.89144448e-04)
( 9.13483942e-01, -9.22760431e-04)
( 9.15483942e-01, -8.61674928e-04)
( 9.17483942e-01, -8.05633611e-04)
( 9.19483942e-01, -7.54382462e-04)
( 9.21483942e-01, -7.07667806e-04)
( 9.23483942e-01, -6.65236331e-04)
( 9.25483942e-01, -6.26835121e-04)
( 9.27483942e-01, -5.92211679e-04)
( 9.29483942e-01, -5.61113957e-04)
( 9.31483942e-01, -5.33290381e-04)
( 9.33483942e-01, -5.08489878e-04)
( 9.35483942e-01, -4.86461902e-04)
( 9.37483942e-01, -4.66956461e-04)
( 9.38386256e-01, -4.58915471e-04)
( 9.38386256e-01, -4.59310736e-04)
( 9.40386256e-01, -4.43839935e-04)
( 9.42386256e-01, -4.30310503e-04)
( 9.44386256e-01, -4.18453237e-04)
( 9.46386256e-01, -4.07998887e-04)
( 9.48386256e-01, -3.98678261e-04)
( 9.50386256e-01, -3.90222330e-04)
( 9.52386256e-01, -3.82362331e-04)
( 9.54386256e-01, -3.74829876e-04)
( 9.56386256e-01, -3.67357063e-04)
( 9.58386256e-01, -3.59676581e-04)
( 9.60386256e-01, -3.51521826e-04)
( 9.62386256e-01, -3.42627011e-04)
( 9.64386256e-01, -3.32727276e-04)
( 9.66386256e-01, -3.21558809e-04)
( 9.68386256e-01, -3.08858954e-04)
( 9.70386256e-01, -2.94366330e-04)
( 9.72386256e-01, -2.77820945e-04)
( 9.74386256e-01, -2.58964314e-04)
( 9.76386256e-01, -2.37539574e-04)
( 9.78386256e-01, -2.13291600e-04)
( 9.80386256e-01, -1.85967125e-04)
( 9.82386256e-01, -1.55314853e-04)
( 9.84386256e-01, -1.21085576e-04)
( 9.86386256e-01, -8.30322937e-05)
( 9.88386256e-01, -4.09103248e-05)
( 9.90386256e-01,  5.52257587e-06)
( 9.92386256e-01,  5.65061032e-05)
( 9.94386256e-01,  1.12277289e-04)
( 9.96386256e-01,  1.73070387e-04)
( 9.98386256e-01,  2.39116767e-04)
( 1.00000000e+00,  2.96393028e-04)};

\nextgroupplot[width=0.3\textwidth, xtick={-1,0,1}, ytick={-1, 0, 1.2}, xlabel={$z$}, ymax=1.4, xmax=1, ylabel={$\phi(z,\bar{t})$}, xmin=-1, ymin=-1.2]
\addplot [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.28588721e-06)
(-9.98000000e-01,  1.81912193e-05)
(-9.96000000e-01,  3.60141391e-05)
(-9.94000000e-01,  5.23428128e-05)
(-9.92000000e-01,  6.73370160e-05)
(-9.90000000e-01,  8.11563207e-05)
(-9.88000000e-01,  9.39600608e-05)
(-9.86000000e-01,  1.05907304e-04)
(-9.84440442e-01,  1.14731277e-04)
(-9.84440442e-01,  1.15348358e-04)
(-9.82440442e-01,  1.26446347e-04)
(-9.80440442e-01,  1.37131968e-04)
(-9.78440442e-01,  1.47552663e-04)
(-9.76440442e-01,  1.57855614e-04)
(-9.74440442e-01,  1.68187834e-04)
(-9.72440442e-01,  1.78696258e-04)
(-9.70440442e-01,  1.89527834e-04)
(-9.68440442e-01,  2.00829614e-04)
(-9.66440442e-01,  2.12748847e-04)
(-9.64440442e-01,  2.25433069e-04)
(-9.62440442e-01,  2.39030195e-04)
(-9.60440442e-01,  2.53688616e-04)
(-9.58440442e-01,  2.69557290e-04)
(-9.56440442e-01,  2.86785840e-04)
(-9.54440442e-01,  3.05524652e-04)
(-9.52440442e-01,  3.25924974e-04)
(-9.50440442e-01,  3.48139014e-04)
(-9.48440442e-01,  3.72320051e-04)
(-9.46440442e-01,  3.98622534e-04)
(-9.44440442e-01,  4.27202194e-04)
(-9.42440442e-01,  4.58216158e-04)
(-9.40440442e-01,  4.91823059e-04)
(-9.38440442e-01,  5.28183161e-04)
(-9.36440442e-01,  5.67458479e-04)
(-9.34440442e-01,  6.09812906e-04)
(-9.32440442e-01,  6.55412345e-04)
(-9.30440442e-01,  7.04424849e-04)
(-9.28440442e-01,  7.57020759e-04)
(-9.26440442e-01,  8.13372856e-04)
(-9.24440442e-01,  8.73656516e-04)
(-9.22440442e-01,  9.38049868e-04)
(-9.20440442e-01,  1.00673397e-03)
(-9.18440442e-01,  1.07989297e-03)
(-9.16440442e-01,  1.15771432e-03)
(-9.14440442e-01,  1.24038894e-03)
(-9.12440442e-01,  1.32811145e-03)
(-9.10440442e-01,  1.42108037e-03)
(-9.08440442e-01,  1.51949834e-03)
(-9.06440442e-01,  1.62357238e-03)
(-9.04440442e-01,  1.73351414e-03)
(-9.02440442e-01,  1.84954015e-03)
(-9.00823926e-01,  1.94791677e-03)
(-9.00823926e-01,  1.90179153e-03)
(-8.98823926e-01,  2.02387054e-03)
(-8.96823926e-01,  2.15253748e-03)
(-8.94823926e-01,  2.28826962e-03)
(-8.92823926e-01,  2.43154625e-03)
(-8.90823926e-01,  2.58284857e-03)
(-8.88823926e-01,  2.74265949e-03)
(-8.86823926e-01,  2.91146352e-03)
(-8.84823926e-01,  3.08974666e-03)
(-8.82823926e-01,  3.27799619e-03)
(-8.80823926e-01,  3.47670061e-03)
(-8.78823926e-01,  3.68634945e-03)
(-8.76823926e-01,  3.90743317e-03)
(-8.74823926e-01,  4.14044304e-03)
(-8.72823926e-01,  4.38587094e-03)
(-8.70823926e-01,  4.64420932e-03)
(-8.68823926e-01,  4.91595103e-03)
(-8.66823926e-01,  5.20158919e-03)
(-8.64823926e-01,  5.50161711e-03)
(-8.62823926e-01,  5.81652812e-03)
(-8.60823926e-01,  6.14681549e-03)
(-8.58823926e-01,  6.49297230e-03)
(-8.56823926e-01,  6.85549134e-03)
(-8.54823926e-01,  7.23486498e-03)
(-8.52881584e-01,  7.61990086e-03)
(-8.52881584e-01,  7.61445997e-03)
(-8.50881584e-01,  8.02778336e-03)
(-8.48881584e-01,  8.45936070e-03)
(-8.46881584e-01,  8.90967217e-03)
(-8.44881584e-01,  9.37919744e-03)
(-8.42881584e-01,  9.86841563e-03)
(-8.40881584e-01,  1.03778053e-02)
(-8.38881584e-01,  1.09078444e-02)
(-8.36881584e-01,  1.14590103e-02)
(-8.34881584e-01,  1.20317799e-02)
(-8.32881584e-01,  1.26266291e-02)
(-8.30881584e-01,  1.32440336e-02)
(-8.28881584e-01,  1.38844682e-02)
(-8.26881584e-01,  1.45484071e-02)
(-8.24881584e-01,  1.52363237e-02)
(-8.22881584e-01,  1.59486909e-02)
(-8.20881584e-01,  1.66859807e-02)
(-8.18881584e-01,  1.74486646e-02)
(-8.16881584e-01,  1.82372132e-02)
(-8.14881584e-01,  1.90520965e-02)
(-8.12881584e-01,  1.98937837e-02)
(-8.10881584e-01,  2.07627433e-02)
(-8.08881584e-01,  2.16594431e-02)
(-8.06881584e-01,  2.25843500e-02)
(-8.05754860e-01,  2.31180044e-02)
(-8.05754860e-01,  2.31682480e-02)
(-8.03754860e-01,  2.41315206e-02)
(-8.01754860e-01,  2.51270020e-02)
(-7.99754860e-01,  2.61545209e-02)
(-7.97754860e-01,  2.72139122e-02)
(-7.95754860e-01,  2.83050163e-02)
(-7.93754860e-01,  2.94276792e-02)
(-7.91754860e-01,  3.05817529e-02)
(-7.89754860e-01,  3.17670946e-02)
(-7.87754860e-01,  3.29835673e-02)
(-7.85754860e-01,  3.42310391e-02)
(-7.83754860e-01,  3.55093838e-02)
(-7.81754860e-01,  3.68184804e-02)
(-7.79754860e-01,  3.81582134e-02)
(-7.77754860e-01,  3.95284723e-02)
(-7.75754860e-01,  4.09291521e-02)
(-7.73754860e-01,  4.23601529e-02)
(-7.71754860e-01,  4.38213801e-02)
(-7.69754860e-01,  4.53127442e-02)
(-7.67754860e-01,  4.68341609e-02)
(-7.65754860e-01,  4.83855510e-02)
(-7.63754860e-01,  4.99668408e-02)
(-7.61754860e-01,  5.15779613e-02)
(-7.59754860e-01,  5.32188490e-02)
(-7.57754860e-01,  5.48894454e-02)
(-7.55754860e-01,  5.65896975e-02)
(-7.53754860e-01,  5.83195571e-02)
(-7.51754860e-01,  6.00789817e-02)
(-7.49754860e-01,  6.18679336e-02)
(-7.47754860e-01,  6.36863808e-02)
(-7.45754860e-01,  6.55342966e-02)
(-7.43754860e-01,  6.74116595e-02)
(-7.41754860e-01,  6.93184537e-02)
(-7.39754860e-01,  7.12546687e-02)
(-7.37754860e-01,  7.32202996e-02)
(-7.35754860e-01,  7.52153474e-02)
(-7.33754860e-01,  7.72398185e-02)
(-7.31754860e-01,  7.92937253e-02)
(-7.30360363e-01,  8.07432352e-02)
(-7.30360363e-01,  8.07467779e-02)
(-7.28360363e-01,  8.28468622e-02)
(-7.26360363e-01,  8.49741161e-02)
(-7.24360363e-01,  8.71283685e-02)
(-7.22360363e-01,  8.93094529e-02)
(-7.20360363e-01,  9.15172068e-02)
(-7.18360363e-01,  9.37514723e-02)
(-7.16360363e-01,  9.60120957e-02)
(-7.14360363e-01,  9.82989277e-02)
(-7.12360363e-01,  1.00611823e-01)
(-7.10711488e-01,  1.02538162e-01)
(-7.10711488e-01,  1.02495115e-01)
(-7.08711488e-01,  1.04847336e-01)
(-7.06711488e-01,  1.07224128e-01)
(-7.04711488e-01,  1.09625120e-01)
(-7.02711488e-01,  1.12049949e-01)
(-7.00711488e-01,  1.14498258e-01)
(-6.98711488e-01,  1.16969698e-01)
(-6.96711488e-01,  1.19463926e-01)
(-6.94711488e-01,  1.21980605e-01)
(-6.92711488e-01,  1.24519405e-01)
(-6.90711488e-01,  1.27080000e-01)
(-6.88711488e-01,  1.29662072e-01)
(-6.86711488e-01,  1.32265308e-01)
(-6.84711488e-01,  1.34889399e-01)
(-6.82711488e-01,  1.37534043e-01)
(-6.80711488e-01,  1.40198941e-01)
(-6.78711488e-01,  1.42883802e-01)
(-6.76711488e-01,  1.45588336e-01)
(-6.74711488e-01,  1.48312260e-01)
(-6.72711488e-01,  1.51055296e-01)
(-6.70711488e-01,  1.53817168e-01)
(-6.68711488e-01,  1.56597605e-01)
(-6.66711488e-01,  1.59396341e-01)
(-6.64711488e-01,  1.62213114e-01)
(-6.62711488e-01,  1.65047663e-01)
(-6.60711488e-01,  1.67899734e-01)
(-6.58711488e-01,  1.70769075e-01)
(-6.56711488e-01,  1.73655437e-01)
(-6.54711488e-01,  1.76558576e-01)
(-6.52711488e-01,  1.79478249e-01)
(-6.50711488e-01,  1.82414218e-01)
(-6.48711488e-01,  1.85366247e-01)
(-6.46711488e-01,  1.88334103e-01)
(-6.44711488e-01,  1.91317556e-01)
(-6.42711488e-01,  1.94316379e-01)
(-6.40711488e-01,  1.97330346e-01)
(-6.38711488e-01,  2.00359236e-01)
(-6.36711488e-01,  2.03402828e-01)
(-6.34711488e-01,  2.06460906e-01)
(-6.32711488e-01,  2.09533253e-01)
(-6.30711488e-01,  2.12619658e-01)
(-6.28711488e-01,  2.15719908e-01)
(-6.26711488e-01,  2.18833795e-01)
(-6.24711488e-01,  2.21961112e-01)
(-6.22711488e-01,  2.25101654e-01)
(-6.20711488e-01,  2.28255218e-01)
(-6.19587140e-01,  2.30033710e-01)
(-6.19587140e-01,  2.30037418e-01)
(-6.17587140e-01,  2.33206456e-01)
(-6.15587140e-01,  2.36387740e-01)
(-6.13842141e-01,  2.39173304e-01)
(-6.13842141e-01,  2.39145267e-01)
(-6.11842141e-01,  2.42348210e-01)
(-6.09842141e-01,  2.45563740e-01)
(-6.07842141e-01,  2.48791705e-01)
(-6.05842141e-01,  2.52031954e-01)
(-6.03842141e-01,  2.55284334e-01)
(-6.01842141e-01,  2.58548695e-01)
(-5.99842141e-01,  2.61824883e-01)
(-5.97842141e-01,  2.65112748e-01)
(-5.95842141e-01,  2.68412138e-01)
(-5.93842141e-01,  2.71722900e-01)
(-5.91842141e-01,  2.75044884e-01)
(-5.89842141e-01,  2.78377938e-01)
(-5.87842141e-01,  2.81721909e-01)
(-5.85842141e-01,  2.85076647e-01)
(-5.83842141e-01,  2.88442000e-01)
(-5.81842141e-01,  2.91817817e-01)
(-5.79842141e-01,  2.95203946e-01)
(-5.77842141e-01,  2.98600236e-01)
(-5.75842141e-01,  3.02006537e-01)
(-5.73842141e-01,  3.05422697e-01)
(-5.71842141e-01,  3.08848565e-01)
(-5.69842141e-01,  3.12283991e-01)
(-5.67842141e-01,  3.15728824e-01)
(-5.65842141e-01,  3.19182915e-01)
(-5.63842141e-01,  3.22646112e-01)
(-5.61842141e-01,  3.26118267e-01)
(-5.59842141e-01,  3.29599228e-01)
(-5.57842141e-01,  3.33088848e-01)
(-5.55842141e-01,  3.36586977e-01)
(-5.53842141e-01,  3.40093465e-01)
(-5.51842141e-01,  3.43608163e-01)
(-5.49842141e-01,  3.47130925e-01)
(-5.47842141e-01,  3.50661600e-01)
(-5.45842141e-01,  3.54200041e-01)
(-5.43842141e-01,  3.57746101e-01)
(-5.41842141e-01,  3.61299632e-01)
(-5.41239132e-01,  3.62372481e-01)
(-5.41239132e-01,  3.62383540e-01)
(-5.39239132e-01,  3.65947046e-01)
(-5.37239132e-01,  3.69517551e-01)
(-5.35239132e-01,  3.73094894e-01)
(-5.33239132e-01,  3.76678917e-01)
(-5.31239132e-01,  3.80269458e-01)
(-5.29239132e-01,  3.83866358e-01)
(-5.27239132e-01,  3.87469458e-01)
(-5.25239132e-01,  3.91078599e-01)
(-5.23239132e-01,  3.94693621e-01)
(-5.21239132e-01,  3.98314367e-01)
(-5.19239132e-01,  4.01940677e-01)
(-5.17239132e-01,  4.05572395e-01)
(-5.15239132e-01,  4.09209363e-01)
(-5.14692061e-01,  4.10205098e-01)
(-5.14692061e-01,  4.10163638e-01)
(-5.13325134e-01,  4.12664214e-01)
(-5.13325134e-01,  4.12670779e-01)
(-5.11325134e-01,  4.16329686e-01)
(-5.09325134e-01,  4.19992366e-01)
(-5.07325134e-01,  4.23658830e-01)
(-5.05325134e-01,  4.27329089e-01)
(-5.03325134e-01,  4.31003150e-01)
(-5.01325134e-01,  4.34681022e-01)
(-4.99325134e-01,  4.38362710e-01)
(-4.97325134e-01,  4.42048218e-01)
(-4.95325134e-01,  4.45737550e-01)
(-4.93325134e-01,  4.49430705e-01)
(-4.91325134e-01,  4.53127684e-01)
(-4.89325134e-01,  4.56828485e-01)
(-4.87325134e-01,  4.60533105e-01)
(-4.85325134e-01,  4.64241539e-01)
(-4.83325134e-01,  4.67953780e-01)
(-4.81325134e-01,  4.71669820e-01)
(-4.79325134e-01,  4.75389650e-01)
(-4.77325134e-01,  4.79113257e-01)
(-4.75325134e-01,  4.82840630e-01)
(-4.73325134e-01,  4.86571754e-01)
(-4.71325134e-01,  4.90306612e-01)
(-4.69325134e-01,  4.94045187e-01)
(-4.67325134e-01,  4.97787458e-01)
(-4.65325134e-01,  5.01533406e-01)
(-4.63325134e-01,  5.05283007e-01)
(-4.61325134e-01,  5.09036236e-01)
(-4.59325134e-01,  5.12793067e-01)
(-4.57325134e-01,  5.16553473e-01)
(-4.55325134e-01,  5.20317423e-01)
(-4.53325134e-01,  5.24084886e-01)
(-4.51325134e-01,  5.27855828e-01)
(-4.49325134e-01,  5.31630216e-01)
(-4.47325134e-01,  5.35408013e-01)
(-4.45325134e-01,  5.39189179e-01)
(-4.43325134e-01,  5.42973674e-01)
(-4.41325134e-01,  5.46761458e-01)
(-4.39325134e-01,  5.50552485e-01)
(-4.37325134e-01,  5.54346711e-01)
(-4.35325134e-01,  5.58144088e-01)
(-4.33325134e-01,  5.61944567e-01)
(-4.31325134e-01,  5.65748097e-01)
(-4.29325134e-01,  5.69554626e-01)
(-4.27325134e-01,  5.73364098e-01)
(-4.25325134e-01,  5.77176457e-01)
(-4.23325134e-01,  5.80991646e-01)
(-4.21325134e-01,  5.84809604e-01)
(-4.19325134e-01,  5.88630270e-01)
(-4.17325134e-01,  5.92453579e-01)
(-4.15325134e-01,  5.96279466e-01)
(-4.13715208e-01,  5.99360990e-01)
(-4.13715208e-01,  5.99328877e-01)
(-4.11715208e-01,  6.03174158e-01)
(-4.09715208e-01,  6.07021044e-01)
(-4.09112580e-01,  6.08180520e-01)
(-4.09112580e-01,  6.08165938e-01)
(-4.07112580e-01,  6.12021457e-01)
(-4.05112580e-01,  6.15877614e-01)
(-4.03112580e-01,  6.19734457e-01)
(-4.01112580e-01,  6.23592026e-01)
(-3.99112580e-01,  6.27450356e-01)
(-3.97112580e-01,  6.31309475e-01)
(-3.95112580e-01,  6.35169405e-01)
(-3.93112580e-01,  6.39030161e-01)
(-3.91112580e-01,  6.42891754e-01)
(-3.89112580e-01,  6.46754184e-01)
(-3.87112580e-01,  6.50617451e-01)
(-3.85112580e-01,  6.54481546e-01)
(-3.83112580e-01,  6.58346453e-01)
(-3.81112580e-01,  6.62212152e-01)
(-3.79112580e-01,  6.66078617e-01)
(-3.77112580e-01,  6.69945816e-01)
(-3.75112580e-01,  6.73813712e-01)
(-3.73112580e-01,  6.77682262e-01)
(-3.71112580e-01,  6.81551417e-01)
(-3.69112580e-01,  6.85421124e-01)
(-3.67112580e-01,  6.89291323e-01)
(-3.65112580e-01,  6.93161950e-01)
(-3.63112580e-01,  6.97032936e-01)
(-3.61112580e-01,  7.00904207e-01)
(-3.59112580e-01,  7.04775682e-01)
(-3.57112580e-01,  7.08647278e-01)
(-3.55112580e-01,  7.12518906e-01)
(-3.53112580e-01,  7.16390471e-01)
(-3.51112580e-01,  7.20261877e-01)
(-3.49112580e-01,  7.24133020e-01)
(-3.47112580e-01,  7.28003793e-01)
(-3.45112580e-01,  7.31874086e-01)
(-3.43112580e-01,  7.35743784e-01)
(-3.41112580e-01,  7.39612768e-01)
(-3.39112580e-01,  7.43480915e-01)
(-3.37112580e-01,  7.47348099e-01)
(-3.35112580e-01,  7.51214191e-01)
(-3.33112580e-01,  7.55079059e-01)
(-3.31112580e-01,  7.58942567e-01)
(-3.29112580e-01,  7.62804577e-01)
(-3.27112580e-01,  7.66664948e-01)
(-3.25112580e-01,  7.70523538e-01)
(-3.23112580e-01,  7.74380200e-01)
(-3.21112580e-01,  7.78234789e-01)
(-3.19112580e-01,  7.82087157e-01)
(-3.17112580e-01,  7.85937152e-01)
(-3.15322319e-01,  7.89381264e-01)
(-3.15322319e-01,  7.89821998e-01)
(-3.13322319e-01,  7.93593379e-01)
(-3.11322319e-01,  7.97355819e-01)
(-3.09322319e-01,  8.01109854e-01)
(-3.08437468e-01,  8.02768197e-01)
(-3.08437468e-01,  8.02561194e-01)
(-3.06437468e-01,  8.06401225e-01)
(-3.04437468e-01,  8.10235589e-01)
(-3.02437468e-01,  8.14065110e-01)
(-3.00437468e-01,  8.17890565e-01)
(-2.98437468e-01,  8.21712687e-01)
(-2.96437468e-01,  8.25532161e-01)
(-2.94437468e-01,  8.29349615e-01)
(-2.92437468e-01,  8.33165625e-01)
(-2.90437468e-01,  8.36980710e-01)
(-2.88437468e-01,  8.40795329e-01)
(-2.86437468e-01,  8.44609880e-01)
(-2.84437468e-01,  8.48424702e-01)
(-2.82437468e-01,  8.52240070e-01)
(-2.80437468e-01,  8.56056198e-01)
(-2.78437468e-01,  8.59873240e-01)
(-2.76437468e-01,  8.63691287e-01)
(-2.74437468e-01,  8.67510369e-01)
(-2.72437468e-01,  8.71330461e-01)
(-2.70437468e-01,  8.75151478e-01)
(-2.68437468e-01,  8.78973284e-01)
(-2.66437468e-01,  8.82795689e-01)
(-2.64437468e-01,  8.86618454e-01)
(-2.62437468e-01,  8.90441297e-01)
(-2.60437468e-01,  8.94263891e-01)
(-2.58437468e-01,  8.98085875e-01)
(-2.56437468e-01,  9.01906851e-01)
(-2.54437468e-01,  9.05726392e-01)
(-2.52437468e-01,  9.09544046e-01)
(-2.50437468e-01,  9.13359342e-01)
(-2.48437468e-01,  9.17171791e-01)
(-2.46437468e-01,  9.20980893e-01)
(-2.44437468e-01,  9.24786144e-01)
(-2.42437468e-01,  9.28587034e-01)
(-2.40437468e-01,  9.32383058e-01)
(-2.38437468e-01,  9.36173718e-01)
(-2.36437468e-01,  9.39958527e-01)
(-2.34437468e-01,  9.43737010e-01)
(-2.32437468e-01,  9.47508715e-01)
(-2.30437468e-01,  9.51273211e-01)
(-2.28437468e-01,  9.55030091e-01)
(-2.26437468e-01,  9.58778977e-01)
(-2.24437468e-01,  9.62519524e-01)
(-2.22437468e-01,  9.66251417e-01)
(-2.22016527e-01,  9.67035742e-01)
(-2.22016527e-01,  9.67181543e-01)
(-2.20016527e-01,  9.70891044e-01)
(-2.18016527e-01,  9.74587874e-01)
(-2.16016527e-01,  9.78272661e-01)
(-2.14016527e-01,  9.81945954e-01)
(-2.12016527e-01,  9.85608236e-01)
(-2.10793458e-01,  9.87842605e-01)
(-2.10793458e-01,  9.87855988e-01)
(-2.08793458e-01,  9.91493336e-01)
(-2.06793458e-01,  9.95120605e-01)
(-2.04793458e-01,  9.98737666e-01)
(-2.02793458e-01,  1.00234438e+00)
(-2.00793458e-01,  1.00594059e+00)
(-1.98793458e-01,  1.00952614e+00)
(-1.96793458e-01,  1.01310084e+00)
(-1.94793458e-01,  1.01666450e+00)
(-1.92793458e-01,  1.02021693e+00)
(-1.90793458e-01,  1.02375790e+00)
(-1.88793458e-01,  1.02728719e+00)
(-1.86793458e-01,  1.03080457e+00)
(-1.84793458e-01,  1.03430980e+00)
(-1.82793458e-01,  1.03780264e+00)
(-1.80793458e-01,  1.04128287e+00)
(-1.78793458e-01,  1.04475024e+00)
(-1.76793458e-01,  1.04820453e+00)
(-1.74793458e-01,  1.05164555e+00)
(-1.72793458e-01,  1.05507311e+00)
(-1.70793458e-01,  1.05848704e+00)
(-1.68793458e-01,  1.06188721e+00)
(-1.66793458e-01,  1.06527352e+00)
(-1.64793458e-01,  1.06864588e+00)
(-1.62793458e-01,  1.07200426e+00)
(-1.60793458e-01,  1.07534865e+00)
(-1.58793458e-01,  1.07867908e+00)
(-1.56793458e-01,  1.08199560e+00)
(-1.54793458e-01,  1.08529829e+00)
(-1.52793458e-01,  1.08858726e+00)
(-1.50793458e-01,  1.09186263e+00)
(-1.48793458e-01,  1.09512452e+00)
(-1.46793458e-01,  1.09837309e+00)
(-1.44793458e-01,  1.10160846e+00)
(-1.44559996e-01,  1.10198528e+00)};

\addplot [black, solid, thick, forget plot]
coordinates {
(-1.44559996e-01,  8.67349088e-03)
(-1.42559996e-01,  8.15745677e-03)
(-1.40559996e-01,  7.66499978e-03)
(-1.38559996e-01,  7.19564588e-03)
(-1.36559996e-01,  6.74890483e-03)
(-1.34559996e-01,  6.32427054e-03)
(-1.32559996e-01,  5.92122156e-03)
(-1.30559996e-01,  5.53922143e-03)
(-1.28559996e-01,  5.17771911e-03)
(-1.26559996e-01,  4.83614940e-03)
(-1.24559996e-01,  4.51393333e-03)
(-1.22559996e-01,  4.21047859e-03)
(-1.20559996e-01,  3.92517995e-03)
(-1.18559996e-01,  3.65741965e-03)
(-1.16559996e-01,  3.40656788e-03)
(-1.14559996e-01,  3.17198318e-03)
(-1.12559996e-01,  2.95301292e-03)
(-1.10559996e-01,  2.74899371e-03)
(-1.08559996e-01,  2.55925196e-03)
(-1.08041361e-01,  2.51229609e-03)
(-1.08041361e-01,  2.52227602e-03)
(-1.06041361e-01,  2.36315325e-03)
(-1.04041361e-01,  2.21303900e-03)
(-1.02041361e-01,  2.07161940e-03)
(-1.00041361e-01,  1.93858199e-03)
(-9.80413613e-02,  1.81361567e-03)
(-9.60413613e-02,  1.69641058e-03)
(-9.40413613e-02,  1.58665803e-03)
(-9.20413613e-02,  1.48405033e-03)
(-9.00413613e-02,  1.38828071e-03)
(-8.80413613e-02,  1.29904317e-03)
(-8.60413613e-02,  1.21603233e-03)
(-8.40413613e-02,  1.13894330e-03)
(-8.20413613e-02,  1.06747150e-03)
(-8.00413613e-02,  1.00131251e-03)
(-7.80413613e-02,  9.40161882e-04)
(-7.60413613e-02,  8.83714996e-04)
(-7.40413613e-02,  8.31666848e-04)
(-7.20413613e-02,  7.83711872e-04)
(-7.00413613e-02,  7.39543749e-04)
(-6.80413613e-02,  6.98855206e-04)
(-6.60413613e-02,  6.61337821e-04)
(-6.40413613e-02,  6.26681810e-04)
(-6.20413613e-02,  5.94575822e-04)
(-6.00413613e-02,  5.64706727e-04)
(-5.80413613e-02,  5.36759398e-04)
(-5.60413613e-02,  5.10416496e-04)
(-5.40413613e-02,  4.85358247e-04)
(-5.20413613e-02,  4.61262219e-04)
(-5.00413613e-02,  4.37803102e-04)
(-4.80413613e-02,  4.14652479e-04)
(-4.60413613e-02,  3.91478606e-04)
(-4.40413613e-02,  3.67946182e-04)
(-4.20413613e-02,  3.43716124e-04)
(-4.00413613e-02,  3.18445349e-04)
(-3.80413613e-02,  2.91786551e-04)
(-3.60413613e-02,  2.63387979e-04)
(-3.40413613e-02,  2.32893230e-04)
(-3.20413613e-02,  1.99941031e-04)
(-3.00413613e-02,  1.64165046e-04)
(-2.80413613e-02,  1.25193673e-04)
(-2.60413613e-02,  8.26498569e-05)
(-2.40413613e-02,  3.61509179e-05)
(-2.20413613e-02, -1.46916185e-05)
(-2.00413613e-02, -7.02721706e-05)
(-1.96153151e-02, -8.27623242e-05)
(-1.96153151e-02,  9.51379730e-05)
(-1.76153151e-02,  8.44171989e-05)
(-1.56153151e-02,  7.42505267e-05)
(-1.36153151e-02,  6.45847881e-05)
(-1.16153151e-02,  5.53666377e-05)
(-9.61531507e-03,  4.65425655e-05)
(-7.61531507e-03,  3.80589089e-05)
(-5.61531507e-03,  2.98618624e-05)
(-3.61531507e-03,  2.18974879e-05)
(-1.61531507e-03,  1.41117218e-05)
( 3.84684935e-04,  6.45038246e-06)
( 2.38468493e-03, -1.14082408e-06)
( 4.38468493e-03, -8.71629981e-06)
( 6.38468493e-03, -1.63305512e-05)
( 8.38468493e-03, -2.40381869e-05)
( 9.00741021e-03, -2.64657242e-05)
( 9.00741021e-03,  6.13797101e-06)
( 1.10074102e-02, -1.78011586e-05)
( 1.30074102e-02, -3.91375689e-05)
( 1.50074102e-02, -5.81043132e-05)
( 1.70074102e-02, -7.49344696e-05)
( 1.90074102e-02, -8.98608950e-05)
( 2.10074102e-02, -1.03116025e-04)
( 2.30074102e-02, -1.14931716e-04)
( 2.50074102e-02, -1.25539132e-04)
( 2.70074102e-02, -1.35168667e-04)
( 2.90074102e-02, -1.44049907e-04)
( 3.10074102e-02, -1.52411623e-04)
( 3.30074102e-02, -1.60481799e-04)
( 3.50074102e-02, -1.68487685e-04)
( 3.70074102e-02, -1.76655875e-04)
( 3.90074102e-02, -1.85212416e-04)
( 4.10074102e-02, -1.94382924e-04)
( 4.30074102e-02, -2.04392730e-04)
( 4.50074102e-02, -2.15467034e-04)
( 4.70074102e-02, -2.27831071e-04)
( 4.90074102e-02, -2.41710291e-04)
( 5.10074102e-02, -2.57330540e-04)
( 5.30074102e-02, -2.74918250e-04)
( 5.50074102e-02, -2.94700625e-04)
( 5.70074102e-02, -3.16905829e-04)
( 5.90074102e-02, -3.41763173e-04)
( 6.10074102e-02, -3.69503282e-04)
( 6.30074102e-02, -4.00358270e-04)
( 6.50074102e-02, -4.34561883e-04)
( 6.70074102e-02, -4.72349642e-04)
( 6.90074102e-02, -5.13958952e-04)
( 7.10074102e-02, -5.59629198e-04)
( 7.30074102e-02, -6.09601810e-04)
( 7.50074102e-02, -6.64120297e-04)
( 7.70074102e-02, -7.23430250e-04)
( 7.90074102e-02, -7.87779300e-04)
( 8.10074102e-02, -8.57417045e-04)
( 8.30074102e-02, -9.32594919e-04)
( 8.32766588e-02, -9.43152547e-04)
( 8.32766588e-02, -1.09379205e-03)
( 8.52766588e-02, -1.23001777e-03)
( 8.72766588e-02, -1.35613250e-03)
( 8.92766588e-02, -1.47343196e-03)
( 9.12766588e-02, -1.58319959e-03)
( 9.32766588e-02, -1.68670960e-03)
( 9.52766588e-02, -1.78523000e-03)
( 9.72766588e-02, -1.88002571e-03)
( 9.92766588e-02, -1.97236178e-03)
( 1.01276659e-01, -2.06350647e-03)
( 1.03276659e-01, -2.15473454e-03)
( 1.05276659e-01, -2.24733042e-03)
( 1.07276659e-01, -2.34259149e-03)
( 1.09276659e-01, -2.44183130e-03)
( 1.11276659e-01, -2.54638284e-03)
( 1.13276659e-01, -2.65760176e-03)
( 1.15276659e-01, -2.77686957e-03)
( 1.17276659e-01, -2.90559679e-03)
( 1.19276659e-01, -3.04522600e-03)
( 1.21276659e-01, -3.19723485e-03)
( 1.23276659e-01, -3.36313882e-03)
( 1.25276659e-01, -3.54449386e-03)
( 1.26122789e-01, -3.62625714e-03)
( 1.26122789e-01, -3.57871760e-03)
( 1.28122789e-01, -3.76543172e-03)
( 1.30122789e-01, -3.98229723e-03)
( 1.32122789e-01, -4.22973318e-03)
( 1.34122789e-01, -4.50815915e-03)
( 1.36122789e-01, -4.81798226e-03)
( 1.38122789e-01, -5.15958367e-03)
( 1.40122789e-01, -5.53330512e-03)
( 1.42122789e-01, -5.93943572e-03)
( 1.44122789e-01, -6.37819964e-03)
( 1.46122789e-01, -6.84974494e-03)
( 1.48122789e-01, -7.35413429e-03)
( 1.50122789e-01, -7.89133795e-03)
( 1.52122789e-01, -8.46122930e-03)
( 1.54122789e-01, -9.06358348e-03)
( 1.56122789e-01, -9.69807894e-03)
( 1.58122789e-01, -1.03643022e-02)
( 1.60122789e-01, -1.10617551e-02)
( 1.62122789e-01, -1.17898654e-02)
( 1.64122789e-01, -1.25479982e-02)
( 1.66122789e-01, -1.33354697e-02)
( 1.68122789e-01, -1.41515620e-02)
( 1.70122789e-01, -1.49955373e-02)
( 1.72122789e-01, -1.58666530e-02)
( 1.74122789e-01, -1.67641750e-02)
( 1.76122789e-01, -1.76873913e-02)
( 1.78122789e-01, -1.86356232e-02)
( 1.79242109e-01, -1.91769903e-02)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 1.79242109e-01, -9.62087158e-01)
( 1.81242109e-01, -9.59563625e-01)
( 1.83242109e-01, -9.57022859e-01)
( 1.85242109e-01, -9.54464917e-01)
( 1.87242109e-01, -9.51889835e-01)
( 1.89242109e-01, -9.49297621e-01)
( 1.91242109e-01, -9.46688251e-01)
( 1.93242109e-01, -9.44061663e-01)
( 1.95242109e-01, -9.41417748e-01)
( 1.97242109e-01, -9.38756347e-01)
( 1.99242109e-01, -9.36077232e-01)
( 2.01242109e-01, -9.33380102e-01)
( 2.03242109e-01, -9.30664569e-01)
( 2.05242109e-01, -9.27930137e-01)
( 2.07242109e-01, -9.25176189e-01)
( 2.09242109e-01, -9.22401965e-01)
( 2.11242109e-01, -9.19606535e-01)
( 2.13242109e-01, -9.16788769e-01)
( 2.15242109e-01, -9.13947307e-01)
( 2.17242109e-01, -9.11080509e-01)
( 2.19242109e-01, -9.08186409e-01)
( 2.21242109e-01, -9.05262649e-01)
( 2.23242109e-01, -9.02306402e-01)
( 2.25242109e-01, -8.99314264e-01)
( 2.27242109e-01, -8.96282127e-01)
( 2.29242109e-01, -8.93204993e-01)
( 2.31242109e-01, -8.90076740e-01)
( 2.33242109e-01, -8.86889767e-01)
( 2.34409220e-01, -8.84999154e-01)
( 2.34409220e-01, -8.83641980e-01)
( 2.36409220e-01, -8.80424303e-01)
( 2.38409220e-01, -8.77188789e-01)
( 2.40409220e-01, -8.73936240e-01)
( 2.42409220e-01, -8.70667475e-01)
( 2.44409220e-01, -8.67383332e-01)
( 2.46409220e-01, -8.64084660e-01)
( 2.48409220e-01, -8.60772325e-01)
( 2.50409220e-01, -8.57447205e-01)
( 2.52409220e-01, -8.54110190e-01)
( 2.54409220e-01, -8.50762185e-01)
( 2.56409220e-01, -8.47404103e-01)
( 2.58409220e-01, -8.44036874e-01)
( 2.60409220e-01, -8.40661437e-01)
( 2.62409220e-01, -8.37278748e-01)
( 2.64409220e-01, -8.33889775e-01)
( 2.66409220e-01, -8.30495503e-01)
( 2.68409220e-01, -8.27096933e-01)
( 2.70409220e-01, -8.23695085e-01)
( 2.72409220e-01, -8.20291001e-01)
( 2.74409220e-01, -8.16885743e-01)
( 2.75420906e-01, -8.15163114e-01)
( 2.75420906e-01, -8.14878655e-01)
( 2.77420906e-01, -8.11358219e-01)
( 2.79420906e-01, -8.07823155e-01)
( 2.81420906e-01, -8.04275236e-01)
( 2.83420906e-01, -8.00716179e-01)
( 2.85420906e-01, -7.97147641e-01)
( 2.87420906e-01, -7.93571231e-01)
( 2.89420906e-01, -7.89988507e-01)
( 2.91420906e-01, -7.86400985e-01)
( 2.93420906e-01, -7.82810138e-01)
( 2.95420906e-01, -7.79217399e-01)
( 2.97420906e-01, -7.75624170e-01)
( 2.99420906e-01, -7.72031818e-01)
( 3.01420906e-01, -7.68441684e-01)
( 3.03420906e-01, -7.64855081e-01)
( 3.05420906e-01, -7.61273303e-01)
( 3.07420906e-01, -7.57697619e-01)
( 3.09420906e-01, -7.54129286e-01)
( 3.11420906e-01, -7.50569543e-01)
( 3.13420906e-01, -7.47019618e-01)
( 3.15420906e-01, -7.43480732e-01)
( 3.17420906e-01, -7.39954094e-01)
( 3.19420906e-01, -7.36440914e-01)
( 3.21420906e-01, -7.32942393e-01)
( 3.23420906e-01, -7.29459738e-01)
( 3.25420906e-01, -7.25994154e-01)
( 3.27420906e-01, -7.22546849e-01)
( 3.29420906e-01, -7.19119039e-01)
( 3.31420906e-01, -7.15711946e-01)
( 3.33420906e-01, -7.12326803e-01)
( 3.34647594e-01, -7.10261941e-01)
( 3.34647594e-01, -7.10172215e-01)
( 3.36647594e-01, -7.06447164e-01)
( 3.38647594e-01, -7.02727659e-01)
( 3.40647594e-01, -6.99013572e-01)
( 3.42647594e-01, -6.95304770e-01)
( 3.44647594e-01, -6.91601121e-01)
( 3.46647594e-01, -6.87902489e-01)
( 3.48647594e-01, -6.84208736e-01)
( 3.50647594e-01, -6.80519721e-01)
( 3.52647594e-01, -6.76835302e-01)
( 3.54647594e-01, -6.73155336e-01)
( 3.56647594e-01, -6.69479676e-01)
( 3.58647594e-01, -6.65808174e-01)
( 3.60647594e-01, -6.62140679e-01)
( 3.62647594e-01, -6.58477040e-01)
( 3.64647594e-01, -6.54817103e-01)
( 3.66647594e-01, -6.51160712e-01)
( 3.68647594e-01, -6.47507710e-01)
( 3.70647594e-01, -6.43857938e-01)
( 3.72647594e-01, -6.40211235e-01)
( 3.74647594e-01, -6.36567438e-01)
( 3.76647594e-01, -6.32926383e-01)
( 3.77701736e-01, -6.31008338e-01)
( 3.77701736e-01, -6.31060192e-01)
( 3.79701736e-01, -6.27416699e-01)
( 3.81701736e-01, -6.23773613e-01)
( 3.83701736e-01, -6.20130976e-01)
( 3.85701736e-01, -6.16488827e-01)
( 3.87701736e-01, -6.12847204e-01)
( 3.89701736e-01, -6.09206139e-01)
( 3.91701736e-01, -6.05565664e-01)
( 3.93701736e-01, -6.01925807e-01)
( 3.95701736e-01, -5.98286593e-01)
( 3.97701736e-01, -5.94648047e-01)
( 3.99701736e-01, -5.91010187e-01)
( 4.01701736e-01, -5.87373032e-01)
( 4.03701736e-01, -5.83736595e-01)
( 4.05701736e-01, -5.80100891e-01)
( 4.07701736e-01, -5.76465927e-01)
( 4.09701736e-01, -5.72831710e-01)
( 4.11701736e-01, -5.69198244e-01)
( 4.13701736e-01, -5.65565532e-01)
( 4.15701736e-01, -5.61933570e-01)
( 4.17701736e-01, -5.58302355e-01)
( 4.19701736e-01, -5.54671881e-01)
( 4.21701736e-01, -5.51042137e-01)
( 4.23701736e-01, -5.47413112e-01)
( 4.25701736e-01, -5.43784790e-01)
( 4.27701736e-01, -5.40157154e-01)
( 4.29701736e-01, -5.36530183e-01)
( 4.31701736e-01, -5.32903855e-01)
( 4.33701736e-01, -5.29278143e-01)
( 4.35701736e-01, -5.25653020e-01)
( 4.37701736e-01, -5.22028454e-01)
( 4.39701736e-01, -5.18404411e-01)
( 4.40381763e-01, -5.17172300e-01)
( 4.40381763e-01, -5.17146876e-01)
( 4.42381763e-01, -5.13535108e-01)
( 4.44381763e-01, -5.09925290e-01)
( 4.46381763e-01, -5.06317444e-01)
( 4.48381763e-01, -5.02711594e-01)
( 4.50381763e-01, -4.99107765e-01)
( 4.52381763e-01, -4.95505983e-01)
( 4.54381763e-01, -4.91906276e-01)
( 4.56381763e-01, -4.88308673e-01)
( 4.58381763e-01, -4.84713204e-01)
( 4.60381763e-01, -4.81119900e-01)
( 4.62381763e-01, -4.77528796e-01)
( 4.64381763e-01, -4.73939924e-01)
( 4.66381763e-01, -4.70353320e-01)
( 4.68381763e-01, -4.66769020e-01)
( 4.70381763e-01, -4.63187063e-01)
( 4.72381763e-01, -4.59607487e-01)
( 4.74381763e-01, -4.56030332e-01)
( 4.76381763e-01, -4.52455639e-01)
( 4.78381763e-01, -4.48883451e-01)
( 4.80381763e-01, -4.45313810e-01)
( 4.81048682e-01, -4.44124053e-01)
( 4.81048682e-01, -4.44082817e-01)
( 4.83048682e-01, -4.40515255e-01)
( 4.85048682e-01, -4.36950545e-01)
( 4.87048682e-01, -4.33388891e-01)
( 4.89048682e-01, -4.29830493e-01)
( 4.91048682e-01, -4.26275554e-01)
( 4.93048682e-01, -4.22724275e-01)
( 4.95048682e-01, -4.19176856e-01)
( 4.97048682e-01, -4.15633497e-01)
( 4.99048682e-01, -4.12094396e-01)
( 5.01048682e-01, -4.08559753e-01)
( 5.03048682e-01, -4.05029765e-01)
( 5.05048682e-01, -4.01504629e-01)
( 5.07048682e-01, -3.97984541e-01)
( 5.09048682e-01, -3.94469697e-01)
( 5.11048682e-01, -3.90960289e-01)
( 5.13048682e-01, -3.87456513e-01)
( 5.15048682e-01, -3.83958559e-01)
( 5.17048682e-01, -3.80466620e-01)
( 5.19048682e-01, -3.76980885e-01)
( 5.21048682e-01, -3.73501544e-01)
( 5.23048682e-01, -3.70028785e-01)
( 5.25048682e-01, -3.66562793e-01)
( 5.27048682e-01, -3.63103755e-01)
( 5.29048682e-01, -3.59651855e-01)
( 5.31048682e-01, -3.56207276e-01)
( 5.33048682e-01, -3.52770198e-01)
( 5.35048682e-01, -3.49340803e-01)
( 5.37048682e-01, -3.45919269e-01)
( 5.39048682e-01, -3.42505773e-01)
( 5.41048682e-01, -3.39100491e-01)
( 5.43048682e-01, -3.35703597e-01)
( 5.45048682e-01, -3.32315264e-01)
( 5.47048682e-01, -3.28935663e-01)
( 5.49048682e-01, -3.25564963e-01)
( 5.49911546e-01, -3.24113525e-01)
( 5.49911546e-01, -3.24119990e-01)
( 5.51911546e-01, -3.20756995e-01)
( 5.53911546e-01, -3.17401322e-01)
( 5.55911546e-01, -3.14053113e-01)
( 5.57911546e-01, -3.10712506e-01)
( 5.59911546e-01, -3.07379644e-01)
( 5.61911546e-01, -3.04054667e-01)
( 5.63911546e-01, -3.00737720e-01)
( 5.65911546e-01, -2.97428945e-01)
( 5.67911546e-01, -2.94128486e-01)
( 5.69911546e-01, -2.90836490e-01)
( 5.71911546e-01, -2.87553100e-01)
( 5.73911546e-01, -2.84278466e-01)
( 5.75911546e-01, -2.81012732e-01)
( 5.77911546e-01, -2.77756049e-01)
( 5.79911546e-01, -2.74508564e-01)
( 5.81911546e-01, -2.71270428e-01)
( 5.83911546e-01, -2.68041790e-01)
( 5.85314660e-01, -2.65782467e-01)
( 5.85314660e-01, -2.65809008e-01)
( 5.87314660e-01, -2.62609229e-01)
( 5.89314660e-01, -2.59419082e-01)
( 5.91314660e-01, -2.56238746e-01)
( 5.93314660e-01, -2.53068399e-01)
( 5.95314660e-01, -2.49908224e-01)
( 5.97314660e-01, -2.46758402e-01)
( 5.99314660e-01, -2.43619117e-01)
( 6.01314660e-01, -2.40490555e-01)
( 6.03314660e-01, -2.37372903e-01)
( 6.05314660e-01, -2.34266348e-01)
( 6.07314660e-01, -2.31171081e-01)
( 6.09314660e-01, -2.28087293e-01)
( 6.11314660e-01, -2.25015176e-01)
( 6.13314660e-01, -2.21954926e-01)
( 6.15314660e-01, -2.18906737e-01)
( 6.17314660e-01, -2.15870807e-01)
( 6.19314660e-01, -2.12847335e-01)
( 6.21314660e-01, -2.09836521e-01)
( 6.23314660e-01, -2.06838567e-01)
( 6.25314660e-01, -2.03853677e-01)
( 6.27314660e-01, -2.00882056e-01)
( 6.29314660e-01, -1.97923910e-01)
( 6.31314660e-01, -1.94979448e-01)
( 6.33314660e-01, -1.92048880e-01)
( 6.35314660e-01, -1.89132416e-01)
( 6.37314660e-01, -1.86230269e-01)
( 6.39314660e-01, -1.83342656e-01)
( 6.41314660e-01, -1.80469790e-01)
( 6.43314660e-01, -1.77611891e-01)
( 6.45314660e-01, -1.74769178e-01)
( 6.47314660e-01, -1.71941872e-01)
( 6.49314660e-01, -1.69130195e-01)
( 6.51314660e-01, -1.66334372e-01)
( 6.53314660e-01, -1.63554628e-01)
( 6.55314660e-01, -1.60791192e-01)
( 6.57314660e-01, -1.58044292e-01)
( 6.59314660e-01, -1.55314160e-01)
( 6.61314660e-01, -1.52601027e-01)
( 6.63314660e-01, -1.49905129e-01)
( 6.64128725e-01, -1.48812800e-01)
( 6.64128725e-01, -1.48785702e-01)
( 6.66128725e-01, -1.46119232e-01)
( 6.68128725e-01, -1.43470568e-01)
( 6.70128725e-01, -1.40839986e-01)
( 6.72128725e-01, -1.38227764e-01)
( 6.74128725e-01, -1.35634183e-01)
( 6.76128725e-01, -1.33059530e-01)
( 6.78128725e-01, -1.30504092e-01)
( 6.80128725e-01, -1.27968160e-01)
( 6.82128725e-01, -1.25452029e-01)
( 6.84128725e-01, -1.22955999e-01)
( 6.86128725e-01, -1.20480370e-01)
( 6.88128725e-01, -1.18025448e-01)
( 6.88990599e-01, -1.16973994e-01)
( 6.88990599e-01, -1.17045947e-01)
( 6.90990599e-01, -1.14630512e-01)
( 6.92990599e-01, -1.12237988e-01)
( 6.94990599e-01, -1.09868544e-01)
( 6.96990599e-01, -1.07522353e-01)
( 6.98990599e-01, -1.05199586e-01)
( 7.00990599e-01, -1.02900416e-01)
( 7.02990599e-01, -1.00625018e-01)
( 7.04990599e-01, -9.83735653e-02)
( 7.06990599e-01, -9.61462345e-02)
( 7.08990599e-01, -9.39432017e-02)
( 7.10990599e-01, -9.17646439e-02)
( 7.12990599e-01, -8.96107394e-02)
( 7.14990599e-01, -8.74816670e-02)
( 7.16990599e-01, -8.53776065e-02)
( 7.18990599e-01, -8.32987385e-02)
( 7.20990599e-01, -8.12452445e-02)
( 7.22990599e-01, -7.92173069e-02)
( 7.24990599e-01, -7.72151087e-02)
( 7.26990599e-01, -7.52388340e-02)
( 7.28990599e-01, -7.32886675e-02)
( 7.30990599e-01, -7.13647949e-02)
( 7.32990599e-01, -6.94674026e-02)
( 7.34990599e-01, -6.75966778e-02)
( 7.36990599e-01, -6.57528084e-02)
( 7.38990599e-01, -6.39359831e-02)
( 7.40990599e-01, -6.21463914e-02)
( 7.42990599e-01, -6.03842234e-02)
( 7.44990599e-01, -5.86496698e-02)
( 7.46990599e-01, -5.69429222e-02)
( 7.48990599e-01, -5.52641727e-02)
( 7.50990599e-01, -5.36136139e-02)
( 7.52990599e-01, -5.19914391e-02)
( 7.54990599e-01, -5.03978422e-02)
( 7.56990599e-01, -4.88330173e-02)
( 7.58990599e-01, -4.72971594e-02)
( 7.60990599e-01, -4.57904635e-02)
( 7.62990599e-01, -4.43131253e-02)
( 7.64990599e-01, -4.28653408e-02)
( 7.66990599e-01, -4.14473062e-02)
( 7.68990599e-01, -4.00592180e-02)
( 7.70990599e-01, -3.87012730e-02)
( 7.72990599e-01, -3.73736680e-02)
( 7.74990599e-01, -3.60766002e-02)
( 7.76990599e-01, -3.48102665e-02)
( 7.78990599e-01, -3.35748642e-02)
( 7.80990599e-01, -3.23705904e-02)
( 7.82990599e-01, -3.11976420e-02)
( 7.84990599e-01, -3.00562159e-02)
( 7.86990599e-01, -2.89465088e-02)
( 7.88073951e-01, -2.83587210e-02)
( 7.88073951e-01, -2.83480594e-02)
( 7.90073951e-01, -2.72797557e-02)
( 7.91499908e-01, -2.65370935e-02)
( 7.91499908e-01, -2.64881322e-02)
( 7.93499908e-01, -2.54709993e-02)
( 7.95499908e-01, -2.44830841e-02)
( 7.97499908e-01, -2.35238986e-02)
( 7.99499908e-01, -2.25929561e-02)
( 8.01499908e-01, -2.16897709e-02)
( 8.02463138e-01, -2.12645438e-02)
( 8.02463138e-01, -2.12641549e-02)
( 8.04463138e-01, -2.03983785e-02)
( 8.06463138e-01, -1.95597269e-02)
( 8.08463138e-01, -1.87476793e-02)
( 8.10463138e-01, -1.79617162e-02)
( 8.12463138e-01, -1.72013199e-02)
( 8.14463138e-01, -1.64659741e-02)
( 8.16463138e-01, -1.57551643e-02)
( 8.18463138e-01, -1.50683773e-02)
( 8.20463138e-01, -1.44051015e-02)
( 8.22463138e-01, -1.37648270e-02)
( 8.24463138e-01, -1.31470451e-02)
( 8.26463138e-01, -1.25512488e-02)
( 8.28463138e-01, -1.19769327e-02)
( 8.30463138e-01, -1.14235928e-02)
( 8.32463138e-01, -1.08907264e-02)
( 8.34463138e-01, -1.03778328e-02)
( 8.36463138e-01, -9.88441227e-03)
( 8.38463138e-01, -9.40996687e-03)
( 8.40463138e-01, -8.95400003e-03)
( 8.42463138e-01, -8.51601673e-03)
( 8.44463138e-01, -8.09552337e-03)
( 8.46463138e-01, -7.69202789e-03)
( 8.48463138e-01, -7.30503966e-03)
( 8.50463138e-01, -6.93406957e-03)
( 8.52463138e-01, -6.57862998e-03)
( 8.54463138e-01, -6.23823472e-03)
( 8.56463138e-01, -5.91239913e-03)
( 8.58463138e-01, -5.60064001e-03)
( 8.60463138e-01, -5.30247567e-03)
( 8.62463138e-01, -5.01742590e-03)
( 8.64463138e-01, -4.74501201e-03)
( 8.66463138e-01, -4.48475677e-03)
( 8.68463138e-01, -4.23618449e-03)
( 8.70463138e-01, -3.99882097e-03)
( 8.72463138e-01, -3.77219353e-03)
( 8.74463138e-01, -3.55583103e-03)
( 8.76463138e-01, -3.34926382e-03)
( 8.78463138e-01, -3.15202381e-03)
( 8.80463138e-01, -2.96364446e-03)
( 8.82463138e-01, -2.78366077e-03)
( 8.84463138e-01, -2.61160928e-03)
( 8.86463138e-01, -2.44702813e-03)
( 8.88463138e-01, -2.28945702e-03)
( 8.90463138e-01, -2.13843723e-03)
( 8.92463138e-01, -1.99351167e-03)
( 8.94026525e-01, -1.88417393e-03)
( 8.94026525e-01, -1.81929369e-03)
( 8.96026525e-01, -1.69497199e-03)
( 8.98026525e-01, -1.57852141e-03)
( 9.00026525e-01, -1.46965804e-03)
( 9.02026525e-01, -1.36809855e-03)
( 9.04026525e-01, -1.27356026e-03)
( 9.06026525e-01, -1.18576114e-03)
( 9.08026525e-01, -1.10441984e-03)
( 9.10026525e-01, -1.02925568e-03)
( 9.12026525e-01, -9.59988730e-04)
( 9.14026525e-01, -8.96339746e-04)
( 9.16026525e-01, -8.38030248e-04)
( 9.18026525e-01, -7.84782514e-04)
( 9.20026525e-01, -7.36319597e-04)
( 9.22026525e-01, -6.92365344e-04)
( 9.24026525e-01, -6.52644412e-04)
( 9.26026525e-01, -6.16882280e-04)
( 9.28026525e-01, -5.84805268e-04)
( 9.30026525e-01, -5.56140549e-04)
( 9.32026525e-01, -5.30616165e-04)
( 9.34026525e-01, -5.07961040e-04)
( 9.36026525e-01, -4.87904995e-04)
( 9.36305052e-01, -4.85302863e-04)
( 9.36305052e-01, -4.87172421e-04)
( 9.38305052e-01, -4.69457557e-04)
( 9.40305052e-01, -4.53725712e-04)
( 9.42305052e-01, -4.39729787e-04)
( 9.44305052e-01, -4.27223228e-04)
( 9.46305052e-01, -4.15960073e-04)
( 9.48305052e-01, -4.05695000e-04)
( 9.50305052e-01, -3.96183372e-04)
( 9.52305052e-01, -3.87181283e-04)
( 9.54305052e-01, -3.78445608e-04)
( 9.56305052e-01, -3.69734045e-04)
( 9.58305052e-01, -3.60805165e-04)
( 9.60305052e-01, -3.51418457e-04)
( 9.62305052e-01, -3.41334374e-04)
( 9.64305052e-01, -3.30314379e-04)
( 9.66305052e-01, -3.18120993e-04)
( 9.68305052e-01, -3.04517836e-04)
( 9.70305052e-01, -2.89269675e-04)
( 9.72305052e-01, -2.72142471e-04)
( 9.74305052e-01, -2.52903417e-04)
( 9.76305052e-01, -2.31320989e-04)
( 9.78305052e-01, -2.07164986e-04)
( 9.80305052e-01, -1.80206573e-04)
( 9.82305052e-01, -1.50218323e-04)
( 9.84305052e-01, -1.16974263e-04)
( 9.86305052e-01, -8.02499102e-05)
( 9.88305052e-01, -3.98223174e-05)
( 9.90305052e-01,  4.52989019e-06)
( 9.92305052e-01,  5.30264739e-05)
( 9.94305052e-01,  1.05885543e-04)
( 9.96305052e-01,  1.63323516e-04)
( 9.98305052e-01,  2.25555086e-04)
( 1.00000000e+00,  2.82205629e-04)};

\nextgroupplot[yticklabels={,,}, width=0.3\textwidth, xtick={-1,0,1}, xlabel={$z$}, ymax=1.4, xmax=1, xmin=-1, ymin=-1.2]
\addplot [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00, -2.35558628e-08)
(-9.98000000e-01,  1.84964102e-05)
(-9.96000000e-01,  3.56180967e-05)
(-9.94000000e-01,  5.14721466e-05)
(-9.92000000e-01,  6.61899490e-05)
(-9.90000000e-01,  7.99036593e-05)
(-9.88000000e-01,  9.27462210e-05)
(-9.86000000e-01,  1.04851390e-04)
(-9.84000000e-01,  1.16353760e-04)
(-9.82000000e-01,  1.27388793e-04)
(-9.80000000e-01,  1.38092846e-04)
(-9.78000000e-01,  1.48603209e-04)
(-9.76000000e-01,  1.59058137e-04)
(-9.74000000e-01,  1.69596890e-04)
(-9.72000000e-01,  1.80359774e-04)
(-9.70000000e-01,  1.91488184e-04)
(-9.68000000e-01,  2.03124655e-04)
(-9.66000000e-01,  2.15412906e-04)
(-9.64000000e-01,  2.28497896e-04)
(-9.62000000e-01,  2.42525886e-04)
(-9.60549625e-01,  2.53372522e-04)
(-9.60549625e-01,  2.53048248e-04)
(-9.58549625e-01,  2.69049210e-04)
(-9.56549625e-01,  2.86401203e-04)
(-9.54549625e-01,  3.05251385e-04)
(-9.52549625e-01,  3.25747267e-04)
(-9.50549625e-01,  3.48036787e-04)
(-9.48549625e-01,  3.72268382e-04)
(-9.46549625e-01,  3.98591060e-04)
(-9.44549625e-01,  4.27154473e-04)
(-9.42549625e-01,  4.58108996e-04)
(-9.40549625e-01,  4.91605800e-04)
(-9.38549625e-01,  5.27796935e-04)
(-9.36549625e-01,  5.66835409e-04)
(-9.34549625e-01,  6.08875272e-04)
(-9.32549625e-01,  6.54071696e-04)
(-9.30549625e-01,  7.02581072e-04)
(-9.28549625e-01,  7.54561091e-04)
(-9.26549625e-01,  8.10170843e-04)
(-9.24549625e-01,  8.69570909e-04)
(-9.22549625e-01,  9.32923463e-04)
(-9.20549625e-01,  1.00039237e-03)
(-9.18549625e-01,  1.07214331e-03)
(-9.16549625e-01,  1.14834386e-03)
(-9.14549625e-01,  1.22916364e-03)
(-9.12549625e-01,  1.31477438e-03)
(-9.10549625e-01,  1.40535014e-03)
(-9.08549625e-01,  1.50106733e-03)
(-9.06549625e-01,  1.60210493e-03)
(-9.04549625e-01,  1.70864457e-03)
(-9.02549625e-01,  1.82087074e-03)
(-9.00549625e-01,  1.93897088e-03)
(-8.98549625e-01,  2.06313559e-03)
(-8.96683185e-01,  2.18465012e-03)
(-8.96683185e-01,  2.14409765e-03)
(-8.94683185e-01,  2.27961521e-03)
(-8.92683185e-01,  2.42271619e-03)
(-8.90683185e-01,  2.57383395e-03)
(-8.88683185e-01,  2.73340276e-03)
(-8.86683185e-01,  2.90185771e-03)
(-8.84683185e-01,  3.07963465e-03)
(-8.82683185e-01,  3.26717008e-03)
(-8.80683185e-01,  3.46490111e-03)
(-8.78683185e-01,  3.67326539e-03)
(-8.76683185e-01,  3.89270100e-03)
(-8.74683185e-01,  4.12364639e-03)
(-8.72683185e-01,  4.36654034e-03)
(-8.70683185e-01,  4.62182184e-03)
(-8.68683185e-01,  4.88993006e-03)
(-8.66683185e-01,  5.17130425e-03)
(-8.64683185e-01,  5.46638370e-03)
(-8.62683185e-01,  5.77560765e-03)
(-8.60683185e-01,  6.09941523e-03)
(-8.58683185e-01,  6.43824539e-03)
(-8.56683185e-01,  6.79253687e-03)
(-8.54683185e-01,  7.16272807e-03)
(-8.52683185e-01,  7.54925707e-03)
(-8.50683185e-01,  7.95256148e-03)
(-8.48683185e-01,  8.37307846e-03)
(-8.46683185e-01,  8.81124462e-03)
(-8.44683185e-01,  9.26749598e-03)
(-8.42683185e-01,  9.74226788e-03)
(-8.40683185e-01,  1.02359950e-02)
(-8.38683185e-01,  1.07491112e-02)
(-8.36683185e-01,  1.12820495e-02)
(-8.34683185e-01,  1.18352423e-02)
(-8.32683185e-01,  1.24091207e-02)
(-8.30683185e-01,  1.30041151e-02)
(-8.28683185e-01,  1.36206549e-02)
(-8.26683185e-01,  1.42591683e-02)
(-8.24683185e-01,  1.49200825e-02)
(-8.22683185e-01,  1.56038237e-02)
(-8.20683185e-01,  1.63108166e-02)
(-8.18683185e-01,  1.70414849e-02)
(-8.16683185e-01,  1.77962510e-02)
(-8.14683185e-01,  1.85755361e-02)
(-8.12683185e-01,  1.93797599e-02)
(-8.10683185e-01,  2.02093409e-02)
(-8.09245402e-01,  2.08216205e-02)
(-8.09245402e-01,  2.08226189e-02)
(-8.07245402e-01,  2.16962675e-02)
(-8.05245402e-01,  2.25961282e-02)
(-8.03245402e-01,  2.35226172e-02)
(-8.01245402e-01,  2.44761511e-02)
(-7.99245402e-01,  2.54571467e-02)
(-7.97471345e-01,  2.63506371e-02)
(-7.97471345e-01,  2.63841653e-02)
(-7.95471345e-01,  2.73991299e-02)
(-7.93471345e-01,  2.84435721e-02)
(-7.91471345e-01,  2.95172192e-02)
(-7.89471345e-01,  3.06198029e-02)
(-7.87471345e-01,  3.17510599e-02)
(-7.85471345e-01,  3.29107312e-02)
(-7.83471345e-01,  3.40985624e-02)
(-7.81471345e-01,  3.53143035e-02)
(-7.79471345e-01,  3.65577088e-02)
(-7.77471345e-01,  3.78285370e-02)
(-7.75471345e-01,  3.91265512e-02)
(-7.73471345e-01,  4.04515183e-02)
(-7.71471345e-01,  4.18032098e-02)
(-7.69471345e-01,  4.31814009e-02)
(-7.67471345e-01,  4.45858711e-02)
(-7.65471345e-01,  4.60164039e-02)
(-7.63471345e-01,  4.74727865e-02)
(-7.61471345e-01,  4.89548103e-02)
(-7.59471345e-01,  5.04622703e-02)
(-7.57471345e-01,  5.19949655e-02)
(-7.57339369e-01,  5.20969876e-02)
(-7.57339369e-01,  5.20950816e-02)
(-7.55339369e-01,  5.36529779e-02)
(-7.53339369e-01,  5.52356291e-02)
(-7.51339369e-01,  5.68428810e-02)
(-7.49339369e-01,  5.84745827e-02)
(-7.47339369e-01,  6.01305860e-02)
(-7.45339369e-01,  6.18107461e-02)
(-7.43339369e-01,  6.35149208e-02)
(-7.41339369e-01,  6.52429712e-02)
(-7.39339369e-01,  6.69947611e-02)
(-7.37339369e-01,  6.87701573e-02)
(-7.35339369e-01,  7.05690298e-02)
(-7.33339369e-01,  7.23912513e-02)
(-7.31339369e-01,  7.42366974e-02)
(-7.29339369e-01,  7.61052468e-02)
(-7.27339369e-01,  7.79967809e-02)
(-7.25339369e-01,  7.99111843e-02)
(-7.23339369e-01,  8.18483443e-02)
(-7.21339369e-01,  8.38081510e-02)
(-7.19339369e-01,  8.57904978e-02)
(-7.17339369e-01,  8.77952807e-02)
(-7.15339369e-01,  8.98223987e-02)
(-7.13339369e-01,  9.18717538e-02)
(-7.11339369e-01,  9.39432508e-02)
(-7.09339369e-01,  9.60367975e-02)
(-7.07339369e-01,  9.81523046e-02)
(-7.05339369e-01,  1.00289686e-01)
(-7.03339369e-01,  1.02448858e-01)
(-7.01339369e-01,  1.04629741e-01)
(-6.99468140e-01,  1.06689796e-01)
(-6.99468140e-01,  1.06595858e-01)
(-6.97468140e-01,  1.08803122e-01)
(-6.95468140e-01,  1.11028441e-01)
(-6.93468140e-01,  1.13271540e-01)
(-6.91468140e-01,  1.15532148e-01)
(-6.89468140e-01,  1.17809996e-01)
(-6.87715560e-01,  1.19820016e-01)
(-6.87715560e-01,  1.19817348e-01)
(-6.85715560e-01,  1.22125816e-01)
(-6.83715560e-01,  1.24451123e-01)
(-6.81715560e-01,  1.26793013e-01)
(-6.79715560e-01,  1.29151239e-01)
(-6.77715560e-01,  1.31525556e-01)
(-6.75715560e-01,  1.33915725e-01)
(-6.73715560e-01,  1.36321510e-01)
(-6.71715560e-01,  1.38742682e-01)
(-6.69715560e-01,  1.41179015e-01)
(-6.67715560e-01,  1.43630285e-01)
(-6.65715560e-01,  1.46096277e-01)
(-6.63715560e-01,  1.48576775e-01)
(-6.61715560e-01,  1.51071571e-01)
(-6.59715560e-01,  1.53580458e-01)
(-6.57715560e-01,  1.56103235e-01)
(-6.55715560e-01,  1.58639702e-01)
(-6.53715560e-01,  1.61189665e-01)
(-6.51715560e-01,  1.63752934e-01)
(-6.49715560e-01,  1.66329320e-01)
(-6.47715560e-01,  1.68918639e-01)
(-6.45715560e-01,  1.71520710e-01)
(-6.43715560e-01,  1.74135355e-01)
(-6.41715560e-01,  1.76762401e-01)
(-6.39715560e-01,  1.79401675e-01)
(-6.37715560e-01,  1.82053009e-01)
(-6.35715560e-01,  1.84716239e-01)
(-6.33715560e-01,  1.87391202e-01)
(-6.31715560e-01,  1.90077738e-01)
(-6.29715560e-01,  1.92775691e-01)
(-6.27715560e-01,  1.95484908e-01)
(-6.25715560e-01,  1.98205237e-01)
(-6.23715560e-01,  2.00936530e-01)
(-6.21715560e-01,  2.03678643e-01)
(-6.19715560e-01,  2.06431431e-01)
(-6.17715560e-01,  2.09194754e-01)
(-6.15715560e-01,  2.11968476e-01)
(-6.13715560e-01,  2.14752459e-01)
(-6.11715560e-01,  2.17546572e-01)
(-6.09715560e-01,  2.20350684e-01)
(-6.07715560e-01,  2.23164667e-01)
(-6.05715560e-01,  2.25988394e-01)
(-6.03715560e-01,  2.28821744e-01)
(-6.01715560e-01,  2.31664594e-01)
(-5.99769253e-01,  2.34440132e-01)
(-5.99769253e-01,  2.34431688e-01)
(-5.97769253e-01,  2.37278921e-01)
(-5.95769253e-01,  2.40136101e-01)
(-5.93769253e-01,  2.43003076e-01)
(-5.91769253e-01,  2.45879697e-01)
(-5.89769253e-01,  2.48765814e-01)
(-5.87769253e-01,  2.51661277e-01)
(-5.85769253e-01,  2.54565935e-01)
(-5.83769253e-01,  2.57479638e-01)
(-5.81769253e-01,  2.60402237e-01)
(-5.79769253e-01,  2.63333582e-01)
(-5.77769253e-01,  2.66273521e-01)
(-5.75769253e-01,  2.69221907e-01)
(-5.75689753e-01,  2.69339278e-01)
(-5.75689753e-01,  2.69333546e-01)
(-5.73689753e-01,  2.72291060e-01)
(-5.71689753e-01,  2.75256603e-01)
(-5.69689753e-01,  2.78230059e-01)
(-5.67689753e-01,  2.81211316e-01)
(-5.65689753e-01,  2.84200259e-01)
(-5.63689753e-01,  2.87196779e-01)
(-5.61689753e-01,  2.90200764e-01)
(-5.59689753e-01,  2.93212104e-01)
(-5.57689753e-01,  2.96230691e-01)
(-5.55689753e-01,  2.99256417e-01)
(-5.53689753e-01,  3.02289175e-01)
(-5.51689753e-01,  3.05328860e-01)
(-5.49689753e-01,  3.08375367e-01)
(-5.47689753e-01,  3.11428592e-01)
(-5.45689753e-01,  3.14488431e-01)
(-5.43689753e-01,  3.17554784e-01)
(-5.41689753e-01,  3.20627549e-01)
(-5.39689753e-01,  3.23706627e-01)
(-5.37689753e-01,  3.26791917e-01)
(-5.35689753e-01,  3.29883322e-01)
(-5.33689753e-01,  3.32980744e-01)
(-5.31689753e-01,  3.36084088e-01)
(-5.29689753e-01,  3.39193258e-01)
(-5.27689753e-01,  3.42308159e-01)
(-5.25689753e-01,  3.45428698e-01)
(-5.23689753e-01,  3.48554783e-01)
(-5.21689753e-01,  3.51686321e-01)
(-5.19689753e-01,  3.54823222e-01)
(-5.17689753e-01,  3.57965396e-01)
(-5.15689753e-01,  3.61112754e-01)
(-5.13689753e-01,  3.64265208e-01)
(-5.11689753e-01,  3.67422670e-01)
(-5.09689753e-01,  3.70585055e-01)
(-5.07689753e-01,  3.73752277e-01)
(-5.05689753e-01,  3.76924251e-01)
(-5.03689753e-01,  3.80100893e-01)
(-5.01689753e-01,  3.83282122e-01)
(-4.99689753e-01,  3.86467854e-01)
(-4.98649932e-01,  3.88125903e-01)
(-4.98649932e-01,  3.88090274e-01)
(-4.96649932e-01,  3.91291627e-01)
(-4.94649932e-01,  3.94495693e-01)
(-4.92649932e-01,  3.97702497e-01)
(-4.90649932e-01,  4.00912066e-01)
(-4.88649932e-01,  4.04124424e-01)
(-4.86649932e-01,  4.07339593e-01)
(-4.84649932e-01,  4.10557594e-01)
(-4.82649932e-01,  4.13778446e-01)
(-4.80649932e-01,  4.17002169e-01)
(-4.78649932e-01,  4.20228777e-01)
(-4.76649932e-01,  4.23458288e-01)
(-4.74649932e-01,  4.26690713e-01)
(-4.72649932e-01,  4.29926066e-01)
(-4.70649932e-01,  4.33164357e-01)
(-4.68649932e-01,  4.36405594e-01)
(-4.67857353e-01,  4.37690879e-01)
(-4.67857353e-01,  4.37677700e-01)
(-4.65857353e-01,  4.40925177e-01)
(-4.63857353e-01,  4.44175556e-01)
(-4.61857353e-01,  4.47428814e-01)
(-4.59857353e-01,  4.50684930e-01)
(-4.57857353e-01,  4.53943882e-01)
(-4.55857353e-01,  4.57205648e-01)
(-4.53857353e-01,  4.60470208e-01)
(-4.51857353e-01,  4.63737539e-01)
(-4.49857353e-01,  4.67007621e-01)
(-4.47857353e-01,  4.70280434e-01)
(-4.45857353e-01,  4.73555958e-01)
(-4.43857353e-01,  4.76834171e-01)
(-4.41857353e-01,  4.80115056e-01)
(-4.39857353e-01,  4.83398591e-01)
(-4.37857353e-01,  4.86684758e-01)
(-4.35857353e-01,  4.89973539e-01)
(-4.33857353e-01,  4.93264913e-01)
(-4.31857353e-01,  4.96558863e-01)
(-4.29857353e-01,  4.99855372e-01)
(-4.27857353e-01,  5.03154420e-01)
(-4.25857353e-01,  5.06455990e-01)
(-4.23857353e-01,  5.09760065e-01)
(-4.21857353e-01,  5.13066628e-01)
(-4.19857353e-01,  5.16375662e-01)
(-4.17857353e-01,  5.19687152e-01)
(-4.15857353e-01,  5.23001079e-01)
(-4.13857353e-01,  5.26317429e-01)
(-4.11857353e-01,  5.29636187e-01)
(-4.09857353e-01,  5.32957336e-01)
(-4.07857353e-01,  5.36280861e-01)
(-4.05857353e-01,  5.39606749e-01)
(-4.03857353e-01,  5.42934984e-01)
(-4.01857353e-01,  5.46265552e-01)
(-3.99857353e-01,  5.49598440e-01)
(-3.98066340e-01,  5.52585022e-01)
(-3.98066340e-01,  5.52579994e-01)
(-3.96066340e-01,  5.55919821e-01)
(-3.94066340e-01,  5.59260986e-01)
(-3.92066340e-01,  5.62603555e-01)
(-3.90066340e-01,  5.65947588e-01)
(-3.88066340e-01,  5.69293140e-01)
(-3.86066340e-01,  5.72640262e-01)
(-3.84066340e-01,  5.75988999e-01)
(-3.82066340e-01,  5.79339393e-01)
(-3.80066340e-01,  5.82691479e-01)
(-3.78066340e-01,  5.86045288e-01)
(-3.76066340e-01,  5.89400843e-01)
(-3.74066340e-01,  5.92758166e-01)
(-3.72066340e-01,  5.96117268e-01)
(-3.70066340e-01,  5.99478160e-01)
(-3.68066340e-01,  6.02840842e-01)
(-3.66066340e-01,  6.06205311e-01)
(-3.64459329e-01,  6.08909971e-01)
(-3.64459329e-01,  6.08895280e-01)
(-3.62459329e-01,  6.12262452e-01)
(-3.60459329e-01,  6.15631594e-01)
(-3.58459329e-01,  6.19002653e-01)
(-3.56459329e-01,  6.22375574e-01)
(-3.54459329e-01,  6.25750306e-01)
(-3.52459329e-01,  6.29126791e-01)
(-3.50459329e-01,  6.32504975e-01)
(-3.48459329e-01,  6.35884800e-01)
(-3.46459329e-01,  6.39266208e-01)
(-3.44459329e-01,  6.42649141e-01)
(-3.42459329e-01,  6.46033541e-01)
(-3.40459329e-01,  6.49419347e-01)
(-3.38459329e-01,  6.52806498e-01)
(-3.36459329e-01,  6.56194935e-01)
(-3.34459329e-01,  6.59584596e-01)
(-3.32459329e-01,  6.62975419e-01)
(-3.30459329e-01,  6.66367342e-01)
(-3.28459329e-01,  6.69760304e-01)
(-3.26459329e-01,  6.73154241e-01)
(-3.24459329e-01,  6.76549090e-01)
(-3.22459329e-01,  6.79944790e-01)
(-3.20459329e-01,  6.83341276e-01)
(-3.18459329e-01,  6.86738487e-01)
(-3.16459329e-01,  6.90136359e-01)
(-3.14459329e-01,  6.93534830e-01)
(-3.12459329e-01,  6.96933836e-01)
(-3.10459329e-01,  7.00333316e-01)
(-3.08459329e-01,  7.03733207e-01)
(-3.06459329e-01,  7.07133447e-01)
(-3.04459329e-01,  7.10533975e-01)
(-3.02459329e-01,  7.13934730e-01)
(-3.00459329e-01,  7.17335650e-01)
(-2.99596486e-01,  7.18802916e-01)
(-2.99596486e-01,  7.18653185e-01)
(-2.97596486e-01,  7.22103126e-01)
(-2.95596486e-01,  7.25543587e-01)
(-2.93596486e-01,  7.28975269e-01)
(-2.91596486e-01,  7.32398867e-01)
(-2.89596486e-01,  7.35815067e-01)
(-2.87596486e-01,  7.39224541e-01)
(-2.85596486e-01,  7.42627946e-01)
(-2.83596486e-01,  7.46025923e-01)
(-2.81596486e-01,  7.49419097e-01)
(-2.79596486e-01,  7.52808071e-01)
(-2.77596486e-01,  7.56193426e-01)
(-2.75596486e-01,  7.59575722e-01)
(-2.73596486e-01,  7.62955491e-01)
(-2.71596486e-01,  7.66333242e-01)
(-2.69596486e-01,  7.69709457e-01)
(-2.67596486e-01,  7.73084587e-01)
(-2.65596486e-01,  7.76459058e-01)
(-2.63596486e-01,  7.79833263e-01)
(-2.61730443e-01,  7.82981550e-01)
(-2.61730443e-01,  7.83009262e-01)
(-2.59730443e-01,  7.86374358e-01)
(-2.57730443e-01,  7.89738708e-01)
(-2.55730443e-01,  7.93102380e-01)
(-2.53730443e-01,  7.96465437e-01)
(-2.51730443e-01,  7.99827930e-01)
(-2.49730443e-01,  8.03189905e-01)
(-2.47730443e-01,  8.06551396e-01)
(-2.45730443e-01,  8.09912431e-01)
(-2.43730443e-01,  8.13273027e-01)
(-2.41730443e-01,  8.16633195e-01)
(-2.39730443e-01,  8.19992933e-01)
(-2.37730443e-01,  8.23352232e-01)
(-2.35730443e-01,  8.26711073e-01)
(-2.33730443e-01,  8.30069430e-01)
(-2.31730443e-01,  8.33427263e-01)
(-2.29730443e-01,  8.36784527e-01)
(-2.27730443e-01,  8.40141165e-01)
(-2.25730443e-01,  8.43497111e-01)
(-2.23730443e-01,  8.46852291e-01)
(-2.21730443e-01,  8.50206619e-01)
(-2.19730443e-01,  8.53560004e-01)
(-2.17730443e-01,  8.56912342e-01)
(-2.15730443e-01,  8.60263521e-01)
(-2.13730443e-01,  8.63613421e-01)
(-2.11730443e-01,  8.66961914e-01)
(-2.09730443e-01,  8.70308862e-01)
(-2.07730443e-01,  8.73654120e-01)
(-2.05730443e-01,  8.76997533e-01)
(-2.03808067e-01,  8.80209295e-01)
(-2.03808067e-01,  8.80155667e-01)
(-2.01808067e-01,  8.83520345e-01)
(-1.99808067e-01,  8.86884296e-01)
(-1.97808067e-01,  8.90247349e-01)
(-1.95808067e-01,  8.93609319e-01)
(-1.93808067e-01,  8.96970014e-01)
(-1.91808067e-01,  9.00329234e-01)
(-1.89808067e-01,  9.03686770e-01)
(-1.87808067e-01,  9.07042406e-01)
(-1.85808067e-01,  9.10395921e-01)
(-1.83808067e-01,  9.13747089e-01)
(-1.81808067e-01,  9.17095679e-01)
(-1.79808067e-01,  9.20441455e-01)
(-1.77808067e-01,  9.23784180e-01)
(-1.75808067e-01,  9.27123613e-01)
(-1.73808067e-01,  9.30459510e-01)
(-1.71808067e-01,  9.33791628e-01)
(-1.69808067e-01,  9.37119720e-01)
(-1.67808067e-01,  9.40443540e-01)
(-1.65808067e-01,  9.43762843e-01)
(-1.63808067e-01,  9.47077381e-01)
(-1.61808067e-01,  9.50386909e-01)
(-1.59808067e-01,  9.53691182e-01)
(-1.58983124e-01,  9.55052513e-01)
(-1.58983124e-01,  9.55040847e-01)
(-1.56983124e-01,  9.58339394e-01)
(-1.54983124e-01,  9.61632170e-01)
(-1.52983124e-01,  9.64918914e-01)
(-1.50983124e-01,  9.68199370e-01)
(-1.48983124e-01,  9.71473290e-01)
(-1.46983124e-01,  9.74740430e-01)
(-1.44983124e-01,  9.78000556e-01)
(-1.42983124e-01,  9.81253437e-01)
(-1.40983124e-01,  9.84498852e-01)
(-1.38983124e-01,  9.87736587e-01)
(-1.36983124e-01,  9.90966436e-01)
(-1.34983124e-01,  9.94188200e-01)
(-1.32983124e-01,  9.97401688e-01)
(-1.30983124e-01,  1.00060672e+00)
(-1.28983124e-01,  1.00380312e+00)
(-1.26983124e-01,  1.00699072e+00)
(-1.24983124e-01,  1.01016938e+00)
(-1.22983124e-01,  1.01333893e+00)
(-1.20983124e-01,  1.01649924e+00)
(-1.18983124e-01,  1.01965018e+00)
(-1.16983124e-01,  1.02279163e+00)
(-1.14983124e-01,  1.02592348e+00)
(-1.12983124e-01,  1.02904562e+00)
(-1.10983124e-01,  1.03215795e+00)
(-1.08983124e-01,  1.03526039e+00)
(-1.06983124e-01,  1.03835286e+00)
(-1.05443368e-01,  1.04072684e+00)};

\addplot [black, solid, thick, forget plot]
coordinates {
(-1.05443368e-01,  2.42690072e-03)
(-1.03443368e-01,  2.25850062e-03)
(-1.01443368e-01,  2.10046499e-03)
(-9.94433683e-02,  1.95241672e-03)
(-9.74433683e-02,  1.81398122e-03)
(-9.54433683e-02,  1.68478605e-03)
(-9.34433683e-02,  1.56446045e-03)
(-9.14433683e-02,  1.45263503e-03)
(-8.94433683e-02,  1.34894141e-03)
(-8.74433683e-02,  1.25301189e-03)
(-8.54433683e-02,  1.16447918e-03)
(-8.34433683e-02,  1.08297611e-03)
(-8.14433683e-02,  1.00813542e-03)
(-7.94433683e-02,  9.39589508e-04)
(-7.74433683e-02,  8.76970248e-04)
(-7.54433683e-02,  8.19908781e-04)
(-7.34433683e-02,  7.68035368e-04)
(-7.14433683e-02,  7.20979233e-04)
(-6.94433683e-02,  6.78368427e-04)
(-6.74433683e-02,  6.39829714e-04)
(-6.54433683e-02,  6.04988459e-04)
(-6.34433683e-02,  5.73468540e-04)
(-6.14433683e-02,  5.44892266e-04)
(-5.94433683e-02,  5.18880310e-04)
(-5.74433683e-02,  4.95051648e-04)
(-5.54433683e-02,  4.73023514e-04)
(-5.34433683e-02,  4.52411361e-04)
(-5.14433683e-02,  4.32828828e-04)
(-4.94433683e-02,  4.13887720e-04)
(-4.79395781e-02,  3.99832873e-04)
(-4.79395781e-02,  4.05559840e-04)
(-4.59395781e-02,  3.79638717e-04)
(-4.39395781e-02,  3.54743942e-04)
(-4.19395781e-02,  3.30823405e-04)
(-3.99395781e-02,  3.07826278e-04)
(-3.79395781e-02,  2.85702998e-04)
(-3.59395781e-02,  2.64405213e-04)
(-3.39395781e-02,  2.43885716e-04)
(-3.19395781e-02,  2.24098366e-04)
(-2.99395781e-02,  2.04997996e-04)
(-2.79395781e-02,  1.86540311e-04)
(-2.59395781e-02,  1.68681781e-04)
(-2.39395781e-02,  1.51379535e-04)
(-2.19395781e-02,  1.34591241e-04)
(-1.99395781e-02,  1.18274999e-04)
(-1.79395781e-02,  1.02389223e-04)
(-1.59395781e-02,  8.68925358e-05)
(-1.39395781e-02,  7.17436547e-05)
(-1.19395781e-02,  5.69012961e-05)
(-9.93957809e-03,  4.23240781e-05)
(-7.93957809e-03,  2.79704353e-05)
(-5.93957809e-03,  1.37985453e-05)
(-3.93957809e-03, -2.33732866e-07)
(-1.93957809e-03, -1.41689022e-05)
(-6.15690645e-04, -2.33607027e-05)
(-6.15690645e-04,  6.72435279e-06)
( 1.38430935e-03, -1.70763490e-05)
( 3.38430935e-03, -3.79506159e-05)
( 5.38430935e-03, -5.60528862e-05)
( 7.38430935e-03, -7.15467958e-05)
( 9.38430935e-03, -8.46055622e-05)
( 1.13843094e-02, -9.54123156e-05)
( 1.33843094e-02, -1.04160372e-04)
( 1.53843094e-02, -1.11053442e-04)
( 1.73843094e-02, -1.16305765e-04)
( 1.93843094e-02, -1.20142167e-04)
( 2.13843094e-02, -1.22798036e-04)
( 2.33843094e-02, -1.24519214e-04)
( 2.53843094e-02, -1.25561786e-04)
( 2.73843094e-02, -1.26191789e-04)
( 2.93843094e-02, -1.26684823e-04)
( 3.13843094e-02, -1.27325565e-04)
( 3.33843094e-02, -1.28407200e-04)
( 3.53843094e-02, -1.30230762e-04)
( 3.73843094e-02, -1.33104398e-04)
( 3.93843094e-02, -1.37342560e-04)
( 4.13843094e-02, -1.43265139e-04)
( 4.33843094e-02, -1.51196548e-04)
( 4.53843094e-02, -1.61464765e-04)
( 4.73843094e-02, -1.74400363e-04)
( 4.92989492e-02, -1.89589694e-04)
( 4.92989492e-02, -1.84137777e-04)
( 5.12989492e-02, -2.10873048e-04)
( 5.32989492e-02, -2.39543023e-04)
( 5.52989492e-02, -2.70349978e-04)
( 5.72989492e-02, -3.03503804e-04)
( 5.92989492e-02, -3.39222866e-04)
( 6.12989492e-02, -3.77734905e-04)
( 6.32989492e-02, -4.19278019e-04)
( 6.52989492e-02, -4.64101715e-04)
( 6.72989492e-02, -5.12468065e-04)
( 6.92989492e-02, -5.64652973e-04)
( 7.12989492e-02, -6.20947579e-04)
( 7.32989492e-02, -6.81659816e-04)
( 7.52989492e-02, -7.47116157e-04)
( 7.72989492e-02, -8.17663579e-04)
( 7.92989492e-02, -8.93671792e-04)
( 8.12989492e-02, -9.75535765e-04)
( 8.32989492e-02, -1.06367863e-03)
( 8.52989492e-02, -1.15855501e-03)
( 8.72989492e-02, -1.26065488e-03)
( 8.92989492e-02, -1.37050809e-03)
( 9.12989492e-02, -1.48868961e-03)
( 9.32989492e-02, -1.61582572e-03)
( 9.52989492e-02, -1.75260149e-03)
( 9.53592375e-02, -1.75688187e-03)
( 9.53592375e-02, -1.79068525e-03)
( 9.73592375e-02, -1.87601659e-03)
( 9.93592375e-02, -1.96456815e-03)
( 1.01359238e-01, -2.05690094e-03)
( 1.03359238e-01, -2.15359507e-03)
( 1.05359238e-01, -2.25525206e-03)
( 1.07359238e-01, -2.36249735e-03)
( 1.09359238e-01, -2.47598276e-03)
( 1.11359238e-01, -2.59638906e-03)
( 1.13359238e-01, -2.72442876e-03)
( 1.15359238e-01, -2.86084909e-03)
( 1.17359238e-01, -3.00643520e-03)
( 1.19359238e-01, -3.16201389e-03)
( 1.21359238e-01, -3.32845775e-03)
( 1.23359238e-01, -3.50668989e-03)
( 1.25359238e-01, -3.69768963e-03)
( 1.27359238e-01, -3.90249901e-03)
( 1.29359238e-01, -4.12223078e-03)
( 1.31359238e-01, -4.35807786e-03)
( 1.33359238e-01, -4.61132504e-03)
( 1.35359238e-01, -4.88336322e-03)
( 1.37359238e-01, -5.17570719e-03)
( 1.39359238e-01, -5.49001783e-03)
( 1.41359238e-01, -5.82813022e-03)
( 1.43359238e-01, -6.19208956e-03)
( 1.44591551e-01, -6.43020178e-03)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 1.44591551e-01, -9.19365338e-01)
( 1.46591551e-01, -9.16674378e-01)
( 1.48591551e-01, -9.13969664e-01)
( 1.50591551e-01, -9.11251137e-01)
( 1.52591551e-01, -9.08518751e-01)
( 1.54591551e-01, -9.05772475e-01)
( 1.56591551e-01, -9.03012294e-01)
( 1.58591551e-01, -9.00238199e-01)
( 1.60591551e-01, -8.97450192e-01)
( 1.62591551e-01, -8.94648279e-01)
( 1.64591551e-01, -8.91832464e-01)
( 1.66591551e-01, -8.89002749e-01)
( 1.68591551e-01, -8.86159127e-01)
( 1.69850202e-01, -8.84362422e-01)
( 1.69850202e-01, -8.84361691e-01)
( 1.71850202e-01, -8.81499076e-01)
( 1.73850202e-01, -8.78619384e-01)
( 1.75850202e-01, -8.75723320e-01)
( 1.77850202e-01, -8.72811545e-01)
( 1.79850202e-01, -8.69884684e-01)
( 1.81850202e-01, -8.66943332e-01)
( 1.83850202e-01, -8.63988054e-01)
( 1.85850202e-01, -8.61019389e-01)
( 1.87850202e-01, -8.58037853e-01)
( 1.89850202e-01, -8.55043943e-01)
( 1.91850202e-01, -8.52038138e-01)
( 1.93850202e-01, -8.49020900e-01)
( 1.95850202e-01, -8.45992681e-01)
( 1.97850202e-01, -8.42953917e-01)
( 1.99850202e-01, -8.39905037e-01)
( 2.01850202e-01, -8.36846463e-01)
( 2.03850202e-01, -8.33778609e-01)
( 2.05850202e-01, -8.30701884e-01)
( 2.07850202e-01, -8.27616694e-01)
( 2.09850202e-01, -8.24523444e-01)
( 2.11850202e-01, -8.21422536e-01)
( 2.13850202e-01, -8.18314374e-01)
( 2.15850202e-01, -8.15199363e-01)
( 2.17850202e-01, -8.12077911e-01)
( 2.19850202e-01, -8.08950430e-01)
( 2.21850202e-01, -8.05817336e-01)
( 2.23850202e-01, -8.02679051e-01)
( 2.25850202e-01, -7.99536003e-01)
( 2.27850202e-01, -7.96388629e-01)
( 2.29850202e-01, -7.93237373e-01)
( 2.31850202e-01, -7.90082689e-01)
( 2.33850202e-01, -7.86925042e-01)
( 2.35850202e-01, -7.83764906e-01)
( 2.37850202e-01, -7.80602767e-01)
( 2.39850202e-01, -7.77439125e-01)
( 2.41850202e-01, -7.74274491e-01)
( 2.43850202e-01, -7.71109391e-01)
( 2.45850202e-01, -7.67944367e-01)
( 2.47850202e-01, -7.64779974e-01)
( 2.49850202e-01, -7.61616784e-01)
( 2.51850202e-01, -7.58455388e-01)
( 2.53850202e-01, -7.55296392e-01)
( 2.55850202e-01, -7.52140423e-01)
( 2.57850202e-01, -7.48988128e-01)
( 2.59850202e-01, -7.45840173e-01)
( 2.61850202e-01, -7.42697247e-01)
( 2.63850202e-01, -7.39560063e-01)
( 2.65850202e-01, -7.36429359e-01)
( 2.67850202e-01, -7.33305897e-01)
( 2.69850202e-01, -7.30190470e-01)
( 2.71850202e-01, -7.27083898e-01)
( 2.72441803e-01, -7.26166796e-01)
( 2.72441803e-01, -7.26697475e-01)
( 2.74441803e-01, -7.23539222e-01)
( 2.76441803e-01, -7.20372841e-01)
( 2.78441803e-01, -7.17198694e-01)
( 2.80441803e-01, -7.14017140e-01)
( 2.82441803e-01, -7.10828538e-01)
( 2.84441803e-01, -7.07633243e-01)
( 2.86441803e-01, -7.04431611e-01)
( 2.87702092e-01, -7.02411023e-01)
( 2.87702092e-01, -7.02354805e-01)
( 2.89702092e-01, -6.99102024e-01)
( 2.91702092e-01, -6.95851015e-01)
( 2.93702092e-01, -6.92601788e-01)
( 2.95702092e-01, -6.89354347e-01)
( 2.97702092e-01, -6.86108692e-01)
( 2.99702092e-01, -6.82864822e-01)
( 3.01702092e-01, -6.79622728e-01)
( 3.03702092e-01, -6.76382402e-01)
( 3.05702092e-01, -6.73143829e-01)
( 3.07702092e-01, -6.69906992e-01)
( 3.09702092e-01, -6.66671871e-01)
( 3.11702092e-01, -6.63438441e-01)
( 3.13702092e-01, -6.60206674e-01)
( 3.15702092e-01, -6.56976539e-01)
( 3.17702092e-01, -6.53748002e-01)
( 3.19702092e-01, -6.50521024e-01)
( 3.21702092e-01, -6.47295564e-01)
( 3.23702092e-01, -6.44071578e-01)
( 3.25702092e-01, -6.40849019e-01)
( 3.27702092e-01, -6.37627834e-01)
( 3.29702092e-01, -6.34407971e-01)
( 3.31702092e-01, -6.31189372e-01)
( 3.33702092e-01, -6.27971977e-01)
( 3.35702092e-01, -6.24755722e-01)
( 3.37702092e-01, -6.21540543e-01)
( 3.39702092e-01, -6.18326369e-01)
( 3.41702092e-01, -6.15113129e-01)
( 3.43702092e-01, -6.11900748e-01)
( 3.45702092e-01, -6.08689149e-01)
( 3.47702092e-01, -6.05478251e-01)
( 3.49702092e-01, -6.02267971e-01)
( 3.51702092e-01, -5.99058224e-01)
( 3.53702092e-01, -5.95848922e-01)
( 3.55702092e-01, -5.92639973e-01)
( 3.57702092e-01, -5.89431285e-01)
( 3.59702092e-01, -5.86222761e-01)
( 3.61702092e-01, -5.83014304e-01)
( 3.63702092e-01, -5.79805812e-01)
( 3.65702092e-01, -5.76597182e-01)
( 3.67702092e-01, -5.73388310e-01)
( 3.69702092e-01, -5.70179086e-01)
( 3.71702092e-01, -5.66969403e-01)
( 3.73702092e-01, -5.63759146e-01)
( 3.75702092e-01, -5.60548203e-01)
( 3.77702092e-01, -5.57336457e-01)
( 3.79702092e-01, -5.54123789e-01)
( 3.80835750e-01, -5.52302301e-01)
( 3.80835750e-01, -5.52278178e-01)
( 3.82835750e-01, -5.49075131e-01)
( 3.84835750e-01, -5.45873481e-01)
( 3.86835750e-01, -5.42673235e-01)
( 3.88835750e-01, -5.39474398e-01)
( 3.90835750e-01, -5.36276971e-01)
( 3.92835750e-01, -5.33080954e-01)
( 3.93254404e-01, -5.32412118e-01)
( 3.93254404e-01, -5.32405719e-01)
( 3.95254404e-01, -5.29203816e-01)
( 3.97254404e-01, -5.26003040e-01)
( 3.99254404e-01, -5.22803415e-01)
( 4.01254404e-01, -5.19604969e-01)
( 4.03254404e-01, -5.16407729e-01)
( 4.05254404e-01, -5.13211727e-01)
( 4.07254404e-01, -5.10016991e-01)
( 4.09254404e-01, -5.06823554e-01)
( 4.11254404e-01, -5.03631449e-01)
( 4.13254404e-01, -5.00440711e-01)
( 4.15254404e-01, -4.97251374e-01)
( 4.17254404e-01, -4.94063476e-01)
( 4.19254404e-01, -4.90877055e-01)
( 4.21254404e-01, -4.87692148e-01)
( 4.23254404e-01, -4.84508798e-01)
( 4.25254404e-01, -4.81327045e-01)
( 4.27254404e-01, -4.78146933e-01)
( 4.29254404e-01, -4.74968503e-01)
( 4.31254404e-01, -4.71791803e-01)
( 4.33254404e-01, -4.68616878e-01)
( 4.35254404e-01, -4.65443775e-01)
( 4.37254404e-01, -4.62272544e-01)
( 4.39254404e-01, -4.59103233e-01)
( 4.41254404e-01, -4.55935894e-01)
( 4.43254404e-01, -4.52770579e-01)
( 4.45254404e-01, -4.49607340e-01)
( 4.47254404e-01, -4.46446234e-01)
( 4.49254404e-01, -4.43287314e-01)
( 4.51254404e-01, -4.40130638e-01)
( 4.53254404e-01, -4.36976265e-01)
( 4.55254404e-01, -4.33824252e-01)
( 4.57254404e-01, -4.30674661e-01)
( 4.59254404e-01, -4.27527552e-01)
( 4.61254404e-01, -4.24382989e-01)
( 4.63254404e-01, -4.21241035e-01)
( 4.65254404e-01, -4.18101755e-01)
( 4.67254404e-01, -4.14965215e-01)
( 4.69254404e-01, -4.11831483e-01)
( 4.71254404e-01, -4.08700627e-01)
( 4.73254404e-01, -4.05572717e-01)
( 4.75254404e-01, -4.02447823e-01)
( 4.77254404e-01, -3.99326017e-01)
( 4.79254404e-01, -3.96207373e-01)
( 4.81254404e-01, -3.93091964e-01)
( 4.83254404e-01, -3.89979867e-01)
( 4.85254404e-01, -3.86871157e-01)
( 4.87254404e-01, -3.83765913e-01)
( 4.89133193e-01, -3.80852092e-01)
( 4.89133193e-01, -3.80817227e-01)
( 4.91133193e-01, -3.77728088e-01)
( 4.93133193e-01, -3.74643508e-01)
( 4.95133193e-01, -3.71563538e-01)
( 4.97133193e-01, -3.68488229e-01)
( 4.97578884e-01, -3.67803550e-01)
( 4.97578884e-01, -3.67797588e-01)
( 4.99578884e-01, -3.64728706e-01)
( 5.01578884e-01, -3.61664085e-01)
( 5.03578884e-01, -3.58603815e-01)
( 5.05578884e-01, -3.55547984e-01)
( 5.07578884e-01, -3.52496682e-01)
( 5.09578884e-01, -3.49449999e-01)
( 5.11578884e-01, -3.46408025e-01)
( 5.13578884e-01, -3.43370850e-01)
( 5.15578884e-01, -3.40338566e-01)
( 5.17578884e-01, -3.37311264e-01)
( 5.19578884e-01, -3.34289035e-01)
( 5.21578884e-01, -3.31271973e-01)
( 5.23578884e-01, -3.28260168e-01)
( 5.25578884e-01, -3.25253715e-01)
( 5.27578884e-01, -3.22252706e-01)
( 5.29578884e-01, -3.19257235e-01)
( 5.31578884e-01, -3.16267396e-01)
( 5.33578884e-01, -3.13283284e-01)
( 5.35578884e-01, -3.10304994e-01)
( 5.37578884e-01, -3.07332620e-01)
( 5.39578884e-01, -3.04366258e-01)
( 5.41578884e-01, -3.01406005e-01)
( 5.43578884e-01, -2.98451957e-01)
( 5.45578884e-01, -2.95504210e-01)
( 5.47578884e-01, -2.92562862e-01)
( 5.49578884e-01, -2.89628010e-01)
( 5.51578884e-01, -2.86699753e-01)
( 5.53578884e-01, -2.83778188e-01)
( 5.55578884e-01, -2.80863415e-01)
( 5.57578884e-01, -2.77955532e-01)
( 5.59578884e-01, -2.75054640e-01)
( 5.61578884e-01, -2.72160837e-01)
( 5.63578884e-01, -2.69274225e-01)
( 5.65578884e-01, -2.66394905e-01)
( 5.67578884e-01, -2.63522976e-01)
( 5.69578884e-01, -2.60658541e-01)
( 5.71578884e-01, -2.57801702e-01)
( 5.73578884e-01, -2.54952561e-01)
( 5.75578884e-01, -2.52111221e-01)
( 5.77578884e-01, -2.49277784e-01)
( 5.79578884e-01, -2.46452355e-01)
( 5.81578884e-01, -2.43635036e-01)
( 5.83578884e-01, -2.40825933e-01)
( 5.85578884e-01, -2.38025149e-01)
( 5.87578884e-01, -2.35232791e-01)
( 5.89578884e-01, -2.32448962e-01)
( 5.91578884e-01, -2.29673770e-01)
( 5.93578884e-01, -2.26907320e-01)
( 5.94801323e-01, -2.25220761e-01)
( 5.94801323e-01, -2.25224906e-01)
( 5.96801323e-01, -2.22473951e-01)
( 5.98801323e-01, -2.19732148e-01)
( 6.00801323e-01, -2.16999610e-01)
( 6.01867877e-01, -2.15546238e-01)
( 6.01867877e-01, -2.15533251e-01)
( 6.02453142e-01, -2.14735345e-01)
( 6.02453142e-01, -2.14726719e-01)
( 6.04453142e-01, -2.12010526e-01)
( 6.06453142e-01, -2.09302574e-01)
( 6.08453142e-01, -2.06603095e-01)
( 6.10453142e-01, -2.03912324e-01)
( 6.12453142e-01, -2.01230493e-01)
( 6.14453142e-01, -1.98557835e-01)
( 6.16453142e-01, -1.95894583e-01)
( 6.18453142e-01, -1.93240969e-01)
( 6.20453142e-01, -1.90597228e-01)
( 6.22453142e-01, -1.87963592e-01)
( 6.24453142e-01, -1.85340293e-01)
( 6.26453142e-01, -1.82727567e-01)
( 6.28453142e-01, -1.80125646e-01)
( 6.30453142e-01, -1.77534764e-01)
( 6.32453142e-01, -1.74955157e-01)
( 6.34453142e-01, -1.72387058e-01)
( 6.36453142e-01, -1.69830705e-01)
( 6.38453142e-01, -1.67286332e-01)
( 6.40453142e-01, -1.64754177e-01)
( 6.42453142e-01, -1.62234477e-01)
( 6.44453142e-01, -1.59727472e-01)
( 6.46453142e-01, -1.57233399e-01)
( 6.48453142e-01, -1.54752500e-01)
( 6.50453142e-01, -1.52285015e-01)
( 6.52453142e-01, -1.49831187e-01)
( 6.54453142e-01, -1.47391260e-01)
( 6.56453142e-01, -1.44965477e-01)
( 6.58453142e-01, -1.42554086e-01)
( 6.60453142e-01, -1.40157333e-01)
( 6.62453142e-01, -1.37775467e-01)
( 6.64453142e-01, -1.35408738e-01)
( 6.66453142e-01, -1.33057399e-01)
( 6.68453142e-01, -1.30721702e-01)
( 6.70453142e-01, -1.28401904e-01)
( 6.72453142e-01, -1.26098261e-01)
( 6.74453142e-01, -1.23811032e-01)
( 6.76453142e-01, -1.21540479e-01)
( 6.78453142e-01, -1.19286864e-01)
( 6.80453142e-01, -1.17050454e-01)
( 6.82453142e-01, -1.14831515e-01)
( 6.84453142e-01, -1.12630317e-01)
( 6.86453142e-01, -1.10447133e-01)
( 6.88453142e-01, -1.08282238e-01)
( 6.90453142e-01, -1.06135909e-01)
( 6.92453142e-01, -1.04008426e-01)
( 6.94453142e-01, -1.01900074e-01)
( 6.96453142e-01, -9.98111377e-02)
( 6.98453142e-01, -9.77419066e-02)
( 7.00453142e-01, -9.56926730e-02)
( 7.00932898e-01, -9.52041134e-02)
( 7.00932898e-01, -9.51931885e-02)
( 7.02932898e-01, -9.31648972e-02)
( 7.04932898e-01, -9.11552408e-02)
( 7.06932898e-01, -8.91644644e-02)
( 7.08932898e-01, -8.71928149e-02)
( 7.10932898e-01, -8.52405416e-02)
( 7.12932898e-01, -8.33078957e-02)
( 7.14932898e-01, -8.13951306e-02)
( 7.16932898e-01, -7.95025019e-02)
( 7.16951655e-01, -7.94848473e-02)
( 7.16951655e-01, -7.94790574e-02)
( 7.18951655e-01, -7.76059339e-02)
( 7.20951655e-01, -7.57544432e-02)
( 7.22951655e-01, -7.39247339e-02)
( 7.24951655e-01, -7.21169557e-02)
( 7.26951655e-01, -7.03312595e-02)
( 7.28951655e-01, -6.85677975e-02)
( 7.30951655e-01, -6.68267234e-02)
( 7.32951655e-01, -6.51081919e-02)
( 7.34951655e-01, -6.34123593e-02)
( 7.36951655e-01, -6.17393835e-02)
( 7.38951655e-01, -6.00894235e-02)
( 7.40951655e-01, -5.84626402e-02)
( 7.42951655e-01, -5.68591959e-02)
( 7.44951655e-01, -5.52792545e-02)
( 7.46951655e-01, -5.37229818e-02)
( 7.48951655e-01, -5.21905450e-02)
( 7.50951655e-01, -5.06821134e-02)
( 7.52951655e-01, -4.91978577e-02)
( 7.54951655e-01, -4.77379510e-02)
( 7.56951655e-01, -4.63025679e-02)
( 7.58951655e-01, -4.48918851e-02)
( 7.60951655e-01, -4.35060813e-02)
( 7.62951655e-01, -4.21453373e-02)
( 7.64951655e-01, -4.08098359e-02)
( 7.66951655e-01, -3.94997623e-02)
( 7.68951655e-01, -3.82153037e-02)
( 7.70951655e-01, -3.69566496e-02)
( 7.72951655e-01, -3.57239918e-02)
( 7.74951655e-01, -3.45175245e-02)
( 7.76951655e-01, -3.33374445e-02)
( 7.78951655e-01, -3.21839508e-02)
( 7.80951655e-01, -3.10572451e-02)
( 7.82951655e-01, -2.99575315e-02)
( 7.84951655e-01, -2.88850171e-02)
( 7.86951655e-01, -2.78399112e-02)
( 7.88951655e-01, -2.68224264e-02)
( 7.90951655e-01, -2.58327776e-02)
( 7.92951655e-01, -2.48711830e-02)
( 7.94951655e-01, -2.39378634e-02)
( 7.96951655e-01, -2.30330427e-02)
( 7.98951655e-01, -2.21569481e-02)
( 7.99625480e-01, -2.18682905e-02)
( 7.99625480e-01, -2.18279455e-02)
( 8.01625480e-01, -2.09654008e-02)
( 8.03625480e-01, -2.01291405e-02)
( 8.05625480e-01, -1.93186638e-02)
( 8.07625480e-01, -1.85334706e-02)
( 8.09625480e-01, -1.77730616e-02)
( 8.11625480e-01, -1.70369380e-02)
( 8.13625480e-01, -1.63246019e-02)
( 8.15625480e-01, -1.56355561e-02)
( 8.17625480e-01, -1.49693041e-02)
( 8.19625480e-01, -1.43253501e-02)
( 8.21625480e-01, -1.37031994e-02)
( 8.23625480e-01, -1.31023579e-02)
( 8.25625480e-01, -1.25223325e-02)
( 8.27625480e-01, -1.19626307e-02)
( 8.29625480e-01, -1.14227614e-02)
( 8.31625480e-01, -1.09022341e-02)
( 8.33625480e-01, -1.04005592e-02)
( 8.35625480e-01, -9.91724855e-03)
( 8.37625480e-01, -9.45181459e-03)
( 8.39625480e-01, -9.00377104e-03)
( 8.41625480e-01, -8.57263269e-03)
( 8.43625480e-01, -8.15791547e-03)
( 8.44877449e-01, -7.90645083e-03)
( 8.44877449e-01, -7.90744721e-03)
( 8.46877449e-01, -7.51828022e-03)
( 8.48877449e-01, -7.14423461e-03)
( 8.50877449e-01, -6.78491180e-03)
( 8.52877449e-01, -6.43991375e-03)
( 8.54877449e-01, -6.10884305e-03)
( 8.56877449e-01, -5.79130288e-03)
( 8.58877449e-01, -5.48689708e-03)
( 8.60877449e-01, -5.19523017e-03)
( 8.62877449e-01, -4.91590740e-03)
( 8.64877449e-01, -4.64853472e-03)
( 8.66877449e-01, -4.39271889e-03)
( 8.68877449e-01, -4.14806746e-03)
( 8.70877449e-01, -3.91418880e-03)
( 8.72877449e-01, -3.69069216e-03)
( 8.74877449e-01, -3.47718769e-03)
( 8.76877449e-01, -3.27328647e-03)
( 8.78877449e-01, -3.07860055e-03)
( 8.80877449e-01, -2.89274296e-03)
( 8.82877449e-01, -2.71532778e-03)
( 8.84877449e-01, -2.54597016e-03)
( 8.86877449e-01, -2.38428634e-03)
( 8.88877449e-01, -2.22989370e-03)
( 8.90877449e-01, -2.08241081e-03)
( 8.92877449e-01, -1.94145743e-03)
( 8.94877449e-01, -1.80665458e-03)
( 8.96877449e-01, -1.67762455e-03)
( 8.97927974e-01, -1.61203544e-03)
( 8.97927974e-01, -1.56698349e-03)
( 8.99927974e-01, -1.46123726e-03)
( 9.01927974e-01, -1.36238373e-03)
( 9.03927974e-01, -1.27016430e-03)
( 9.05927974e-01, -1.18432096e-03)
( 9.07927974e-01, -1.10459631e-03)
( 9.09927974e-01, -1.03073356e-03)
( 9.11927974e-01, -9.62476504e-04)
( 9.13927974e-01, -8.99569583e-04)
( 9.15927974e-01, -8.41757835e-04)
( 9.17927974e-01, -7.88786922e-04)
( 9.19927974e-01, -7.40403129e-04)
( 9.21927974e-01, -6.96353366e-04)
( 9.23927974e-01, -6.56385168e-04)
( 9.25927974e-01, -6.20246700e-04)
( 9.27927974e-01, -5.87686756e-04)
( 9.29927974e-01, -5.58454762e-04)
( 9.31927974e-01, -5.32300775e-04)
( 9.33927974e-01, -5.08975483e-04)
( 9.35927974e-01, -4.88230210e-04)
( 9.37927974e-01, -4.69816909e-04)
( 9.39927974e-01, -4.53488168e-04)
( 9.41927974e-01, -4.38997204e-04)
( 9.43927974e-01, -4.26097867e-04)
( 9.45927974e-01, -4.14544637e-04)
( 9.47927974e-01, -4.04092620e-04)
( 9.49927974e-01, -3.94497549e-04)
( 9.51927974e-01, -3.85515784e-04)
( 9.53927974e-01, -3.76904306e-04)
( 9.55927974e-01, -3.68420716e-04)
( 9.57927974e-01, -3.59823232e-04)
( 9.59927974e-01, -3.50870687e-04)
( 9.61927974e-01, -3.41322527e-04)
( 9.63927974e-01, -3.30938803e-04)
( 9.65927974e-01, -3.19480173e-04)
( 9.67927974e-01, -3.06707894e-04)
( 9.69927974e-01, -2.92383819e-04)
( 9.71927974e-01, -2.76270395e-04)
( 9.73927974e-01, -2.58130655e-04)
( 9.75927974e-01, -2.37728215e-04)
( 9.77927974e-01, -2.14827270e-04)
( 9.79927974e-01, -1.89192587e-04)
( 9.81927974e-01, -1.60589500e-04)
( 9.83927974e-01, -1.28783906e-04)
( 9.85801412e-01, -9.58786795e-05)
( 9.85801412e-01, -9.33830449e-05)
( 9.87801412e-01, -5.32017962e-05)
( 9.89801412e-01, -8.88779484e-06)
( 9.91801412e-01,  3.97986324e-05)
( 9.93801412e-01,  9.30953319e-05)
( 9.95801412e-01,  1.51238267e-04)
( 9.97801412e-01,  2.14461464e-04)
( 9.99801412e-01,  2.82996957e-04)
( 1.00000000e+00,  2.90100832e-04)};

\nextgroupplot[yticklabels={,,}, width=0.3\textwidth, xtick={-1,0,1}, xlabel={$z$}, ymax=1.4, xmax=1, xmin=-1, ymin=-1.2]
\addplot [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00,  7.50336481e-06)
(-9.98000000e-01,  2.40276822e-05)
(-9.96000000e-01,  3.93754934e-05)
(-9.94000000e-01,  5.36687346e-05)
(-9.92000000e-01,  6.70298993e-05)
(-9.90000000e-01,  7.95820397e-05)
(-9.88000000e-01,  9.14487691e-05)
(-9.86000000e-01,  1.02754266e-04)
(-9.84000000e-01,  1.13623281e-04)
(-9.82000000e-01,  1.24181142e-04)
(-9.80000000e-01,  1.34553768e-04)
(-9.78000000e-01,  1.44867674e-04)
(-9.76000000e-01,  1.55249989e-04)
(-9.74000000e-01,  1.65828468e-04)
(-9.72000000e-01,  1.76731509e-04)
(-9.70000000e-01,  1.88088169e-04)
(-9.68000000e-01,  2.00028189e-04)
(-9.66000000e-01,  2.12682010e-04)
(-9.64000000e-01,  2.26180801e-04)
(-9.62000000e-01,  2.40656481e-04)
(-9.60000000e-01,  2.56241751e-04)
(-9.58000000e-01,  2.73070120e-04)
(-9.56000000e-01,  2.91275939e-04)
(-9.54000000e-01,  3.10994435e-04)
(-9.52000000e-01,  3.32361744e-04)
(-9.50000000e-01,  3.55514954e-04)
(-9.48000000e-01,  3.80592141e-04)
(-9.46000000e-01,  4.07732415e-04)
(-9.44000000e-01,  4.37075965e-04)
(-9.42000000e-01,  4.68764104e-04)
(-9.41194632e-01,  4.82218762e-04)
(-9.41194632e-01,  4.81992534e-04)
(-9.39194632e-01,  5.17274150e-04)
(-9.37194632e-01,  5.55214635e-04)
(-9.35194632e-01,  5.95962005e-04)
(-9.33194632e-01,  6.39664931e-04)
(-9.31194632e-01,  6.86472783e-04)
(-9.29194632e-01,  7.36535669e-04)
(-9.27194632e-01,  7.90004479e-04)
(-9.25194632e-01,  8.47030925e-04)
(-9.23194632e-01,  9.07767590e-04)
(-9.21194632e-01,  9.72367971e-04)
(-9.19194632e-01,  1.04098653e-03)
(-9.17194632e-01,  1.11377873e-03)
(-9.15194632e-01,  1.19090111e-03)
(-9.13194632e-01,  1.27251132e-03)
(-9.11194632e-01,  1.35876817e-03)
(-9.09194632e-01,  1.44983171e-03)
(-9.07194632e-01,  1.54586326e-03)
(-9.05194632e-01,  1.64702550e-03)
(-9.03194632e-01,  1.75348249e-03)
(-9.01194632e-01,  1.86539979e-03)
(-8.99194632e-01,  1.98294448e-03)
(-8.97194632e-01,  2.10628525e-03)
(-8.95194632e-01,  2.23559247e-03)
(-8.93194632e-01,  2.37103826e-03)
(-8.91194632e-01,  2.51279657e-03)
(-8.89194632e-01,  2.66104328e-03)
(-8.87194632e-01,  2.81595624e-03)
(-8.86867954e-01,  2.84190524e-03)
(-8.86867954e-01,  2.84967994e-03)
(-8.84867954e-01,  3.01211139e-03)
(-8.82867954e-01,  3.18499180e-03)
(-8.80867954e-01,  3.36857990e-03)
(-8.78867954e-01,  3.56313415e-03)
(-8.76867954e-01,  3.76891259e-03)
(-8.74867954e-01,  3.98617283e-03)
(-8.72867954e-01,  4.21517194e-03)
(-8.70867954e-01,  4.45616635e-03)
(-8.68867954e-01,  4.70941183e-03)
(-8.66867954e-01,  4.97516337e-03)
(-8.64867954e-01,  5.25367512e-03)
(-8.62867954e-01,  5.54520032e-03)
(-8.60867954e-01,  5.84999121e-03)
(-8.58867954e-01,  6.16829896e-03)
(-8.56867954e-01,  6.50037363e-03)
(-8.54867954e-01,  6.84646405e-03)
(-8.52867954e-01,  7.20681779e-03)
(-8.50867954e-01,  7.58168106e-03)
(-8.48867954e-01,  7.97129867e-03)
(-8.46867954e-01,  8.37591393e-03)
(-8.44867954e-01,  8.79576863e-03)
(-8.42867954e-01,  9.23110294e-03)
(-8.40867954e-01,  9.68215534e-03)
(-8.38867954e-01,  1.01491626e-02)
(-8.36867954e-01,  1.06323597e-02)
(-8.34867954e-01,  1.11319797e-02)
(-8.32867954e-01,  1.16482539e-02)
(-8.30867954e-01,  1.21814115e-02)
(-8.28867954e-01,  1.27316797e-02)
(-8.26867954e-01,  1.32992836e-02)
(-8.24867954e-01,  1.38844463e-02)
(-8.22867954e-01,  1.44873887e-02)
(-8.20867954e-01,  1.51083293e-02)
(-8.18867954e-01,  1.57474846e-02)
(-8.16867954e-01,  1.64050686e-02)
(-8.14867954e-01,  1.70812931e-02)
(-8.12867954e-01,  1.77763672e-02)
(-8.10867954e-01,  1.84904981e-02)
(-8.08867954e-01,  1.92238899e-02)
(-8.06867954e-01,  1.99767448e-02)
(-8.04867954e-01,  2.07492621e-02)
(-8.02867954e-01,  2.15416385e-02)
(-8.00867954e-01,  2.23540684e-02)
(-7.98867954e-01,  2.31867434e-02)
(-7.96867954e-01,  2.40398523e-02)
(-7.94867954e-01,  2.49135814e-02)
(-7.92867954e-01,  2.58081144e-02)
(-7.90867954e-01,  2.67236321e-02)
(-7.88867954e-01,  2.76603127e-02)
(-7.86867954e-01,  2.86183314e-02)
(-7.86179478e-01,  2.89530859e-02)
(-7.86179478e-01,  2.89518468e-02)
(-7.84179478e-01,  2.99336942e-02)
(-7.82179478e-01,  3.09363844e-02)
(-7.80179478e-01,  3.19600360e-02)
(-7.78179478e-01,  3.30047678e-02)
(-7.76774473e-01,  3.37513646e-02)
(-7.76774473e-01,  3.37129486e-02)
(-7.74774473e-01,  3.47779363e-02)
(-7.72774473e-01,  3.58616142e-02)
(-7.70774473e-01,  3.69637743e-02)
(-7.68774473e-01,  3.80842100e-02)
(-7.66774473e-01,  3.92227161e-02)
(-7.64774473e-01,  4.03790888e-02)
(-7.62774473e-01,  4.15531257e-02)
(-7.60774473e-01,  4.27446258e-02)
(-7.58774473e-01,  4.39533898e-02)
(-7.56774473e-01,  4.51792194e-02)
(-7.54774473e-01,  4.64219182e-02)
(-7.52774473e-01,  4.76812909e-02)
(-7.50774473e-01,  4.89571440e-02)
(-7.48774473e-01,  5.02492852e-02)
(-7.46774473e-01,  5.15575238e-02)
(-7.44774473e-01,  5.28816705e-02)
(-7.42774473e-01,  5.42215377e-02)
(-7.40774473e-01,  5.55769389e-02)
(-7.38774473e-01,  5.69476895e-02)
(-7.36774473e-01,  5.83336061e-02)
(-7.34774473e-01,  5.97345068e-02)
(-7.32774473e-01,  6.11502114e-02)
(-7.32071912e-01,  6.16510007e-02)
(-7.32071912e-01,  6.16539871e-02)
(-7.30071912e-01,  6.30892125e-02)
(-7.28071912e-01,  6.45387938e-02)
(-7.26071912e-01,  6.60025618e-02)
(-7.24071912e-01,  6.74803489e-02)
(-7.22071912e-01,  6.89719894e-02)
(-7.20071912e-01,  7.04773193e-02)
(-7.18071912e-01,  7.19961766e-02)
(-7.16071912e-01,  7.35284005e-02)
(-7.14071912e-01,  7.50738325e-02)
(-7.12071912e-01,  7.66323152e-02)
(-7.10071912e-01,  7.82036932e-02)
(-7.08071912e-01,  7.97878127e-02)
(-7.06071912e-01,  8.13845213e-02)
(-7.04071912e-01,  8.29936682e-02)
(-7.02071912e-01,  8.46151044e-02)
(-7.00071912e-01,  8.62486822e-02)
(-6.98071912e-01,  8.78942553e-02)
(-6.96071912e-01,  8.95516793e-02)
(-6.94071912e-01,  9.12208108e-02)
(-6.92071912e-01,  9.29015082e-02)
(-6.90071912e-01,  9.45936311e-02)
(-6.88071912e-01,  9.62970406e-02)
(-6.86071912e-01,  9.80115992e-02)
(-6.84071912e-01,  9.97371708e-02)
(-6.82071912e-01,  1.01473621e-01)
(-6.80071912e-01,  1.03220815e-01)
(-6.78071912e-01,  1.04978622e-01)
(-6.76071912e-01,  1.06746911e-01)
(-6.74071912e-01,  1.08525553e-01)
(-6.72071912e-01,  1.10314418e-01)
(-6.70071912e-01,  1.12113381e-01)
(-6.68071912e-01,  1.13922315e-01)
(-6.67150963e-01,  1.14758602e-01)
(-6.67150963e-01,  1.14704599e-01)
(-6.65150963e-01,  1.16526636e-01)
(-6.63150963e-01,  1.18357289e-01)
(-6.61150963e-01,  1.20196450e-01)
(-6.59150963e-01,  1.22044010e-01)
(-6.58338652e-01,  1.22796780e-01)
(-6.58338652e-01,  1.22795188e-01)
(-6.56338652e-01,  1.24655198e-01)
(-6.54338652e-01,  1.26522954e-01)
(-6.52338652e-01,  1.28398398e-01)
(-6.50338652e-01,  1.30281470e-01)
(-6.48338652e-01,  1.32172110e-01)
(-6.46338652e-01,  1.34070256e-01)
(-6.44338652e-01,  1.35975844e-01)
(-6.42338652e-01,  1.37888811e-01)
(-6.40338652e-01,  1.39809090e-01)
(-6.38338652e-01,  1.41736615e-01)
(-6.36338652e-01,  1.43671319e-01)
(-6.34338652e-01,  1.45613133e-01)
(-6.32338652e-01,  1.47561986e-01)
(-6.30338652e-01,  1.49517807e-01)
(-6.28338652e-01,  1.51480526e-01)
(-6.26338652e-01,  1.53450068e-01)
(-6.24338652e-01,  1.55426360e-01)
(-6.22338652e-01,  1.57409327e-01)
(-6.20338652e-01,  1.59398892e-01)
(-6.18338652e-01,  1.61394980e-01)
(-6.16338652e-01,  1.63397512e-01)
(-6.14338652e-01,  1.65406409e-01)
(-6.12338652e-01,  1.67421593e-01)
(-6.10338652e-01,  1.69442984e-01)
(-6.08338652e-01,  1.71470499e-01)
(-6.06338652e-01,  1.73504058e-01)
(-6.04338652e-01,  1.75543577e-01)
(-6.02338652e-01,  1.77588974e-01)
(-6.00338652e-01,  1.79640165e-01)
(-5.98338652e-01,  1.81697065e-01)
(-5.96338652e-01,  1.83759589e-01)
(-5.94338652e-01,  1.85827652e-01)
(-5.92338652e-01,  1.87901167e-01)
(-5.90338652e-01,  1.89980046e-01)
(-5.88338652e-01,  1.92064204e-01)
(-5.86338652e-01,  1.94153552e-01)
(-5.84338652e-01,  1.96248001e-01)
(-5.82338652e-01,  1.98347464e-01)
(-5.80338652e-01,  2.00451850e-01)
(-5.78338652e-01,  2.02561072e-01)
(-5.76338652e-01,  2.04675038e-01)
(-5.74338652e-01,  2.06793659e-01)
(-5.72338652e-01,  2.08916844e-01)
(-5.70338652e-01,  2.11044503e-01)
(-5.68338652e-01,  2.13176546e-01)
(-5.66338652e-01,  2.15312881e-01)
(-5.64338652e-01,  2.17453417e-01)
(-5.62338652e-01,  2.19598063e-01)
(-5.60338652e-01,  2.21746728e-01)
(-5.58338652e-01,  2.23899320e-01)
(-5.57227978e-01,  2.25096397e-01)
(-5.57227978e-01,  2.25119484e-01)
(-5.55227978e-01,  2.27273812e-01)
(-5.53227978e-01,  2.29432709e-01)
(-5.51227978e-01,  2.31596116e-01)
(-5.49227978e-01,  2.33763974e-01)
(-5.47227978e-01,  2.35936224e-01)
(-5.45227978e-01,  2.38112808e-01)
(-5.43227978e-01,  2.40293667e-01)
(-5.41227978e-01,  2.42478744e-01)
(-5.40624972e-01,  2.43138371e-01)
(-5.40624972e-01,  2.43137758e-01)
(-5.38624972e-01,  2.45328219e-01)
(-5.36624972e-01,  2.47522588e-01)
(-5.34624972e-01,  2.49720834e-01)
(-5.32624972e-01,  2.51922927e-01)
(-5.30624972e-01,  2.54128836e-01)
(-5.28624972e-01,  2.56338530e-01)
(-5.26624972e-01,  2.58551976e-01)
(-5.24624972e-01,  2.60769142e-01)
(-5.22624972e-01,  2.62989995e-01)
(-5.20624972e-01,  2.65214500e-01)
(-5.18624972e-01,  2.67442625e-01)
(-5.16624972e-01,  2.69674334e-01)
(-5.14624972e-01,  2.71909592e-01)
(-5.12624972e-01,  2.74148363e-01)
(-5.10624972e-01,  2.76390612e-01)
(-5.08624972e-01,  2.78636301e-01)
(-5.06624972e-01,  2.80885393e-01)
(-5.04624972e-01,  2.83137851e-01)
(-5.02624972e-01,  2.85393637e-01)
(-5.00624972e-01,  2.87652712e-01)
(-4.98624972e-01,  2.89915037e-01)
(-4.96624972e-01,  2.92180574e-01)
(-4.94624972e-01,  2.94449281e-01)
(-4.92624972e-01,  2.96721120e-01)
(-4.90624972e-01,  2.98996049e-01)
(-4.88624972e-01,  3.01274028e-01)
(-4.86624972e-01,  3.03555015e-01)
(-4.84624972e-01,  3.05838969e-01)
(-4.82624972e-01,  3.08125847e-01)
(-4.80624972e-01,  3.10415608e-01)
(-4.78624972e-01,  3.12708208e-01)
(-4.76624972e-01,  3.15003604e-01)
(-4.74624972e-01,  3.17301754e-01)
(-4.72624972e-01,  3.19602613e-01)
(-4.70624972e-01,  3.21906138e-01)
(-4.68624972e-01,  3.24212285e-01)
(-4.66624972e-01,  3.26521009e-01)
(-4.64624972e-01,  3.28832266e-01)
(-4.62624972e-01,  3.31146010e-01)
(-4.60624972e-01,  3.33462197e-01)
(-4.58624972e-01,  3.35780782e-01)
(-4.56624972e-01,  3.38101718e-01)
(-4.54624972e-01,  3.40424961e-01)
(-4.52624972e-01,  3.42750464e-01)
(-4.50624972e-01,  3.45078181e-01)
(-4.50107595e-01,  3.45680689e-01)
(-4.50107595e-01,  3.45679679e-01)
(-4.48107595e-01,  3.48010237e-01)
(-4.46107595e-01,  3.50343156e-01)
(-4.44107595e-01,  3.52678400e-01)
(-4.42107595e-01,  3.55015931e-01)
(-4.40107595e-01,  3.57355712e-01)
(-4.38107595e-01,  3.59697705e-01)
(-4.36107595e-01,  3.62041876e-01)
(-4.34107595e-01,  3.64388187e-01)
(-4.32107595e-01,  3.66736603e-01)
(-4.30261650e-01,  3.68905964e-01)
(-4.30261650e-01,  3.68906171e-01)
(-4.28261650e-01,  3.71258678e-01)
(-4.26261650e-01,  3.73613037e-01)
(-4.24261650e-01,  3.75969229e-01)
(-4.22261650e-01,  3.78327234e-01)
(-4.20261650e-01,  3.80687031e-01)
(-4.18261650e-01,  3.83048600e-01)
(-4.16261650e-01,  3.85411920e-01)
(-4.14261650e-01,  3.87776971e-01)
(-4.12261650e-01,  3.90143733e-01)
(-4.10261650e-01,  3.92512183e-01)
(-4.08261650e-01,  3.94882303e-01)
(-4.06261650e-01,  3.97254070e-01)
(-4.04261650e-01,  3.99627464e-01)
(-4.02261650e-01,  4.02002464e-01)
(-4.00261650e-01,  4.04379048e-01)
(-3.98261650e-01,  4.06757196e-01)
(-3.96261650e-01,  4.09136885e-01)
(-3.94261650e-01,  4.11518096e-01)
(-3.92261650e-01,  4.13900805e-01)
(-3.90261650e-01,  4.16284992e-01)
(-3.88261650e-01,  4.18670635e-01)
(-3.86261650e-01,  4.21057713e-01)
(-3.84261650e-01,  4.23446204e-01)
(-3.82261650e-01,  4.25836085e-01)
(-3.80261650e-01,  4.28227336e-01)
(-3.78261650e-01,  4.30619934e-01)
(-3.76261650e-01,  4.33013857e-01)
(-3.74261650e-01,  4.35409083e-01)
(-3.72261650e-01,  4.37805591e-01)
(-3.70261650e-01,  4.40203358e-01)
(-3.68261650e-01,  4.42602363e-01)
(-3.66261650e-01,  4.45002582e-01)
(-3.64261650e-01,  4.47403993e-01)
(-3.62261650e-01,  4.49806575e-01)
(-3.60261650e-01,  4.52210305e-01)
(-3.58261650e-01,  4.54615161e-01)
(-3.56261650e-01,  4.57021120e-01)
(-3.54261650e-01,  4.59428159e-01)
(-3.52261650e-01,  4.61836258e-01)
(-3.50261650e-01,  4.64245392e-01)
(-3.48261650e-01,  4.66655539e-01)
(-3.46261650e-01,  4.69066677e-01)
(-3.46107539e-01,  4.69252510e-01)
(-3.46107539e-01,  4.69253320e-01)
(-3.44107539e-01,  4.71665954e-01)
(-3.42107539e-01,  4.74079529e-01)
(-3.40107539e-01,  4.76494070e-01)
(-3.38107539e-01,  4.78909600e-01)
(-3.36107539e-01,  4.81326139e-01)
(-3.34107539e-01,  4.83743709e-01)
(-3.32107539e-01,  4.86162327e-01)
(-3.30107539e-01,  4.88582013e-01)
(-3.28107539e-01,  4.91002783e-01)
(-3.26107539e-01,  4.93424655e-01)
(-3.24107539e-01,  4.95847642e-01)
(-3.23550822e-01,  4.96522302e-01)
(-3.23550822e-01,  4.96520658e-01)
(-3.21550822e-01,  4.98945402e-01)
(-3.19550822e-01,  5.01371266e-01)
(-3.17550822e-01,  5.03798218e-01)
(-3.15550822e-01,  5.06226229e-01)
(-3.13550822e-01,  5.08655271e-01)
(-3.11550822e-01,  5.11085319e-01)
(-3.09550822e-01,  5.13516347e-01)
(-3.07550822e-01,  5.15948333e-01)
(-3.05550822e-01,  5.18381256e-01)
(-3.03550822e-01,  5.20815094e-01)
(-3.01550822e-01,  5.23249830e-01)
(-2.99550822e-01,  5.25685447e-01)
(-2.97550822e-01,  5.28121929e-01)
(-2.95550822e-01,  5.30559262e-01)
(-2.93550822e-01,  5.32997434e-01)
(-2.91550822e-01,  5.35436433e-01)
(-2.89550822e-01,  5.37876250e-01)
(-2.87550822e-01,  5.40316876e-01)
(-2.85550822e-01,  5.42758305e-01)
(-2.83550822e-01,  5.45200530e-01)
(-2.81550822e-01,  5.47643550e-01)
(-2.79550822e-01,  5.50087360e-01)
(-2.77550822e-01,  5.52531959e-01)
(-2.75550822e-01,  5.54977349e-01)
(-2.73550822e-01,  5.57423530e-01)
(-2.71550822e-01,  5.59870507e-01)
(-2.69550822e-01,  5.62318284e-01)
(-2.67550822e-01,  5.64766866e-01)
(-2.65550822e-01,  5.67216262e-01)
(-2.63550822e-01,  5.69666481e-01)
(-2.61550822e-01,  5.72117534e-01)
(-2.59550822e-01,  5.74569432e-01)
(-2.57550822e-01,  5.77022189e-01)
(-2.55550822e-01,  5.79475820e-01)
(-2.53550822e-01,  5.81930343e-01)
(-2.51550822e-01,  5.84385775e-01)
(-2.49550822e-01,  5.86842135e-01)
(-2.47550822e-01,  5.89299447e-01)
(-2.45550822e-01,  5.91757732e-01)
(-2.45205743e-01,  5.92181983e-01)
(-2.45205743e-01,  5.92155901e-01)
(-2.43205743e-01,  5.94621989e-01)
(-2.41205743e-01,  5.97087489e-01)
(-2.39205743e-01,  5.99552494e-01)
(-2.37205743e-01,  6.02017091e-01)
(-2.35205743e-01,  6.04481365e-01)
(-2.33205743e-01,  6.06945400e-01)
(-2.31205743e-01,  6.09409276e-01)
(-2.29205743e-01,  6.11873069e-01)
(-2.27205743e-01,  6.14336852e-01)
(-2.25205743e-01,  6.16800698e-01)
(-2.23205743e-01,  6.19264672e-01)
(-2.21205743e-01,  6.21728839e-01)
(-2.19851187e-01,  6.23397906e-01)
(-2.19851187e-01,  6.23399591e-01)
(-2.17851187e-01,  6.25865856e-01)
(-2.15851187e-01,  6.28332843e-01)
(-2.13851187e-01,  6.30800538e-01)
(-2.11851187e-01,  6.33268925e-01)
(-2.09851187e-01,  6.35737987e-01)
(-2.07851187e-01,  6.38207709e-01)
(-2.05851187e-01,  6.40678072e-01)
(-2.03851187e-01,  6.43149060e-01)
(-2.01851187e-01,  6.45620653e-01)
(-1.99851187e-01,  6.48092832e-01)
(-1.97851187e-01,  6.50565577e-01)
(-1.95851187e-01,  6.53038868e-01)
(-1.93851187e-01,  6.55512685e-01)
(-1.91851187e-01,  6.57987004e-01)
(-1.89851187e-01,  6.60461805e-01)
(-1.87851187e-01,  6.62937063e-01)
(-1.85851187e-01,  6.65412756e-01)
(-1.83851187e-01,  6.67888859e-01)
(-1.81851187e-01,  6.70365348e-01)
(-1.79851187e-01,  6.72842197e-01)
(-1.77851187e-01,  6.75319380e-01)
(-1.75851187e-01,  6.77796870e-01)
(-1.73851187e-01,  6.80274641e-01)
(-1.71851187e-01,  6.82752664e-01)
(-1.69851187e-01,  6.85230911e-01)
(-1.67851187e-01,  6.87709353e-01)
(-1.65851187e-01,  6.90187961e-01)
(-1.63851187e-01,  6.92666705e-01)
(-1.61851187e-01,  6.95145553e-01)
(-1.59851187e-01,  6.97624476e-01)
(-1.57851187e-01,  7.00103442e-01)
(-1.55851187e-01,  7.02582418e-01)
(-1.53851187e-01,  7.05061372e-01)
(-1.51851187e-01,  7.07540271e-01)
(-1.49851187e-01,  7.10019082e-01)
(-1.47851187e-01,  7.12497771e-01)
(-1.45851187e-01,  7.14976304e-01)
(-1.44360135e-01,  7.16823992e-01)
(-1.44360135e-01,  7.16767061e-01)
(-1.42360135e-01,  7.19263327e-01)
(-1.40360135e-01,  7.21757651e-01)
(-1.38360135e-01,  7.24250055e-01)
(-1.36360135e-01,  7.26740563e-01)
(-1.34360135e-01,  7.29229204e-01)
(-1.32360135e-01,  7.31716005e-01)
(-1.30360135e-01,  7.34200999e-01)
(-1.28360135e-01,  7.36684220e-01)
(-1.26360135e-01,  7.39165704e-01)
(-1.24360135e-01,  7.41645489e-01)
(-1.22360135e-01,  7.44123616e-01)
(-1.20360135e-01,  7.46600127e-01)
(-1.18360135e-01,  7.49075065e-01)
(-1.16360135e-01,  7.51548477e-01)
(-1.14360135e-01,  7.54020409e-01)
(-1.12360135e-01,  7.56490909e-01)
(-1.10360135e-01,  7.58960028e-01)
(-1.08360135e-01,  7.61427816e-01)
(-1.07283302e-01,  7.62755982e-01)
(-1.07283302e-01,  7.62730036e-01)
(-1.05283302e-01,  7.65204359e-01)
(-1.03283302e-01,  7.67677436e-01)
(-1.01283302e-01,  7.70149348e-01)
(-9.92833020e-02,  7.72620159e-01)
(-9.72833020e-02,  7.75089924e-01)
(-9.52833020e-02,  7.77558684e-01)
(-9.32833020e-02,  7.80026475e-01)
(-9.12833020e-02,  7.82493324e-01)
(-8.92833020e-02,  7.84959251e-01)
(-8.72833020e-02,  7.87424273e-01)
(-8.52833020e-02,  7.89888404e-01)
(-8.32833020e-02,  7.92351658e-01)
(-8.12833020e-02,  7.94814047e-01)
(-7.92833020e-02,  7.97275587e-01)
(-7.72833020e-02,  7.99736297e-01)
(-7.52833020e-02,  8.02196198e-01)
(-7.32833020e-02,  8.04655319e-01)
(-7.12833020e-02,  8.07113695e-01)
(-6.92833020e-02,  8.09571369e-01)
(-6.72833020e-02,  8.12028390e-01)
(-6.52833020e-02,  8.14484819e-01)
(-6.32833020e-02,  8.16940724e-01)
(-6.12833020e-02,  8.19396185e-01)
(-5.92833020e-02,  8.21851290e-01)
(-5.72833020e-02,  8.24306138e-01)
(-5.52833020e-02,  8.26760837e-01)
(-5.32833020e-02,  8.29215506e-01)
(-5.12833020e-02,  8.31670274e-01)
(-4.92833020e-02,  8.34125278e-01)
(-4.72833020e-02,  8.36580664e-01)
(-4.52833020e-02,  8.39036586e-01)
(-4.32833020e-02,  8.41493206e-01)
(-4.12833020e-02,  8.43950693e-01)
(-3.92833020e-02,  8.46409223e-01)
(-3.86877155e-02,  8.47141585e-01)
(-3.86877155e-02,  8.47191846e-01)
(-3.66877155e-02,  8.49624826e-01)
(-3.46877155e-02,  8.52060832e-01)
(-3.26877155e-02,  8.54499997e-01)
(-3.06877155e-02,  8.56942434e-01)
(-2.86877155e-02,  8.59388244e-01)
(-2.66877155e-02,  8.61837526e-01)
(-2.46877155e-02,  8.64290381e-01)
(-2.26877155e-02,  8.66746922e-01)
(-2.06877155e-02,  8.69207281e-01)
(-1.86877155e-02,  8.71671619e-01)
(-1.66877155e-02,  8.74140134e-01)
(-1.46877155e-02,  8.76613065e-01)
(-1.26877155e-02,  8.79090702e-01)
(-1.06877155e-02,  8.81573393e-01)
(-8.68771551e-03,  8.84061550e-01)
(-6.68771551e-03,  8.86555659e-01)
(-4.68771551e-03,  8.89056286e-01)
(-2.68771551e-03,  8.91564087e-01)
(-6.87715508e-04,  8.94079818e-01)
(-3.34313901e-04,  8.94525238e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
(-3.34313901e-04,  9.59396105e-05)
( 1.66568610e-03,  1.39420905e-05)
( 3.66568610e-03, -5.73010424e-05)
( 5.66568610e-03, -1.17982206e-04)
( 7.66568610e-03, -1.68368603e-04)
( 9.66568610e-03, -2.08796367e-04)
( 1.16656861e-02, -2.39663940e-04)
( 1.36656861e-02, -2.61425037e-04)
( 1.56656861e-02, -2.74581467e-04)
( 1.76656861e-02, -2.79676066e-04)
( 1.96656861e-02, -2.77285965e-04)
( 2.16656861e-02, -2.68016325e-04)
( 2.36656861e-02, -2.52494650e-04)
( 2.56656861e-02, -2.31365739e-04)
( 2.76656861e-02, -2.05287278e-04)
( 2.96656861e-02, -1.74926073e-04)
( 3.16656861e-02, -1.40954866e-04)
( 3.36656861e-02, -1.04049674e-04)
( 3.56656861e-02, -6.48875754e-05)
( 3.76656861e-02, -2.41448553e-05)
( 3.96656861e-02,  1.75045906e-05)
( 4.16656861e-02,  5.93906876e-05)
( 4.36656861e-02,  1.00848553e-04)
( 4.56656861e-02,  1.41219910e-04)
( 4.76656861e-02,  1.79854639e-04)
( 4.96656861e-02,  2.16112582e-04)
( 5.08457243e-02,  2.36135657e-04)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 5.08457243e-02, -7.99985263e-01)
( 5.28457243e-02, -7.97660006e-01)
( 5.48457243e-02, -7.95333995e-01)
( 5.68457243e-02, -7.93007208e-01)
( 5.88457243e-02, -7.90679623e-01)
( 6.08457243e-02, -7.88351215e-01)
( 6.28457243e-02, -7.86021958e-01)
( 6.48457243e-02, -7.83691821e-01)
( 6.68457243e-02, -7.81360773e-01)
( 6.88457243e-02, -7.79028778e-01)
( 7.08457243e-02, -7.76695795e-01)
( 7.28457243e-02, -7.74361780e-01)
( 7.48457243e-02, -7.72026680e-01)
( 7.68457243e-02, -7.69690438e-01)
( 7.88457243e-02, -7.67352991e-01)
( 8.08457243e-02, -7.65014265e-01)
( 8.28457243e-02, -7.62674180e-01)
( 8.48457243e-02, -7.60332646e-01)
( 8.68457243e-02, -7.57989562e-01)
( 8.88457243e-02, -7.55644818e-01)
( 9.08457243e-02, -7.53298290e-01)
( 9.28457243e-02, -7.50949841e-01)
( 9.48457243e-02, -7.48599322e-01)
( 9.57790597e-02, -7.47501655e-01)
( 9.57790597e-02, -7.47576376e-01)
( 9.77790597e-02, -7.45232548e-01)
( 9.97790597e-02, -7.42889339e-01)
( 1.01779060e-01, -7.40546622e-01)
( 1.03779060e-01, -7.38204267e-01)
( 1.05779060e-01, -7.35862144e-01)
( 1.07779060e-01, -7.33520123e-01)
( 1.09779060e-01, -7.31178072e-01)
( 1.11779060e-01, -7.28835860e-01)
( 1.13779060e-01, -7.26493353e-01)
( 1.15779060e-01, -7.24150418e-01)
( 1.17779060e-01, -7.21806919e-01)
( 1.19779060e-01, -7.19462720e-01)
( 1.21779060e-01, -7.17117684e-01)
( 1.23779060e-01, -7.14771672e-01)
( 1.25779060e-01, -7.12424544e-01)
( 1.27779060e-01, -7.10076159e-01)
( 1.29779060e-01, -7.07726376e-01)
( 1.31779060e-01, -7.05375051e-01)
( 1.33779060e-01, -7.03022039e-01)
( 1.35779060e-01, -7.00667197e-01)
( 1.37779060e-01, -6.98310377e-01)
( 1.39779060e-01, -6.95951433e-01)
( 1.41779060e-01, -6.93590216e-01)
( 1.43779060e-01, -6.91226580e-01)
( 1.45779060e-01, -6.88860373e-01)
( 1.47779060e-01, -6.86491448e-01)
( 1.49779060e-01, -6.84119652e-01)
( 1.51779060e-01, -6.81744837e-01)
( 1.53779060e-01, -6.79366851e-01)
( 1.55779060e-01, -6.76985543e-01)
( 1.57779060e-01, -6.74600761e-01)
( 1.59779060e-01, -6.72212355e-01)
( 1.61779060e-01, -6.69820172e-01)
( 1.63779060e-01, -6.67424061e-01)
( 1.65779060e-01, -6.65023870e-01)
( 1.67779060e-01, -6.62619447e-01)
( 1.69779060e-01, -6.60210642e-01)
( 1.71037240e-01, -6.58692971e-01)
( 1.71037240e-01, -6.58600443e-01)
( 1.73037240e-01, -6.56203563e-01)
( 1.75037240e-01, -6.53808071e-01)
( 1.77037240e-01, -6.51413919e-01)
( 1.79037240e-01, -6.49021061e-01)
( 1.81037240e-01, -6.46629455e-01)
( 1.83037240e-01, -6.44239064e-01)
( 1.85037240e-01, -6.41849854e-01)
( 1.87037240e-01, -6.39461793e-01)
( 1.89037240e-01, -6.37074855e-01)
( 1.91037240e-01, -6.34689016e-01)
( 1.93037240e-01, -6.32304255e-01)
( 1.95037240e-01, -6.29920556e-01)
( 1.97037240e-01, -6.27537905e-01)
( 1.99037240e-01, -6.25156291e-01)
( 2.01037240e-01, -6.22775706e-01)
( 2.03037240e-01, -6.20396147e-01)
( 2.05037240e-01, -6.18017613e-01)
( 2.07037240e-01, -6.15640104e-01)
( 2.09037240e-01, -6.13263625e-01)
( 2.11037240e-01, -6.10888184e-01)
( 2.13037240e-01, -6.08513790e-01)
( 2.15037240e-01, -6.06140456e-01)
( 2.17037240e-01, -6.03768197e-01)
( 2.19037240e-01, -6.01397032e-01)
( 2.21037240e-01, -5.99026979e-01)
( 2.23037240e-01, -5.96658063e-01)
( 2.23308352e-01, -5.96337032e-01)
( 2.23308352e-01, -5.96302251e-01)
( 2.25308352e-01, -5.93924680e-01)
( 2.27308352e-01, -5.91547287e-01)
( 2.29308352e-01, -5.89170059e-01)
( 2.31308352e-01, -5.86792983e-01)
( 2.33308352e-01, -5.84416047e-01)
( 2.35308352e-01, -5.82039242e-01)
( 2.37308352e-01, -5.79662559e-01)
( 2.39308352e-01, -5.77285991e-01)
( 2.41308352e-01, -5.74909533e-01)
( 2.43308352e-01, -5.72533181e-01)
( 2.45308352e-01, -5.70156932e-01)
( 2.47308352e-01, -5.67780785e-01)
( 2.49308352e-01, -5.65404740e-01)
( 2.51308352e-01, -5.63028798e-01)
( 2.53308352e-01, -5.60652962e-01)
( 2.55308352e-01, -5.58277237e-01)
( 2.57308352e-01, -5.55901628e-01)
( 2.59308352e-01, -5.53526143e-01)
( 2.61308352e-01, -5.51150791e-01)
( 2.63308352e-01, -5.48775581e-01)
( 2.65308352e-01, -5.46400524e-01)
( 2.67308352e-01, -5.44025634e-01)
( 2.69308352e-01, -5.41650926e-01)
( 2.71308352e-01, -5.39276414e-01)
( 2.73308352e-01, -5.36902116e-01)
( 2.75308352e-01, -5.34528051e-01)
( 2.77308352e-01, -5.32154239e-01)
( 2.79308352e-01, -5.29780701e-01)
( 2.81308352e-01, -5.27407461e-01)
( 2.83308352e-01, -5.25034543e-01)
( 2.85308352e-01, -5.22661974e-01)
( 2.87308352e-01, -5.20289781e-01)
( 2.89308352e-01, -5.17917993e-01)
( 2.91308352e-01, -5.15546640e-01)
( 2.93308352e-01, -5.13175756e-01)
( 2.93324905e-01, -5.13156134e-01)
( 2.93324905e-01, -5.13151214e-01)
( 2.95324905e-01, -5.10782023e-01)
( 2.97324905e-01, -5.08413472e-01)
( 2.99324905e-01, -5.06045568e-01)
( 3.01324905e-01, -5.03678319e-01)
( 3.03324905e-01, -5.01311731e-01)
( 3.05324905e-01, -4.98945810e-01)
( 3.07324905e-01, -4.96580564e-01)
( 3.09324905e-01, -4.94215997e-01)
( 3.11324905e-01, -4.91852115e-01)
( 3.13324905e-01, -4.89488925e-01)
( 3.15324905e-01, -4.87126431e-01)
( 3.17324905e-01, -4.84764637e-01)
( 3.19324905e-01, -4.82403550e-01)
( 3.21324905e-01, -4.80043173e-01)
( 3.23324905e-01, -4.77683511e-01)
( 3.25324905e-01, -4.75324567e-01)
( 3.27324905e-01, -4.72966345e-01)
( 3.29324905e-01, -4.70608850e-01)
( 3.31324905e-01, -4.68252083e-01)
( 3.33324905e-01, -4.65896048e-01)
( 3.35324905e-01, -4.63540748e-01)
( 3.37324905e-01, -4.61186186e-01)
( 3.37516105e-01, -4.60961129e-01)
( 3.37516105e-01, -4.60958782e-01)
( 3.39516105e-01, -4.58603831e-01)
( 3.41516105e-01, -4.56249514e-01)
( 3.43516105e-01, -4.53895870e-01)
( 3.45516105e-01, -4.51542936e-01)
( 3.47516105e-01, -4.49190749e-01)
( 3.49516105e-01, -4.46839346e-01)
( 3.51516105e-01, -4.44488764e-01)
( 3.53516105e-01, -4.42139039e-01)
( 3.55516105e-01, -4.39790209e-01)
( 3.57516105e-01, -4.37442308e-01)
( 3.59516105e-01, -4.35095373e-01)
( 3.61516105e-01, -4.32749439e-01)
( 3.63516105e-01, -4.30404542e-01)
( 3.65516105e-01, -4.28060716e-01)
( 3.67516105e-01, -4.25717998e-01)
( 3.69516105e-01, -4.23376420e-01)
( 3.71516105e-01, -4.21036019e-01)
( 3.73516105e-01, -4.18696828e-01)
( 3.75516105e-01, -4.16358881e-01)
( 3.77516105e-01, -4.14022212e-01)
( 3.79516105e-01, -4.11686853e-01)
( 3.81516105e-01, -4.09352839e-01)
( 3.83516105e-01, -4.07020203e-01)
( 3.85516105e-01, -4.04688976e-01)
( 3.87516105e-01, -4.02359191e-01)
( 3.89516105e-01, -4.00030881e-01)
( 3.91516105e-01, -3.97704077e-01)
( 3.93516105e-01, -3.95378811e-01)
( 3.95516105e-01, -3.93055114e-01)
( 3.97516105e-01, -3.90733017e-01)
( 3.99516105e-01, -3.88412552e-01)
( 4.01516105e-01, -3.86093747e-01)
( 4.03516105e-01, -3.83776634e-01)
( 4.05516105e-01, -3.81461243e-01)
( 4.07516105e-01, -3.79147603e-01)
( 4.09516105e-01, -3.76835743e-01)
( 4.09683735e-01, -3.76642055e-01)
( 4.09683735e-01, -3.76641175e-01)
( 4.11683735e-01, -3.74330737e-01)
( 4.13683735e-01, -3.72022284e-01)
( 4.15683735e-01, -3.69715840e-01)
( 4.17683735e-01, -3.67411430e-01)
( 4.19683735e-01, -3.65109077e-01)
( 4.21683735e-01, -3.62808806e-01)
( 4.23683735e-01, -3.60510638e-01)
( 4.25683735e-01, -3.58214599e-01)
( 4.27683735e-01, -3.55920709e-01)
( 4.29683735e-01, -3.53628991e-01)
( 4.31683735e-01, -3.51339468e-01)
( 4.33683735e-01, -3.49052160e-01)
( 4.35683735e-01, -3.46767089e-01)
( 4.37683735e-01, -3.44484276e-01)
( 4.39683735e-01, -3.42203742e-01)
( 4.41683735e-01, -3.39925506e-01)
( 4.43683735e-01, -3.37649589e-01)
( 4.45683735e-01, -3.35376010e-01)
( 4.46107789e-01, -3.34894253e-01)
( 4.46107789e-01, -3.34894358e-01)
( 4.48107789e-01, -3.32623248e-01)
( 4.50107789e-01, -3.30354382e-01)
( 4.52107789e-01, -3.28087796e-01)
( 4.54107789e-01, -3.25823522e-01)
( 4.56107789e-01, -3.23561595e-01)
( 4.58107789e-01, -3.21302048e-01)
( 4.60107789e-01, -3.19044914e-01)
( 4.62107789e-01, -3.16790227e-01)
( 4.64107789e-01, -3.14538022e-01)
( 4.66107789e-01, -3.12288330e-01)
( 4.68107789e-01, -3.10041187e-01)
( 4.70107789e-01, -3.07796625e-01)
( 4.72107789e-01, -3.05554677e-01)
( 4.74107789e-01, -3.03315378e-01)
( 4.76107789e-01, -3.01078760e-01)
( 4.78107789e-01, -2.98844858e-01)
( 4.80107789e-01, -2.96613704e-01)
( 4.82107789e-01, -2.94385332e-01)
( 4.84107789e-01, -2.92159776e-01)
( 4.86107789e-01, -2.89937067e-01)
( 4.88107789e-01, -2.87717241e-01)
( 4.90107789e-01, -2.85500330e-01)
( 4.92107789e-01, -2.83286368e-01)
( 4.94107789e-01, -2.81075387e-01)
( 4.96107789e-01, -2.78867422e-01)
( 4.98107789e-01, -2.76662505e-01)
( 5.00107789e-01, -2.74460670e-01)
( 5.02107789e-01, -2.72261950e-01)
( 5.04107789e-01, -2.70066378e-01)
( 5.06107789e-01, -2.67873988e-01)
( 5.08107789e-01, -2.65684812e-01)
( 5.10107789e-01, -2.63498884e-01)
( 5.12107789e-01, -2.61316238e-01)
( 5.14107789e-01, -2.59136906e-01)
( 5.16107789e-01, -2.56960921e-01)
( 5.18107789e-01, -2.54788318e-01)
( 5.20107789e-01, -2.52619129e-01)
( 5.22107789e-01, -2.50453387e-01)
( 5.22343335e-01, -2.50198550e-01)
( 5.22343335e-01, -2.50195078e-01)
( 5.24343335e-01, -2.48033649e-01)
( 5.26343335e-01, -2.45875714e-01)
( 5.28343335e-01, -2.43721309e-01)
( 5.30343335e-01, -2.41570471e-01)
( 5.32343335e-01, -2.39423237e-01)
( 5.34343335e-01, -2.37279645e-01)
( 5.36343335e-01, -2.35139732e-01)
( 5.38343335e-01, -2.33003534e-01)
( 5.40343335e-01, -2.30871090e-01)
( 5.42343335e-01, -2.28742436e-01)
( 5.44343335e-01, -2.26617610e-01)
( 5.46343335e-01, -2.24496650e-01)
( 5.48343335e-01, -2.22379592e-01)
( 5.49353762e-01, -2.21311521e-01)
( 5.49353762e-01, -2.21314682e-01)
( 5.51353762e-01, -2.19205564e-01)
( 5.53353762e-01, -2.17100073e-01)
( 5.55353762e-01, -2.14998297e-01)
( 5.57353762e-01, -2.12900326e-01)
( 5.59353762e-01, -2.10806249e-01)
( 5.61353762e-01, -2.08716155e-01)
( 5.63353762e-01, -2.06630132e-01)
( 5.65353762e-01, -2.04548270e-01)
( 5.67353762e-01, -2.02470656e-01)
( 5.69353762e-01, -2.00397380e-01)
( 5.71353762e-01, -1.98328529e-01)
( 5.73353762e-01, -1.96264193e-01)
( 5.75353762e-01, -1.94204460e-01)
( 5.77353762e-01, -1.92149417e-01)
( 5.79353762e-01, -1.90099154e-01)
( 5.81353762e-01, -1.88053758e-01)
( 5.83353762e-01, -1.86013317e-01)
( 5.85353762e-01, -1.83977919e-01)
( 5.87353762e-01, -1.81947652e-01)
( 5.89353762e-01, -1.79922604e-01)
( 5.91353762e-01, -1.77902863e-01)
( 5.93353762e-01, -1.75888517e-01)
( 5.95353762e-01, -1.73879653e-01)
( 5.97353762e-01, -1.71876359e-01)
( 5.99353762e-01, -1.69878722e-01)
( 6.01353762e-01, -1.67886830e-01)
( 6.03353762e-01, -1.65900771e-01)
( 6.05353762e-01, -1.63920632e-01)
( 6.07353762e-01, -1.61946501e-01)
( 6.09353762e-01, -1.59978464e-01)
( 6.11353762e-01, -1.58016610e-01)
( 6.13353762e-01, -1.56061025e-01)
( 6.15353762e-01, -1.54111797e-01)
( 6.17353762e-01, -1.52169013e-01)
( 6.19353762e-01, -1.50232760e-01)
( 6.21353762e-01, -1.48303126e-01)
( 6.23353762e-01, -1.46380197e-01)
( 6.25353762e-01, -1.44464060e-01)
( 6.27353762e-01, -1.42554802e-01)
( 6.29353762e-01, -1.40652511e-01)
( 6.30947473e-01, -1.39141705e-01)
( 6.30947473e-01, -1.39137575e-01)
( 6.32947473e-01, -1.37249390e-01)
( 6.34947473e-01, -1.35368576e-01)
( 6.36947473e-01, -1.33495234e-01)
( 6.38947473e-01, -1.31629467e-01)
( 6.40947473e-01, -1.29771379e-01)
( 6.42947473e-01, -1.27921071e-01)
( 6.44947473e-01, -1.26078649e-01)
( 6.45757510e-01, -1.25334702e-01)
( 6.45757510e-01, -1.25352467e-01)
( 6.47757510e-01, -1.23525550e-01)
( 6.49757510e-01, -1.21707100e-01)
( 6.51757510e-01, -1.19897240e-01)
( 6.53757510e-01, -1.18096094e-01)
( 6.55757510e-01, -1.16303787e-01)
( 6.57757510e-01, -1.14520445e-01)
( 6.59757510e-01, -1.12746190e-01)
( 6.61757510e-01, -1.10981151e-01)
( 6.63757510e-01, -1.09225451e-01)
( 6.65757510e-01, -1.07479218e-01)
( 6.67757510e-01, -1.05742577e-01)
( 6.69757510e-01, -1.04015656e-01)
( 6.71757510e-01, -1.02298582e-01)
( 6.73757510e-01, -1.00591483e-01)
( 6.75757510e-01, -9.88944869e-02)
( 6.77757510e-01, -9.72077221e-02)
( 6.79757510e-01, -9.55313179e-02)
( 6.81757510e-01, -9.38654037e-02)
( 6.83757510e-01, -9.22101098e-02)
( 6.85757510e-01, -9.05655665e-02)
( 6.87757510e-01, -8.89319049e-02)
( 6.89757510e-01, -8.73092566e-02)
( 6.91757510e-01, -8.56977536e-02)
( 6.93757510e-01, -8.40975287e-02)
( 6.95757510e-01, -8.25087151e-02)
( 6.97757510e-01, -8.09314464e-02)
( 6.99757510e-01, -7.93658571e-02)
( 7.01757510e-01, -7.78120821e-02)
( 7.03757510e-01, -7.62702569e-02)
( 7.05757510e-01, -7.47405177e-02)
( 7.07757510e-01, -7.32230012e-02)
( 7.09757510e-01, -7.17178448e-02)
( 7.11757510e-01, -7.02251864e-02)
( 7.13757510e-01, -6.87451648e-02)
( 7.15757510e-01, -6.72779192e-02)
( 7.17757510e-01, -6.58235895e-02)
( 7.19757510e-01, -6.43823163e-02)
( 7.21757510e-01, -6.29542409e-02)
( 7.23757510e-01, -6.15395050e-02)
( 7.25153352e-01, -6.05601103e-02)
( 7.25153352e-01, -6.05646600e-02)
( 7.27153352e-01, -5.91742489e-02)
( 7.29153352e-01, -5.77977664e-02)
( 7.31153352e-01, -5.64353719e-02)
( 7.33153352e-01, -5.50872264e-02)
( 7.35153352e-01, -5.37534917e-02)
( 7.36864851e-01, -5.26237154e-02)
( 7.36864851e-01, -5.26314609e-02)
( 7.38864851e-01, -5.13323216e-02)
( 7.39760264e-01, -5.07556850e-02)
( 7.39760264e-01, -5.07814420e-02)
( 7.41760264e-01, -4.94952500e-02)
( 7.43760264e-01, -4.82261194e-02)
( 7.45760264e-01, -4.69741225e-02)
( 7.47760264e-01, -4.57393321e-02)
( 7.49760264e-01, -4.45218212e-02)
( 7.51760264e-01, -4.33216634e-02)
( 7.53760264e-01, -4.21389326e-02)
( 7.55760264e-01, -4.09737032e-02)
( 7.57760264e-01, -3.98260499e-02)
( 7.59760264e-01, -3.86960478e-02)
( 7.61760264e-01, -3.75837725e-02)
( 7.63760264e-01, -3.64892997e-02)
( 7.65760264e-01, -3.54127059e-02)
( 7.67760264e-01, -3.43540677e-02)
( 7.69760264e-01, -3.33134619e-02)
( 7.71760264e-01, -3.22909661e-02)
( 7.73760264e-01, -3.12866579e-02)
( 7.75760264e-01, -3.03006153e-02)
( 7.77760264e-01, -2.93329167e-02)
( 7.79760264e-01, -2.83836407e-02)
( 7.81760264e-01, -2.74528664e-02)
( 7.83760264e-01, -2.65406729e-02)
( 7.85760264e-01, -2.56471399e-02)
( 7.87760264e-01, -2.47723471e-02)
( 7.89760264e-01, -2.39163746e-02)
( 7.91760264e-01, -2.30793028e-02)
( 7.93760264e-01, -2.22612121e-02)
( 7.95760264e-01, -2.14621833e-02)
( 7.97760264e-01, -2.06822974e-02)
( 7.99760264e-01, -1.99216354e-02)
( 8.01760264e-01, -1.91802787e-02)
( 8.03760264e-01, -1.84583087e-02)
( 8.05760264e-01, -1.77558071e-02)
( 8.07760264e-01, -1.70728554e-02)
( 8.09760264e-01, -1.64095355e-02)
( 8.11760264e-01, -1.57659293e-02)
( 8.13760264e-01, -1.51421186e-02)
( 8.15760264e-01, -1.45381856e-02)
( 8.17760264e-01, -1.39542120e-02)
( 8.19760264e-01, -1.33902800e-02)
( 8.21760264e-01, -1.28464715e-02)
( 8.23760264e-01, -1.23228685e-02)
( 8.24668867e-01, -1.20916918e-02)
( 8.24668867e-01, -1.20516470e-02)
( 8.26668867e-01, -1.15375282e-02)
( 8.28668867e-01, -1.10401107e-02)
( 8.30668867e-01, -1.05590518e-02)
( 8.32668867e-01, -1.00940088e-02)
( 8.34668867e-01, -9.64463935e-03)
( 8.36668867e-01, -9.21060109e-03)
( 8.38668867e-01, -8.79155194e-03)
( 8.40668867e-01, -8.38715009e-03)
( 8.42668867e-01, -7.99705399e-03)
( 8.44668867e-01, -7.62092243e-03)
( 8.46668867e-01, -7.25841459e-03)
( 8.48668867e-01, -6.90919001e-03)
( 8.50668867e-01, -6.57290871e-03)
( 8.52668867e-01, -6.24923118e-03)
( 8.54446775e-01, -5.97180481e-03)
( 8.54446775e-01, -5.97489677e-03)
( 8.56446775e-01, -5.67418413e-03)
( 8.58446775e-01, -5.38468975e-03)
( 8.60446775e-01, -5.10616285e-03)
( 8.62446775e-01, -4.83835203e-03)
( 8.64446775e-01, -4.58100535e-03)
( 8.66446775e-01, -4.33387035e-03)
( 8.68446775e-01, -4.09669409e-03)
( 8.70446775e-01, -3.86922318e-03)
( 8.72446775e-01, -3.65120387e-03)
( 8.74446775e-01, -3.44238206e-03)
( 8.76446775e-01, -3.24250335e-03)
( 8.78446775e-01, -3.05131309e-03)
( 8.80446775e-01, -2.86855648e-03)
( 8.82446775e-01, -2.69397854e-03)
( 8.84446775e-01, -2.52732424e-03)
( 8.86446775e-01, -2.36833852e-03)
( 8.88446775e-01, -2.21676637e-03)
( 8.90446775e-01, -2.07235285e-03)
( 8.92446775e-01, -1.93484322e-03)
( 8.94446775e-01, -1.80398295e-03)
( 8.96446775e-01, -1.67951780e-03)
( 8.98446775e-01, -1.56119390e-03)
( 9.00446775e-01, -1.44875780e-03)
( 9.02446775e-01, -1.34195655e-03)
( 9.04446775e-01, -1.24053780e-03)
( 9.06446775e-01, -1.14424980e-03)
( 9.08446775e-01, -1.05284156e-03)
( 9.10446775e-01, -9.66062857e-04)
( 9.10630440e-01, -9.58317090e-04)
( 9.10630440e-01, -1.00204861e-03)
( 9.12630440e-01, -9.36015229e-04)
( 9.14630440e-01, -8.75255795e-04)
( 9.16630440e-01, -8.19506721e-04)
( 9.18630440e-01, -7.68506321e-04)
( 9.20630440e-01, -7.21994729e-04)
( 9.22630440e-01, -6.79713826e-04)
( 9.24630440e-01, -6.41407159e-04)
( 9.26630440e-01, -6.06819866e-04)
( 9.28630440e-01, -5.75698598e-04)
( 9.30630440e-01, -5.47791436e-04)
( 9.32630440e-01, -5.22847819e-04)
( 9.34630440e-01, -5.00618457e-04)
( 9.36630440e-01, -4.80855255e-04)
( 9.38630440e-01, -4.63311231e-04)
( 9.40630440e-01, -4.47740430e-04)
( 9.42630440e-01, -4.33897844e-04)
( 9.44630440e-01, -4.21539328e-04)
( 9.46630440e-01, -4.10421508e-04)
( 9.48630440e-01, -4.00301700e-04)
( 9.50630440e-01, -3.90937815e-04)
( 9.52630440e-01, -3.82088273e-04)
( 9.54630440e-01, -3.73511906e-04)
( 9.56630440e-01, -3.64967865e-04)
( 9.58630440e-01, -3.56215521e-04)
( 9.60630440e-01, -3.47014368e-04)
( 9.62630440e-01, -3.37123919e-04)
( 9.64630440e-01, -3.26303602e-04)
( 9.66630440e-01, -3.14312651e-04)
( 9.68630440e-01, -3.00909998e-04)
( 9.70630440e-01, -2.85854154e-04)
( 9.72630440e-01, -2.68903099e-04)
( 9.74630440e-01, -2.49814153e-04)
( 9.76630440e-01, -2.28343855e-04)
( 9.78630440e-01, -2.04247833e-04)
( 9.80630440e-01, -1.77280669e-04)
( 9.82630440e-01, -1.47195761e-04)
( 9.84630440e-01, -1.13745179e-04)
( 9.86630440e-01, -7.66795155e-05)
( 9.88630440e-01, -3.57477307e-05)
( 9.90630440e-01,  9.30300893e-06)
( 9.92630440e-01,  5.87274983e-05)
( 9.94630440e-01,  1.12782669e-04)
( 9.96630440e-01,  1.71727769e-04)
( 9.98630440e-01,  2.35824557e-04)
( 9.99624486e-01,  2.69680487e-04)
( 9.99624486e-01,  2.75280405e-04)
( 1.00000000e+00,  2.88680910e-04)};

\nextgroupplot[yticklabels={,,}, width=0.3\textwidth, xtick={-1,0,1}, xlabel={$z$}, ymax=1.4, xmax=1, xmin=-1, ymin=-1.2]
\addplot [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00,  4.82392166e-06)
(-9.98000000e-01,  2.22425467e-05)
(-9.96000000e-01,  3.83472689e-05)
(-9.94000000e-01,  5.32690878e-05)
(-9.92000000e-01,  6.71397024e-05)
(-9.90000000e-01,  8.00914556e-05)
(-9.88000000e-01,  9.22572840e-05)
(-9.86000000e-01,  1.03770669e-04)
(-9.84000000e-01,  1.14765595e-04)
(-9.82000000e-01,  1.25376504e-04)
(-9.80000000e-01,  1.35738264e-04)
(-9.78000000e-01,  1.45986130e-04)
(-9.76000000e-01,  1.56255718e-04)
(-9.74000000e-01,  1.66682972e-04)
(-9.72000000e-01,  1.77404145e-04)
(-9.70000000e-01,  1.88555774e-04)
(-9.68000000e-01,  2.00274663e-04)
(-9.66000000e-01,  2.12697868e-04)
(-9.64000000e-01,  2.25962683e-04)
(-9.62000000e-01,  2.40206631e-04)
(-9.60000000e-01,  2.55567457e-04)
(-9.58000000e-01,  2.72183122e-04)
(-9.56000000e-01,  2.90191800e-04)
(-9.54000000e-01,  3.09731879e-04)
(-9.52000000e-01,  3.30941963e-04)
(-9.50000000e-01,  3.53960876e-04)
(-9.48000000e-01,  3.78927667e-04)
(-9.46000000e-01,  4.05981619e-04)
(-9.44000000e-01,  4.35262261e-04)
(-9.42000000e-01,  4.66909376e-04)
(-9.40000000e-01,  5.01063017e-04)
(-9.38000000e-01,  5.37863523e-04)
(-9.36000000e-01,  5.77451534e-04)
(-9.34000000e-01,  6.19968010e-04)
(-9.32000000e-01,  6.65554251e-04)
(-9.30000000e-01,  7.14351919e-04)
(-9.28000000e-01,  7.66503059e-04)
(-9.26000000e-01,  8.22150126e-04)
(-9.24000000e-01,  8.81436007e-04)
(-9.22000000e-01,  9.44504049e-04)
(-9.20000000e-01,  1.01149809e-03)
(-9.19703605e-01,  1.02176924e-03)
(-9.19703605e-01,  1.02114946e-03)
(-9.17703605e-01,  1.09266972e-03)
(-9.15703605e-01,  1.16841279e-03)
(-9.13703605e-01,  1.24853057e-03)
(-9.11703605e-01,  1.33317648e-03)
(-9.09703605e-01,  1.42250552e-03)
(-9.07703605e-01,  1.51667434e-03)
(-9.05703605e-01,  1.61584128e-03)
(-9.03703605e-01,  1.72016642e-03)
(-9.01703605e-01,  1.82981165e-03)
(-8.99703605e-01,  1.94494075e-03)
(-8.97703605e-01,  2.06571943e-03)
(-8.95703605e-01,  2.19231540e-03)
(-8.93703605e-01,  2.32489845e-03)
(-8.91703605e-01,  2.46364052e-03)
(-8.89703605e-01,  2.60871579e-03)
(-8.87703605e-01,  2.76030073e-03)
(-8.85703605e-01,  2.91857419e-03)
(-8.83703605e-01,  3.08371753e-03)
(-8.82975806e-01,  3.14555386e-03)
(-8.82975806e-01,  3.14700795e-03)
(-8.80975806e-01,  3.33027624e-03)
(-8.78975806e-01,  3.52393399e-03)
(-8.76975806e-01,  3.72822185e-03)
(-8.74975806e-01,  3.94338045e-03)
(-8.72975806e-01,  4.16965029e-03)
(-8.70975806e-01,  4.40727169e-03)
(-8.68975806e-01,  4.65648474e-03)
(-8.66975806e-01,  4.91752921e-03)
(-8.66453595e-01,  4.98766704e-03)
(-8.66453595e-01,  5.00737516e-03)
(-8.64453595e-01,  5.27555985e-03)
(-8.62453595e-01,  5.55753879e-03)
(-8.60453595e-01,  5.85345061e-03)
(-8.58453595e-01,  6.16343334e-03)
(-8.56453595e-01,  6.48762446e-03)
(-8.54453595e-01,  6.82616093e-03)
(-8.52453595e-01,  7.17917918e-03)
(-8.50453595e-01,  7.54681514e-03)
(-8.48453595e-01,  7.92920427e-03)
(-8.46453595e-01,  8.32648158e-03)
(-8.44453595e-01,  8.73878164e-03)
(-8.42453595e-01,  9.16623864e-03)
(-8.40453595e-01,  9.60898635e-03)
(-8.38453595e-01,  1.00671582e-02)
(-8.36453595e-01,  1.05408873e-02)
(-8.34453595e-01,  1.10303065e-02)
(-8.32453595e-01,  1.15355482e-02)
(-8.30453595e-01,  1.20567448e-02)
(-8.28453595e-01,  1.25940282e-02)
(-8.26453595e-01,  1.31475304e-02)
(-8.24453595e-01,  1.37173829e-02)
(-8.22453595e-01,  1.43037174e-02)
(-8.20453595e-01,  1.49066652e-02)
(-8.18453595e-01,  1.55263578e-02)
(-8.16453595e-01,  1.61629264e-02)
(-8.14453595e-01,  1.68165023e-02)
(-8.12453595e-01,  1.74872170e-02)
(-8.10453595e-01,  1.81752016e-02)
(-8.08453595e-01,  1.88805877e-02)
(-8.06453595e-01,  1.96035069e-02)
(-8.04453595e-01,  2.03440909e-02)
(-8.02453595e-01,  2.11024716e-02)
(-8.00453595e-01,  2.18787811e-02)
(-7.98453595e-01,  2.26731519e-02)
(-7.96453595e-01,  2.34857165e-02)
(-7.94453595e-01,  2.43166080e-02)
(-7.92453595e-01,  2.51659598e-02)
(-7.90453595e-01,  2.60339057e-02)
(-7.88453595e-01,  2.69205798e-02)
(-7.86453595e-01,  2.78261168e-02)
(-7.84453595e-01,  2.87506520e-02)
(-7.82453595e-01,  2.96943210e-02)
(-7.80453595e-01,  3.06572603e-02)
(-7.78453595e-01,  3.16396067e-02)
(-7.76453595e-01,  3.26414980e-02)
(-7.74453595e-01,  3.36630725e-02)
(-7.72453595e-01,  3.47044692e-02)
(-7.70453595e-01,  3.57658280e-02)
(-7.68607759e-01,  3.67632098e-02)
(-7.68607759e-01,  3.66702718e-02)
(-7.66607759e-01,  3.77468619e-02)
(-7.64607759e-01,  3.88389000e-02)
(-7.62607759e-01,  3.99462292e-02)
(-7.60607759e-01,  4.10686934e-02)
(-7.58607759e-01,  4.22061374e-02)
(-7.56607759e-01,  4.33584070e-02)
(-7.54607759e-01,  4.45253485e-02)
(-7.52607759e-01,  4.57068097e-02)
(-7.50607759e-01,  4.69026386e-02)
(-7.48607759e-01,  4.81126847e-02)
(-7.46607759e-01,  4.93367981e-02)
(-7.44607759e-01,  5.05748298e-02)
(-7.42607759e-01,  5.18266318e-02)
(-7.40607759e-01,  5.30920570e-02)
(-7.38607759e-01,  5.43709592e-02)
(-7.36607759e-01,  5.56631932e-02)
(-7.34607759e-01,  5.69686144e-02)
(-7.32607759e-01,  5.82870796e-02)
(-7.30607759e-01,  5.96184461e-02)
(-7.28607759e-01,  6.09625724e-02)
(-7.26607759e-01,  6.23193178e-02)
(-7.26164466e-01,  6.26217301e-02)
(-7.26164466e-01,  6.26247943e-02)
(-7.24164466e-01,  6.39950809e-02)
(-7.22164466e-01,  6.53780368e-02)
(-7.20164466e-01,  6.67734849e-02)
(-7.18164466e-01,  6.81812477e-02)
(-7.16164466e-01,  6.96011481e-02)
(-7.14164466e-01,  7.10330087e-02)
(-7.12164466e-01,  7.24766528e-02)
(-7.10164466e-01,  7.39319035e-02)
(-7.08164466e-01,  7.53985842e-02)
(-7.06164466e-01,  7.68765189e-02)
(-7.04164466e-01,  7.83655317e-02)
(-7.02164466e-01,  7.98654470e-02)
(-7.00164466e-01,  8.13760900e-02)
(-6.98164466e-01,  8.28972859e-02)
(-6.96164466e-01,  8.44288608e-02)
(-6.94164466e-01,  8.59706411e-02)
(-6.92164466e-01,  8.75224539e-02)
(-6.90164466e-01,  8.90841267e-02)
(-6.88164466e-01,  9.06554879e-02)
(-6.86164466e-01,  9.22363662e-02)
(-6.84164466e-01,  9.38265914e-02)
(-6.82164466e-01,  9.54259937e-02)
(-6.80164466e-01,  9.70344040e-02)
(-6.78164466e-01,  9.86516542e-02)
(-6.76164466e-01,  1.00277577e-01)
(-6.74164466e-01,  1.01912005e-01)
(-6.72164466e-01,  1.03554773e-01)
(-6.70164466e-01,  1.05205715e-01)
(-6.68164466e-01,  1.06864669e-01)
(-6.66164466e-01,  1.08531469e-01)
(-6.64164466e-01,  1.10205953e-01)
(-6.62164466e-01,  1.11887960e-01)
(-6.60164466e-01,  1.13577329e-01)
(-6.58164466e-01,  1.15273900e-01)
(-6.56164466e-01,  1.16977514e-01)
(-6.54164466e-01,  1.18688013e-01)
(-6.52834167e-01,  1.19829486e-01)
(-6.52834167e-01,  1.19834020e-01)
(-6.50834167e-01,  1.21562427e-01)
(-6.48834167e-01,  1.23297659e-01)
(-6.46834167e-01,  1.25039642e-01)
(-6.44834167e-01,  1.26788302e-01)
(-6.42834167e-01,  1.28543564e-01)
(-6.40834167e-01,  1.30305355e-01)
(-6.38834167e-01,  1.32073598e-01)
(-6.36834167e-01,  1.33848220e-01)
(-6.34834167e-01,  1.35629143e-01)
(-6.32834167e-01,  1.37416292e-01)
(-6.30834167e-01,  1.39209592e-01)
(-6.28834167e-01,  1.41008964e-01)
(-6.26834167e-01,  1.42814333e-01)
(-6.24834167e-01,  1.44625622e-01)
(-6.22834167e-01,  1.46442753e-01)
(-6.20834167e-01,  1.48265649e-01)
(-6.18834167e-01,  1.50094231e-01)
(-6.16834167e-01,  1.51928423e-01)
(-6.14834167e-01,  1.53768145e-01)
(-6.12834167e-01,  1.55613320e-01)
(-6.10834167e-01,  1.57463870e-01)
(-6.08834167e-01,  1.59319714e-01)
(-6.06834167e-01,  1.61180776e-01)
(-6.04834167e-01,  1.63046975e-01)
(-6.02834167e-01,  1.64918233e-01)
(-6.01922364e-01,  1.65773000e-01)
(-6.01922364e-01,  1.65774190e-01)
(-5.99922364e-01,  1.67652272e-01)
(-5.97922364e-01,  1.69535295e-01)
(-5.95922364e-01,  1.71423205e-01)
(-5.93922364e-01,  1.73315947e-01)
(-5.91922364e-01,  1.75213465e-01)
(-5.89922364e-01,  1.77115704e-01)
(-5.87922364e-01,  1.79022608e-01)
(-5.85922364e-01,  1.80934121e-01)
(-5.83922364e-01,  1.82850186e-01)
(-5.81922364e-01,  1.84770748e-01)
(-5.79922364e-01,  1.86695750e-01)
(-5.77922364e-01,  1.88625135e-01)
(-5.75922364e-01,  1.90558846e-01)
(-5.73922364e-01,  1.92496827e-01)
(-5.71922364e-01,  1.94439019e-01)
(-5.69922364e-01,  1.96385366e-01)
(-5.67922364e-01,  1.98335810e-01)
(-5.65922364e-01,  2.00290294e-01)
(-5.63922364e-01,  2.02248761e-01)
(-5.61922364e-01,  2.04211152e-01)
(-5.59922364e-01,  2.06177410e-01)
(-5.57922364e-01,  2.08147477e-01)
(-5.55922364e-01,  2.10121295e-01)
(-5.53922364e-01,  2.12098806e-01)
(-5.51922364e-01,  2.14079953e-01)
(-5.49922364e-01,  2.16064677e-01)
(-5.47922364e-01,  2.18052921e-01)
(-5.45922364e-01,  2.20044627e-01)
(-5.43922364e-01,  2.22039736e-01)
(-5.41922364e-01,  2.24038192e-01)
(-5.39922364e-01,  2.26039936e-01)
(-5.39600919e-01,  2.26361963e-01)
(-5.39600919e-01,  2.26371629e-01)
(-5.37600919e-01,  2.28372041e-01)
(-5.35600919e-01,  2.30375913e-01)
(-5.33600919e-01,  2.32383217e-01)
(-5.31600919e-01,  2.34393925e-01)
(-5.29600919e-01,  2.36408006e-01)
(-5.27600919e-01,  2.38425431e-01)
(-5.25600919e-01,  2.40446169e-01)
(-5.23600919e-01,  2.42470190e-01)
(-5.21600919e-01,  2.44497463e-01)
(-5.19600919e-01,  2.46527957e-01)
(-5.17600919e-01,  2.48561640e-01)
(-5.15600919e-01,  2.50598481e-01)
(-5.13600919e-01,  2.52638446e-01)
(-5.11600919e-01,  2.54681503e-01)
(-5.09600919e-01,  2.56727620e-01)
(-5.07600919e-01,  2.58776763e-01)
(-5.05600919e-01,  2.60828898e-01)
(-5.03600919e-01,  2.62883992e-01)
(-5.01600919e-01,  2.64942010e-01)
(-4.99600919e-01,  2.67002918e-01)
(-4.97600919e-01,  2.69066681e-01)
(-4.95600919e-01,  2.71133264e-01)
(-4.93600919e-01,  2.73202632e-01)
(-4.91600919e-01,  2.75274749e-01)
(-4.89600919e-01,  2.77349580e-01)
(-4.87600919e-01,  2.79427088e-01)
(-4.86884760e-01,  2.80171645e-01)
(-4.86884760e-01,  2.80171858e-01)
(-4.84884760e-01,  2.82252687e-01)
(-4.82884760e-01,  2.84336127e-01)
(-4.80884760e-01,  2.86422152e-01)
(-4.78884760e-01,  2.88510736e-01)
(-4.76884760e-01,  2.90601853e-01)
(-4.74884760e-01,  2.92695477e-01)
(-4.72884760e-01,  2.94791581e-01)
(-4.70884760e-01,  2.96890141e-01)
(-4.68884760e-01,  2.98991128e-01)
(-4.66884760e-01,  3.01094517e-01)
(-4.64884760e-01,  3.03200281e-01)
(-4.62884760e-01,  3.05308394e-01)
(-4.60884760e-01,  3.07418828e-01)
(-4.58884760e-01,  3.09531557e-01)
(-4.56884760e-01,  3.11646554e-01)
(-4.54884760e-01,  3.13763791e-01)
(-4.52884760e-01,  3.15883242e-01)
(-4.50884760e-01,  3.18004880e-01)
(-4.48884760e-01,  3.20128676e-01)
(-4.46884760e-01,  3.22254604e-01)
(-4.44884760e-01,  3.24382636e-01)
(-4.42884760e-01,  3.26512745e-01)
(-4.40884760e-01,  3.28644903e-01)
(-4.38884760e-01,  3.30779082e-01)
(-4.36884760e-01,  3.32915255e-01)
(-4.34884760e-01,  3.35053393e-01)
(-4.32884760e-01,  3.37193469e-01)
(-4.31284191e-01,  3.38907516e-01)
(-4.31284191e-01,  3.38903447e-01)
(-4.29284191e-01,  3.41046940e-01)
(-4.27284191e-01,  3.43192206e-01)
(-4.25284191e-01,  3.45339225e-01)
(-4.23284191e-01,  3.47487981e-01)
(-4.21284191e-01,  3.49638457e-01)
(-4.19284191e-01,  3.51790634e-01)
(-4.17284191e-01,  3.53944496e-01)
(-4.15284191e-01,  3.56100023e-01)
(-4.13284191e-01,  3.58257199e-01)
(-4.11284191e-01,  3.60416005e-01)
(-4.09284191e-01,  3.62576422e-01)
(-4.07284191e-01,  3.64738433e-01)
(-4.05284191e-01,  3.66902019e-01)
(-4.03284191e-01,  3.69067161e-01)
(-4.01284191e-01,  3.71233841e-01)
(-3.99284191e-01,  3.73402040e-01)
(-3.97284191e-01,  3.75571738e-01)
(-3.95284191e-01,  3.77742917e-01)
(-3.93284191e-01,  3.79915557e-01)
(-3.91284191e-01,  3.82089640e-01)
(-3.89284191e-01,  3.84265145e-01)
(-3.87284191e-01,  3.86442054e-01)
(-3.85284191e-01,  3.88620346e-01)
(-3.83284191e-01,  3.90800002e-01)
(-3.81284191e-01,  3.92981002e-01)
(-3.79284191e-01,  3.95163327e-01)
(-3.79029324e-01,  3.95441521e-01)
(-3.79029324e-01,  3.95441157e-01)
(-3.77029324e-01,  3.97624985e-01)
(-3.75029324e-01,  3.99810098e-01)
(-3.73029324e-01,  4.01996478e-01)
(-3.71029324e-01,  4.04184107e-01)
(-3.69029324e-01,  4.06372965e-01)
(-3.67029324e-01,  4.08563037e-01)
(-3.65029324e-01,  4.10754303e-01)
(-3.63029324e-01,  4.12946747e-01)
(-3.61029324e-01,  4.15140350e-01)
(-3.59029324e-01,  4.17335095e-01)
(-3.57029324e-01,  4.19530965e-01)
(-3.55029324e-01,  4.21727943e-01)
(-3.53029324e-01,  4.23926011e-01)
(-3.51029324e-01,  4.26125153e-01)
(-3.49029324e-01,  4.28325351e-01)
(-3.47029324e-01,  4.30526590e-01)
(-3.45029324e-01,  4.32728853e-01)
(-3.43029324e-01,  4.34932122e-01)
(-3.41029324e-01,  4.37136383e-01)
(-3.39029324e-01,  4.39341619e-01)
(-3.37029324e-01,  4.41547814e-01)
(-3.35029324e-01,  4.43754952e-01)
(-3.33029324e-01,  4.45963017e-01)
(-3.31029324e-01,  4.48171995e-01)
(-3.29029324e-01,  4.50381869e-01)
(-3.28284168e-01,  4.51205446e-01)
(-3.28284168e-01,  4.51218251e-01)
(-3.26284168e-01,  4.53425130e-01)
(-3.24284168e-01,  4.55633465e-01)
(-3.22284168e-01,  4.57843203e-01)
(-3.20284168e-01,  4.60054296e-01)
(-3.18284168e-01,  4.62266696e-01)
(-3.16284168e-01,  4.64480358e-01)
(-3.14284168e-01,  4.66695238e-01)
(-3.12284168e-01,  4.68911293e-01)
(-3.10284168e-01,  4.71128483e-01)
(-3.08284168e-01,  4.73346768e-01)
(-3.06284168e-01,  4.75566112e-01)
(-3.04284168e-01,  4.77786477e-01)
(-3.02284168e-01,  4.80007831e-01)
(-3.00284168e-01,  4.82230139e-01)
(-2.98284168e-01,  4.84453370e-01)
(-2.96284168e-01,  4.86677495e-01)
(-2.94284168e-01,  4.88902484e-01)
(-2.92284168e-01,  4.91128311e-01)
(-2.90284168e-01,  4.93354949e-01)
(-2.88284168e-01,  4.95582374e-01)
(-2.86284168e-01,  4.97810562e-01)
(-2.84284168e-01,  5.00039492e-01)
(-2.82284168e-01,  5.02269143e-01)
(-2.80284168e-01,  5.04499496e-01)
(-2.78284168e-01,  5.06730532e-01)
(-2.76439778e-01,  5.08788574e-01)
(-2.76439778e-01,  5.08783452e-01)
(-2.74439778e-01,  5.11017475e-01)
(-2.72439778e-01,  5.13252113e-01)
(-2.70439778e-01,  5.15487346e-01)
(-2.68439778e-01,  5.17723154e-01)
(-2.66439778e-01,  5.19959523e-01)
(-2.64439778e-01,  5.22196440e-01)
(-2.62439778e-01,  5.24433897e-01)
(-2.60439778e-01,  5.26671886e-01)
(-2.58439778e-01,  5.28910404e-01)
(-2.56439778e-01,  5.31149450e-01)
(-2.54439778e-01,  5.33389028e-01)
(-2.52439778e-01,  5.35629141e-01)
(-2.50439778e-01,  5.37869798e-01)
(-2.48439778e-01,  5.40111010e-01)
(-2.46439778e-01,  5.42352791e-01)
(-2.44439778e-01,  5.44595156e-01)
(-2.42439778e-01,  5.46838124e-01)
(-2.40439778e-01,  5.49081719e-01)
(-2.38439778e-01,  5.51325964e-01)
(-2.36439778e-01,  5.53570887e-01)
(-2.34439778e-01,  5.55816518e-01)
(-2.32439778e-01,  5.58062890e-01)
(-2.30439778e-01,  5.60310039e-01)
(-2.30262374e-01,  5.60509404e-01)
(-2.30262374e-01,  5.60512737e-01)
(-2.28262374e-01,  5.62758950e-01)
(-2.26262374e-01,  5.65006075e-01)
(-2.24262374e-01,  5.67254093e-01)
(-2.22262374e-01,  5.69502989e-01)
(-2.20262374e-01,  5.71752743e-01)
(-2.18262374e-01,  5.74003337e-01)
(-2.16262374e-01,  5.76254752e-01)
(-2.14262374e-01,  5.78506968e-01)
(-2.12262374e-01,  5.80759964e-01)
(-2.10262374e-01,  5.83013721e-01)
(-2.08262374e-01,  5.85268216e-01)
(-2.06262374e-01,  5.87523429e-01)
(-2.04262374e-01,  5.89779337e-01)
(-2.02262374e-01,  5.92035918e-01)
(-2.00262374e-01,  5.94293149e-01)
(-1.98262374e-01,  5.96551007e-01)
(-1.96262374e-01,  5.98809469e-01)
(-1.94262374e-01,  6.01068511e-01)
(-1.92262374e-01,  6.03328108e-01)
(-1.90262374e-01,  6.05588237e-01)
(-1.88262374e-01,  6.07848873e-01)
(-1.86262374e-01,  6.10109991e-01)
(-1.84262374e-01,  6.12371566e-01)
(-1.82262374e-01,  6.14633573e-01)
(-1.80262374e-01,  6.16895987e-01)
(-1.78262374e-01,  6.19158782e-01)
(-1.77788375e-01,  6.19695117e-01)
(-1.77788375e-01,  6.19688941e-01)
(-1.75788375e-01,  6.21953276e-01)
(-1.73788375e-01,  6.24217966e-01)
(-1.71788375e-01,  6.26482992e-01)
(-1.69788375e-01,  6.28748341e-01)
(-1.67788375e-01,  6.31013998e-01)
(-1.65788375e-01,  6.33279950e-01)
(-1.63788375e-01,  6.35546187e-01)
(-1.61788375e-01,  6.37812700e-01)
(-1.59788375e-01,  6.40079481e-01)
(-1.57788375e-01,  6.42346525e-01)
(-1.55788375e-01,  6.44613827e-01)
(-1.53788375e-01,  6.46881385e-01)
(-1.51788375e-01,  6.49149198e-01)
(-1.49788375e-01,  6.51417265e-01)
(-1.47788375e-01,  6.53685590e-01)
(-1.45788375e-01,  6.55954174e-01)
(-1.43788375e-01,  6.58223024e-01)
(-1.41788375e-01,  6.60492145e-01)
(-1.39788375e-01,  6.62761545e-01)
(-1.37801344e-01,  6.65016513e-01)
(-1.37801344e-01,  6.64983492e-01)
(-1.35801344e-01,  6.67265063e-01)
(-1.33801344e-01,  6.69545554e-01)
(-1.31801344e-01,  6.71825051e-01)
(-1.29801344e-01,  6.74103640e-01)
(-1.27801344e-01,  6.76381401e-01)
(-1.25801344e-01,  6.78658412e-01)
(-1.23801344e-01,  6.80934748e-01)
(-1.21801344e-01,  6.83210479e-01)
(-1.19801344e-01,  6.85485672e-01)
(-1.17801344e-01,  6.87760391e-01)
(-1.15801344e-01,  6.90034694e-01)
(-1.13801344e-01,  6.92308638e-01)
(-1.11801344e-01,  6.94582275e-01)
(-1.09801344e-01,  6.96855651e-01)
(-1.07801344e-01,  6.99128812e-01)
(-1.05801344e-01,  7.01401798e-01)
(-1.03801344e-01,  7.03674644e-01)
(-1.01801344e-01,  7.05947383e-01)
(-9.98013438e-02,  7.08220043e-01)
(-9.78013438e-02,  7.10492650e-01)
(-9.58013438e-02,  7.12765223e-01)
(-9.38013438e-02,  7.15037781e-01)
(-9.18013438e-02,  7.17310336e-01)
(-8.98013438e-02,  7.19582898e-01)
(-8.78013438e-02,  7.21855474e-01)
(-8.58013438e-02,  7.24128065e-01)
(-8.38013438e-02,  7.26400672e-01)
(-8.18013438e-02,  7.28673290e-01)
(-7.98013438e-02,  7.30945912e-01)
(-7.78013438e-02,  7.33218527e-01)
(-7.64964838e-02,  7.34701240e-01)
(-7.64964838e-02,  7.34680359e-01)
(-7.44964838e-02,  7.36957027e-01)
(-7.24964838e-02,  7.39233830e-01)
(-7.04964838e-02,  7.41510679e-01)
(-6.84964838e-02,  7.43787479e-01)
(-6.64964838e-02,  7.46064130e-01)
(-6.44964838e-02,  7.48340529e-01)
(-6.24964838e-02,  7.50616568e-01)
(-6.04964838e-02,  7.52892134e-01)
(-5.84964838e-02,  7.55167114e-01)
(-5.64964838e-02,  7.57441390e-01)
(-5.44964838e-02,  7.59714839e-01)
(-5.24964838e-02,  7.61987339e-01)
(-5.04964838e-02,  7.64258766e-01)
(-4.88820188e-02,  7.66091465e-01)
(-4.88820188e-02,  7.66165312e-01)
(-4.68820188e-02,  7.68420198e-01)
(-4.48820188e-02,  7.70676045e-01)
(-4.28820188e-02,  7.72932856e-01)
(-4.08820188e-02,  7.75190609e-01)
(-3.88820188e-02,  7.77449254e-01)
(-3.68820188e-02,  7.79708719e-01)
(-3.48820188e-02,  7.81968907e-01)
(-3.28820188e-02,  7.84229704e-01)
(-3.08820188e-02,  7.86490974e-01)
(-2.88820188e-02,  7.88752567e-01)
(-2.68820188e-02,  7.91014318e-01)
(-2.48820188e-02,  7.93276052e-01)
(-2.28820188e-02,  7.95537589e-01)
(-2.08820188e-02,  7.97798742e-01)
(-1.88820188e-02,  8.00059326e-01)
(-1.68820188e-02,  8.02319158e-01)
(-1.48820188e-02,  8.04578066e-01)
(-1.28820188e-02,  8.06835884e-01)
(-1.08820188e-02,  8.09092465e-01)
(-8.88201877e-03,  8.11347676e-01)
(-6.88201877e-03,  8.13601405e-01)
(-4.88201877e-03,  8.15853564e-01)
(-2.88201877e-03,  8.18104088e-01)
(-8.82018772e-04,  8.20352937e-01)
( 1.11798123e-03,  8.22600100e-01)
( 3.11798123e-03,  8.24845591e-01)
( 5.11798123e-03,  8.27089454e-01)
( 7.11798123e-03,  8.29331758e-01)
( 9.11798123e-03,  8.31572602e-01)
( 1.11179812e-02,  8.33812111e-01)
( 1.22295526e-02,  8.35056275e-01)
( 1.22295526e-02,  8.35029644e-01)
( 1.42295526e-02,  8.37289503e-01)
( 1.62295526e-02,  8.39547871e-01)
( 1.82295526e-02,  8.41805254e-01)
( 2.02295526e-02,  8.44062167e-01)
( 2.22295526e-02,  8.46319143e-01)
( 2.42295526e-02,  8.48576732e-01)
( 2.62295526e-02,  8.50835499e-01)
( 2.71658767e-02,  8.51893538e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 2.71658767e-02, -7.62916489e-01)
( 2.91658767e-02, -7.60774587e-01)
( 3.11658767e-02, -7.58630322e-01)
( 3.31658767e-02, -7.56483835e-01)
( 3.51658767e-02, -7.54335263e-01)
( 3.71658767e-02, -7.52184737e-01)
( 3.91658767e-02, -7.50032383e-01)
( 4.11658767e-02, -7.47878325e-01)
( 4.31658767e-02, -7.45722679e-01)
( 4.51658767e-02, -7.43565561e-01)
( 4.71658767e-02, -7.41407078e-01)
( 4.91658767e-02, -7.39247337e-01)
( 5.11658767e-02, -7.37086438e-01)
( 5.31658767e-02, -7.34924478e-01)
( 5.51658767e-02, -7.32761550e-01)
( 5.71658767e-02, -7.30597743e-01)
( 5.91658767e-02, -7.28433141e-01)
( 6.11658767e-02, -7.26267826e-01)
( 6.31658767e-02, -7.24101874e-01)
( 6.51658767e-02, -7.21935359e-01)
( 6.71658767e-02, -7.19768349e-01)
( 6.91658767e-02, -7.17600912e-01)
( 7.11658767e-02, -7.15433108e-01)
( 7.31658767e-02, -7.13264995e-01)
( 7.51658767e-02, -7.11096629e-01)
( 7.71658767e-02, -7.08928059e-01)
( 7.91658767e-02, -7.06759333e-01)
( 8.11658767e-02, -7.04590494e-01)
( 8.31658767e-02, -7.02421583e-01)
( 8.51658767e-02, -7.00252636e-01)
( 8.71658767e-02, -6.98083684e-01)
( 8.91658767e-02, -6.95914758e-01)
( 9.11658767e-02, -6.93745882e-01)
( 9.31658767e-02, -6.91577078e-01)
( 9.51658767e-02, -6.89408365e-01)
( 9.71658767e-02, -6.87239756e-01)
( 9.81048706e-02, -6.86221640e-01)
( 9.81048706e-02, -6.86306633e-01)
( 1.00104871e-01, -6.84099912e-01)
( 1.02104871e-01, -6.81892619e-01)
( 1.04104871e-01, -6.79684768e-01)
( 1.06104871e-01, -6.77476371e-01)
( 1.08104871e-01, -6.75267436e-01)
( 1.10104871e-01, -6.73057969e-01)
( 1.12104871e-01, -6.70847973e-01)
( 1.14104871e-01, -6.68637448e-01)
( 1.16104871e-01, -6.66426390e-01)
( 1.18104871e-01, -6.64214793e-01)
( 1.20104871e-01, -6.62002646e-01)
( 1.22104871e-01, -6.59789936e-01)
( 1.24104871e-01, -6.57576644e-01)
( 1.24760288e-01, -6.56851199e-01)
( 1.24760288e-01, -6.56855319e-01)
( 1.26760288e-01, -6.54646345e-01)
( 1.28760288e-01, -6.52439170e-01)
( 1.30760288e-01, -6.50233683e-01)
( 1.32760288e-01, -6.48029780e-01)
( 1.34760288e-01, -6.45827358e-01)
( 1.36760288e-01, -6.43626320e-01)
( 1.38760288e-01, -6.41426571e-01)
( 1.40760288e-01, -6.39228022e-01)
( 1.42760288e-01, -6.37030586e-01)
( 1.44760288e-01, -6.34834180e-01)
( 1.46760288e-01, -6.32638725e-01)
( 1.48760288e-01, -6.30444147e-01)
( 1.50760288e-01, -6.28250373e-01)
( 1.52760288e-01, -6.26057336e-01)
( 1.54760288e-01, -6.23864970e-01)
( 1.56760288e-01, -6.21673216e-01)
( 1.58760288e-01, -6.19482015e-01)
( 1.60760288e-01, -6.17291314e-01)
( 1.62760288e-01, -6.15101060e-01)
( 1.64760288e-01, -6.12911208e-01)
( 1.66760288e-01, -6.10721712e-01)
( 1.68760288e-01, -6.08532532e-01)
( 1.70760288e-01, -6.06343629e-01)
( 1.72760288e-01, -6.04154968e-01)
( 1.74760288e-01, -6.01966519e-01)
( 1.76760288e-01, -5.99778251e-01)
( 1.78760288e-01, -5.97590140e-01)
( 1.80760288e-01, -5.95402162e-01)
( 1.82760288e-01, -5.93214297e-01)
( 1.84760288e-01, -5.91026530e-01)
( 1.86760288e-01, -5.88838845e-01)
( 1.88760288e-01, -5.86651231e-01)
( 1.90760288e-01, -5.84463681e-01)
( 1.92760288e-01, -5.82276188e-01)
( 1.94760288e-01, -5.80088750e-01)
( 1.96760288e-01, -5.77901366e-01)
( 1.98760288e-01, -5.75714041e-01)
( 2.00760288e-01, -5.73526779e-01)
( 2.02760288e-01, -5.71339589e-01)
( 2.04760288e-01, -5.69152482e-01)
( 2.06760288e-01, -5.66965471e-01)
( 2.08760288e-01, -5.64778575e-01)
( 2.10760288e-01, -5.62591812e-01)
( 2.12760288e-01, -5.60405205e-01)
( 2.14760288e-01, -5.58218778e-01)
( 2.16760288e-01, -5.56032561e-01)
( 2.18760288e-01, -5.53846583e-01)
( 2.20760288e-01, -5.51660879e-01)
( 2.22760288e-01, -5.49475486e-01)
( 2.23254552e-01, -5.48935457e-01)
( 2.23254552e-01, -5.48929545e-01)
( 2.25254552e-01, -5.46743428e-01)
( 2.27254552e-01, -5.44557594e-01)
( 2.29254552e-01, -5.42372048e-01)
( 2.31254552e-01, -5.40186790e-01)
( 2.33254552e-01, -5.38001826e-01)
( 2.35254552e-01, -5.35817159e-01)
( 2.37254552e-01, -5.33632793e-01)
( 2.39254552e-01, -5.31448730e-01)
( 2.41254552e-01, -5.29264977e-01)
( 2.43254552e-01, -5.27081536e-01)
( 2.45254552e-01, -5.24898413e-01)
( 2.46007238e-01, -5.24076893e-01)
( 2.46007238e-01, -5.24071015e-01)
( 2.48007238e-01, -5.21886937e-01)
( 2.50007238e-01, -5.19703304e-01)
( 2.52007238e-01, -5.17520124e-01)
( 2.54007238e-01, -5.15337404e-01)
( 2.56007238e-01, -5.13155151e-01)
( 2.58007238e-01, -5.10973373e-01)
( 2.60007238e-01, -5.08792077e-01)
( 2.62007238e-01, -5.06611269e-01)
( 2.64007238e-01, -5.04430957e-01)
( 2.66007238e-01, -5.02251146e-01)
( 2.68007238e-01, -5.00071843e-01)
( 2.70007238e-01, -4.97893053e-01)
( 2.72007238e-01, -4.95714784e-01)
( 2.74007238e-01, -4.93537041e-01)
( 2.76007238e-01, -4.91359830e-01)
( 2.78007238e-01, -4.89183156e-01)
( 2.80007238e-01, -4.87007024e-01)
( 2.82007238e-01, -4.84831440e-01)
( 2.84007238e-01, -4.82656409e-01)
( 2.86007238e-01, -4.80481936e-01)
( 2.88007238e-01, -4.78308025e-01)
( 2.90007238e-01, -4.76134681e-01)
( 2.92007238e-01, -4.73961908e-01)
( 2.94007238e-01, -4.71789711e-01)
( 2.96007238e-01, -4.69618093e-01)
( 2.98007238e-01, -4.67447059e-01)
( 3.00007238e-01, -4.65276613e-01)
( 3.02007238e-01, -4.63106757e-01)
( 3.04007238e-01, -4.60937495e-01)
( 3.06007238e-01, -4.58768832e-01)
( 3.08007238e-01, -4.56600768e-01)
( 3.10007238e-01, -4.54433308e-01)
( 3.12007238e-01, -4.52266455e-01)
( 3.14007238e-01, -4.50100210e-01)
( 3.16007238e-01, -4.47934577e-01)
( 3.18007238e-01, -4.45769557e-01)
( 3.20007238e-01, -4.43605153e-01)
( 3.22007238e-01, -4.41441366e-01)
( 3.24007238e-01, -4.39278198e-01)
( 3.26007238e-01, -4.37115651e-01)
( 3.28007238e-01, -4.34953727e-01)
( 3.30007238e-01, -4.32792426e-01)
( 3.32007238e-01, -4.30631749e-01)
( 3.34007238e-01, -4.28471698e-01)
( 3.36007238e-01, -4.26312273e-01)
( 3.38007238e-01, -4.24153475e-01)
( 3.40007238e-01, -4.21995303e-01)
( 3.42007238e-01, -4.19837760e-01)
( 3.42748642e-01, -4.19038113e-01)
( 3.42748642e-01, -4.19037396e-01)
( 3.44748642e-01, -4.16882013e-01)
( 3.46748642e-01, -4.14727793e-01)
( 3.48748642e-01, -4.12574750e-01)
( 3.50748642e-01, -4.10422902e-01)
( 3.52748642e-01, -4.08272262e-01)
( 3.54748642e-01, -4.06122845e-01)
( 3.56748642e-01, -4.03974667e-01)
( 3.58748642e-01, -4.01827742e-01)
( 3.59299295e-01, -4.01236859e-01)
( 3.59299295e-01, -4.01237393e-01)
( 3.61299295e-01, -3.99090766e-01)
( 3.63299295e-01, -3.96945383e-01)
( 3.65299295e-01, -3.94801267e-01)
( 3.67299295e-01, -3.92658440e-01)
( 3.69299295e-01, -3.90516925e-01)
( 3.71299295e-01, -3.88376742e-01)
( 3.73299295e-01, -3.86237914e-01)
( 3.75299295e-01, -3.84100463e-01)
( 3.77299295e-01, -3.81964409e-01)
( 3.79299295e-01, -3.79829774e-01)
( 3.81299295e-01, -3.77696579e-01)
( 3.83299295e-01, -3.75564844e-01)
( 3.85299295e-01, -3.73434590e-01)
( 3.87299295e-01, -3.71305838e-01)
( 3.89299295e-01, -3.69178607e-01)
( 3.91299295e-01, -3.67052918e-01)
( 3.93299295e-01, -3.64928791e-01)
( 3.95299295e-01, -3.62806245e-01)
( 3.97299295e-01, -3.60685301e-01)
( 3.99299295e-01, -3.58565976e-01)
( 4.01299295e-01, -3.56448291e-01)
( 4.03299295e-01, -3.54332264e-01)
( 4.05299295e-01, -3.52217914e-01)
( 4.07299295e-01, -3.50105260e-01)
( 4.09299295e-01, -3.47994321e-01)
( 4.11299295e-01, -3.45885114e-01)
( 4.13299295e-01, -3.43777658e-01)
( 4.15299295e-01, -3.41671970e-01)
( 4.17299295e-01, -3.39568069e-01)
( 4.19299295e-01, -3.37465972e-01)
( 4.21299295e-01, -3.35365697e-01)
( 4.23299295e-01, -3.33267260e-01)
( 4.25299295e-01, -3.31170679e-01)
( 4.27299295e-01, -3.29075970e-01)
( 4.29299295e-01, -3.26983152e-01)
( 4.31299295e-01, -3.24892239e-01)
( 4.33299295e-01, -3.22803249e-01)
( 4.35299295e-01, -3.20716198e-01)
( 4.37299295e-01, -3.18631102e-01)
( 4.39299295e-01, -3.16547976e-01)
( 4.41299295e-01, -3.14466838e-01)
( 4.43299295e-01, -3.12387702e-01)
( 4.45299295e-01, -3.10310583e-01)
( 4.47299295e-01, -3.08235498e-01)
( 4.49299295e-01, -3.06162461e-01)
( 4.51299295e-01, -3.04091487e-01)
( 4.53299295e-01, -3.02022592e-01)
( 4.55299295e-01, -2.99955790e-01)
( 4.57299295e-01, -2.97891095e-01)
( 4.58308428e-01, -2.96850125e-01)
( 4.58308428e-01, -2.96848704e-01)
( 4.60308428e-01, -2.94787684e-01)
( 4.62308428e-01, -2.92728848e-01)
( 4.64308428e-01, -2.90672212e-01)
( 4.66308428e-01, -2.88617793e-01)
( 4.67715521e-01, -2.87173750e-01)
( 4.67715521e-01, -2.87171418e-01)
( 4.69715521e-01, -2.85120439e-01)
( 4.71715521e-01, -2.83071758e-01)
( 4.73715521e-01, -2.81025406e-01)
( 4.75715521e-01, -2.78981412e-01)
( 4.77715521e-01, -2.76939806e-01)
( 4.79715521e-01, -2.74900619e-01)
( 4.81715521e-01, -2.72863879e-01)
( 4.83715521e-01, -2.70829618e-01)
( 4.85715521e-01, -2.68797863e-01)
( 4.87715521e-01, -2.66768647e-01)
( 4.89715521e-01, -2.64741997e-01)
( 4.91715521e-01, -2.62717943e-01)
( 4.93715521e-01, -2.60696517e-01)
( 4.95715521e-01, -2.58677745e-01)
( 4.97715521e-01, -2.56661660e-01)
( 4.99715521e-01, -2.54648289e-01)
( 5.01715521e-01, -2.52637663e-01)
( 5.03715521e-01, -2.50629811e-01)
( 5.05715521e-01, -2.48624763e-01)
( 5.07715521e-01, -2.46622547e-01)
( 5.09715521e-01, -2.44623194e-01)
( 5.11715521e-01, -2.42626733e-01)
( 5.13715521e-01, -2.40633193e-01)
( 5.15715521e-01, -2.38642603e-01)
( 5.17715521e-01, -2.36654993e-01)
( 5.19715521e-01, -2.34670392e-01)
( 5.21715521e-01, -2.32688830e-01)
( 5.23715521e-01, -2.30710336e-01)
( 5.25715521e-01, -2.28734938e-01)
( 5.27715521e-01, -2.26762667e-01)
( 5.29715521e-01, -2.24793551e-01)
( 5.31715521e-01, -2.22827620e-01)
( 5.33715521e-01, -2.20864903e-01)
( 5.35715521e-01, -2.18905429e-01)
( 5.37715521e-01, -2.16949227e-01)
( 5.39715521e-01, -2.14996327e-01)
( 5.41715521e-01, -2.13046758e-01)
( 5.43715521e-01, -2.11100548e-01)
( 5.45715521e-01, -2.09157728e-01)
( 5.47715521e-01, -2.07218325e-01)
( 5.49715521e-01, -2.05282371e-01)
( 5.51715521e-01, -2.03349892e-01)
( 5.53715521e-01, -2.01420920e-01)
( 5.55715521e-01, -1.99495482e-01)
( 5.57715521e-01, -1.97573608e-01)
( 5.59715521e-01, -1.95655328e-01)
( 5.61715521e-01, -1.93740670e-01)
( 5.63715521e-01, -1.91829664e-01)
( 5.65715521e-01, -1.89922338e-01)
( 5.67715521e-01, -1.88018722e-01)
( 5.68812902e-01, -1.86975814e-01)
( 5.68812902e-01, -1.86970189e-01)
( 5.69796713e-01, -1.86036653e-01)
( 5.69796713e-01, -1.86036037e-01)
( 5.71796713e-01, -1.84141710e-01)
( 5.73796713e-01, -1.82251245e-01)
( 5.75796713e-01, -1.80364739e-01)
( 5.77796713e-01, -1.78482285e-01)
( 5.79796713e-01, -1.76603978e-01)
( 5.79997759e-01, -1.76415398e-01)
( 5.79997759e-01, -1.76419086e-01)
( 5.81997759e-01, -1.74545590e-01)
( 5.83997759e-01, -1.72676370e-01)
( 5.85997759e-01, -1.70811526e-01)
( 5.87997759e-01, -1.68951156e-01)
( 5.89997759e-01, -1.67095360e-01)
( 5.91997759e-01, -1.65244236e-01)
( 5.93997759e-01, -1.63397884e-01)
( 5.95997759e-01, -1.61556402e-01)
( 5.97997759e-01, -1.59719889e-01)
( 5.99997759e-01, -1.57888444e-01)
( 6.01997759e-01, -1.56062168e-01)
( 6.03997759e-01, -1.54241158e-01)
( 6.05997759e-01, -1.52425515e-01)
( 6.07997759e-01, -1.50615337e-01)
( 6.09997759e-01, -1.48810725e-01)
( 6.11997759e-01, -1.47011778e-01)
( 6.13997759e-01, -1.45218597e-01)
( 6.15997759e-01, -1.43431281e-01)
( 6.17997759e-01, -1.41649931e-01)
( 6.19997759e-01, -1.39874648e-01)
( 6.21997759e-01, -1.38105531e-01)
( 6.23997759e-01, -1.36342683e-01)
( 6.25997759e-01, -1.34586204e-01)
( 6.27997759e-01, -1.32836195e-01)
( 6.29997759e-01, -1.31092760e-01)
( 6.31997759e-01, -1.29355998e-01)
( 6.33997759e-01, -1.27626014e-01)
( 6.35997759e-01, -1.25902909e-01)
( 6.37997759e-01, -1.24186786e-01)
( 6.39997759e-01, -1.22477749e-01)
( 6.41997759e-01, -1.20775902e-01)
( 6.43997759e-01, -1.19081348e-01)
( 6.45997759e-01, -1.17394192e-01)
( 6.47997759e-01, -1.15714539e-01)
( 6.49997759e-01, -1.14042493e-01)
( 6.51997759e-01, -1.12378162e-01)
( 6.53997759e-01, -1.10721650e-01)
( 6.55997759e-01, -1.09073065e-01)
( 6.57997759e-01, -1.07432513e-01)
( 6.59997759e-01, -1.05800103e-01)
( 6.61997759e-01, -1.04175942e-01)
( 6.63898327e-01, -1.02640271e-01)
( 6.63898327e-01, -1.02637762e-01)
( 6.65898327e-01, -1.01029784e-01)
( 6.67898327e-01, -9.94297947e-02)
( 6.69898327e-01, -9.78379302e-02)
( 6.71898327e-01, -9.62543280e-02)
( 6.73898327e-01, -9.46791262e-02)
( 6.74461753e-01, -9.42369072e-02)
( 6.74461753e-01, -9.42391688e-02)
( 6.76461753e-01, -9.26746832e-02)
( 6.78461753e-01, -9.11190801e-02)
( 6.80461753e-01, -8.95724992e-02)
( 6.82461753e-01, -8.80350810e-02)
( 6.84461753e-01, -8.65069664e-02)
( 6.86461753e-01, -8.49882972e-02)
( 6.88461753e-01, -8.34792158e-02)
( 6.90461753e-01, -8.19798652e-02)
( 6.92461753e-01, -8.04903893e-02)
( 6.94461753e-01, -7.90109325e-02)
( 6.96461753e-01, -7.75416401e-02)
( 6.98461753e-01, -7.60826580e-02)
( 7.00461753e-01, -7.46341329e-02)
( 7.02461753e-01, -7.31962125e-02)
( 7.04461753e-01, -7.17690449e-02)
( 7.06461753e-01, -7.03527792e-02)
( 7.08461753e-01, -6.89475653e-02)
( 7.10461753e-01, -6.75535540e-02)
( 7.12461753e-01, -6.61708968e-02)
( 7.14461753e-01, -6.47997459e-02)
( 7.16461753e-01, -6.34402548e-02)
( 7.18461753e-01, -6.20925773e-02)
( 7.20461753e-01, -6.07568686e-02)
( 7.22461753e-01, -5.94332843e-02)
( 7.24461753e-01, -5.81219812e-02)
( 7.26461753e-01, -5.68231169e-02)
( 7.28461753e-01, -5.55368499e-02)
( 7.30461753e-01, -5.42633394e-02)
( 7.32461753e-01, -5.30027459e-02)
( 7.34461753e-01, -5.17552305e-02)
( 7.36461753e-01, -5.05209553e-02)
( 7.38461753e-01, -4.93000834e-02)
( 7.40461753e-01, -4.80927786e-02)
( 7.42461753e-01, -4.68992058e-02)
( 7.44461753e-01, -4.57195308e-02)
( 7.46461753e-01, -4.45539202e-02)
( 7.48461753e-01, -4.34025417e-02)
( 7.50461753e-01, -4.22655638e-02)
( 7.51903192e-01, -4.14551464e-02)
( 7.51903192e-01, -4.14552110e-02)
( 7.53903192e-01, -4.03470836e-02)
( 7.55903192e-01, -3.92546570e-02)
( 7.57903192e-01, -3.81779950e-02)
( 7.59903192e-01, -3.71171618e-02)
( 7.61903192e-01, -3.60722227e-02)
( 7.63903192e-01, -3.50432437e-02)
( 7.65903192e-01, -3.40302914e-02)
( 7.67903192e-01, -3.30334336e-02)
( 7.69903192e-01, -3.20527387e-02)
( 7.71903192e-01, -3.10882761e-02)
( 7.73903192e-01, -3.01401161e-02)
( 7.75903192e-01, -2.92083298e-02)
( 7.77903192e-01, -2.82929895e-02)
( 7.79160723e-01, -2.77259090e-02)
( 7.79160723e-01, -2.77202504e-02)
( 7.81160723e-01, -2.68314085e-02)
( 7.83160723e-01, -2.59601639e-02)
( 7.85160723e-01, -2.51064973e-02)
( 7.87160723e-01, -2.42703893e-02)
( 7.89160723e-01, -2.34518207e-02)
( 7.91160723e-01, -2.26507717e-02)
( 7.93160723e-01, -2.18672226e-02)
( 7.95160723e-01, -2.11011535e-02)
( 7.97160723e-01, -2.03525445e-02)
( 7.99160723e-01, -1.96213753e-02)
( 8.01160723e-01, -1.89076256e-02)
( 8.03160723e-01, -1.82112750e-02)
( 8.05160723e-01, -1.75323027e-02)
( 8.07160723e-01, -1.68706881e-02)
( 8.09160723e-01, -1.62264102e-02)
( 8.11160723e-01, -1.55994478e-02)
( 8.13160723e-01, -1.49897797e-02)
( 8.15160723e-01, -1.43973844e-02)
( 8.17160723e-01, -1.38222403e-02)
( 8.19160723e-01, -1.32643256e-02)
( 8.21160723e-01, -1.27236183e-02)
( 8.23160723e-01, -1.22000961e-02)
( 8.25160723e-01, -1.16937369e-02)
( 8.27160723e-01, -1.12045178e-02)
( 8.29160723e-01, -1.07324162e-02)
( 8.31160723e-01, -1.02774091e-02)
( 8.33160723e-01, -9.83947329e-03)
( 8.35160723e-01, -9.41858526e-03)
( 8.35354025e-01, -9.37880860e-03)
( 8.35354025e-01, -9.34836939e-03)
( 8.37354025e-01, -8.93337365e-03)
( 8.39354025e-01, -8.53185289e-03)
( 8.41354025e-01, -8.14355379e-03)
( 8.43354025e-01, -7.76822304e-03)
( 8.45354025e-01, -7.40560743e-03)
( 8.47354025e-01, -7.05545383e-03)
( 8.49354025e-01, -6.71750930e-03)
( 8.51354025e-01, -6.39152108e-03)
( 8.53354025e-01, -6.07723666e-03)
( 8.55354025e-01, -5.77440381e-03)
( 8.57354025e-01, -5.48277065e-03)
( 8.59354025e-01, -5.20208568e-03)
( 8.61354025e-01, -4.93209781e-03)
( 8.63354025e-01, -4.67255647e-03)
( 8.65354025e-01, -4.42321158e-03)
( 8.67354025e-01, -4.18381367e-03)
( 8.69354025e-01, -3.95411391e-03)
( 8.71354025e-01, -3.73386414e-03)
( 8.73354025e-01, -3.52281697e-03)
( 8.75354025e-01, -3.32072579e-03)
( 8.77354025e-01, -3.12734488e-03)
( 8.79354025e-01, -2.94242941e-03)
( 8.81354025e-01, -2.76573556e-03)
( 8.83354025e-01, -2.59702051e-03)
( 8.85354025e-01, -2.43604259e-03)
( 8.87354025e-01, -2.28256126e-03)
( 8.89354025e-01, -2.13633722e-03)
( 8.89475381e-01, -2.12769295e-03)
( 8.89475381e-01, -2.12664326e-03)
( 8.91475381e-01, -1.98714158e-03)
( 8.93475381e-01, -1.85477102e-03)
( 8.95475381e-01, -1.72937364e-03)
( 8.97475381e-01, -1.61079150e-03)
( 8.99475381e-01, -1.49886663e-03)
( 9.01475381e-01, -1.39344121e-03)
( 9.03475381e-01, -1.29435759e-03)
( 9.05475381e-01, -1.20145836e-03)
( 9.07475381e-01, -1.11458649e-03)
( 9.09475381e-01, -1.03358534e-03)
( 9.11475381e-01, -9.58298806e-04)
( 9.13475381e-01, -8.88571371e-04)
( 9.15475381e-01, -8.24248206e-04)
( 9.16602112e-01, -7.90332624e-04)
( 9.16602112e-01, -8.20339659e-04)
( 9.18602112e-01, -7.69577479e-04)
( 9.20602112e-01, -7.23210287e-04)
( 9.22602112e-01, -6.80987425e-04)
( 9.24602112e-01, -6.42660521e-04)
( 9.26602112e-01, -6.07983349e-04)
( 9.28602112e-01, -5.76711707e-04)
( 9.30602112e-01, -5.48603283e-04)
( 9.32602112e-01, -5.23417529e-04)
( 9.34602112e-01, -5.00915534e-04)
( 9.36602112e-01, -4.80859892e-04)
( 9.38602112e-01, -4.63014577e-04)
( 9.40602112e-01, -4.47144807e-04)
( 9.42602112e-01, -4.33016915e-04)
( 9.44602112e-01, -4.20398218e-04)
( 9.46602112e-01, -4.09056873e-04)
( 9.48602112e-01, -3.98761750e-04)
( 9.50602112e-01, -3.89282279e-04)
( 9.52602112e-01, -3.80388315e-04)
( 9.54602112e-01, -3.71849982e-04)
( 9.56602112e-01, -3.63437526e-04)
( 9.58602112e-01, -3.54921155e-04)
( 9.60602112e-01, -3.46070874e-04)
( 9.62602112e-01, -3.36656321e-04)
( 9.64602112e-01, -3.26446592e-04)
( 9.65246855e-01, -3.22947581e-04)
( 9.65246855e-01, -3.22662933e-04)
( 9.67246855e-01, -3.10676445e-04)
( 9.69246855e-01, -2.97156455e-04)
( 9.71246855e-01, -2.81844957e-04)
( 9.73246855e-01, -2.64485756e-04)
( 9.75246855e-01, -2.44824587e-04)
( 9.77246855e-01, -2.22609225e-04)
( 9.79246855e-01, -1.97589583e-04)
( 9.81246855e-01, -1.69517811e-04)
( 9.83246855e-01, -1.38148379e-04)
( 9.85246855e-01, -1.03238157e-04)
( 9.87246855e-01, -6.45464855e-05)
( 9.89246855e-01, -2.18352333e-05)
( 9.91246855e-01,  2.51311465e-05)
( 9.93246855e-01,  7.65855752e-05)
( 9.95246855e-01,  1.32758314e-04)
( 9.97246855e-01,  1.93876936e-04)
( 9.99246855e-01,  2.60166316e-04)
( 1.00000000e+00,  2.86514979e-04)};

\end{groupplot}\end{tikzpicture}

==> _py/iburg1v1d_sptm_shkform_sliceanim.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.3\textwidth,
xtick={-1,0,1},
ytick={-1,0,1.2},
ymax=1.4,
xmax=1,
xmin=-1,
ymin=-1.2]
\only<1>{\addplot [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00,  4.09593483e-06)
(-9.98000000e-01,  1.61948725e-05)
(-9.96000000e-01,  2.82906454e-05)
(-9.94000000e-01,  4.03925298e-05)
(-9.92000000e-01,  5.25111016e-05)
(-9.90000000e-01,  6.46584280e-05)
(-9.88000000e-01,  7.68482907e-05)
(-9.86000000e-01,  8.90964468e-05)
(-9.84000000e-01,  1.01420934e-04)
(-9.82000000e-01,  1.13842429e-04)
(-9.80000000e-01,  1.26384671e-04)
(-9.78000000e-01,  1.39074956e-04)
(-9.76000000e-01,  1.51944725e-04)
(-9.74000000e-01,  1.65030256e-04)
(-9.72000000e-01,  1.78373485e-04)
(-9.70000000e-01,  1.92022972e-04)
(-9.68000000e-01,  2.06035045e-04)
(-9.66000000e-01,  2.20475148e-04)
(-9.64000000e-01,  2.35419427e-04)
(-9.62000000e-01,  2.50956566e-04)
(-9.60000000e-01,  2.67189924e-04)
(-9.58000000e-01,  2.84239959e-04)
(-9.56000000e-01,  3.02246921e-04)
(-9.54000000e-01,  3.21373757e-04)
(-9.52000000e-01,  3.41809056e-04)
(-9.50000000e-01,  3.63769765e-04)
(-9.48000000e-01,  3.87503195e-04)
(-9.46000000e-01,  4.13287593e-04)
(-9.44000000e-01,  4.41430259e-04)
(-9.42000000e-01,  4.72261877e-04)
(-9.40000000e-01,  5.06125635e-04)
(-9.38000000e-01,  5.43359925e-04)
(-9.36000000e-01,  5.84274392e-04)
(-9.34000000e-01,  6.29120855e-04)
(-9.32000000e-01,  6.78063010e-04)
(-9.30000000e-01,  7.31150986e-04)
(-9.28000000e-01,  7.88307352e-04)
(-9.26000000e-01,  8.49329169e-04)
(-9.24000000e-01,  9.13906419e-04)
(-9.22000000e-01,  9.81652477e-04)
(-9.20000000e-01,  1.05213951e-03)
(-9.18000000e-01,  1.12493167e-03)
(-9.16000000e-01,  1.19961138e-03)
(-9.14000000e-01,  1.27579675e-03)
(-9.12000000e-01,  1.35315074e-03)
(-9.10000000e-01,  1.43138399e-03)
(-9.08000000e-01,  1.51025316e-03)
(-9.06369574e-01,  1.57487784e-03)
(-9.06369574e-01,  1.48537088e-03)
(-9.04369574e-01,  1.66995700e-03)
(-9.02369574e-01,  1.84229626e-03)
(-9.00369574e-01,  2.00514991e-03)
(-8.98369574e-01,  2.16121469e-03)
(-8.96369574e-01,  2.31310635e-03)
(-8.94369574e-01,  2.46334524e-03)
(-8.92369574e-01,  2.61434409e-03)
(-8.90369574e-01,  2.76839808e-03)
(-8.88369574e-01,  2.92767703e-03)
(-8.86369574e-01,  3.09421988e-03)
(-8.84369574e-01,  3.26993108e-03)
(-8.82369574e-01,  3.45657883e-03)
(-8.80369574e-01,  3.65579511e-03)
(-8.78369574e-01,  3.86907706e-03)
(-8.76369574e-01,  4.09778964e-03)
(-8.74369574e-01,  4.34316945e-03)
(-8.72369574e-01,  4.60632926e-03)
(-8.70369574e-01,  4.88826334e-03)
(-8.68369574e-01,  5.18985321e-03)
(-8.66369574e-01,  5.51187381e-03)
(-8.64369574e-01,  5.85499981e-03)
(-8.62369574e-01,  6.21981207e-03)
(-8.60369574e-01,  6.60680409e-03)
(-8.58369574e-01,  7.01638835e-03)
(-8.56369574e-01,  7.44890254e-03)
(-8.54369574e-01,  7.90461556e-03)
(-8.52369574e-01,  8.38373326e-03)
(-8.50369574e-01,  8.88640398e-03)
(-8.48369574e-01,  9.41272373e-03)
(-8.46369574e-01,  9.96274109e-03)
(-8.44369574e-01,  1.05364618e-02)
(-8.42369574e-01,  1.11338531e-02)
(-8.40369574e-01,  1.17548476e-02)
(-8.38369574e-01,  1.23993471e-02)
(-8.36369574e-01,  1.30672260e-02)
(-8.34369574e-01,  1.37583343e-02)
(-8.32369574e-01,  1.44725008e-02)
(-8.30369574e-01,  1.52095351e-02)
(-8.28369574e-01,  1.59692308e-02)
(-8.26369574e-01,  1.67513672e-02)
(-8.25046449e-01,  1.72810200e-02)
(-8.25046449e-01,  1.76905862e-02)
(-8.23046449e-01,  1.85801858e-02)
(-8.21046449e-01,  1.95131677e-02)
(-8.19046449e-01,  2.04927645e-02)
(-8.17046449e-01,  2.15219166e-02)
(-8.15046449e-01,  2.26033243e-02)
(-8.13046449e-01,  2.37394896e-02)
(-8.11046449e-01,  2.49327500e-02)
(-8.09046449e-01,  2.61853064e-02)
(-8.07046449e-01,  2.74992466e-02)
(-8.05046449e-01,  2.88765645e-02)
(-8.03046449e-01,  3.03191764e-02)
(-8.01046449e-01,  3.18289355e-02)
(-7.99046449e-01,  3.34076429e-02)
(-7.97046449e-01,  3.50570591e-02)
(-7.95046449e-01,  3.67789123e-02)
(-7.93046449e-01,  3.85749066e-02)
(-7.91046449e-01,  4.04467290e-02)
(-7.89046449e-01,  4.23960560e-02)
(-7.87046449e-01,  4.44245590e-02)
(-7.85046449e-01,  4.65339097e-02)
(-7.83046449e-01,  4.87257845e-02)
(-7.81046449e-01,  5.10018696e-02)
(-7.79046449e-01,  5.33638644e-02)
(-7.77046449e-01,  5.58134859e-02)
(-7.75046449e-01,  5.83524724e-02)
(-7.73046449e-01,  6.09825865e-02)
(-7.71046449e-01,  6.37056194e-02)
(-7.69046449e-01,  6.65233935e-02)
(-7.67046449e-01,  6.94377664e-02)
(-7.65046449e-01,  7.24506335e-02)
(-7.63046449e-01,  7.55639320e-02)
(-7.61046449e-01,  7.87796434e-02)
(-7.59046449e-01,  8.20997978e-02)
(-7.57046449e-01,  8.55264763e-02)
(-7.55046449e-01,  8.90618153e-02)
(-7.53046449e-01,  9.27080097e-02)
(-7.51046449e-01,  9.64673166e-02)
(-7.49046449e-01,  1.00342059e-01)
(-7.47046449e-01,  1.04334630e-01)
(-7.45046449e-01,  1.08447498e-01)
(-7.43046449e-01,  1.12683207e-01)
(-7.41046449e-01,  1.17044389e-01)
(-7.39046449e-01,  1.21533758e-01)
(-7.38584209e-01,  1.22589874e-01)
(-7.38584209e-01,  1.22769512e-01)
(-7.36584209e-01,  1.27662364e-01)
(-7.34584209e-01,  1.32671103e-01)
(-7.32584209e-01,  1.37801226e-01)
(-7.30584209e-01,  1.43058076e-01)
(-7.28584209e-01,  1.48446814e-01)
(-7.26584209e-01,  1.53972395e-01)
(-7.24584209e-01,  1.59639541e-01)
(-7.22584209e-01,  1.65452718e-01)
(-7.20584209e-01,  1.71416116e-01)
(-7.18584209e-01,  1.77533629e-01)
(-7.16584209e-01,  1.83808839e-01)
(-7.14584209e-01,  1.90245004e-01)
(-7.12584209e-01,  1.96845042e-01)
(-7.10584209e-01,  2.03611530e-01)
(-7.08584209e-01,  2.10546694e-01)
(-7.06584209e-01,  2.17652410e-01)
(-7.04584209e-01,  2.24930202e-01)
(-7.02584209e-01,  2.32381250e-01)
(-7.00584209e-01,  2.40006389e-01)
(-6.98584209e-01,  2.47806125e-01)
(-6.96584209e-01,  2.55780642e-01)
(-6.94584209e-01,  2.63929814e-01)
(-6.92584209e-01,  2.72253218e-01)
(-6.90584209e-01,  2.80750154e-01)
(-6.88584209e-01,  2.89419656e-01)
(-6.86584209e-01,  2.98260513e-01)
(-6.84584209e-01,  3.07271285e-01)
(-6.82584209e-01,  3.16450320e-01)
(-6.80584209e-01,  3.25795775e-01)
(-6.78584209e-01,  3.35305631e-01)
(-6.76584209e-01,  3.44977714e-01)
(-6.74584209e-01,  3.54809708e-01)
(-6.72584209e-01,  3.64799176e-01)
(-6.70584209e-01,  3.74943574e-01)
(-6.68584209e-01,  3.85240267e-01)
(-6.66584209e-01,  3.95686543e-01)
(-6.64584209e-01,  4.06279626e-01)
(-6.62584209e-01,  4.17016692e-01)
(-6.60584209e-01,  4.27894878e-01)
(-6.58584209e-01,  4.38911294e-01)
(-6.56584209e-01,  4.50063032e-01)
(-6.54584209e-01,  4.61347180e-01)
(-6.52584209e-01,  4.72760822e-01)
(-6.50584209e-01,  4.84301055e-01)
(-6.48584209e-01,  4.95964990e-01)
(-6.46584209e-01,  5.07749759e-01)
(-6.44584209e-01,  5.19652524e-01)
(-6.42584209e-01,  5.31670475e-01)
(-6.40584209e-01,  5.43800843e-01)
(-6.39393698e-01,  5.51073763e-01)
(-6.39393698e-01,  5.51241006e-01)
(-6.37393698e-01,  5.63724756e-01)
(-6.35393698e-01,  5.76288536e-01)
(-6.33393698e-01,  5.88925189e-01)
(-6.31393698e-01,  6.01627607e-01)
(-6.29393698e-01,  6.14388732e-01)
(-6.27393698e-01,  6.27201546e-01)
(-6.25393698e-01,  6.40059062e-01)
(-6.23393698e-01,  6.52954320e-01)
(-6.21393698e-01,  6.65880377e-01)
(-6.19393698e-01,  6.78830302e-01)
(-6.17393698e-01,  6.91797170e-01)
(-6.15393698e-01,  7.04774050e-01)
(-6.13393698e-01,  7.17754005e-01)
(-6.11393698e-01,  7.30730079e-01)
(-6.09393698e-01,  7.43695293e-01)
(-6.07393698e-01,  7.56642636e-01)
(-6.05393698e-01,  7.69565061e-01)
(-6.03393698e-01,  7.82455473e-01)
(-6.01393698e-01,  7.95306725e-01)
(-5.99393698e-01,  8.08111608e-01)
(-5.97393698e-01,  8.20862844e-01)
(-5.95393698e-01,  8.33553079e-01)
(-5.93393698e-01,  8.46174873e-01)
(-5.91393698e-01,  8.58720691e-01)
(-5.89393698e-01,  8.71182894e-01)
(-5.87393698e-01,  8.83553732e-01)
(-5.85393698e-01,  8.95825332e-01)
(-5.83393698e-01,  9.07989689e-01)
(-5.81393698e-01,  9.20038655e-01)
(-5.79393698e-01,  9.31963925e-01)
(-5.77393698e-01,  9.43757033e-01)
(-5.75393698e-01,  9.55409332e-01)
(-5.73393698e-01,  9.66911984e-01)
(-5.71393698e-01,  9.78255949e-01)
(-5.69393698e-01,  9.89431966e-01)
(-5.67393698e-01,  1.00043054e+00)
(-5.65393698e-01,  1.01124193e+00)
(-5.63393698e-01,  1.02185613e+00)
(-5.61393698e-01,  1.03226283e+00)
(-5.59393698e-01,  1.04245145e+00)
(-5.57393698e-01,  1.05241105e+00)
(-5.55393698e-01,  1.06213036e+00)
(-5.53393698e-01,  1.07159775e+00)
(-5.51393698e-01,  1.08080116e+00)
(-5.49393698e-01,  1.08972815e+00)
(-5.47393698e-01,  1.09836579e+00)
(-5.46587074e-01,  1.10176455e+00)
(-5.46587074e-01,  1.10062280e+00)
(-5.44587074e-01,  1.10859682e+00)
(-5.42587074e-01,  1.11627732e+00)
(-5.40587074e-01,  1.12365798e+00)
(-5.38587074e-01,  1.13073259e+00)
(-5.36587074e-01,  1.13749505e+00)
(-5.34587074e-01,  1.14393934e+00)
(-5.32587074e-01,  1.15005963e+00)
(-5.30587074e-01,  1.15585022e+00)
(-5.28587074e-01,  1.16130559e+00)
(-5.26587074e-01,  1.16642042e+00)
(-5.24587074e-01,  1.17118960e+00)
(-5.22587074e-01,  1.17560826e+00)
(-5.20587074e-01,  1.17967178e+00)
(-5.18587074e-01,  1.18337580e+00)
(-5.16587074e-01,  1.18671625e+00)
(-5.14587074e-01,  1.18968939e+00)
(-5.12587074e-01,  1.19229175e+00)
(-5.10587074e-01,  1.19452025e+00)
(-5.08587074e-01,  1.19637211e+00)
(-5.06587074e-01,  1.19784493e+00)
(-5.04587074e-01,  1.19893669e+00)
(-5.02587074e-01,  1.19964574e+00)
(-5.00587074e-01,  1.19997081e+00)
(-4.98587074e-01,  1.19991105e+00)
(-4.96587074e-01,  1.19946597e+00)
(-4.94587074e-01,  1.19863552e+00)
(-4.92587074e-01,  1.19742004e+00)
(-4.90587074e-01,  1.19582025e+00)
(-4.88587074e-01,  1.19383729e+00)
(-4.86587074e-01,  1.19147270e+00)
(-4.84587074e-01,  1.18872838e+00)
(-4.82587074e-01,  1.18560663e+00)
(-4.80587074e-01,  1.18211011e+00)
(-4.78587074e-01,  1.17824185e+00)
(-4.76587074e-01,  1.17400520e+00)
(-4.74587074e-01,  1.16940388e+00)
(-4.72587074e-01,  1.16444189e+00)
(-4.70587074e-01,  1.15912354e+00)
(-4.68587074e-01,  1.15345343e+00)
(-4.66587074e-01,  1.14743643e+00)
(-4.64587074e-01,  1.14107764e+00)
(-4.62587074e-01,  1.13438241e+00)
(-4.60587074e-01,  1.12735628e+00)
(-4.58587074e-01,  1.12000499e+00)
(-4.56587074e-01,  1.11233444e+00)
(-4.54587074e-01,  1.10435072e+00)
(-4.52587074e-01,  1.09606000e+00)
(-4.50587074e-01,  1.08746860e+00)
(-4.48587074e-01,  1.07858293e+00)
(-4.46587074e-01,  1.06940947e+00)
(-4.44587074e-01,  1.05995478e+00)
(-4.42587074e-01,  1.05022545e+00)
(-4.40587074e-01,  1.04022810e+00)
(-4.38587074e-01,  1.02996939e+00)
(-4.36587074e-01,  1.01945594e+00)
(-4.36065925e-01,  1.01667539e+00)
(-4.36065925e-01,  1.01877689e+00)
(-4.34065925e-01,  1.00834879e+00)
(-4.32065925e-01,  9.97713262e-01)
(-4.30065925e-01,  9.86877274e-01)
(-4.28065925e-01,  9.75848172e-01)
(-4.26065925e-01,  9.64633678e-01)
(-4.24065925e-01,  9.53241875e-01)
(-4.22065925e-01,  9.41681194e-01)
(-4.20065925e-01,  9.29960392e-01)
(-4.18065925e-01,  9.18088533e-01)
(-4.16065925e-01,  9.06074971e-01)
(-4.14065925e-01,  8.93929317e-01)
(-4.12065925e-01,  8.81661424e-01)
(-4.10065925e-01,  8.69281349e-01)
(-4.08065925e-01,  8.56799333e-01)
(-4.06065925e-01,  8.44225766e-01)
(-4.04065925e-01,  8.31571159e-01)
(-4.02065925e-01,  8.18846111e-01)
(-4.00065925e-01,  8.06061276e-01)
(-3.98065925e-01,  7.93227334e-01)
(-3.96065925e-01,  7.80354956e-01)
(-3.94065925e-01,  7.67454775e-01)
(-3.92065925e-01,  7.54537354e-01)
(-3.90065925e-01,  7.41613154e-01)
(-3.88065925e-01,  7.28692509e-01)
(-3.86065925e-01,  7.15785595e-01)
(-3.84065925e-01,  7.02902407e-01)
(-3.82065925e-01,  6.90052730e-01)
(-3.80065925e-01,  6.77246122e-01)
(-3.78065925e-01,  6.64491888e-01)
(-3.76065925e-01,  6.51799066e-01)
(-3.74065925e-01,  6.39176405e-01)
(-3.72065925e-01,  6.26632356e-01)
(-3.70065925e-01,  6.14175056e-01)
(-3.68065925e-01,  6.01812317e-01)
(-3.66065925e-01,  5.89551622e-01)
(-3.64065925e-01,  5.77400112e-01)
(-3.62065925e-01,  5.65364587e-01)
(-3.60065925e-01,  5.53451500e-01)
(-3.58065925e-01,  5.41666958e-01)
(-3.56065925e-01,  5.30016721e-01)
(-3.54065925e-01,  5.18506205e-01)
(-3.52065925e-01,  5.07140485e-01)
(-3.50065925e-01,  4.95924299e-01)
(-3.48065925e-01,  4.84862057e-01)
(-3.46065925e-01,  4.73957842e-01)
(-3.44065925e-01,  4.63215423e-01)
(-3.42867059e-01,  4.56855078e-01)
(-3.42867059e-01,  4.47594411e-01)
(-3.40867059e-01,  4.36303180e-01)
(-3.38867059e-01,  4.25186283e-01)
(-3.36867059e-01,  4.14242985e-01)
(-3.34867059e-01,  4.03472589e-01)
(-3.32867059e-01,  3.92874429e-01)
(-3.30867059e-01,  3.82447871e-01)
(-3.28867059e-01,  3.72192314e-01)
(-3.26867059e-01,  3.62107187e-01)
(-3.24867059e-01,  3.52191949e-01)
(-3.22867059e-01,  3.42446088e-01)
(-3.20867059e-01,  3.32869121e-01)
(-3.18867059e-01,  3.23460592e-01)
(-3.16867059e-01,  3.14220073e-01)
(-3.14867059e-01,  3.05147163e-01)
(-3.12867059e-01,  2.96241485e-01)
(-3.10867059e-01,  2.87502691e-01)
(-3.08867059e-01,  2.78930454e-01)
(-3.06867059e-01,  2.70524474e-01)
(-3.04867059e-01,  2.62284475e-01)
(-3.02867059e-01,  2.54210204e-01)
(-3.00867059e-01,  2.46301431e-01)
(-2.98867059e-01,  2.38557948e-01)
(-2.96867059e-01,  2.30979571e-01)
(-2.94867059e-01,  2.23566138e-01)
(-2.92867059e-01,  2.16317508e-01)
(-2.90867059e-01,  2.09233560e-01)
(-2.88867059e-01,  2.02314196e-01)
(-2.86867059e-01,  1.95559339e-01)
(-2.84867059e-01,  1.88968930e-01)
(-2.82867059e-01,  1.82542933e-01)
(-2.80867059e-01,  1.76281329e-01)
(-2.78867059e-01,  1.70184122e-01)
(-2.76867059e-01,  1.64251333e-01)
(-2.74867059e-01,  1.58483004e-01)
(-2.72867059e-01,  1.52879194e-01)
(-2.70867059e-01,  1.47439983e-01)
(-2.68867059e-01,  1.42165468e-01)
(-2.66867059e-01,  1.37055766e-01)
(-2.65341352e-01,  1.33268715e-01)
(-2.65341352e-01,  1.32868698e-01)
(-2.63341352e-01,  1.27849104e-01)
(-2.61341352e-01,  1.23003200e-01)
(-2.59341352e-01,  1.18323264e-01)
(-2.57341352e-01,  1.13802160e-01)
(-2.55341352e-01,  1.09433279e-01)
(-2.53341352e-01,  1.05210486e-01)
(-2.51341352e-01,  1.01128073e-01)
(-2.49341352e-01,  9.71807247e-02)
(-2.47341352e-01,  9.33634758e-02)
(-2.45341352e-01,  8.96716853e-02)
(-2.43341352e-01,  8.61010069e-02)
(-2.41341352e-01,  8.26473640e-02)
(-2.39341352e-01,  7.93069287e-02)
(-2.37341352e-01,  7.60761011e-02)
(-2.35341352e-01,  7.29514924e-02)
(-2.33341352e-01,  6.99299086e-02)
(-2.31341352e-01,  6.70083362e-02)
(-2.29341352e-01,  6.41839293e-02)
(-2.27341352e-01,  6.14539980e-02)
(-2.25341352e-01,  5.88159976e-02)
(-2.23341352e-01,  5.62675190e-02)
(-2.21341352e-01,  5.38062802e-02)
(-2.19341352e-01,  5.14301179e-02)
(-2.17341352e-01,  4.91369807e-02)
(-2.15341352e-01,  4.69249220e-02)
(-2.13341352e-01,  4.47920944e-02)
(-2.11341352e-01,  4.27367442e-02)
(-2.09341352e-01,  4.07572057e-02)
(-2.07341352e-01,  3.88518977e-02)
(-2.05341352e-01,  3.70193184e-02)
(-2.03341352e-01,  3.52580421e-02)
(-2.01341352e-01,  3.35667158e-02)
(-1.99341352e-01,  3.19440557e-02)
(-1.97341352e-01,  3.03888448e-02)
(-1.95341352e-01,  2.88999304e-02)
(-1.93341352e-01,  2.74762213e-02)
(-1.91341352e-01,  2.61166869e-02)
(-1.89341352e-01,  2.48203544e-02)
(-1.87341352e-01,  2.35863083e-02)
(-1.85341352e-01,  2.24136886e-02)
(-1.83341352e-01,  2.13016905e-02)
(-1.81341352e-01,  2.02495631e-02)
(-1.79341352e-01,  1.92566099e-02)
(-1.77341352e-01,  1.83221881e-02)
(-1.75884034e-01,  1.76778370e-02)
(-1.75884034e-01,  1.78030983e-02)
(-1.73884034e-01,  1.69421771e-02)
(-1.71884034e-01,  1.61134918e-02)
(-1.69884034e-01,  1.53163934e-02)
(-1.67884034e-01,  1.45502288e-02)
(-1.65884034e-01,  1.38143401e-02)
(-1.63884034e-01,  1.31080656e-02)
(-1.61884034e-01,  1.24307392e-02)
(-1.59884034e-01,  1.17816911e-02)
(-1.57884034e-01,  1.11602477e-02)
(-1.55884034e-01,  1.05657315e-02)
(-1.53884034e-01,  9.99746193e-03)
(-1.51884034e-01,  9.45475478e-03)
(-1.49884034e-01,  8.93692279e-03)
(-1.47884034e-01,  8.44327564e-03)
(-1.45884034e-01,  7.97312017e-03)
(-1.43884034e-01,  7.52576047e-03)
(-1.41884034e-01,  7.10049811e-03)
(-1.39884034e-01,  6.69663226e-03)
(-1.37884034e-01,  6.31345986e-03)
(-1.35884034e-01,  5.95027578e-03)
(-1.33884034e-01,  5.60637299e-03)
(-1.31884034e-01,  5.28104270e-03)
(-1.29884034e-01,  4.97357457e-03)
(-1.27884034e-01,  4.68325683e-03)
(-1.25884034e-01,  4.40937648e-03)
(-1.23884034e-01,  4.15121941e-03)
(-1.21884034e-01,  3.90807062e-03)
(-1.19884034e-01,  3.67921436e-03)
(-1.17884034e-01,  3.46393430e-03)
(-1.15884034e-01,  3.26151368e-03)
(-1.13884034e-01,  3.07123551e-03)
(-1.11884034e-01,  2.89238269e-03)
(-1.09884034e-01,  2.72423824e-03)
(-1.07884034e-01,  2.56608540e-03)
(-1.05884034e-01,  2.41720782e-03)
(-1.03884034e-01,  2.27688974e-03)
(-1.01884034e-01,  2.14441612e-03)
(-9.98840336e-02,  2.01907285e-03)
(-9.78840336e-02,  1.90014686e-03)
(-9.58840336e-02,  1.78692628e-03)
(-9.38840336e-02,  1.67870067e-03)
(-9.18840336e-02,  1.57476108e-03)
(-8.98840336e-02,  1.47440029e-03)
(-8.78840336e-02,  1.37691289e-03)
(-8.58840336e-02,  1.28159550e-03)
(-8.38840336e-02,  1.18774688e-03)
(-8.18840336e-02,  1.09466808e-03)
(-7.98840336e-02,  1.00166263e-03)
(-7.78840336e-02,  9.08036628e-04)
(-7.58840336e-02,  8.13098913e-04)
(-7.38840336e-02,  7.16161211e-04)
(-7.33664535e-02,  6.90664827e-04)
(-7.33664535e-02,  8.05946867e-04)
(-7.13664535e-02,  7.57577890e-04)
(-6.93664535e-02,  7.11359255e-04)
(-6.73664535e-02,  6.67237479e-04)
(-6.53664535e-02,  6.25158637e-04)
(-6.33664535e-02,  5.85068377e-04)
(-6.13664535e-02,  5.46911919e-04)
(-5.93664535e-02,  5.10634071e-04)
(-5.73664535e-02,  4.76179234e-04)
(-5.53664535e-02,  4.43491410e-04)
(-5.33664535e-02,  4.12514211e-04)
(-5.13664535e-02,  3.83190869e-04)
(-4.93664535e-02,  3.55464244e-04)
(-4.73664535e-02,  3.29276835e-04)
(-4.53664535e-02,  3.04570788e-04)
(-4.33664535e-02,  2.81287906e-04)
(-4.13664535e-02,  2.59369659e-04)
(-3.93664535e-02,  2.38757194e-04)
(-3.73664535e-02,  2.19391345e-04)
(-3.53664535e-02,  2.01212647e-04)
(-3.33664535e-02,  1.84161339e-04)
(-3.13664535e-02,  1.68177382e-04)
(-2.93664535e-02,  1.53200468e-04)
(-2.73664535e-02,  1.39170028e-04)
(-2.53664535e-02,  1.26025247e-04)
(-2.33664535e-02,  1.13705073e-04)
(-2.13664535e-02,  1.02148232e-04)
(-1.93664535e-02,  9.12932333e-05)
(-1.73664535e-02,  8.10783889e-05)
(-1.53664535e-02,  7.14418195e-05)
(-1.33664535e-02,  6.23214693e-05)
(-1.13664535e-02,  5.36551174e-05)
(-9.36645349e-03,  4.53803902e-05)
(-7.36645349e-03,  3.74347735e-05)
(-5.36645349e-03,  2.97556253e-05)
(-3.36645349e-03,  2.22801880e-05)
(-1.36645349e-03,  1.49456007e-05)
( 6.33546514e-04,  7.68891259e-06)
( 2.63354651e-03,  4.47094843e-07)
( 4.63354651e-03, -6.84294614e-06)
( 6.63354651e-03, -1.42443562e-05)
( 8.63354651e-03, -2.18203203e-05)
( 1.06335465e-02, -2.96340501e-05)
( 1.26335465e-02, -3.77487708e-05)
( 1.46335465e-02, -4.62277081e-05)
( 1.66335465e-02, -5.51340757e-05)
( 1.86335465e-02, -6.45310619e-05)
( 2.06335465e-02, -7.44818174e-05)
( 2.26335465e-02, -8.50494415e-05)
( 2.46335465e-02, -9.62969699e-05)
( 2.66335465e-02, -1.08287362e-04)
( 2.86335465e-02, -1.21083487e-04)
( 3.06335465e-02, -1.34748112e-04)
( 3.26335465e-02, -1.49343890e-04)
( 3.46335465e-02, -1.64933346e-04)
( 3.66335465e-02, -1.81578864e-04)
( 3.86335465e-02, -1.99342677e-04)
( 3.90436003e-02, -2.03128519e-04)
( 3.90436003e-02, -1.48682780e-04)
( 4.10436003e-02, -1.79703731e-04)
( 4.30436003e-02, -2.09615036e-04)
( 4.50436003e-02, -2.38647935e-04)
( 4.70436003e-02, -2.67035907e-04)
( 4.90436003e-02, -2.95014686e-04)
( 5.10436003e-02, -3.22822262e-04)
( 5.30436003e-02, -3.50698897e-04)
( 5.50436003e-02, -3.78887127e-04)
( 5.70436003e-02, -4.07631774e-04)
( 5.90436003e-02, -4.37179953e-04)
( 6.10436003e-02, -4.67781080e-04)
( 6.30436003e-02, -4.99686877e-04)
( 6.50436003e-02, -5.33151384e-04)
( 6.70436003e-02, -5.68430959e-04)
( 6.90436003e-02, -6.05784294e-04)
( 7.10436003e-02, -6.45472410e-04)
( 7.30436003e-02, -6.87758675e-04)
( 7.50436003e-02, -7.32908800e-04)
( 7.70436003e-02, -7.81190850e-04)
( 7.90436003e-02, -8.32875248e-04)
( 8.10436003e-02, -8.88234781e-04)
( 8.30436003e-02, -9.47544600e-04)
( 8.50436003e-02, -1.01108223e-03)
( 8.70436003e-02, -1.07912758e-03)
( 8.90436003e-02, -1.15196291e-03)
( 9.10436003e-02, -1.22987291e-03)
( 9.30436003e-02, -1.31314460e-03)
( 9.50436003e-02, -1.40206745e-03)
( 9.70436003e-02, -1.49693326e-03)
( 9.90436003e-02, -1.59803626e-03)
( 1.01043600e-01, -1.70567307e-03)
( 1.03043600e-01, -1.82014269e-03)
( 1.05043600e-01, -1.94174654e-03)
( 1.07043600e-01, -2.07078841e-03)
( 1.09043600e-01, -2.20757450e-03)
( 1.11043600e-01, -2.35241341e-03)
( 1.13043600e-01, -2.50561613e-03)
( 1.15043600e-01, -2.66749604e-03)
( 1.17043600e-01, -2.83836891e-03)
( 1.19043600e-01, -3.01855292e-03)
( 1.21043600e-01, -3.20836861e-03)
( 1.23043600e-01, -3.40813892e-03)
( 1.25043600e-01, -3.61818916e-03)
( 1.27043600e-01, -3.83884703e-03)
( 1.29043600e-01, -4.07044259e-03)
( 1.31043600e-01, -4.31330828e-03)
( 1.33043600e-01, -4.56777888e-03)
( 1.35043600e-01, -4.83419154e-03)
( 1.37043600e-01, -5.11288575e-03)
( 1.39043600e-01, -5.40420336e-03)
( 1.39542953e-01, -5.47894806e-03)
( 1.39542953e-01, -5.52842327e-03)
( 1.41542953e-01, -5.81158498e-03)
( 1.43542953e-01, -6.12361383e-03)
( 1.45542953e-01, -6.46414942e-03)
( 1.47542953e-01, -6.83292244e-03)
( 1.49542953e-01, -7.22974647e-03)
( 1.51542953e-01, -7.65451148e-03)
( 1.53542953e-01, -8.10717864e-03)
( 1.55542953e-01, -8.58777628e-03)
( 1.57542953e-01, -9.09639685e-03)
( 1.59542953e-01, -9.63319463e-03)
( 1.61542953e-01, -1.01983843e-02)
( 1.63542953e-01, -1.07922401e-02)
( 1.65542953e-01, -1.14150958e-02)
( 1.67542953e-01, -1.20673448e-02)
( 1.69542953e-01, -1.27494415e-02)
( 1.71542953e-01, -1.34619027e-02)
( 1.73542953e-01, -1.42053097e-02)
( 1.75542953e-01, -1.49803113e-02)
( 1.77542953e-01, -1.57876269e-02)
( 1.79542953e-01, -1.66280510e-02)
( 1.81542953e-01, -1.75024579e-02)
( 1.83542953e-01, -1.84118071e-02)
( 1.85542953e-01, -1.93571506e-02)
( 1.87542953e-01, -2.03396401e-02)
( 1.89542953e-01, -2.13605365e-02)
( 1.91542953e-01, -2.24212197e-02)
( 1.93542953e-01, -2.35232014e-02)
( 1.95542953e-01, -2.46681386e-02)
( 1.97542953e-01, -2.58578500e-02)
( 1.99542953e-01, -2.70943358e-02)
( 2.01542953e-01, -2.83797992e-02)
( 2.03542953e-01, -2.97166736e-02)
( 2.05542953e-01, -3.11076537e-02)
( 2.07542953e-01, -3.25557331e-02)
( 2.09542953e-01, -3.40642490e-02)
( 2.11542953e-01, -3.56369367e-02)
( 2.13542953e-01, -3.72779954e-02)
( 2.15542953e-01, -3.89921700e-02)
( 2.17542953e-01, -4.07848513e-02)
( 2.19542953e-01, -4.26622031e-02)
( 2.21542953e-01, -4.46313223e-02)
( 2.23542953e-01, -4.67004455e-02)
( 2.25542953e-01, -4.88792187e-02)
( 2.27542953e-01, -5.11790555e-02)
( 2.29542953e-01, -5.36136215e-02)
( 2.31542953e-01, -5.61995057e-02)
( 2.33542953e-01, -5.89571730e-02)
( 2.34916306e-01, -6.09633538e-02)
( 2.34916306e-01, -5.74423266e-02)
( 2.36916306e-01, -6.04021729e-02)
( 2.38916306e-01, -6.34285486e-02)
( 2.40916306e-01, -6.65240178e-02)
( 2.42916306e-01, -6.96911810e-02)
( 2.44916306e-01, -7.29326732e-02)
( 2.46916306e-01, -7.62511600e-02)
( 2.48916306e-01, -7.96493350e-02)
( 2.50916306e-01, -8.31299155e-02)
( 2.52916306e-01, -8.66956389e-02)
( 2.54916306e-01, -9.03492587e-02)
( 2.56916306e-01, -9.40935396e-02)
( 2.58916306e-01, -9.79312528e-02)
( 2.60916306e-01, -1.01865172e-01)
( 2.62916306e-01, -1.05898065e-01)
( 2.64916306e-01, -1.10032694e-01)
( 2.66916306e-01, -1.14271804e-01)
( 2.68916306e-01, -1.18618119e-01)
( 2.70916306e-01, -1.23074338e-01)
( 2.72916306e-01, -1.27643126e-01)
( 2.74916306e-01, -1.32327109e-01)
( 2.76916306e-01, -1.37128868e-01)
( 2.78916306e-01, -1.42050929e-01)
( 2.80916306e-01, -1.47095762e-01)
( 2.82916306e-01, -1.52265772e-01)
( 2.84916306e-01, -1.57563292e-01)
( 2.86916306e-01, -1.62990575e-01)
( 2.88916306e-01, -1.68549793e-01)
( 2.90916306e-01, -1.74243027e-01)
( 2.92916306e-01, -1.80072262e-01)
( 2.94916306e-01, -1.86039380e-01)
( 2.96916306e-01, -1.92146161e-01)
( 2.98916306e-01, -1.98394269e-01)
( 3.00916306e-01, -2.04785256e-01)
( 3.02916306e-01, -2.11320550e-01)
( 3.04916306e-01, -2.18001460e-01)
( 3.06916306e-01, -2.24829165e-01)
( 3.08916306e-01, -2.31804715e-01)
( 3.10916306e-01, -2.38929031e-01)
( 3.12916306e-01, -2.46202898e-01)
( 3.14916306e-01, -2.53626967e-01)
( 3.16916306e-01, -2.61201755e-01)
( 3.18916306e-01, -2.68927642e-01)
( 3.20916306e-01, -2.76804875e-01)
( 3.22916306e-01, -2.84833565e-01)
( 3.24916306e-01, -2.93013693e-01)
( 3.26916306e-01, -3.01345107e-01)
( 3.28916306e-01, -3.09827529e-01)
( 3.30916306e-01, -3.18460552e-01)
( 3.32916306e-01, -3.27243649e-01)
( 3.34916306e-01, -3.36176174e-01)
( 3.36916306e-01, -3.45257365e-01)
( 3.38916306e-01, -3.54486350e-01)
( 3.40433175e-01, -3.61583884e-01)
( 3.40433175e-01, -3.67863005e-01)
( 3.42433175e-01, -3.76817457e-01)
( 3.44433175e-01, -3.85899937e-01)
( 3.46433175e-01, -3.95106926e-01)
( 3.48433175e-01, -4.04434759e-01)
( 3.50433175e-01, -4.13879623e-01)
( 3.52433175e-01, -4.23437554e-01)
( 3.54433175e-01, -4.33104437e-01)
( 3.56433175e-01, -4.42875999e-01)
( 3.58433175e-01, -4.52747813e-01)
( 3.60433175e-01, -4.62715295e-01)
( 3.62433175e-01, -4.72773701e-01)
( 3.64433175e-01, -4.82918126e-01)
( 3.66433175e-01, -4.93143506e-01)
( 3.68433175e-01, -5.03444615e-01)
( 3.70433175e-01, -5.13816062e-01)
( 3.72433175e-01, -5.24252298e-01)
( 3.74433175e-01, -5.34747611e-01)
( 3.76433175e-01, -5.45296125e-01)
( 3.78433175e-01, -5.55891806e-01)
( 3.80433175e-01, -5.66528461e-01)
( 3.82433175e-01, -5.77199736e-01)
( 3.84433175e-01, -5.87899123e-01)
( 3.86433175e-01, -5.98619959e-01)
( 3.88433175e-01, -6.09355430e-01)
( 3.90433175e-01, -6.20098573e-01)
( 3.92433175e-01, -6.30842280e-01)
( 3.94433175e-01, -6.41579302e-01)
( 3.96433175e-01, -6.52302250e-01)
( 3.98433175e-01, -6.63003606e-01)
( 4.00433175e-01, -6.73675720e-01)
( 4.02433175e-01, -6.84310822e-01)
( 4.04433175e-01, -6.94901024e-01)
( 4.06433175e-01, -7.05438329e-01)
( 4.08433175e-01, -7.15914633e-01)
( 4.10433175e-01, -7.26321737e-01)
( 4.12433175e-01, -7.36651351e-01)
( 4.14433175e-01, -7.46895105e-01)
( 4.16433175e-01, -7.57044551e-01)
( 4.18433175e-01, -7.67091180e-01)
( 4.20433175e-01, -7.77026422e-01)
( 4.22433175e-01, -7.86841663e-01)
( 4.24433175e-01, -7.96528248e-01)
( 4.26433175e-01, -8.06077494e-01)
( 4.28433175e-01, -8.15480698e-01)
( 4.30433175e-01, -8.24729151e-01)
( 4.32433175e-01, -8.33814142e-01)
( 4.34433175e-01, -8.42726973e-01)
( 4.36433175e-01, -8.51458969e-01)
( 4.38433175e-01, -8.60001487e-01)
( 4.40433175e-01, -8.68345926e-01)
( 4.42433175e-01, -8.76483742e-01)
( 4.44433175e-01, -8.84406454e-01)
( 4.46433175e-01, -8.92105655e-01)
( 4.48433175e-01, -8.99573026e-01)
( 4.50433175e-01, -9.06800341e-01)
( 4.52433175e-01, -9.13779484e-01)
( 4.54433175e-01, -9.20502451e-01)
( 4.56433175e-01, -9.26961367e-01)
( 4.58433175e-01, -9.33148489e-01)
( 4.60433175e-01, -9.39056222e-01)
( 4.62433175e-01, -9.44677121e-01)
( 4.64433175e-01, -9.50003904e-01)
( 4.66433175e-01, -9.55029460e-01)
( 4.68433175e-01, -9.59746851e-01)
( 4.69981511e-01, -9.63182979e-01)
( 4.69981511e-01, -9.60799492e-01)
( 4.71981511e-01, -9.65815170e-01)
( 4.73981511e-01, -9.70489633e-01)
( 4.75981511e-01, -9.74821893e-01)
( 4.77981511e-01, -9.78811147e-01)
( 4.79981511e-01, -9.82456788e-01)
( 4.81981511e-01, -9.85758404e-01)
( 4.83981511e-01, -9.88715788e-01)
( 4.85981511e-01, -9.91328939e-01)
( 4.87981511e-01, -9.93598069e-01)
( 4.89981511e-01, -9.95523607e-01)
( 4.91981511e-01, -9.97106202e-01)
( 4.93981511e-01, -9.98346725e-01)
( 4.95981511e-01, -9.99246274e-01)
( 4.97981511e-01, -9.99806172e-01)
( 4.99981511e-01, -1.00002797e+00)
( 5.01981511e-01, -9.99913456e-01)
( 5.03981511e-01, -9.99464637e-01)
( 5.05981511e-01, -9.98683754e-01)
( 5.07981511e-01, -9.97573277e-01)
( 5.09981511e-01, -9.96135899e-01)
( 5.11981511e-01, -9.94374539e-01)
( 5.13981511e-01, -9.92292336e-01)
( 5.15981511e-01, -9.89892643e-01)
( 5.17981511e-01, -9.87179028e-01)
( 5.19981511e-01, -9.84155265e-01)
( 5.21981511e-01, -9.80825332e-01)
( 5.23981511e-01, -9.77193398e-01)
( 5.25981511e-01, -9.73263824e-01)
( 5.27981511e-01, -9.69041153e-01)
( 5.29981511e-01, -9.64530099e-01)
( 5.31981511e-01, -9.59735545e-01)
( 5.33981511e-01, -9.54662528e-01)
( 5.35981511e-01, -9.49316234e-01)
( 5.37981511e-01, -9.43701990e-01)
( 5.39981511e-01, -9.37825250e-01)
( 5.41981511e-01, -9.31691589e-01)
( 5.43981511e-01, -9.25306690e-01)
( 5.45981511e-01, -9.18676338e-01)
( 5.47981511e-01, -9.11806405e-01)
( 5.49981511e-01, -9.04702843e-01)
( 5.51981511e-01, -8.97371674e-01)
( 5.53981511e-01, -8.89818977e-01)
( 5.55981511e-01, -8.82050882e-01)
( 5.57981511e-01, -8.74073554e-01)
( 5.59981511e-01, -8.65893191e-01)
( 5.61981511e-01, -8.57516006e-01)
( 5.63981511e-01, -8.48948225e-01)
( 5.65981511e-01, -8.40196072e-01)
( 5.67981511e-01, -8.31265766e-01)
( 5.69981511e-01, -8.22163505e-01)
( 5.71981511e-01, -8.12895465e-01)
( 5.73981511e-01, -8.03467788e-01)
( 5.75981511e-01, -7.93886575e-01)
( 5.77981511e-01, -7.84157880e-01)
( 5.79981511e-01, -7.74287702e-01)
( 5.81981511e-01, -7.64281980e-01)
( 5.83981511e-01, -7.54146586e-01)
( 5.85981511e-01, -7.43887320e-01)
( 5.87361736e-01, -7.36738026e-01)
( 5.87361736e-01, -7.38181527e-01)
( 5.89361736e-01, -7.27512884e-01)
( 5.91361736e-01, -7.16806008e-01)
( 5.93361736e-01, -7.06064932e-01)
( 5.95361736e-01, -6.95293795e-01)
( 5.97361736e-01, -6.84496835e-01)
( 5.99361736e-01, -6.73678386e-01)
( 6.01361736e-01, -6.62842870e-01)
( 6.03361736e-01, -6.51994789e-01)
( 6.05361736e-01, -6.41138724e-01)
( 6.07361736e-01, -6.30279321e-01)
( 6.09361736e-01, -6.19421287e-01)
( 6.11361736e-01, -6.08569382e-01)
( 6.13361736e-01, -5.97728407e-01)
( 6.15361736e-01, -5.86903202e-01)
( 6.17361736e-01, -5.76098629e-01)
( 6.19361736e-01, -5.65319568e-01)
( 6.21361736e-01, -5.54570908e-01)
( 6.23361736e-01, -5.43857533e-01)
( 6.25361736e-01, -5.33184318e-01)
( 6.27361736e-01, -5.22556114e-01)
( 6.29361736e-01, -5.11977742e-01)
( 6.31361736e-01, -5.01453985e-01)
( 6.33361736e-01, -4.90989573e-01)
( 6.35361736e-01, -4.80589180e-01)
( 6.37361736e-01, -4.70257410e-01)
( 6.39361736e-01, -4.59998793e-01)
( 6.41361736e-01, -4.49817774e-01)
( 6.43361736e-01, -4.39718704e-01)
( 6.45361736e-01, -4.29705838e-01)
( 6.47361736e-01, -4.19783320e-01)
( 6.49361736e-01, -4.09955183e-01)
( 6.51361736e-01, -4.00225342e-01)
( 6.53361736e-01, -3.90597584e-01)
( 6.55361736e-01, -3.81075568e-01)
( 6.57361736e-01, -3.71662819e-01)
( 6.59361736e-01, -3.62362723e-01)
( 6.61361736e-01, -3.53178524e-01)
( 6.63361736e-01, -3.44113324e-01)
( 6.65361736e-01, -3.35170076e-01)
( 6.67361736e-01, -3.26351586e-01)
( 6.69361736e-01, -3.17660511e-01)
( 6.71361736e-01, -3.09099357e-01)
( 6.73361736e-01, -3.00670481e-01)
( 6.75361736e-01, -2.92376090e-01)
( 6.77361736e-01, -2.84218241e-01)
( 6.79361736e-01, -2.76198844e-01)
( 6.81361736e-01, -2.68319662e-01)
( 6.83361736e-01, -2.60582317e-01)
( 6.85361736e-01, -2.52988284e-01)
( 6.87361736e-01, -2.45538903e-01)
( 6.89361736e-01, -2.38235374e-01)
( 6.91361736e-01, -2.31078768e-01)
( 6.93361736e-01, -2.24070022e-01)
( 6.95361736e-01, -2.17209949e-01)
( 6.97361736e-01, -2.10499239e-01)
( 6.97622219e-01, -2.09636251e-01)
( 6.97622219e-01, -2.09246791e-01)
( 6.99622219e-01, -2.02714062e-01)
( 7.01622219e-01, -1.96327491e-01)
( 7.03622219e-01, -1.90085666e-01)
( 7.05622219e-01, -1.83987148e-01)
( 7.07622219e-01, -1.78030466e-01)
( 7.09622219e-01, -1.72214119e-01)
( 7.11622219e-01, -1.66536580e-01)
( 7.13622219e-01, -1.60996294e-01)
( 7.15622219e-01, -1.55591676e-01)
( 7.17622219e-01, -1.50321120e-01)
( 7.19622219e-01, -1.45182993e-01)
( 7.21622219e-01, -1.40175637e-01)
( 7.23622219e-01, -1.35297372e-01)
( 7.25622219e-01, -1.30546496e-01)
( 7.27622219e-01, -1.25921285e-01)
( 7.29622219e-01, -1.21419995e-01)
( 7.31622219e-01, -1.17040865e-01)
( 7.33622219e-01, -1.12782111e-01)
( 7.35622219e-01, -1.08641937e-01)
( 7.37622219e-01, -1.04618528e-01)
( 7.39622219e-01, -1.00710053e-01)
( 7.41622219e-01, -9.69146683e-02)
( 7.43622219e-01, -9.32305178e-02)
( 7.45622219e-01, -8.96557317e-02)
( 7.47622219e-01, -8.61884299e-02)
( 7.49622219e-01, -8.28267220e-02)
( 7.51622219e-01, -7.95687088e-02)
( 7.53622219e-01, -7.64124828e-02)
( 7.55622219e-01, -7.33561299e-02)
( 7.57622219e-01, -7.03977299e-02)
( 7.59622219e-01, -6.75353574e-02)
( 7.61622219e-01, -6.47670836e-02)
( 7.63622219e-01, -6.20909761e-02)
( 7.65622219e-01, -5.95051009e-02)
( 7.67622219e-01, -5.70075229e-02)
( 7.69622219e-01, -5.45963068e-02)
( 7.71622219e-01, -5.22695183e-02)
( 7.73622219e-01, -5.00252248e-02)
( 7.75622219e-01, -4.78614963e-02)
( 7.77622219e-01, -4.57764063e-02)
( 7.79622219e-01, -4.37680329e-02)
( 7.81622219e-01, -4.18344594e-02)
( 7.83622219e-01, -3.99737750e-02)
( 7.85622219e-01, -3.81840760e-02)
( 7.87622219e-01, -3.64634663e-02)
( 7.89622219e-01, -3.48100582e-02)
( 7.91622219e-01, -3.32219732e-02)
( 7.93622219e-01, -3.16973428e-02)
( 7.95622219e-01, -3.02343088e-02)
( 7.97622219e-01, -2.88310245e-02)
( 7.99622219e-01, -2.74856551e-02)
( 8.01622219e-01, -2.61963781e-02)
( 8.03622219e-01, -2.49613846e-02)
( 8.05622219e-01, -2.37788788e-02)
( 8.07622219e-01, -2.26470796e-02)
( 8.09622219e-01, -2.15642206e-02)
( 8.11622219e-01, -2.05285506e-02)
( 8.13622219e-01, -1.95383342e-02)
( 8.15622219e-01, -1.85918522e-02)
( 8.17622219e-01, -1.76874023e-02)
( 8.19622219e-01, -1.68232989e-02)
( 8.21622219e-01, -1.59978742e-02)
( 8.23622219e-01, -1.52094779e-02)
( 8.24169535e-01, -1.49999641e-02)
( 8.24169535e-01, -1.44267426e-02)
( 8.26169535e-01, -1.37814270e-02)
( 8.28169535e-01, -1.31574381e-02)
( 8.30169535e-01, -1.25543389e-02)
( 8.32169535e-01, -1.19716975e-02)
( 8.34169535e-01, -1.14090865e-02)
( 8.36169535e-01, -1.08660832e-02)
( 8.38169535e-01, -1.03422695e-02)
( 8.40169535e-01, -9.83723166e-03)
( 8.42169535e-01, -9.35056045e-03)
( 8.44169535e-01, -8.88185078e-03)
( 8.46169535e-01, -8.43070180e-03)
( 8.48169535e-01, -7.99671678e-03)
( 8.50169535e-01, -7.57950300e-03)
( 8.52169535e-01, -7.17867171e-03)
( 8.54169535e-01, -6.79383802e-03)
( 8.56169535e-01, -6.42462086e-03)
( 8.58169535e-01, -6.07064285e-03)
( 8.60169535e-01, -5.73153029e-03)
( 8.62169535e-01, -5.40691306e-03)
( 8.64169535e-01, -5.09642453e-03)
( 8.66169535e-01, -4.79970154e-03)
( 8.68169535e-01, -4.51638428e-03)
( 8.70169535e-01, -4.24611629e-03)
( 8.72169535e-01, -3.98854433e-03)
( 8.74169535e-01, -3.74331835e-03)
( 8.76169535e-01, -3.51009144e-03)
( 8.78169535e-01, -3.28851975e-03)
( 8.80169535e-01, -3.07826242e-03)
( 8.82169535e-01, -2.87898158e-03)
( 8.84169535e-01, -2.69034222e-03)
( 8.86169535e-01, -2.51201217e-03)
( 8.88169535e-01, -2.34366208e-03)
( 8.90169535e-01, -2.18496529e-03)
( 8.92169535e-01, -2.03559784e-03)
( 8.94169535e-01, -1.89523841e-03)
( 8.96169535e-01, -1.76356825e-03)
( 8.98169535e-01, -1.64027112e-03)
( 9.00169535e-01, -1.52503331e-03)
( 9.02169535e-01, -1.41754350e-03)
( 9.04169535e-01, -1.31749279e-03)
( 9.06169535e-01, -1.22457461e-03)
( 9.08169535e-01, -1.13848470e-03)
( 9.10169535e-01, -1.05892104e-03)
( 9.12169535e-01, -9.85583851e-04)
( 9.14169535e-01, -9.18175496e-04)
( 9.16169535e-01, -8.56400488e-04)
( 9.18169535e-01, -7.99965423e-04)
( 9.20169535e-01, -7.48578949e-04)
( 9.22169535e-01, -7.01951723e-04)
( 9.24169535e-01, -6.59796378e-04)
( 9.26169535e-01, -6.21827479e-04)
( 9.28169535e-01, -5.87761489e-04)
( 9.30169535e-01, -5.57316735e-04)
( 9.32169535e-01, -5.30213365e-04)
( 9.34169535e-01, -5.06173323e-04)
( 9.36169535e-01, -4.84920303e-04)
( 9.38169535e-01, -4.66179726e-04)
( 9.40169535e-01, -4.49678696e-04)
( 9.42169535e-01, -4.35145978e-04)
( 9.44169535e-01, -4.22311955e-04)
( 9.46169535e-01, -4.10908604e-04)
( 9.48169535e-01, -4.00669460e-04)
( 9.50169535e-01, -3.91329589e-04)
( 9.52169535e-01, -3.82625554e-04)
( 9.54169535e-01, -3.74295388e-04)
( 9.56169535e-01, -3.66078561e-04)
( 9.58169535e-01, -3.57715956e-04)
( 9.60169535e-01, -3.48949837e-04)
( 9.62169535e-01, -3.39523821e-04)
( 9.64169535e-01, -3.29182853e-04)
( 9.66169535e-01, -3.17673174e-04)
( 9.68169535e-01, -3.04742301e-04)
( 9.70169535e-01, -2.90138994e-04)
( 9.72169535e-01, -2.73613232e-04)
( 9.74169535e-01, -2.54916191e-04)
( 9.76169535e-01, -2.33800214e-04)
( 9.78169535e-01, -2.10018786e-04)
( 9.80169535e-01, -1.83326515e-04)
( 9.82169535e-01, -1.53479100e-04)
( 9.84169535e-01, -1.20233314e-04)
( 9.86169535e-01, -8.33469761e-05)
( 9.88169535e-01, -4.25789286e-05)
( 9.90169535e-01,  2.31098383e-06)
( 9.92169535e-01,  5.15619384e-05)
( 9.94169535e-01,  1.05412156e-04)
( 9.96169535e-01,  1.64098925e-04)
( 9.98169535e-01,  2.27858619e-04)
( 1.00000000e+00,  2.90860276e-04)};}

\only<2>{\addplot [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.34454653e-05)
(-9.98000000e-01,  8.01472511e-06)
(-9.96000000e-01,  2.82101456e-05)
(-9.94000000e-01,  4.71304227e-05)
(-9.92000000e-01,  6.47895464e-05)
(-9.90000000e-01,  8.12244352e-05)
(-9.88000000e-01,  9.64932286e-05)
(-9.86000000e-01,  1.10673440e-04)
(-9.84000000e-01,  1.23860047e-04)
(-9.82000000e-01,  1.36163556e-04)
(-9.80000000e-01,  1.47708040e-04)
(-9.78000000e-01,  1.58629166e-04)
(-9.76000000e-01,  1.69072203e-04)
(-9.74000000e-01,  1.79190008e-04)
(-9.72000000e-01,  1.89141010e-04)
(-9.70000000e-01,  1.99087197e-04)
(-9.68000000e-01,  2.09192123e-04)
(-9.66000000e-01,  2.19618975e-04)
(-9.64000000e-01,  2.30528700e-04)
(-9.62000000e-01,  2.42078240e-04)
(-9.60000000e-01,  2.54418891e-04)
(-9.58000000e-01,  2.67694801e-04)
(-9.56000000e-01,  2.82041638e-04)
(-9.54347334e-01,  2.94794911e-04)
(-9.54347334e-01,  2.88406989e-04)
(-9.52347334e-01,  3.08661153e-04)
(-9.50347334e-01,  3.32029339e-04)
(-9.48347334e-01,  3.58757381e-04)
(-9.46347334e-01,  3.89088597e-04)
(-9.44347334e-01,  4.23264822e-04)
(-9.42347334e-01,  4.61527401e-04)
(-9.40347334e-01,  5.04118172e-04)
(-9.39598956e-01,  5.21217392e-04)
(-9.39598956e-01,  5.20103585e-04)
(-9.37598956e-01,  5.60781530e-04)
(-9.35598956e-01,  6.03060296e-04)
(-9.33598956e-01,  6.47327024e-04)
(-9.31598956e-01,  6.93957018e-04)
(-9.29598956e-01,  7.43314294e-04)
(-9.27598956e-01,  7.95752093e-04)
(-9.25598956e-01,  8.51613366e-04)
(-9.23598956e-01,  9.11231231e-04)
(-9.21598956e-01,  9.74929398e-04)
(-9.19598956e-01,  1.04302257e-03)
(-9.17598956e-01,  1.11581683e-03)
(-9.15598956e-01,  1.19360996e-03)
(-9.13598956e-01,  1.27669183e-03)
(-9.11598956e-01,  1.36534465e-03)
(-9.09598956e-01,  1.45984332e-03)
(-9.07598956e-01,  1.56045565e-03)
(-9.05598956e-01,  1.66744268e-03)
(-9.03598956e-01,  1.78105888e-03)
(-9.01598956e-01,  1.90155241e-03)
(-8.99598956e-01,  2.02916534e-03)
(-8.97598956e-01,  2.16413385e-03)
(-8.95598956e-01,  2.30668846e-03)
(-8.93598956e-01,  2.45705419e-03)
(-8.91598956e-01,  2.61545076e-03)
(-8.89598956e-01,  2.78209277e-03)
(-8.87598956e-01,  2.95718988e-03)
(-8.85598956e-01,  3.14094695e-03)
(-8.83598956e-01,  3.33356423e-03)
(-8.81598956e-01,  3.53523750e-03)
(-8.79598956e-01,  3.74615824e-03)
(-8.77598956e-01,  3.96651373e-03)
(-8.75598956e-01,  4.19648726e-03)
(-8.73598956e-01,  4.43625822e-03)
(-8.73048968e-01,  4.50393487e-03)
(-8.73048968e-01,  4.43644922e-03)
(-8.71993764e-01,  4.56623868e-03)
(-8.71993764e-01,  4.48333442e-03)
(-8.69993764e-01,  4.82981217e-03)
(-8.67993764e-01,  5.18046148e-03)
(-8.66431733e-01,  5.45837196e-03)
(-8.66431733e-01,  5.44527875e-03)
(-8.64431733e-01,  5.81309472e-03)
(-8.62431733e-01,  6.19000341e-03)
(-8.60431733e-01,  6.57765794e-03)
(-8.58431733e-01,  6.97770139e-03)
(-8.56431733e-01,  7.39176589e-03)
(-8.54431733e-01,  7.82147186e-03)
(-8.52431733e-01,  8.26842706e-03)
(-8.50431733e-01,  8.73422575e-03)
(-8.48431733e-01,  9.22044774e-03)
(-8.46431733e-01,  9.72865750e-03)
(-8.44431733e-01,  1.02604032e-02)
(-8.42431733e-01,  1.08172156e-02)
(-8.40431733e-01,  1.14006075e-02)
(-8.38431733e-01,  1.20120722e-02)
(-8.36431733e-01,  1.26530830e-02)
(-8.34431733e-01,  1.33250918e-02)
(-8.32431733e-01,  1.40295284e-02)
(-8.30431733e-01,  1.47677997e-02)
(-8.28431733e-01,  1.55412881e-02)
(-8.26431733e-01,  1.63513511e-02)
(-8.24431733e-01,  1.71993202e-02)
(-8.22431733e-01,  1.80865000e-02)
(-8.20431733e-01,  1.90141673e-02)
(-8.18431733e-01,  1.99835703e-02)
(-8.16431733e-01,  2.09959278e-02)
(-8.14431733e-01,  2.20524282e-02)
(-8.12431733e-01,  2.31542292e-02)
(-8.10431733e-01,  2.43024567e-02)
(-8.08431733e-01,  2.54982047e-02)
(-8.06431733e-01,  2.67425340e-02)
(-8.04431733e-01,  2.80364723e-02)
(-8.02431733e-01,  2.93810137e-02)
(-8.00431733e-01,  3.07771178e-02)
(-7.98431733e-01,  3.22257101e-02)
(-7.96431733e-01,  3.37276811e-02)
(-7.94431733e-01,  3.52838865e-02)
(-7.92431733e-01,  3.68951468e-02)
(-7.91733570e-01,  3.74707178e-02)
(-7.91733570e-01,  3.75412372e-02)
(-7.89733570e-01,  3.92298085e-02)
(-7.87733570e-01,  4.09659346e-02)
(-7.85733570e-01,  4.27528086e-02)
(-7.83733570e-01,  4.45936673e-02)
(-7.82092869e-01,  4.61464313e-02)
(-7.82092869e-01,  4.62177773e-02)
(-7.80092869e-01,  4.81507269e-02)
(-7.78092869e-01,  5.01608435e-02)
(-7.76092869e-01,  5.22482509e-02)
(-7.74092869e-01,  5.44131006e-02)
(-7.72092869e-01,  5.66555707e-02)
(-7.70092869e-01,  5.89758643e-02)
(-7.68092869e-01,  6.13742087e-02)
(-7.66092869e-01,  6.38508537e-02)
(-7.64092869e-01,  6.64060711e-02)
(-7.62092869e-01,  6.90401531e-02)
(-7.60092869e-01,  7.17534120e-02)
(-7.58092869e-01,  7.45461788e-02)
(-7.56092869e-01,  7.74188026e-02)
(-7.54092869e-01,  8.03716496e-02)
(-7.52092869e-01,  8.34051025e-02)
(-7.50092869e-01,  8.65195597e-02)
(-7.48092869e-01,  8.97154344e-02)
(-7.46092869e-01,  9.29931542e-02)
(-7.44092869e-01,  9.63531605e-02)
(-7.42092869e-01,  9.97959075e-02)
(-7.40092869e-01,  1.03321862e-01)
(-7.38092869e-01,  1.06931503e-01)
(-7.36092869e-01,  1.10625319e-01)
(-7.34092869e-01,  1.14403812e-01)
(-7.32092869e-01,  1.18267493e-01)
(-7.30092869e-01,  1.22216881e-01)
(-7.28092869e-01,  1.26252508e-01)
(-7.26092869e-01,  1.30374911e-01)
(-7.24092869e-01,  1.34584637e-01)
(-7.22092869e-01,  1.38882241e-01)
(-7.20092869e-01,  1.43268284e-01)
(-7.18092869e-01,  1.47743336e-01)
(-7.16092869e-01,  1.52307971e-01)
(-7.14092869e-01,  1.56962770e-01)
(-7.12092869e-01,  1.61708318e-01)
(-7.10092869e-01,  1.66545208e-01)
(-7.08092869e-01,  1.71474034e-01)
(-7.06092869e-01,  1.76495395e-01)
(-7.04092869e-01,  1.81609894e-01)
(-7.03095652e-01,  1.84195012e-01)
(-7.03095652e-01,  1.84189799e-01)
(-7.01095652e-01,  1.89448259e-01)
(-6.99095652e-01,  1.94774259e-01)
(-6.97095652e-01,  2.00170125e-01)
(-6.95095652e-01,  2.05637829e-01)
(-6.93095652e-01,  2.11179000e-01)
(-6.91095652e-01,  2.16794937e-01)
(-6.89100321e-01,  2.22473240e-01)
(-6.89100321e-01,  2.22378593e-01)
(-6.87100321e-01,  2.28177577e-01)
(-6.85100321e-01,  2.34059874e-01)
(-6.83100321e-01,  2.40024972e-01)
(-6.81100321e-01,  2.46072327e-01)
(-6.79100321e-01,  2.52201364e-01)
(-6.77100321e-01,  2.58411472e-01)
(-6.75100321e-01,  2.64702004e-01)
(-6.73100321e-01,  2.71072271e-01)
(-6.71100321e-01,  2.77521547e-01)
(-6.69100321e-01,  2.84049058e-01)
(-6.67100321e-01,  2.90653989e-01)
(-6.65100321e-01,  2.97335474e-01)
(-6.63100321e-01,  3.04092600e-01)
(-6.61100321e-01,  3.10924404e-01)
(-6.59100321e-01,  3.17829869e-01)
(-6.57100321e-01,  3.24807926e-01)
(-6.55100321e-01,  3.31857448e-01)
(-6.53100321e-01,  3.38977255e-01)
(-6.51100321e-01,  3.46166109e-01)
(-6.49100321e-01,  3.53422712e-01)
(-6.47100321e-01,  3.60745707e-01)
(-6.45100321e-01,  3.68133679e-01)
(-6.43100321e-01,  3.75585151e-01)
(-6.41100321e-01,  3.83098584e-01)
(-6.39100321e-01,  3.90672379e-01)
(-6.37100321e-01,  3.98304875e-01)
(-6.35100321e-01,  4.05994350e-01)
(-6.33100321e-01,  4.13739020e-01)
(-6.31100321e-01,  4.21537040e-01)
(-6.29100321e-01,  4.29386503e-01)
(-6.27100321e-01,  4.37285442e-01)
(-6.25100321e-01,  4.45231830e-01)
(-6.23100321e-01,  4.53223582e-01)
(-6.21100321e-01,  4.61258554e-01)
(-6.19100321e-01,  4.69334542e-01)
(-6.17100321e-01,  4.77449290e-01)
(-6.15100321e-01,  4.85600482e-01)
(-6.13100321e-01,  4.93785750e-01)
(-6.11100321e-01,  5.02002675e-01)
(-6.09100321e-01,  5.10248782e-01)
(-6.07100321e-01,  5.18521548e-01)
(-6.05100321e-01,  5.26818403e-01)
(-6.03100321e-01,  5.35136725e-01)
(-6.02916737e-01,  5.35901266e-01)
(-6.02916737e-01,  5.36334139e-01)
(-6.00916737e-01,  5.44751789e-01)
(-5.98916737e-01,  5.53208493e-01)
(-5.96916737e-01,  5.61702544e-01)
(-5.94916737e-01,  5.70232322e-01)
(-5.92916737e-01,  5.78796282e-01)
(-5.90916737e-01,  5.87392944e-01)
(-5.89919585e-01,  5.91690803e-01)
(-5.89919585e-01,  5.91662536e-01)
(-5.87919585e-01,  6.00304924e-01)
(-5.85919585e-01,  6.08967780e-01)
(-5.83919585e-01,  6.17650544e-01)
(-5.81919585e-01,  6.26352577e-01)
(-5.79919585e-01,  6.35073164e-01)
(-5.77919585e-01,  6.43811503e-01)
(-5.75919585e-01,  6.52566705e-01)
(-5.73919585e-01,  6.61337788e-01)
(-5.71919585e-01,  6.70123674e-01)
(-5.69919585e-01,  6.78923188e-01)
(-5.67919585e-01,  6.87735053e-01)
(-5.65919585e-01,  6.96557889e-01)
(-5.63919585e-01,  7.05390211e-01)
(-5.61919585e-01,  7.14230429e-01)
(-5.59919585e-01,  7.23076846e-01)
(-5.57919585e-01,  7.31927662e-01)
(-5.55919585e-01,  7.40780969e-01)
(-5.53919585e-01,  7.49634762e-01)
(-5.51919585e-01,  7.58486931e-01)
(-5.49919585e-01,  7.67335274e-01)
(-5.47919585e-01,  7.76177494e-01)
(-5.45919585e-01,  7.85011209e-01)
(-5.43919585e-01,  7.93833955e-01)
(-5.41919585e-01,  8.02643195e-01)
(-5.39919585e-01,  8.11436322e-01)
(-5.37919585e-01,  8.20210670e-01)
(-5.35919585e-01,  8.28963521e-01)
(-5.33919585e-01,  8.37692115e-01)
(-5.31919585e-01,  8.46393655e-01)
(-5.29919585e-01,  8.55065322e-01)
(-5.27919585e-01,  8.63704277e-01)
(-5.25919585e-01,  8.72307676e-01)
(-5.23919585e-01,  8.80872677e-01)
(-5.21919585e-01,  8.89396449e-01)
(-5.19919585e-01,  8.97876178e-01)
(-5.17919585e-01,  9.06309080e-01)
(-5.15919585e-01,  9.14692403e-01)
(-5.13919585e-01,  9.23023438e-01)
(-5.11919585e-01,  9.31299522e-01)
(-5.09919585e-01,  9.39518047e-01)
(-5.07919585e-01,  9.47676458e-01)
(-5.05919585e-01,  9.55772265e-01)
(-5.03919585e-01,  9.63803040e-01)
(-5.01919585e-01,  9.71766419e-01)
(-4.99919585e-01,  9.79660105e-01)
(-4.98306581e-01,  9.85974089e-01)
(-4.98306581e-01,  9.86550432e-01)
(-4.96306581e-01,  9.94183236e-01)
(-4.94306581e-01,  1.00175323e+00)
(-4.92306581e-01,  1.00926133e+00)
(-4.90306581e-01,  1.01670823e+00)
(-4.89700961e-01,  1.01895123e+00)
(-4.89700961e-01,  1.01884452e+00)
(-4.87700961e-01,  1.02634315e+00)
(-4.85700961e-01,  1.03375857e+00)
(-4.83700961e-01,  1.04108815e+00)
(-4.81700961e-01,  1.04832906e+00)
(-4.79700961e-01,  1.05547820e+00)
(-4.77700961e-01,  1.06253224e+00)
(-4.75700961e-01,  1.06948753e+00)
(-4.73700961e-01,  1.07634012e+00)
(-4.71700961e-01,  1.08308577e+00)
(-4.69700961e-01,  1.08971988e+00)
(-4.67700961e-01,  1.09623749e+00)
(-4.65700961e-01,  1.10263328e+00)
(-4.63700961e-01,  1.10890156e+00)
(-4.61700961e-01,  1.11503624e+00)
(-4.59700961e-01,  1.12103083e+00)
(-4.57700961e-01,  1.12687842e+00)
(-4.55700961e-01,  1.13257171e+00)
(-4.53700961e-01,  1.13810298e+00)
(-4.51700961e-01,  1.14346410e+00)
(-4.49700961e-01,  1.14864652e+00)
(-4.47700961e-01,  1.15364132e+00)
(-4.45700961e-01,  1.15843917e+00)
(-4.43700961e-01,  1.16303041e+00)
(-4.41700961e-01,  1.16740499e+00)
(-4.39700961e-01,  1.17155258e+00)
(-4.37700961e-01,  1.17546251e+00)
(-4.35700961e-01,  1.17912390e+00)
(-4.33700961e-01,  1.18252563e+00)
(-4.31700961e-01,  1.18565639e+00)
(-4.29700961e-01,  1.18850476e+00)
(-4.27700961e-01,  1.19105922e+00)
(-4.25700961e-01,  1.19330826e+00)
(-4.23700961e-01,  1.19524035e+00)
(-4.21700961e-01,  1.19684412e+00)
(-4.19700961e-01,  1.19810830e+00)
(-4.17700961e-01,  1.19902189e+00)
(-4.15700961e-01,  1.19957416e+00)
(-4.13700961e-01,  1.19975476e+00)
(-4.11700961e-01,  1.19955375e+00)
(-4.09700961e-01,  1.19896173e+00)
(-4.07700961e-01,  1.19796983e+00)
(-4.05700961e-01,  1.19656982e+00)
(-4.03867686e-01,  1.19492159e+00)
(-4.03867686e-01,  1.19112540e+00)
(-4.01867686e-01,  1.19204158e+00)
(-3.99867686e-01,  1.19166587e+00)
(-3.97867686e-01,  1.19005156e+00)
(-3.95867686e-01,  1.18725038e+00)
(-3.93867686e-01,  1.18331256e+00)
(-3.91867686e-01,  1.17828702e+00)
(-3.89867686e-01,  1.17222144e+00)
(-3.88444131e-01,  1.16729617e+00)
(-3.88444131e-01,  1.16824134e+00)
(-3.86444131e-01,  1.16046529e+00)
(-3.84444131e-01,  1.15210686e+00)
(-3.82444131e-01,  1.14315142e+00)
(-3.80444131e-01,  1.13358452e+00)
(-3.78444131e-01,  1.12339196e+00)
(-3.76444131e-01,  1.11255985e+00)
(-3.74444131e-01,  1.10107473e+00)
(-3.72444131e-01,  1.08892372e+00)
(-3.70444131e-01,  1.07609458e+00)
(-3.68444131e-01,  1.06257591e+00)
(-3.66444131e-01,  1.04835730e+00)
(-3.64444131e-01,  1.03342946e+00)
(-3.62444131e-01,  1.01778451e+00)
(-3.60444131e-01,  1.00141609e+00)
(-3.58444131e-01,  9.84319655e-01)
(-3.56444131e-01,  9.66492722e-01)
(-3.54444131e-01,  9.47935120e-01)
(-3.52444131e-01,  9.28649289e-01)
(-3.50444131e-01,  9.08640582e-01)
(-3.48444131e-01,  8.87917583e-01)
(-3.46444131e-01,  8.66492428e-01)
(-3.44444131e-01,  8.44381140e-01)
(-3.42444131e-01,  8.21603957e-01)
(-3.40444131e-01,  7.98185653e-01)
(-3.38444131e-01,  7.74155844e-01)
(-3.36444131e-01,  7.49549270e-01)
(-3.34444131e-01,  7.24406031e-01)
(-3.32444131e-01,  6.98771792e-01)
(-3.30444131e-01,  6.72697910e-01)
(-3.28444131e-01,  6.46241506e-01)
(-3.26444131e-01,  6.19465440e-01)
(-3.24444131e-01,  5.92438208e-01)
(-3.22444131e-01,  5.65233728e-01)
(-3.20444131e-01,  5.37931026e-01)
(-3.20164586e-01,  5.34111736e-01)
(-3.20164586e-01,  5.42495448e-01)
(-3.18164586e-01,  5.21839120e-01)
(-3.16164586e-01,  5.01767924e-01)
(-3.14164586e-01,  4.82264269e-01)
(-3.12164586e-01,  4.63311981e-01)
(-3.10164586e-01,  4.44896179e-01)
(-3.08164586e-01,  4.27003170e-01)
(-3.06164586e-01,  4.09620353e-01)
(-3.04164586e-01,  3.92736140e-01)
(-3.02164586e-01,  3.76339885e-01)
(-3.00164586e-01,  3.60421822e-01)
(-2.98164586e-01,  3.44973011e-01)
(-2.96164586e-01,  3.29985294e-01)
(-2.95146474e-01,  3.22530402e-01)
(-2.95146474e-01,  3.21981829e-01)
(-2.93146474e-01,  3.08325315e-01)
(-2.91146474e-01,  2.95121325e-01)
(-2.89146474e-01,  2.82372184e-01)
(-2.87146474e-01,  2.70078815e-01)
(-2.85146474e-01,  2.58240745e-01)
(-2.83146474e-01,  2.46856105e-01)
(-2.81146474e-01,  2.35921640e-01)
(-2.79146474e-01,  2.25432714e-01)
(-2.77146474e-01,  2.15383325e-01)
(-2.75146474e-01,  2.05766114e-01)
(-2.73146474e-01,  1.96572377e-01)
(-2.71146474e-01,  1.87792079e-01)
(-2.69146474e-01,  1.79413874e-01)
(-2.67146474e-01,  1.71425110e-01)
(-2.65146474e-01,  1.63811853e-01)
(-2.63146474e-01,  1.56558899e-01)
(-2.61146474e-01,  1.49649790e-01)
(-2.59146474e-01,  1.43066830e-01)
(-2.57146474e-01,  1.36791101e-01)
(-2.55146474e-01,  1.30802479e-01)
(-2.53146474e-01,  1.25079650e-01)
(-2.51146474e-01,  1.19600121e-01)
(-2.49146474e-01,  1.14340243e-01)
(-2.47146474e-01,  1.09275217e-01)
(-2.45146474e-01,  1.04379114e-01)
(-2.43146474e-01,  9.96248858e-02)
(-2.41146474e-01,  9.49843765e-02)
(-2.39146474e-01,  9.04283375e-02)
(-2.37146474e-01,  8.59264360e-02)
(-2.35146474e-01,  8.14472653e-02)
(-2.33914717e-01,  7.86859067e-02)
(-2.33914717e-01,  7.97144305e-02)
(-2.31914717e-01,  7.61091959e-02)
(-2.29914717e-01,  7.26506628e-02)
(-2.27914717e-01,  6.93315226e-02)
(-2.25914717e-01,  6.61450528e-02)
(-2.23914717e-01,  6.30850519e-02)
(-2.21914717e-01,  6.01457822e-02)
(-2.19914717e-01,  5.73219217e-02)
(-2.17914717e-01,  5.46085209e-02)
(-2.15914717e-01,  5.20009660e-02)
(-2.13914717e-01,  4.94949457e-02)
(-2.11914717e-01,  4.70864227e-02)
(-2.10963340e-01,  4.59738294e-02)
(-2.10963340e-01,  4.60171153e-02)
(-2.08963340e-01,  4.37121389e-02)
(-2.06963340e-01,  4.15163193e-02)
(-2.04963340e-01,  3.94254997e-02)
(-2.02963340e-01,  3.74356287e-02)
(-2.00963340e-01,  3.55427530e-02)
(-1.98963340e-01,  3.37430099e-02)
(-1.96963340e-01,  3.20326206e-02)
(-1.94963340e-01,  3.04078840e-02)
(-1.92963340e-01,  2.88651707e-02)
(-1.90963340e-01,  2.74009175e-02)
(-1.88963340e-01,  2.60116226e-02)
(-1.86963340e-01,  2.46938402e-02)
(-1.84963340e-01,  2.34441769e-02)
(-1.82963340e-01,  2.22592867e-02)
(-1.80963340e-01,  2.11358675e-02)
(-1.78963340e-01,  2.00706576e-02)
(-1.76963340e-01,  1.90604318e-02)
(-1.74963340e-01,  1.81019987e-02)
(-1.72963340e-01,  1.71921977e-02)
(-1.70963340e-01,  1.63278957e-02)
(-1.68963340e-01,  1.55059850e-02)
(-1.66963340e-01,  1.47233809e-02)
(-1.64963340e-01,  1.39770189e-02)
(-1.62963340e-01,  1.32638529e-02)
(-1.60963340e-01,  1.25808531e-02)
(-1.58963340e-01,  1.19250041e-02)
(-1.56963340e-01,  1.12933029e-02)
(-1.54963340e-01,  1.06827571e-02)
(-1.52963340e-01,  1.00903837e-02)
(-1.50963340e-01,  9.51320689e-03)
(-1.48963340e-01,  8.94825667e-03)
(-1.46963340e-01,  8.39256741e-03)
(-1.44963340e-01,  7.84317624e-03)
(-1.42963340e-01,  7.29712155e-03)
(-1.40963340e-01,  6.75144144e-03)
(-1.39170667e-01,  6.26021514e-03)
(-1.39170667e-01,  6.64320640e-03)
(-1.37170667e-01,  6.26093811e-03)
(-1.35170667e-01,  5.89855977e-03)
(-1.33170667e-01,  5.55532515e-03)
(-1.31170667e-01,  5.23048958e-03)
(-1.29170667e-01,  4.92331018e-03)
(-1.27170667e-01,  4.63304598e-03)
(-1.25170667e-01,  4.35895808e-03)
(-1.23170667e-01,  4.10030981e-03)
(-1.21170667e-01,  3.85636689e-03)
(-1.19170667e-01,  3.62639759e-03)
(-1.17170667e-01,  3.40967288e-03)
(-1.15170667e-01,  3.20546657e-03)
(-1.14040684e-01,  3.09535269e-03)
(-1.14040684e-01,  3.11395327e-03)
(-1.12040684e-01,  2.93397826e-03)
(-1.10040684e-01,  2.76239753e-03)
(-1.08040684e-01,  2.59897613e-03)
(-1.06040684e-01,  2.44347953e-03)
(-1.04040684e-01,  2.29567361e-03)
(-1.02040684e-01,  2.15532468e-03)
(-1.00040684e-01,  2.02219945e-03)
(-9.80406843e-02,  1.89606507e-03)
(-9.60406843e-02,  1.77668905e-03)
(-9.40406843e-02,  1.66383933e-03)
(-9.20406843e-02,  1.55728423e-03)
(-9.00406843e-02,  1.45679244e-03)
(-8.80406843e-02,  1.36213307e-03)
(-8.60406843e-02,  1.27307556e-03)
(-8.40406843e-02,  1.18938975e-03)
(-8.20406843e-02,  1.11084584e-03)
(-8.00406843e-02,  1.03721438e-03)
(-7.80406843e-02,  9.68266273e-04)
(-7.60406843e-02,  9.03772788e-04)
(-7.40406843e-02,  8.43505520e-04)
(-7.20406843e-02,  7.87236406e-04)
(-7.00406843e-02,  7.34737714e-04)
(-6.80406843e-02,  6.85782041e-04)
(-6.60406843e-02,  6.40142302e-04)
(-6.40406843e-02,  5.97591728e-04)
(-6.20406843e-02,  5.57903862e-04)
(-6.00406843e-02,  5.20852548e-04)
(-5.80406843e-02,  4.86211933e-04)
(-5.60406843e-02,  4.53756452e-04)
(-5.40406843e-02,  4.23260832e-04)
(-5.20406843e-02,  3.94500082e-04)
(-5.00406843e-02,  3.67249484e-04)
(-4.80406843e-02,  3.41284596e-04)
(-4.60406843e-02,  3.16381237e-04)
(-4.40406843e-02,  2.92315490e-04)
(-4.20406843e-02,  2.68863688e-04)
(-4.00406843e-02,  2.45802416e-04)
(-3.80406843e-02,  2.22908501e-04)
(-3.60406843e-02,  1.99959008e-04)
(-3.40406843e-02,  1.76731231e-04)
(-3.36192122e-02,  1.71779881e-04)
(-3.36192122e-02,  1.85931418e-04)
(-3.16192122e-02,  1.69976522e-04)
(-2.96192122e-02,  1.54997752e-04)
(-2.76192122e-02,  1.40937465e-04)
(-2.56192122e-02,  1.27737720e-04)
(-2.36192122e-02,  1.15340283e-04)
(-2.16192122e-02,  1.03686645e-04)
(-1.96192122e-02,  9.27180320e-05)
(-1.76192122e-02,  8.23754171e-05)
(-1.56192122e-02,  7.25995334e-05)
(-1.36192122e-02,  6.33308866e-05)
(-1.16192122e-02,  5.45097672e-05)
(-9.61921219e-03,  4.60762636e-05)
(-7.61921219e-03,  3.79702748e-05)
(-5.61921219e-03,  3.01315233e-05)
(-3.61921219e-03,  2.24995681e-05)
(-1.61921219e-03,  1.50138178e-05)
(-1.10650635e-03,  1.31110155e-05)
(-1.10650635e-03,  1.87660553e-05)
( 8.93493654e-04,  9.76500150e-06)
( 2.89349365e-03,  1.00908386e-06)
( 4.89349365e-03, -7.56894548e-06)
( 6.89349365e-03, -1.60364550e-05)
( 8.89349365e-03, -2.44609342e-05)
( 1.08934937e-02, -3.29099938e-05)
( 1.28934937e-02, -4.14513659e-05)
( 1.48934937e-02, -5.01529044e-05)
( 1.68934937e-02, -5.90825854e-05)
( 1.88934937e-02, -6.83085073e-05)
( 2.08934937e-02, -7.78988911e-05)
( 2.28934937e-02, -8.79220810e-05)
( 2.48934937e-02, -9.84465447e-05)
( 2.68934937e-02, -1.09540874e-04)
( 2.88934937e-02, -1.21273783e-04)
( 3.08934937e-02, -1.33714114e-04)
( 3.28934937e-02, -1.46930832e-04)
( 3.48934937e-02, -1.60993027e-04)
( 3.68934937e-02, -1.75969918e-04)
( 3.88934937e-02, -1.91930847e-04)
( 4.08934937e-02, -2.08945285e-04)
( 4.28934937e-02, -2.27082833e-04)
( 4.48934937e-02, -2.46413216e-04)
( 4.68934937e-02, -2.67006290e-04)
( 4.88934937e-02, -2.88932043e-04)
( 5.08934937e-02, -3.12260590e-04)
( 5.28934937e-02, -3.37062179e-04)
( 5.48934937e-02, -3.63407189e-04)
( 5.68934937e-02, -3.91366134e-04)
( 5.88934937e-02, -4.21009658e-04)
( 6.08934937e-02, -4.52408544e-04)
( 6.28934937e-02, -4.85633706e-04)
( 6.48934937e-02, -5.20756199e-04)
( 6.68934937e-02, -5.57847212e-04)
( 6.88934937e-02, -5.96978074e-04)
( 7.08934937e-02, -6.38220256e-04)
( 7.28934937e-02, -6.81645365e-04)
( 7.48934937e-02, -7.27325156e-04)
( 7.60448015e-02, -7.54671427e-04)
( 7.60448015e-02, -7.45911998e-04)
( 7.80448015e-02, -7.96709723e-04)
( 8.00448015e-02, -8.51371240e-04)
( 8.20448015e-02, -9.10135404e-04)
( 8.40448015e-02, -9.73241593e-04)
( 8.60448015e-02, -1.04092968e-03)
( 8.80448015e-02, -1.11344003e-03)
( 9.00448015e-02, -1.19101345e-03)
( 9.20448015e-02, -1.27389117e-03)
( 9.40448015e-02, -1.36231482e-03)
( 9.60448015e-02, -1.45652644e-03)
( 9.80448015e-02, -1.55676839e-03)
( 1.00044802e-01, -1.66328337e-03)
( 1.02044802e-01, -1.77631436e-03)
( 1.04044802e-01, -1.89610462e-03)
( 1.06044802e-01, -2.02289766e-03)
( 1.08044802e-01, -2.15693719e-03)
( 1.09676058e-01, -2.27179869e-03)
( 1.09676058e-01, -2.08386317e-03)
( 1.11676058e-01, -2.29220799e-03)
( 1.13676058e-01, -2.49947238e-03)
( 1.15676058e-01, -2.70688941e-03)
( 1.17676058e-01, -2.91569432e-03)
( 1.19676058e-01, -3.12712478e-03)
( 1.21676058e-01, -3.34242121e-03)
( 1.23676058e-01, -3.56282701e-03)
( 1.25676058e-01, -3.78958884e-03)
( 1.27676058e-01, -4.02395682e-03)
( 1.29676058e-01, -4.26718484e-03)
( 1.31676058e-01, -4.52053070e-03)
( 1.33676058e-01, -4.78525636e-03)
( 1.35676058e-01, -5.06262817e-03)
( 1.37676058e-01, -5.35391703e-03)
( 1.39676058e-01, -5.66039861e-03)
( 1.41676058e-01, -5.98335352e-03)
( 1.43676058e-01, -6.32406750e-03)
( 1.45676058e-01, -6.68383161e-03)
( 1.47676058e-01, -7.06394239e-03)
( 1.49676058e-01, -7.46570201e-03)
( 1.51676058e-01, -7.89041849e-03)
( 1.53676058e-01, -8.33940582e-03)
( 1.55676058e-01, -8.81398414e-03)
( 1.57676058e-01, -9.31547992e-03)
( 1.59676058e-01, -9.84522608e-03)
( 1.61676058e-01, -1.04045622e-02)
( 1.63676058e-01, -1.09948346e-02)
( 1.65676058e-01, -1.16173968e-02)
( 1.67676058e-01, -1.22736090e-02)
( 1.69676058e-01, -1.29648391e-02)
( 1.71676058e-01, -1.36924624e-02)
( 1.73676058e-01, -1.44578617e-02)
( 1.75676058e-01, -1.52624277e-02)
( 1.77676058e-01, -1.61075589e-02)
( 1.79676058e-01, -1.69946624e-02)
( 1.79987115e-01, -1.71364949e-02)
( 1.79987115e-01, -1.71172263e-02)
( 1.81987115e-01, -1.80715244e-02)
( 1.83987115e-01, -1.90744744e-02)
( 1.85987115e-01, -2.01263695e-02)
( 1.87987115e-01, -2.12276025e-02)
( 1.89987115e-01, -2.23786674e-02)
( 1.91987115e-01, -2.35801622e-02)
( 1.93987115e-01, -2.48327929e-02)
( 1.95987115e-01, -2.61373792e-02)
( 1.97987115e-01, -2.74948610e-02)
( 1.99987115e-01, -2.89063074e-02)
( 2.01987115e-01, -3.03729268e-02)
( 2.03987115e-01, -3.18960793e-02)
( 2.05987115e-01, -3.34772914e-02)
( 2.07987115e-01, -3.51182736e-02)
( 2.09987115e-01, -3.68209408e-02)
( 2.11987115e-01, -3.85874371e-02)
( 2.13987115e-01, -4.04201649e-02)
( 2.14068994e-01, -4.04966453e-02)
( 2.14068994e-01, -3.73467343e-02)
( 2.16068994e-01, -4.05763093e-02)
( 2.18068994e-01, -4.36635952e-02)
( 2.20068994e-01, -4.66400531e-02)
( 2.22068994e-01, -4.95347832e-02)
( 2.24068994e-01, -5.23747901e-02)
( 2.26068994e-01, -5.51852033e-02)
( 2.28068994e-01, -5.79894622e-02)
( 2.30068994e-01, -6.08094733e-02)
( 2.32068994e-01, -6.36657450e-02)
( 2.34068994e-01, -6.65775056e-02)
( 2.36068994e-01, -6.95628073e-02)
( 2.38068994e-01, -7.26386202e-02)
( 2.40068994e-01, -7.58209173e-02)
( 2.42068994e-01, -7.91247535e-02)
( 2.44068994e-01, -8.25643387e-02)
( 2.46068994e-01, -8.61531077e-02)
( 2.48068994e-01, -8.99037858e-02)
( 2.50068994e-01, -9.38284515e-02)
( 2.52068994e-01, -9.79385972e-02)
( 2.54068994e-01, -1.02245187e-01)
( 2.56068994e-01, -1.06758714e-01)
( 2.58068994e-01, -1.11489252e-01)
( 2.60068994e-01, -1.16446508e-01)
( 2.62068994e-01, -1.21639875e-01)
( 2.64068994e-01, -1.27078476e-01)
( 2.66068994e-01, -1.32771216e-01)
( 2.68068994e-01, -1.38726821e-01)
( 2.70068994e-01, -1.44953889e-01)
( 2.72068994e-01, -1.51460923e-01)
( 2.74068994e-01, -1.58256381e-01)
( 2.76068994e-01, -1.65348709e-01)
( 2.78068994e-01, -1.72746384e-01)
( 2.79889037e-01, -1.79751001e-01)
( 2.79889037e-01, -1.79548221e-01)
( 2.81889037e-01, -1.87554921e-01)
( 2.83889037e-01, -1.95872128e-01)
( 2.85889037e-01, -2.04501996e-01)
( 2.87889037e-01, -2.13446594e-01)
( 2.89889037e-01, -2.22707900e-01)
( 2.91889037e-01, -2.32287793e-01)
( 2.93889037e-01, -2.42188055e-01)
( 2.95889037e-01, -2.52410357e-01)
( 2.97889037e-01, -2.62956265e-01)
( 2.99889037e-01, -2.73827230e-01)
( 3.01889037e-01, -2.85024587e-01)
( 3.03889037e-01, -2.96549551e-01)
( 3.05889037e-01, -3.08403215e-01)
( 3.07889037e-01, -3.20586549e-01)
( 3.09889037e-01, -3.33100397e-01)
( 3.11889037e-01, -3.45945476e-01)
( 3.13889037e-01, -3.59122374e-01)
( 3.15889037e-01, -3.72631554e-01)
( 3.17889037e-01, -3.86473347e-01)
( 3.19889037e-01, -4.00647958e-01)
( 3.21889037e-01, -4.15155464e-01)
( 3.23889037e-01, -4.29995814e-01)
( 3.25306290e-01, -4.40713490e-01)
( 3.25306290e-01, -4.36884593e-01)
( 3.27306290e-01, -4.55042135e-01)
( 3.29306290e-01, -4.73401218e-01)
( 3.31306290e-01, -4.91914619e-01)
( 3.33306290e-01, -5.10534005e-01)
( 3.35306290e-01, -5.29210471e-01)
( 3.37306290e-01, -5.47895076e-01)
( 3.39306290e-01, -5.66539377e-01)
( 3.41306290e-01, -5.85095936e-01)
( 3.43306290e-01, -6.03518787e-01)
( 3.45306290e-01, -6.21763860e-01)
( 3.47306290e-01, -6.39789333e-01)
( 3.49306290e-01, -6.57555939e-01)
( 3.51306290e-01, -6.75027189e-01)
( 3.53306290e-01, -6.92169547e-01)
( 3.55306290e-01, -7.08952532e-01)
( 3.57306290e-01, -7.25348769e-01)
( 3.59306290e-01, -7.41333989e-01)
( 3.61306290e-01, -7.56886985e-01)
( 3.63306290e-01, -7.71989540e-01)
( 3.65306290e-01, -7.86626315e-01)
( 3.67306290e-01, -8.00784736e-01)
( 3.69306290e-01, -8.14454852e-01)
( 3.71306290e-01, -8.27629203e-01)
( 3.73306290e-01, -8.40302684e-01)
( 3.75306290e-01, -8.52472422e-01)
( 3.77306290e-01, -8.64137670e-01)
( 3.79306290e-01, -8.75299737e-01)
( 3.81306290e-01, -8.85961953e-01)
( 3.83306290e-01, -8.96129707e-01)
( 3.85210724e-01, -9.05358946e-01)
( 3.85210724e-01, -9.05314585e-01)
( 3.87210724e-01, -9.14928266e-01)
( 3.89210724e-01, -9.24037747e-01)
( 3.91210724e-01, -9.32636070e-01)
( 3.93210724e-01, -9.40717594e-01)
( 3.95210724e-01, -9.48277946e-01)
( 3.97210724e-01, -9.55313967e-01)
( 3.99210724e-01, -9.61823641e-01)
( 4.01210724e-01, -9.67806033e-01)
( 4.03210724e-01, -9.73261221e-01)
( 4.05210724e-01, -9.78190221e-01)
( 4.07210724e-01, -9.82594919e-01)
( 4.09210724e-01, -9.86478000e-01)
( 4.11210724e-01, -9.89842873e-01)
( 4.13210724e-01, -9.92693611e-01)
( 4.15210724e-01, -9.95034877e-01)
( 4.17210724e-01, -9.96871864e-01)
( 4.19210724e-01, -9.98210231e-01)
( 4.21210724e-01, -9.99056047e-01)
( 4.23210724e-01, -9.99415735e-01)
( 4.25052407e-01, -9.99322807e-01)
( 4.25052407e-01, -9.99772489e-01)
( 4.27052407e-01, -9.99787392e-01)
( 4.29052407e-01, -9.99508281e-01)
( 4.31052407e-01, -9.98944906e-01)
( 4.33052407e-01, -9.98106583e-01)
( 4.35052407e-01, -9.97002217e-01)
( 4.37052407e-01, -9.95640335e-01)
( 4.39052407e-01, -9.94029112e-01)
( 4.41052407e-01, -9.92176388e-01)
( 4.43052407e-01, -9.90089695e-01)
( 4.45052407e-01, -9.87776277e-01)
( 4.47052407e-01, -9.85243103e-01)
( 4.49052407e-01, -9.82496888e-01)
( 4.51052407e-01, -9.79544109e-01)
( 4.53052407e-01, -9.76391014e-01)
( 4.55052407e-01, -9.73043645e-01)
( 4.57052407e-01, -9.69507841e-01)
( 4.59052407e-01, -9.65789253e-01)
( 4.61052407e-01, -9.61893359e-01)
( 4.63052407e-01, -9.57825467e-01)
( 4.65052407e-01, -9.53590729e-01)
( 4.67052407e-01, -9.49194150e-01)
( 4.69052407e-01, -9.44640592e-01)
( 4.71052407e-01, -9.39934788e-01)
( 4.73052407e-01, -9.35081345e-01)
( 4.75052407e-01, -9.30084750e-01)
( 4.77052407e-01, -9.24949381e-01)
( 4.79052407e-01, -9.19679509e-01)
( 4.81052407e-01, -9.14279307e-01)
( 4.83052407e-01, -9.08752850e-01)
( 4.85052407e-01, -9.03104128e-01)
( 4.87052407e-01, -8.97337045e-01)
( 4.89052407e-01, -8.91455425e-01)
( 4.91052407e-01, -8.85463018e-01)
( 4.93052407e-01, -8.79363500e-01)
( 4.95052407e-01, -8.73160485e-01)
( 4.97052407e-01, -8.66857521e-01)
( 4.98940094e-01, -8.60819962e-01)
( 4.98940094e-01, -8.60365644e-01)
( 5.00940094e-01, -8.53725387e-01)
( 5.02940094e-01, -8.47002967e-01)
( 5.04940094e-01, -8.40204663e-01)
( 5.06940094e-01, -8.33336619e-01)
( 5.08940094e-01, -8.26404843e-01)
( 5.10940094e-01, -8.19415189e-01)
( 5.12940094e-01, -8.12373352e-01)
( 5.14940094e-01, -8.05284858e-01)
( 5.16940094e-01, -7.98155060e-01)
( 5.18940094e-01, -7.90989128e-01)
( 5.20940094e-01, -7.83792049e-01)
( 5.22940094e-01, -7.76568621e-01)
( 5.24940094e-01, -7.69323448e-01)
( 5.26940094e-01, -7.62060943e-01)
( 5.28940094e-01, -7.54785324e-01)
( 5.30940094e-01, -7.47500614e-01)
( 5.32940094e-01, -7.40210643e-01)
( 5.34373177e-01, -7.34985874e-01)
( 5.34373177e-01, -7.35574619e-01)
( 5.36373177e-01, -7.27800294e-01)
( 5.38373177e-01, -7.20025963e-01)
( 5.40373177e-01, -7.12251753e-01)
( 5.42373177e-01, -7.04477824e-01)
( 5.44373177e-01, -6.96704366e-01)
( 5.46373177e-01, -6.88931599e-01)
( 5.48373177e-01, -6.81159778e-01)
( 5.50373177e-01, -6.73389186e-01)
( 5.52373177e-01, -6.65620140e-01)
( 5.54373177e-01, -6.57852986e-01)
( 5.56373177e-01, -6.50088105e-01)
( 5.58373177e-01, -6.42325907e-01)
( 5.60373177e-01, -6.34566836e-01)
( 5.62373177e-01, -6.26811368e-01)
( 5.64373177e-01, -6.19060011e-01)
( 5.66373177e-01, -6.11313305e-01)
( 5.68373177e-01, -6.03571824e-01)
( 5.70373177e-01, -5.95836173e-01)
( 5.72373177e-01, -5.88106992e-01)
( 5.74373177e-01, -5.80384951e-01)
( 5.76373177e-01, -5.72670755e-01)
( 5.78373177e-01, -5.64965144e-01)
( 5.80373177e-01, -5.57268887e-01)
( 5.82373177e-01, -5.49582791e-01)
( 5.84373177e-01, -5.41907692e-01)
( 5.86373177e-01, -5.34244464e-01)
( 5.88373177e-01, -5.26594010e-01)
( 5.90373177e-01, -5.18957272e-01)
( 5.92373177e-01, -5.11335221e-01)
( 5.94373177e-01, -5.03728865e-01)
( 5.96373177e-01, -4.96139244e-01)
( 5.98373177e-01, -4.88567433e-01)
( 6.00373177e-01, -4.81014539e-01)
( 6.02373177e-01, -4.73481707e-01)
( 6.04373177e-01, -4.65970111e-01)
( 6.06373177e-01, -4.58480962e-01)
( 6.08373177e-01, -4.51015505e-01)
( 6.10373177e-01, -4.43575018e-01)
( 6.11549759e-01, -4.39210041e-01)
( 6.11549759e-01, -4.39224357e-01)
( 6.13549759e-01, -4.31836202e-01)
( 6.15549759e-01, -4.24479135e-01)
( 6.17549759e-01, -4.17155752e-01)
( 6.19549759e-01, -4.09868638e-01)
( 6.21549759e-01, -4.02620362e-01)
( 6.23549759e-01, -3.95413477e-01)
( 6.25549759e-01, -3.88250511e-01)
( 6.27549759e-01, -3.81133971e-01)
( 6.29549759e-01, -3.74066333e-01)
( 6.31549759e-01, -3.67050045e-01)
( 6.33549759e-01, -3.60087517e-01)
( 6.35549759e-01, -3.53181124e-01)
( 6.37549759e-01, -3.46333203e-01)
( 6.39549759e-01, -3.39546047e-01)
( 6.41549759e-01, -3.32821902e-01)
( 6.43549759e-01, -3.26162969e-01)
( 6.45549759e-01, -3.19571399e-01)
( 6.47549759e-01, -3.13049292e-01)
( 6.49549759e-01, -3.06598691e-01)
( 6.51549759e-01, -3.00221587e-01)
( 6.52810334e-01, -2.96240811e-01)
( 6.52810334e-01, -2.96277189e-01)
( 6.54810334e-01, -2.89974348e-01)
( 6.56810334e-01, -2.83734197e-01)
( 6.58810334e-01, -2.77557487e-01)
( 6.60810334e-01, -2.71444959e-01)
( 6.62810334e-01, -2.65397351e-01)
( 6.64810334e-01, -2.59415388e-01)
( 6.66810334e-01, -2.53499791e-01)
( 6.68810334e-01, -2.47651268e-01)
( 6.70810334e-01, -2.41870520e-01)
( 6.72810334e-01, -2.36158237e-01)
( 6.74810334e-01, -2.30515097e-01)
( 6.76810334e-01, -2.24941770e-01)
( 6.78810334e-01, -2.19438913e-01)
( 6.80810334e-01, -2.14007170e-01)
( 6.82810334e-01, -2.08647175e-01)
( 6.84810334e-01, -2.03359550e-01)
( 6.86810334e-01, -1.98144903e-01)
( 6.88810334e-01, -1.93003829e-01)
( 6.90810334e-01, -1.87936912e-01)
( 6.92810334e-01, -1.82944719e-01)
( 6.94810334e-01, -1.78027808e-01)
( 6.96810334e-01, -1.73186720e-01)
( 6.98810334e-01, -1.68421984e-01)
( 7.00810334e-01, -1.63734115e-01)
( 7.02810334e-01, -1.59123613e-01)
( 7.04810334e-01, -1.54590966e-01)
( 7.06810334e-01, -1.50136648e-01)
( 7.08810334e-01, -1.45761118e-01)
( 7.10810334e-01, -1.41464821e-01)
( 7.12810334e-01, -1.37248190e-01)
( 7.14810334e-01, -1.33111644e-01)
( 7.16810334e-01, -1.29055588e-01)
( 7.18810334e-01, -1.25080413e-01)
( 7.20810334e-01, -1.21186500e-01)
( 7.22810334e-01, -1.17374214e-01)
( 7.24810334e-01, -1.13643909e-01)
( 7.26810334e-01, -1.09995925e-01)
( 7.28810334e-01, -1.06430593e-01)
( 7.30106554e-01, -1.04164157e-01)
( 7.30106554e-01, -1.04208403e-01)
( 7.32106554e-01, -1.00794535e-01)
( 7.34106554e-01, -9.74600098e-02)
( 7.36106554e-01, -9.42040625e-02)
( 7.38106554e-01, -9.10258990e-02)
( 7.40106554e-01, -8.79246967e-02)
( 7.42106554e-01, -8.48996041e-02)
( 7.44106554e-01, -8.19497405e-02)
( 7.46106554e-01, -7.90741957e-02)
( 7.48106554e-01, -7.62720304e-02)
( 7.50106554e-01, -7.35422755e-02)
( 7.52106554e-01, -7.08839321e-02)
( 7.54106554e-01, -6.82959717e-02)
( 7.56106554e-01, -6.57773359e-02)
( 7.58106554e-01, -6.33269366e-02)
( 7.60106554e-01, -6.09436558e-02)
( 7.62106554e-01, -5.86263457e-02)
( 7.64106554e-01, -5.63738291e-02)
( 7.66106554e-01, -5.41848991e-02)
( 7.68106554e-01, -5.20583195e-02)
( 7.70106554e-01, -4.99928248e-02)
( 7.72106554e-01, -4.79871209e-02)
( 7.74106554e-01, -4.60398848e-02)
( 7.76106554e-01, -4.41497653e-02)
( 7.78106554e-01, -4.23153831e-02)
( 7.78155620e-01, -4.22710686e-02)
( 7.78155620e-01, -4.21416888e-02)
( 7.80155620e-01, -4.04201068e-02)
( 7.82155620e-01, -3.87524779e-02)
( 7.84155620e-01, -3.71377870e-02)
( 7.86155620e-01, -3.55750304e-02)
( 7.88155620e-01, -3.40632152e-02)
( 7.90155620e-01, -3.26013596e-02)
( 7.92155620e-01, -3.11884921e-02)
( 7.94155620e-01, -2.98236512e-02)
( 7.96155620e-01, -2.85058853e-02)
( 7.98155620e-01, -2.72342521e-02)
( 8.00155620e-01, -2.60078186e-02)
( 8.02155620e-01, -2.48256605e-02)
( 8.04155620e-01, -2.36868620e-02)
( 8.06155620e-01, -2.25905157e-02)
( 8.08155620e-01, -2.15357221e-02)
( 8.10155620e-01, -2.05215894e-02)
( 8.12155620e-01, -1.95472329e-02)
( 8.14155620e-01, -1.86117756e-02)
( 8.16155620e-01, -1.77143468e-02)
( 8.18155620e-01, -1.68540829e-02)
( 8.20155620e-01, -1.60301263e-02)
( 8.22155620e-01, -1.52416257e-02)
( 8.24155620e-01, -1.44877356e-02)
( 8.26155620e-01, -1.37676163e-02)
( 8.28155620e-01, -1.30804332e-02)
( 8.30155620e-01, -1.24253572e-02)
( 8.32155620e-01, -1.18015640e-02)
( 8.34155620e-01, -1.12082340e-02)
( 8.36155620e-01, -1.06445521e-02)
( 8.38155620e-01, -1.01097076e-02)
( 8.40155620e-01, -9.60289397e-03)
( 8.42155620e-01, -9.12330835e-03)
( 8.44155620e-01, -8.67015173e-03)
( 8.46155620e-01, -8.24262854e-03)
( 8.48155620e-01, -7.83994651e-03)
( 8.50155620e-01, -7.46131648e-03)
( 8.52155620e-01, -7.10595221e-03)
( 8.53221108e-01, -6.92586282e-03)
( 8.53221108e-01, -6.88991858e-03)
( 8.55221108e-01, -6.52165248e-03)
( 8.57221108e-01, -6.16773164e-03)
( 8.59221108e-01, -5.82788227e-03)
( 8.61221108e-01, -5.50182944e-03)
( 8.63221108e-01, -5.18929703e-03)
( 8.65221108e-01, -4.89000767e-03)
( 8.67221108e-01, -4.60368272e-03)
( 8.69221108e-01, -4.33004222e-03)
( 8.71221108e-01, -4.06880484e-03)
( 8.73221108e-01, -3.81968784e-03)
( 8.75221108e-01, -3.58240705e-03)
( 8.77221108e-01, -3.35667683e-03)
( 8.79221108e-01, -3.14221002e-03)
( 8.81221108e-01, -2.93871791e-03)
( 8.83221108e-01, -2.74591022e-03)
( 8.85221108e-01, -2.56349505e-03)
( 8.87221108e-01, -2.39117888e-03)
( 8.89221108e-01, -2.22866648e-03)
( 8.91221108e-01, -2.07566097e-03)
( 8.93221108e-01, -1.93186373e-03)
( 8.95221108e-01, -1.79697438e-03)
( 8.97221108e-01, -1.67069078e-03)
( 8.99221108e-01, -1.55270902e-03)
( 9.01221108e-01, -1.44272333e-03)
( 9.03221108e-01, -1.34042617e-03)
( 9.05221108e-01, -1.24550810e-03)
( 9.07221108e-01, -1.15765785e-03)
( 9.09221108e-01, -1.07656227e-03)
( 9.11221108e-01, -1.00190631e-03)
( 9.13221108e-01, -9.33373039e-04)
( 9.15221108e-01, -8.70643600e-04)
( 9.17221108e-01, -8.13397230e-04)
( 9.19221108e-01, -7.61311243e-04)
( 9.21221108e-01, -7.14061028e-04)
( 9.23221108e-01, -6.71320045e-04)
( 9.25221108e-01, -6.32759822e-04)
( 9.27221108e-01, -5.98049960e-04)
( 9.29221108e-01, -5.66858131e-04)
( 9.31029689e-01, -5.41402166e-04)
( 9.31029689e-01, -5.44461732e-04)
( 9.33029689e-01, -5.19526727e-04)
( 9.35029689e-01, -4.97331460e-04)
( 9.37029689e-01, -4.77640368e-04)
( 9.39029689e-01, -4.60216051e-04)
( 9.41029689e-01, -4.44819247e-04)
( 9.43029689e-01, -4.31208825e-04)
( 9.45029689e-01, -4.19141764e-04)
( 9.47029689e-01, -4.08373138e-04)
( 9.49029689e-01, -3.98656103e-04)
( 9.51029689e-01, -3.89741880e-04)
( 9.53029689e-01, -3.81379739e-04)
( 9.55029689e-01, -3.73316984e-04)
( 9.57029689e-01, -3.65298938e-04)
( 9.59029689e-01, -3.57068923e-04)
( 9.61029689e-01, -3.48368245e-04)
( 9.63029689e-01, -3.38936176e-04)
( 9.65029689e-01, -3.28509932e-04)
( 9.67029689e-01, -3.16824657e-04)
( 9.69029689e-01, -3.03613400e-04)
( 9.71029689e-01, -2.88607091e-04)
( 9.73029689e-01, -2.71534521e-04)
( 9.75029689e-01, -2.52122315e-04)
( 9.77029689e-01, -2.30094904e-04)
( 9.79029689e-01, -2.05174500e-04)
( 9.81029689e-01, -1.77081065e-04)
( 9.83029689e-01, -1.45532279e-04)
( 9.85029689e-01, -1.10243506e-04)
( 9.87029689e-01, -7.09277605e-05)
( 9.89029689e-01, -2.72956686e-05)
( 9.91029689e-01,  2.09445708e-05)
( 9.93029689e-01,  7.40872281e-05)
( 9.95029689e-01,  1.32429087e-04)
( 9.97029689e-01,  1.96269491e-04)
( 9.99029689e-01,  2.65910391e-04)
( 1.00000000e+00,  3.01877594e-04)};}

\only<3>{\addplot [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.16562875e-05)
(-9.98000000e-01,  1.01133999e-05)
(-9.96000000e-01,  3.01743936e-05)
(-9.94000000e-01,  4.86484332e-05)
(-9.92000000e-01,  6.56615145e-05)
(-9.90000000e-01,  8.13438077e-05)
(-9.88000000e-01,  9.58295664e-05)
(-9.86000000e-01,  1.09257029e-04)
(-9.84000000e-01,  1.21768312e-04)
(-9.82000000e-01,  1.33509304e-04)
(-9.80000000e-01,  1.44629558e-04)
(-9.78000000e-01,  1.55282179e-04)
(-9.76000000e-01,  1.65623725e-04)
(-9.74000000e-01,  1.75814107e-04)
(-9.72000000e-01,  1.86016502e-04)
(-9.70000000e-01,  1.96397271e-04)
(-9.68000000e-01,  2.07125895e-04)
(-9.66000000e-01,  2.18374919e-04)
(-9.64000000e-01,  2.30319918e-04)
(-9.62000000e-01,  2.43139473e-04)
(-9.60000000e-01,  2.57015169e-04)
(-9.58000000e-01,  2.72131611e-04)
(-9.56000000e-01,  2.88676463e-04)
(-9.54000000e-01,  3.06840497e-04)
(-9.52000000e-01,  3.26817676e-04)
(-9.50000000e-01,  3.48805253e-04)
(-9.48000000e-01,  3.73003885e-04)
(-9.46000000e-01,  3.99617783e-04)
(-9.44000000e-01,  4.28854871e-04)
(-9.42000000e-01,  4.60926973e-04)
(-9.40000000e-01,  4.96050023e-04)
(-9.39340890e-01,  5.08330739e-04)
(-9.39340890e-01,  5.12767209e-04)
(-9.37340890e-01,  5.50257094e-04)
(-9.35340890e-01,  5.90975816e-04)
(-9.33340890e-01,  6.35134039e-04)
(-9.31340890e-01,  6.82945218e-04)
(-9.29340890e-01,  7.34625894e-04)
(-9.27340890e-01,  7.90395999e-04)
(-9.25340890e-01,  8.50479183e-04)
(-9.23340890e-01,  9.15103168e-04)
(-9.22131956e-01,  9.56465739e-04)
(-9.22131956e-01,  9.07427230e-04)
(-9.20131956e-01,  1.00361795e-03)
(-9.18131956e-01,  1.09781044e-03)
(-9.16131956e-01,  1.19086219e-03)
(-9.14131956e-01,  1.28362784e-03)
(-9.12131956e-01,  1.37695787e-03)
(-9.10131956e-01,  1.47169724e-03)
(-9.08131956e-01,  1.56868415e-03)
(-9.06131956e-01,  1.66874887e-03)
(-9.04131956e-01,  1.77271254e-03)
(-9.02131956e-01,  1.88138618e-03)
(-9.00131956e-01,  1.99556965e-03)
(-8.98131956e-01,  2.11605071e-03)
(-8.96131956e-01,  2.24360420e-03)
(-8.94131956e-01,  2.37899122e-03)
(-8.92131956e-01,  2.52295841e-03)
(-8.90131956e-01,  2.67623733e-03)
(-8.88131956e-01,  2.83954388e-03)
(-8.86131956e-01,  3.01357776e-03)
(-8.84131956e-01,  3.19902208e-03)
(-8.82131956e-01,  3.39654294e-03)
(-8.80131956e-01,  3.60678916e-03)
(-8.78131956e-01,  3.83039200e-03)
(-8.76131956e-01,  4.06796499e-03)
(-8.74131956e-01,  4.32010378e-03)
(-8.72486809e-01,  4.53883299e-03)
(-8.72486809e-01,  4.53649241e-03)
(-8.70486809e-01,  4.81590372e-03)
(-8.68486809e-01,  5.11121540e-03)
(-8.66486809e-01,  5.42294406e-03)
(-8.64486809e-01,  5.75159660e-03)
(-8.62486809e-01,  6.09767029e-03)
(-8.60486809e-01,  6.46165283e-03)
(-8.58486809e-01,  6.84402241e-03)
(-8.56486809e-01,  7.24524776e-03)
(-8.54486809e-01,  7.66578824e-03)
(-8.52486809e-01,  8.10609388e-03)
(-8.50486809e-01,  8.56660548e-03)
(-8.48486809e-01,  9.04775464e-03)
(-8.46486809e-01,  9.54996384e-03)
(-8.46002192e-01,  9.67486998e-03)
(-8.46002192e-01,  9.67120209e-03)
(-8.44002192e-01,  1.01843345e-02)
(-8.42002192e-01,  1.07209639e-02)
(-8.40002192e-01,  1.12826534e-02)
(-8.39876457e-01,  1.13188381e-02)
(-8.39876457e-01,  1.12695651e-02)
(-8.37876457e-01,  1.18680683e-02)
(-8.35876457e-01,  1.24956960e-02)
(-8.33876457e-01,  1.31532674e-02)
(-8.31876457e-01,  1.38415950e-02)
(-8.29876457e-01,  1.45614844e-02)
(-8.27876457e-01,  1.53137356e-02)
(-8.25876457e-01,  1.60991426e-02)
(-8.23876457e-01,  1.69184939e-02)
(-8.21876457e-01,  1.77725730e-02)
(-8.19876457e-01,  1.86621584e-02)
(-8.17876457e-01,  1.95880241e-02)
(-8.15876457e-01,  2.05509397e-02)
(-8.13876457e-01,  2.15516706e-02)
(-8.11876457e-01,  2.25909782e-02)
(-8.09876457e-01,  2.36696202e-02)
(-8.07876457e-01,  2.47883508e-02)
(-8.05876457e-01,  2.59479205e-02)
(-8.03876457e-01,  2.71490770e-02)
(-8.01876457e-01,  2.83925646e-02)
(-7.99876457e-01,  2.96791248e-02)
(-7.97876457e-01,  3.10094963e-02)
(-7.95876457e-01,  3.23844152e-02)
(-7.93876457e-01,  3.38046152e-02)
(-7.91876457e-01,  3.52708274e-02)
(-7.89876457e-01,  3.67837811e-02)
(-7.87876457e-01,  3.83442032e-02)
(-7.85876457e-01,  3.99528187e-02)
(-7.83876457e-01,  4.16103510e-02)
(-7.81876457e-01,  4.33175218e-02)
(-7.79876457e-01,  4.50750512e-02)
(-7.77876457e-01,  4.68836579e-02)
(-7.75876457e-01,  4.87440596e-02)
(-7.73876457e-01,  5.06569727e-02)
(-7.71876457e-01,  5.26231130e-02)
(-7.69876457e-01,  5.46431951e-02)
(-7.67876457e-01,  5.67179335e-02)
(-7.65876457e-01,  5.88480420e-02)
(-7.63876457e-01,  6.10342343e-02)
(-7.63333715e-01,  6.16372711e-02)
(-7.63333715e-01,  6.17112722e-02)
(-7.61333715e-01,  6.40285702e-02)
(-7.59333715e-01,  6.63964029e-02)
(-7.57333715e-01,  6.88153830e-02)
(-7.55333715e-01,  7.12861245e-02)
(-7.53333715e-01,  7.38092426e-02)
(-7.51333715e-01,  7.63853536e-02)
(-7.49333715e-01,  7.90150749e-02)
(-7.47333715e-01,  8.16990252e-02)
(-7.45333715e-01,  8.44378246e-02)
(-7.43333715e-01,  8.72320945e-02)
(-7.41373666e-01,  9.00249676e-02)
(-7.41373666e-01,  9.00100731e-02)
(-7.39373666e-01,  9.29186559e-02)
(-7.37373666e-01,  9.58905168e-02)
(-7.35373666e-01,  9.89251219e-02)
(-7.33373666e-01,  1.02021944e-01)
(-7.31373666e-01,  1.05180462e-01)
(-7.29373666e-01,  1.08400161e-01)
(-7.27373666e-01,  1.11680532e-01)
(-7.25373666e-01,  1.15021071e-01)
(-7.23373666e-01,  1.18421280e-01)
(-7.21373666e-01,  1.21880667e-01)
(-7.19373666e-01,  1.25398745e-01)
(-7.17373666e-01,  1.28975030e-01)
(-7.15373666e-01,  1.32609044e-01)
(-7.13373666e-01,  1.36300315e-01)
(-7.11373666e-01,  1.40048374e-01)
(-7.09373666e-01,  1.43852756e-01)
(-7.07373666e-01,  1.47713001e-01)
(-7.05373666e-01,  1.51628652e-01)
(-7.03373666e-01,  1.55599256e-01)
(-7.01373666e-01,  1.59624365e-01)
(-6.99373666e-01,  1.63703532e-01)
(-6.97373666e-01,  1.67836314e-01)
(-6.95373666e-01,  1.72022273e-01)
(-6.93373666e-01,  1.76260971e-01)
(-6.91373666e-01,  1.80551976e-01)
(-6.89373666e-01,  1.84894855e-01)
(-6.87373666e-01,  1.89289180e-01)
(-6.85373666e-01,  1.93734525e-01)
(-6.83373666e-01,  1.98230465e-01)
(-6.81373666e-01,  2.02776577e-01)
(-6.79373666e-01,  2.07372442e-01)
(-6.77373666e-01,  2.12017640e-01)
(-6.75373666e-01,  2.16711753e-01)
(-6.73724824e-01,  2.20618171e-01)
(-6.73724824e-01,  2.20525013e-01)
(-6.71724824e-01,  2.25293524e-01)
(-6.69724824e-01,  2.30107075e-01)
(-6.67724824e-01,  2.34965412e-01)
(-6.65724824e-01,  2.39868258e-01)
(-6.63724824e-01,  2.44815313e-01)
(-6.61724824e-01,  2.49806248e-01)
(-6.59724824e-01,  2.54840709e-01)
(-6.57724824e-01,  2.59918310e-01)
(-6.55724824e-01,  2.65038632e-01)
(-6.53724824e-01,  2.70201224e-01)
(-6.51724824e-01,  2.75405599e-01)
(-6.49724824e-01,  2.80651234e-01)
(-6.47724824e-01,  2.85937565e-01)
(-6.45724824e-01,  2.91263990e-01)
(-6.43724824e-01,  2.96629864e-01)
(-6.42486144e-01,  2.99972647e-01)
(-6.42486144e-01,  2.99896920e-01)
(-6.40486144e-01,  3.05347310e-01)
(-6.38486144e-01,  3.10835938e-01)
(-6.36486144e-01,  3.16362085e-01)
(-6.34486144e-01,  3.21925032e-01)
(-6.32486144e-01,  3.27524060e-01)
(-6.30486144e-01,  3.33158451e-01)
(-6.28486144e-01,  3.38827485e-01)
(-6.26486144e-01,  3.44530444e-01)
(-6.24486144e-01,  3.50266610e-01)
(-6.22486144e-01,  3.56035266e-01)
(-6.20486144e-01,  3.61835694e-01)
(-6.18486144e-01,  3.67667176e-01)
(-6.16486144e-01,  3.73528998e-01)
(-6.14486144e-01,  3.79420442e-01)
(-6.12486144e-01,  3.85340794e-01)
(-6.10486144e-01,  3.91289340e-01)
(-6.08486144e-01,  3.97265365e-01)
(-6.06486144e-01,  4.03268158e-01)
(-6.04486144e-01,  4.09297005e-01)
(-6.02486144e-01,  4.15351196e-01)
(-6.00486144e-01,  4.21430020e-01)
(-5.98486144e-01,  4.27532769e-01)
(-5.96486144e-01,  4.33658734e-01)
(-5.94486144e-01,  4.39807207e-01)
(-5.92486144e-01,  4.45977484e-01)
(-5.90486144e-01,  4.52168858e-01)
(-5.88486144e-01,  4.58380626e-01)
(-5.86486144e-01,  4.64612085e-01)
(-5.84486144e-01,  4.70862535e-01)
(-5.82486144e-01,  4.77131274e-01)
(-5.80486144e-01,  4.83417605e-01)
(-5.78486144e-01,  4.89720830e-01)
(-5.76486144e-01,  4.96040252e-01)
(-5.75113869e-01,  5.00385255e-01)
(-5.75113869e-01,  5.00545950e-01)
(-5.73113869e-01,  5.06851033e-01)
(-5.71113869e-01,  5.13176710e-01)
(-5.69113869e-01,  5.19523262e-01)
(-5.67113869e-01,  5.25890889e-01)
(-5.65113869e-01,  5.32279709e-01)
(-5.63113869e-01,  5.38689762e-01)
(-5.61113869e-01,  5.45121000e-01)
(-5.59113869e-01,  5.51573300e-01)
(-5.57113869e-01,  5.58046451e-01)
(-5.55113869e-01,  5.64540164e-01)
(-5.53113869e-01,  5.71054064e-01)
(-5.51113869e-01,  5.77587694e-01)
(-5.49113869e-01,  5.84140513e-01)
(-5.47113869e-01,  5.90711898e-01)
(-5.45113869e-01,  5.97301137e-01)
(-5.43113869e-01,  6.03907438e-01)
(-5.42963978e-01,  6.04403213e-01)
(-5.42963978e-01,  6.04421040e-01)
(-5.40963978e-01,  6.11038096e-01)
(-5.38963978e-01,  6.17667178e-01)
(-5.36963978e-01,  6.24307175e-01)
(-5.34963978e-01,  6.30957016e-01)
(-5.32963978e-01,  6.37615665e-01)
(-5.30963978e-01,  6.44282122e-01)
(-5.28963978e-01,  6.50955422e-01)
(-5.26963978e-01,  6.57634632e-01)
(-5.24963978e-01,  6.64318852e-01)
(-5.22963978e-01,  6.71007216e-01)
(-5.20963978e-01,  6.77698885e-01)
(-5.18963978e-01,  6.84393053e-01)
(-5.16963978e-01,  6.91088941e-01)
(-5.14963978e-01,  6.97785799e-01)
(-5.12963978e-01,  7.04482904e-01)
(-5.10963978e-01,  7.11179559e-01)
(-5.08963978e-01,  7.17875095e-01)
(-5.06963978e-01,  7.24568864e-01)
(-5.04963978e-01,  7.31260245e-01)
(-5.02963978e-01,  7.37948638e-01)
(-5.00963978e-01,  7.44633468e-01)
(-4.98963978e-01,  7.51314179e-01)
(-4.96963978e-01,  7.57990237e-01)
(-4.94963978e-01,  7.64661128e-01)
(-4.92963978e-01,  7.71326357e-01)
(-4.90963978e-01,  7.77985448e-01)
(-4.88963978e-01,  7.84637942e-01)
(-4.86963978e-01,  7.91283396e-01)
(-4.84963978e-01,  7.97921384e-01)
(-4.82963978e-01,  8.04551497e-01)
(-4.80963978e-01,  8.11173337e-01)
(-4.78963978e-01,  8.17786523e-01)
(-4.76963978e-01,  8.24390685e-01)
(-4.74963978e-01,  8.30985464e-01)
(-4.74070455e-01,  8.33928635e-01)
(-4.74070455e-01,  8.33825910e-01)
(-4.72070455e-01,  8.40427222e-01)
(-4.70070455e-01,  8.47022256e-01)
(-4.68070455e-01,  8.53609816e-01)
(-4.66070455e-01,  8.60188658e-01)
(-4.64070455e-01,  8.66757488e-01)
(-4.62070455e-01,  8.73314967e-01)
(-4.60070455e-01,  8.79859716e-01)
(-4.58070455e-01,  8.86390315e-01)
(-4.56070455e-01,  8.92905310e-01)
(-4.54070455e-01,  8.99403215e-01)
(-4.52070455e-01,  9.05882516e-01)
(-4.50070455e-01,  9.12341677e-01)
(-4.48070455e-01,  9.18779141e-01)
(-4.47522893e-01,  9.20537606e-01)
(-4.47522893e-01,  9.20562894e-01)
(-4.45522893e-01,  9.27017806e-01)
(-4.43522893e-01,  9.33437992e-01)
(-4.41522893e-01,  9.39823702e-01)
(-4.39522893e-01,  9.46175091e-01)
(-4.37522893e-01,  9.52492214e-01)
(-4.35522893e-01,  9.58775031e-01)
(-4.33522893e-01,  9.65023404e-01)
(-4.31522893e-01,  9.71237097e-01)
(-4.29522893e-01,  9.77415777e-01)
(-4.27522893e-01,  9.83559011e-01)
(-4.25522893e-01,  9.89666270e-01)
(-4.23522893e-01,  9.95736926e-01)
(-4.21522893e-01,  1.00177025e+00)
(-4.19522893e-01,  1.00776544e+00)
(-4.17522893e-01,  1.01372156e+00)
(-4.15522893e-01,  1.01963760e+00)
(-4.13522893e-01,  1.02551248e+00)
(-4.11522893e-01,  1.03134501e+00)
(-4.09522893e-01,  1.03713390e+00)
(-4.07522893e-01,  1.04287782e+00)
(-4.05522893e-01,  1.04857531e+00)
(-4.03522893e-01,  1.05422488e+00)
(-4.01522893e-01,  1.05982494e+00)
(-3.99522893e-01,  1.06537384e+00)
(-3.97522893e-01,  1.07086989e+00)
(-3.95522893e-01,  1.07631131e+00)
(-3.93522893e-01,  1.08169629e+00)
(-3.91522893e-01,  1.08702296e+00)
(-3.89522893e-01,  1.09228943e+00)
(-3.87522893e-01,  1.09749376e+00)
(-3.85522893e-01,  1.10263398e+00)
(-3.83522893e-01,  1.10770810e+00)
(-3.81522893e-01,  1.11271411e+00)
(-3.79522893e-01,  1.11764998e+00)
(-3.77522893e-01,  1.12251370e+00)
(-3.75522893e-01,  1.12730321e+00)
(-3.73522893e-01,  1.13201650e+00)
(-3.72831742e-01,  1.13362721e+00)
(-3.72831742e-01,  1.13838106e+00)
(-3.70831742e-01,  1.14011693e+00)
(-3.68831742e-01,  1.14238763e+00)
(-3.66831742e-01,  1.14514787e+00)
(-3.64831742e-01,  1.14834914e+00)
(-3.62831742e-01,  1.15193973e+00)
(-3.60831742e-01,  1.15586486e+00)
(-3.58831742e-01,  1.16006683e+00)
(-3.56831742e-01,  1.16448506e+00)
(-3.54831742e-01,  1.16905629e+00)
(-3.52831742e-01,  1.17371467e+00)
(-3.50831742e-01,  1.17839196e+00)
(-3.48831742e-01,  1.18301761e+00)
(-3.46831742e-01,  1.18751896e+00)
(-3.44831742e-01,  1.19182137e+00)
(-3.42831742e-01,  1.19584837e+00)
(-3.40831742e-01,  1.19952184e+00)
(-3.38831742e-01,  1.20276209e+00)
(-3.37179820e-01,  1.20505417e+00)
(-3.37179820e-01,  1.20906294e+00)
(-3.35179820e-01,  1.20880489e+00)
(-3.33179820e-01,  1.20837419e+00)
(-3.31179820e-01,  1.20774545e+00)
(-3.29179820e-01,  1.20689019e+00)
(-3.27179820e-01,  1.20577645e+00)
(-3.25179820e-01,  1.20436829e+00)
(-3.23179820e-01,  1.20262526e+00)
(-3.21179820e-01,  1.20050166e+00)
(-3.19179820e-01,  1.19794584e+00)
(-3.17179820e-01,  1.19489913e+00)
(-3.15179820e-01,  1.19129465e+00)
(-3.13179820e-01,  1.18705578e+00)
(-3.11179820e-01,  1.18209424e+00)
(-3.09179820e-01,  1.17630751e+00)
(-3.07179820e-01,  1.16957552e+00)
(-3.05179820e-01,  1.16175618e+00)
(-3.03179820e-01,  1.15267922e+00)
(-3.01179820e-01,  1.14213759e+00)
(-2.99179820e-01,  1.12987502e+00)
(-2.97179820e-01,  1.11556757e+00)
(-2.95179820e-01,  1.09879509e+00)
(-2.93179820e-01,  1.07899522e+00)
(-2.91179820e-01,  1.05538443e+00)
(-2.89179820e-01,  1.02681252e+00)
(-2.87179820e-01,  9.91465414e-01)
(-2.85179820e-01,  9.46163809e-01)
(-2.83179820e-01,  8.84277199e-01)
(-2.81179820e-01,  7.85897723e-01)
(-2.80913664e-01,  7.66622317e-01)};}

\only<3>{\addplot [black, solid, thick, forget plot]
coordinates {
(-2.80913664e-01,  4.81121198e-01)
(-2.78913664e-01,  4.42767835e-01)
(-2.76913664e-01,  4.07597975e-01)
(-2.74913664e-01,  3.75339089e-01)
(-2.72913664e-01,  3.45755180e-01)
(-2.70913664e-01,  3.18639754e-01)
(-2.68913664e-01,  2.93810463e-01)
(-2.66913664e-01,  2.71104972e-01)
(-2.64913664e-01,  2.50377716e-01)
(-2.62913664e-01,  2.31497329e-01)
(-2.60913664e-01,  2.14344584e-01)
(-2.58913664e-01,  1.98810721e-01)
(-2.56913664e-01,  1.84796084e-01)
(-2.54913664e-01,  1.72208991e-01)
(-2.52913664e-01,  1.60964807e-01)
(-2.50913664e-01,  1.50985157e-01)
(-2.48913664e-01,  1.42197269e-01)
(-2.46913664e-01,  1.34533422e-01)
(-2.44913664e-01,  1.27930466e-01)
(-2.42913664e-01,  1.22329419e-01)
(-2.42610504e-01,  1.21564355e-01)
(-2.42610504e-01,  1.26653464e-01)
(-2.40610504e-01,  1.17391805e-01)
(-2.38610504e-01,  1.09486269e-01)
(-2.36610504e-01,  1.02554554e-01)
(-2.34610504e-01,  9.63593964e-02)
(-2.32610504e-01,  9.07451659e-02)
(-2.30610504e-01,  8.56048471e-02)
(-2.28610504e-01,  8.08619357e-02)
(-2.26610504e-01,  7.64599635e-02)
(-2.24610504e-01,  7.23561374e-02)
(-2.22610504e-01,  6.85173102e-02)
(-2.20610504e-01,  6.49173347e-02)
(-2.18610504e-01,  6.15352711e-02)
(-2.16610504e-01,  5.83541393e-02)
(-2.14610504e-01,  5.53600324e-02)
(-2.12610504e-01,  5.25414720e-02)
(-2.10610504e-01,  4.98889344e-02)
(-2.08610504e-01,  4.73944972e-02)
(-2.07040537e-01,  4.55428434e-02)
(-2.07040537e-01,  4.54703799e-02)
(-2.05040537e-01,  4.31015249e-02)
(-2.03040537e-01,  4.08370686e-02)
(-2.01040537e-01,  3.86742261e-02)
(-1.99040537e-01,  3.66102456e-02)
(-1.97040537e-01,  3.46424054e-02)
(-1.95040537e-01,  3.27680100e-02)
(-1.93040537e-01,  3.09843876e-02)
(-1.91040537e-01,  2.92888864e-02)
(-1.89040537e-01,  2.76788724e-02)
(-1.87040537e-01,  2.61517263e-02)
(-1.85040537e-01,  2.47048411e-02)
(-1.83040537e-01,  2.33356197e-02)
(-1.81040537e-01,  2.20414726e-02)
(-1.79040537e-01,  2.08198155e-02)
(-1.77040537e-01,  1.96680672e-02)
(-1.75040537e-01,  1.85836479e-02)
(-1.73040537e-01,  1.75639767e-02)
(-1.71040537e-01,  1.66064701e-02)
(-1.69040537e-01,  1.57085403e-02)
(-1.67040537e-01,  1.48675929e-02)
(-1.65040537e-01,  1.40810257e-02)
(-1.63040537e-01,  1.33462269e-02)
(-1.61040537e-01,  1.26605733e-02)
(-1.59040537e-01,  1.20214290e-02)
(-1.57040537e-01,  1.14261436e-02)
(-1.55751379e-01,  1.10644368e-02)
(-1.55751379e-01,  1.10818514e-02)
(-1.53751379e-01,  1.04796322e-02)
(-1.51751379e-01,  9.90344853e-03)
(-1.49751379e-01,  9.35281961e-03)
(-1.47751379e-01,  8.82723338e-03)
(-1.45751379e-01,  8.32614727e-03)
(-1.43751379e-01,  7.84898877e-03)
(-1.41751379e-01,  7.39515627e-03)
(-1.39751379e-01,  6.96401992e-03)
(-1.37751379e-01,  6.55492266e-03)
(-1.35751379e-01,  6.16718123e-03)
(-1.33751379e-01,  5.80008744e-03)
(-1.31751379e-01,  5.45290936e-03)
(-1.29751379e-01,  5.12489268e-03)
(-1.27751379e-01,  4.81526216e-03)
(-1.25751379e-01,  4.52322305e-03)
(-1.23751379e-01,  4.24796268e-03)
(-1.21751379e-01,  3.98865202e-03)
(-1.19751379e-01,  3.74444731e-03)
(-1.17751379e-01,  3.51449173e-03)
(-1.15751379e-01,  3.29791708e-03)
(-1.13751379e-01,  3.09384551e-03)
(-1.11751379e-01,  2.90139117e-03)
(-1.09751379e-01,  2.71966200e-03)
(-1.07751379e-01,  2.54776136e-03)
(-1.05751379e-01,  2.38478978e-03)
(-1.03751379e-01,  2.22984659e-03)
(-1.02497817e-01,  2.13642220e-03)
(-1.02497817e-01,  2.20950210e-03)
(-1.00497817e-01,  2.07071161e-03)
(-9.84978170e-02,  1.93923713e-03)
(-9.64978170e-02,  1.81484346e-03)
(-9.44978170e-02,  1.69729575e-03)
(-9.24978170e-02,  1.58635962e-03)
(-9.04978170e-02,  1.48180106e-03)
(-8.84978170e-02,  1.38338648e-03)
(-8.64978170e-02,  1.29088268e-03)
(-8.44978170e-02,  1.20405686e-03)
(-8.24978170e-02,  1.12267663e-03)
(-8.04978170e-02,  1.04650997e-03)
(-7.84978170e-02,  9.75325272e-04)
(-7.64978170e-02,  9.08891295e-04)
(-7.44978170e-02,  8.46977193e-04)
(-7.24978170e-02,  7.89352500e-04)
(-7.04978170e-02,  7.35787129e-04)
(-6.84978170e-02,  6.86051370e-04)
(-6.64978170e-02,  6.39915888e-04)
(-6.44978170e-02,  5.97151720e-04)
(-6.24978170e-02,  5.57530276e-04)
(-6.04978170e-02,  5.20823333e-04)
(-5.84978170e-02,  4.86803036e-04)
(-5.64978170e-02,  4.55241894e-04)
(-5.44978170e-02,  4.25912781e-04)
(-5.24978170e-02,  3.98588933e-04)
(-5.04978170e-02,  3.73043946e-04)
(-4.84978170e-02,  3.49051777e-04)
(-4.82675920e-02,  3.46379425e-04)
(-4.82675920e-02,  3.45002981e-04)
(-4.62675920e-02,  3.20591236e-04)
(-4.42675920e-02,  2.97491845e-04)
(-4.22675920e-02,  2.75644178e-04)
(-4.02675920e-02,  2.54988087e-04)
(-3.82675920e-02,  2.35463882e-04)
(-3.62675920e-02,  2.17012304e-04)
(-3.42675920e-02,  1.99574507e-04)
(-3.22675920e-02,  1.83092030e-04)
(-3.02675920e-02,  1.67506777e-04)
(-2.82675920e-02,  1.52760999e-04)
(-2.62675920e-02,  1.38797266e-04)
(-2.42675920e-02,  1.25558452e-04)
(-2.22675920e-02,  1.12987710e-04)
(-2.02675920e-02,  1.01028456e-04)
(-1.82675920e-02,  8.96243467e-05)
(-1.62675920e-02,  7.87192613e-05)
(-1.42675920e-02,  6.82572817e-05)
(-1.22675920e-02,  5.81826742e-05)
(-1.02675920e-02,  4.84398708e-05)
(-8.26759201e-03,  3.89734515e-05)
(-6.26759201e-03,  2.97281257e-05)
(-4.26759201e-03,  2.06487149e-05)
(-2.26759201e-03,  1.16801354e-05)
(-2.67592014e-04,  2.76738039e-06)
( 1.73240799e-03, -6.14449657e-06)
( 3.73240799e-03, -1.51103987e-05)
( 4.32274774e-03, -1.77752151e-05)
( 4.32274774e-03, -1.11470657e-05)
( 6.32274774e-03, -1.82836339e-05)
( 8.32274774e-03, -2.54443115e-05)
( 1.03227477e-02, -3.27000199e-05)
( 1.23227477e-02, -4.01212635e-05)
( 1.43227477e-02, -4.77781413e-05)
( 1.63227477e-02, -5.57403570e-05)
( 1.83227477e-02, -6.40772300e-05)
( 2.03227477e-02, -7.28577060e-05)
( 2.23227477e-02, -8.21503679e-05)
( 2.43227477e-02, -9.20234462e-05)
( 2.63227477e-02, -1.02544830e-04)
( 2.83227477e-02, -1.13782076e-04)
( 3.03227477e-02, -1.25802421e-04)
( 3.23227477e-02, -1.38672791e-04)
( 3.43227477e-02, -1.52459812e-04)
( 3.63227477e-02, -1.67229818e-04)
( 3.83227477e-02, -1.83048866e-04)
( 4.03227477e-02, -1.99982738e-04)
( 4.23227477e-02, -2.18096958e-04)
( 4.43227477e-02, -2.37456798e-04)
( 4.63227477e-02, -2.58127287e-04)
( 4.83227477e-02, -2.80173221e-04)
( 5.03227477e-02, -3.03659173e-04)
( 5.23227477e-02, -3.28649499e-04)
( 5.43227477e-02, -3.55208348e-04)
( 5.63227477e-02, -3.83399672e-04)
( 5.83227477e-02, -4.13287230e-04)
( 6.03227477e-02, -4.44934600e-04)
( 6.23227477e-02, -4.78405184e-04)
( 6.43227477e-02, -5.13762214e-04)
( 6.63227477e-02, -5.51068765e-04)
( 6.74512016e-02, -5.73002168e-04)
( 6.74512016e-02, -5.48663234e-04)
( 6.94512016e-02, -5.84760440e-04)
( 7.14512016e-02, -6.23919856e-04)
( 7.34512016e-02, -6.66425282e-04)
( 7.54512016e-02, -7.12562001e-04)
( 7.74512016e-02, -7.62616886e-04)
( 7.94512016e-02, -8.16878509e-04)
( 8.14512016e-02, -8.75637246e-04)
( 8.34512016e-02, -9.39185383e-04)
( 8.54512016e-02, -1.00781722e-03)
( 8.74512016e-02, -1.08182919e-03)
( 8.94512016e-02, -1.16151993e-03)
( 9.14512016e-02, -1.24719041e-03)
( 9.34512016e-02, -1.33914404e-03)
( 9.54512016e-02, -1.43768671e-03)
( 9.74512016e-02, -1.54312696e-03)
( 9.94512016e-02, -1.65577599e-03)
( 1.01451202e-01, -1.77594781e-03)
( 1.03451202e-01, -1.90395929e-03)
( 1.05451202e-01, -2.04013020e-03)
( 1.07451202e-01, -2.18478336e-03)
( 1.09451202e-01, -2.33824461e-03)
( 1.11451202e-01, -2.50084294e-03)
( 1.13421379e-01, -2.67027357e-03)
( 1.13421379e-01, -2.73364535e-03)
( 1.15421379e-01, -2.88514149e-03)
( 1.17421379e-01, -3.04340970e-03)
( 1.19421379e-01, -3.20954664e-03)
( 1.21421379e-01, -3.38465481e-03)
( 1.23421379e-01, -3.56984289e-03)
( 1.25421379e-01, -3.76622613e-03)
( 1.27421379e-01, -3.97492671e-03)
( 1.29421379e-01, -4.19707411e-03)
( 1.31421379e-01, -4.43380540e-03)
( 1.33421379e-01, -4.68626558e-03)
( 1.35421379e-01, -4.95560791e-03)
( 1.37421379e-01, -5.24299412e-03)
( 1.39421379e-01, -5.54959477e-03)
( 1.41421379e-01, -5.87658942e-03)
( 1.43421379e-01, -6.22516695e-03)
( 1.45421379e-01, -6.59652573e-03)
( 1.47421379e-01, -6.99187383e-03)
( 1.49421379e-01, -7.41242926e-03)
( 1.51421379e-01, -7.85942011e-03)
( 1.53421379e-01, -8.33408472e-03)
( 1.55421379e-01, -8.83767186e-03)
( 1.57421379e-01, -9.37144085e-03)
( 1.59421379e-01, -9.93666169e-03)
( 1.61421379e-01, -1.05346152e-02)
( 1.63421379e-01, -1.11665932e-02)
( 1.65421379e-01, -1.18338983e-02)
( 1.67421379e-01, -1.25378444e-02)
( 1.69421379e-01, -1.32797567e-02)
( 1.71421379e-01, -1.40609716e-02)
( 1.73421379e-01, -1.48828367e-02)
( 1.75421379e-01, -1.57467112e-02)
( 1.77421379e-01, -1.66539659e-02)
( 1.79421379e-01, -1.76059831e-02)
( 1.81421379e-01, -1.86041567e-02)
( 1.83421379e-01, -1.96498926e-02)
( 1.85421379e-01, -2.07446082e-02)
( 1.87421379e-01, -2.18897330e-02)
( 1.89421379e-01, -2.30867085e-02)
( 1.89811089e-01, -2.33261047e-02)
( 1.89811089e-01, -2.71170596e-02)
( 1.91811089e-01, -2.71645525e-02)
( 1.93811089e-01, -2.74096862e-02)
( 1.95811089e-01, -2.78582842e-02)
( 1.97811089e-01, -2.85157984e-02)
( 1.99811089e-01, -2.93873134e-02)
( 2.01811089e-01, -3.04775529e-02)
( 2.03811089e-01, -3.17908890e-02)
( 2.05811089e-01, -3.33313542e-02)
( 2.07811089e-01, -3.51026546e-02)
( 2.09811089e-01, -3.71081850e-02)
( 2.11811089e-01, -3.93510455e-02)
( 2.13811089e-01, -4.18340583e-02)
( 2.15811089e-01, -4.45597862e-02)
( 2.17811089e-01, -4.75305504e-02)
( 2.19811089e-01, -5.07484488e-02)
( 2.21811089e-01, -5.42153747e-02)
( 2.22077122e-01, -5.46953925e-02)
( 2.22077122e-01, -5.48805208e-02)
( 2.24077122e-01, -5.76652269e-02)
( 2.26077122e-01, -6.05514755e-02)
( 2.28077122e-01, -6.35571230e-02)
( 2.30077122e-01, -6.67009001e-02)
( 2.32077122e-01, -7.00025416e-02)
( 2.34077122e-01, -7.34829231e-02)
( 2.36077122e-01, -7.71642039e-02)
( 2.38077122e-01, -8.10699779e-02)
( 2.40077122e-01, -8.52254307e-02)
( 2.42077122e-01, -8.96575020e-02)
( 2.44077122e-01, -9.43950534e-02)
( 2.46077122e-01, -9.94690361e-02)
( 2.48077122e-01, -1.04912658e-01)
( 2.50077122e-01, -1.10761543e-01)
( 2.52077122e-01, -1.17053875e-01)
( 2.54077122e-01, -1.23830522e-01)
( 2.56077122e-01, -1.31135125e-01)
( 2.58077122e-01, -1.39014140e-01)
( 2.60077122e-01, -1.47516823e-01)
( 2.62077122e-01, -1.56695138e-01)
( 2.64077122e-01, -1.66603581e-01)
( 2.66077122e-01, -1.77298909e-01)
( 2.68077122e-01, -1.88839762e-01)
( 2.70077122e-01, -2.01286208e-01)
( 2.72077122e-01, -2.14699215e-01)
( 2.74077122e-01, -2.29140103e-01)
( 2.76077122e-01, -2.44670038e-01)
( 2.78077122e-01, -2.61349641e-01)
( 2.80077122e-01, -2.79238803e-01)
( 2.82077122e-01, -2.98396791e-01)
( 2.84077122e-01, -3.18882717e-01)
( 2.86077122e-01, -3.40756405e-01)
( 2.88077122e-01, -3.64079666e-01)
( 2.90077122e-01, -3.88917968e-01)
( 2.92077122e-01, -4.15342435e-01)
( 2.94077122e-01, -4.43432143e-01)
( 2.95853713e-01, -4.69852767e-01)};}

\only<3>{\addplot [black, solid, thick, forget plot]
coordinates {
( 2.95853713e-01, -4.56833377e-01)
( 2.97853713e-01, -5.64249196e-01)
( 2.99853713e-01, -6.31275759e-01)
( 3.01853713e-01, -6.81817563e-01)
( 3.03853713e-01, -7.22882901e-01)
( 3.05853713e-01, -7.57679859e-01)
( 3.07853713e-01, -7.87992375e-01)
( 3.09853713e-01, -8.14932016e-01)
( 3.10659342e-01, -8.25008148e-01)
( 3.10659342e-01, -8.19400648e-01)
( 3.12659342e-01, -8.41646045e-01)
( 3.14659342e-01, -8.61864892e-01)
( 3.16659342e-01, -8.80196759e-01)
( 3.18659342e-01, -8.96771648e-01)
( 3.20659342e-01, -9.11710958e-01)
( 3.22659342e-01, -9.25128313e-01)
( 3.24659342e-01, -9.37130245e-01)
( 3.26659342e-01, -9.47816781e-01)
( 3.28659342e-01, -9.57281929e-01)
( 3.30659342e-01, -9.65614095e-01)
( 3.32659342e-01, -9.72896429e-01)
( 3.34659342e-01, -9.79207121e-01)
( 3.36659342e-01, -9.84619651e-01)
( 3.38659342e-01, -9.89202999e-01)
( 3.40659342e-01, -9.93021834e-01)
( 3.42659342e-01, -9.96136669e-01)
( 3.44659342e-01, -9.98604006e-01)
( 3.46659342e-01, -1.00047646e+00)
( 3.48659342e-01, -1.00180290e+00)
( 3.50659342e-01, -1.00262853e+00)
( 3.52659342e-01, -1.00299505e+00)
( 3.54659342e-01, -1.00294072e+00)
( 3.56659342e-01, -1.00250052e+00)
( 3.58659342e-01, -1.00170628e+00)
( 3.60659342e-01, -1.00058676e+00)
( 3.62659342e-01, -9.99167854e-01)
( 3.64659342e-01, -9.97472668e-01)
( 3.66659342e-01, -9.95521721e-01)
( 3.68659342e-01, -9.93333072e-01)
( 3.70659342e-01, -9.90922486e-01)
( 3.72659342e-01, -9.88303596e-01)
( 3.74659342e-01, -9.85488063e-01)
( 3.76659342e-01, -9.82485740e-01)
( 3.78659342e-01, -9.79304834e-01)
( 3.80659342e-01, -9.75952059e-01)
( 3.82659342e-01, -9.72432793e-01)
( 3.84221386e-01, -9.69571109e-01)
( 3.84221386e-01, -9.72756486e-01)
( 3.86221386e-01, -9.69515637e-01)
( 3.88221386e-01, -9.66184763e-01)
( 3.90221386e-01, -9.62763712e-01)
( 3.92221386e-01, -9.59252268e-01)
( 3.94221386e-01, -9.55650159e-01)
( 3.96221386e-01, -9.51957075e-01)
( 3.98221386e-01, -9.48172685e-01)
( 4.00221386e-01, -9.44296655e-01)
( 4.02221386e-01, -9.40328665e-01)
( 4.04221386e-01, -9.36268431e-01)
( 4.06221386e-01, -9.32115720e-01)
( 4.08221386e-01, -9.27870373e-01)
( 4.10221386e-01, -9.23532325e-01)
( 4.12221386e-01, -9.19101622e-01)
( 4.14221386e-01, -9.14578443e-01)
( 4.16221386e-01, -9.09963115e-01)
( 4.16718733e-01, -9.08801154e-01)
( 4.16718733e-01, -9.09190304e-01)
( 4.18718733e-01, -9.04543695e-01)
( 4.20718733e-01, -8.99816963e-01)
( 4.22718733e-01, -8.95013059e-01)
( 4.24718733e-01, -8.90134924e-01)
( 4.26718733e-01, -8.85185492e-01)
( 4.28718733e-01, -8.80167693e-01)
( 4.30718733e-01, -8.75084451e-01)
( 4.32718733e-01, -8.69938693e-01)
( 4.34718733e-01, -8.64733342e-01)
( 4.36718733e-01, -8.59471327e-01)
( 4.38718733e-01, -8.54155582e-01)
( 4.40718733e-01, -8.48789048e-01)
( 4.42718733e-01, -8.43374673e-01)
( 4.44718733e-01, -8.37915420e-01)
( 4.46718733e-01, -8.32414262e-01)
( 4.48718733e-01, -8.26874191e-01)
( 4.50718733e-01, -8.21298213e-01)
( 4.52718733e-01, -8.15689356e-01)
( 4.54718733e-01, -8.10050671e-01)
( 4.56718733e-01, -8.04385231e-01)
( 4.58718733e-01, -7.98696136e-01)
( 4.60718733e-01, -7.92986517e-01)
( 4.62718733e-01, -7.87259533e-01)
( 4.64718733e-01, -7.81518380e-01)
( 4.66718733e-01, -7.75766286e-01)
( 4.68718733e-01, -7.70006520e-01)
( 4.70718733e-01, -7.64242392e-01)
( 4.72718733e-01, -7.58477254e-01)
( 4.74718733e-01, -7.52714506e-01)
( 4.76718733e-01, -7.46957595e-01)
( 4.78718733e-01, -7.41210022e-01)
( 4.80718733e-01, -7.35475340e-01)
( 4.82718733e-01, -7.29757160e-01)
( 4.84718733e-01, -7.24059154e-01)
( 4.86718733e-01, -7.18385058e-01)
( 4.87823633e-01, -7.15262038e-01)
( 4.87823633e-01, -7.14545796e-01)
( 4.89823633e-01, -7.08481387e-01)
( 4.91823633e-01, -7.02418542e-01)
( 4.93823633e-01, -6.96357333e-01)
( 4.95823633e-01, -6.90297826e-01)
( 4.97823633e-01, -6.84240077e-01)
( 4.99823633e-01, -6.78184136e-01)
( 5.01823633e-01, -6.72130043e-01)
( 5.03823633e-01, -6.66077833e-01)
( 5.05823633e-01, -6.60027530e-01)
( 5.07823633e-01, -6.53979151e-01)
( 5.09823633e-01, -6.47932705e-01)
( 5.11823633e-01, -6.41888191e-01)
( 5.13823633e-01, -6.35845603e-01)
( 5.15823633e-01, -6.29804923e-01)
( 5.17823633e-01, -6.23766126e-01)
( 5.19823633e-01, -6.17729178e-01)
( 5.21823633e-01, -6.11694035e-01)
( 5.23823633e-01, -6.05660646e-01)
( 5.25508201e-01, -6.00580134e-01)
( 5.25508201e-01, -6.00467476e-01)
( 5.27508201e-01, -5.94435358e-01)
( 5.29508201e-01, -5.88405403e-01)
( 5.31508201e-01, -5.82377882e-01)
( 5.33508201e-01, -5.76353082e-01)
( 5.35508201e-01, -5.70331312e-01)
( 5.37508201e-01, -5.64312896e-01)
( 5.39508201e-01, -5.58298180e-01)
( 5.41508201e-01, -5.52287526e-01)
( 5.43508201e-01, -5.46281315e-01)
( 5.45508201e-01, -5.40279947e-01)
( 5.47508201e-01, -5.34283841e-01)
( 5.49508201e-01, -5.28293436e-01)
( 5.51508201e-01, -5.22309188e-01)
( 5.53508201e-01, -5.16331574e-01)
( 5.55508201e-01, -5.10361091e-01)
( 5.57508201e-01, -5.04398254e-01)
( 5.59508201e-01, -4.98443599e-01)
( 5.61508201e-01, -4.92497684e-01)
( 5.63508201e-01, -4.86561084e-01)
( 5.65508201e-01, -4.80634398e-01)
( 5.67508201e-01, -4.74718245e-01)
( 5.69508201e-01, -4.68813264e-01)
( 5.71508201e-01, -4.62920117e-01)
( 5.73508201e-01, -4.57039488e-01)
( 5.75508201e-01, -4.51172083e-01)
( 5.77508201e-01, -4.45318630e-01)
( 5.79508201e-01, -4.39479881e-01)
( 5.81508201e-01, -4.33656610e-01)
( 5.83508201e-01, -4.27849615e-01)
( 5.85508201e-01, -4.22059719e-01)
( 5.87508201e-01, -4.16287769e-01)
( 5.89508201e-01, -4.10534634e-01)
( 5.91508201e-01, -4.04801211e-01)
( 5.93508201e-01, -3.99088422e-01)
( 5.95508201e-01, -3.93397213e-01)
( 5.97508201e-01, -3.87728558e-01)
( 5.99508201e-01, -3.82083456e-01)
( 6.00420999e-01, -3.79515143e-01)
( 6.00420999e-01, -3.79212580e-01)
( 6.02420999e-01, -3.73647965e-01)
( 6.04420999e-01, -3.68107713e-01)
( 6.06420999e-01, -3.62592295e-01)
( 6.08420999e-01, -3.57102183e-01)
( 6.10420999e-01, -3.51637846e-01)
( 6.12420999e-01, -3.46199756e-01)
( 6.14420999e-01, -3.40788379e-01)
( 6.16420999e-01, -3.35404184e-01)
( 6.18420999e-01, -3.30047639e-01)
( 6.20420999e-01, -3.24719208e-01)
( 6.22420999e-01, -3.19419356e-01)
( 6.24420999e-01, -3.14148547e-01)
( 6.26420999e-01, -3.08907242e-01)
( 6.28420999e-01, -3.03695902e-01)
( 6.30420999e-01, -2.98514986e-01)
( 6.32420999e-01, -2.93364951e-01)
( 6.34420999e-01, -2.88246251e-01)
( 6.35749132e-01, -2.84864632e-01)
( 6.35749132e-01, -2.84830412e-01)
( 6.37749132e-01, -2.79765698e-01)
( 6.39749132e-01, -2.74736783e-01)
( 6.41749132e-01, -2.69744119e-01)
( 6.43749132e-01, -2.64788164e-01)
( 6.45749132e-01, -2.59869381e-01)
( 6.47749132e-01, -2.54988236e-01)
( 6.49749132e-01, -2.50145200e-01)
( 6.51749132e-01, -2.45340749e-01)
( 6.53749132e-01, -2.40575360e-01)
( 6.55749132e-01, -2.35849518e-01)
( 6.57749132e-01, -2.31163709e-01)
( 6.59749132e-01, -2.26518423e-01)
( 6.61749132e-01, -2.21914156e-01)
( 6.63749132e-01, -2.17351405e-01)
( 6.65749132e-01, -2.12830672e-01)
( 6.67749132e-01, -2.08352462e-01)
( 6.69749132e-01, -2.03917282e-01)
( 6.71749132e-01, -1.99525646e-01)
( 6.73749132e-01, -1.95178067e-01)
( 6.75749132e-01, -1.90875063e-01)
( 6.77749132e-01, -1.86617155e-01)
( 6.79749132e-01, -1.82404867e-01)
( 6.81749132e-01, -1.78238725e-01)
( 6.83749132e-01, -1.74119259e-01)
( 6.85749132e-01, -1.70046999e-01)
( 6.87749132e-01, -1.66022481e-01)
( 6.89749132e-01, -1.62046240e-01)
( 6.91749132e-01, -1.58118816e-01)
( 6.93749132e-01, -1.54240750e-01)
( 6.95749132e-01, -1.50412584e-01)
( 6.97749132e-01, -1.46634863e-01)
( 6.99749132e-01, -1.42908135e-01)
( 7.01749132e-01, -1.39232948e-01)
( 7.03749132e-01, -1.35609852e-01)
( 7.05749132e-01, -1.32039399e-01)
( 7.07749132e-01, -1.28522143e-01)
( 7.09749132e-01, -1.25058637e-01)
( 7.11749132e-01, -1.21649437e-01)
( 7.13749132e-01, -1.18295101e-01)
( 7.15749132e-01, -1.14996185e-01)
( 7.17749132e-01, -1.11753249e-01)
( 7.19749132e-01, -1.08566852e-01)
( 7.21749132e-01, -1.05437554e-01)
( 7.23749132e-01, -1.02365916e-01)
( 7.24791507e-01, -1.00788060e-01)
( 7.24791507e-01, -1.00751616e-01)
( 7.26791507e-01, -9.77931618e-02)
( 7.28791507e-01, -9.48869512e-02)
( 7.30791507e-01, -9.20334068e-02)
( 7.32791507e-01, -8.92329597e-02)
( 7.34791507e-01, -8.64860495e-02)
( 7.36791507e-01, -8.37931244e-02)
( 7.38791507e-01, -8.11546415e-02)
( 7.40791507e-01, -7.85710671e-02)
( 7.42791507e-01, -7.60428770e-02)
( 7.44791507e-01, -7.35705565e-02)
( 7.46791507e-01, -7.11546009e-02)
( 7.48791507e-01, -6.87955156e-02)
( 7.50791507e-01, -6.64938165e-02)
( 7.52765908e-01, -6.42783824e-02)
( 7.52765908e-01, -6.41984591e-02)
( 7.54765908e-01, -6.19463214e-02)
( 7.56765908e-01, -5.97531338e-02)
( 7.58765908e-01, -5.76179597e-02)
( 7.60765908e-01, -5.55398686e-02)
( 7.62765908e-01, -5.35179370e-02)
( 7.64765908e-01, -5.15512475e-02)
( 7.66765908e-01, -4.96388891e-02)
( 7.68765908e-01, -4.77799570e-02)
( 7.70765908e-01, -4.59735528e-02)
( 7.72765908e-01, -4.42187838e-02)
( 7.74765908e-01, -4.25147635e-02)
( 7.76765908e-01, -4.08606114e-02)
( 7.78765908e-01, -3.92554526e-02)
( 7.80765908e-01, -3.76984178e-02)
( 7.82765908e-01, -3.61886436e-02)
( 7.84765908e-01, -3.47252718e-02)
( 7.86765908e-01, -3.33074498e-02)
( 7.88765908e-01, -3.19343300e-02)
( 7.90765908e-01, -3.06050703e-02)
( 7.92765908e-01, -2.93188335e-02)
( 7.94765908e-01, -2.80747872e-02)
( 7.96765908e-01, -2.68721041e-02)
( 7.98765908e-01, -2.57099615e-02)
( 8.00765908e-01, -2.45875414e-02)
( 8.02765908e-01, -2.35040300e-02)
( 8.04765908e-01, -2.24586184e-02)
( 8.06765908e-01, -2.14505017e-02)
( 8.08765908e-01, -2.04788790e-02)
( 8.10765908e-01, -1.95429538e-02)
( 8.12765908e-01, -1.86419335e-02)
( 8.14765908e-01, -1.77750292e-02)
( 8.16765908e-01, -1.69414557e-02)
( 8.18765908e-01, -1.61404317e-02)
( 8.20765908e-01, -1.53711791e-02)
( 8.22765908e-01, -1.46329236e-02)
( 8.24765908e-01, -1.39248938e-02)
( 8.26765908e-01, -1.32463218e-02)
( 8.28765908e-01, -1.25964428e-02)
( 8.30765908e-01, -1.19744948e-02)
( 8.32765908e-01, -1.13797190e-02)
( 8.34765908e-01, -1.08113592e-02)
( 8.36765908e-01, -1.02686621e-02)
( 8.38765908e-01, -9.75087691e-03)
( 8.40765908e-01, -9.25725551e-03)
( 8.42765908e-01, -8.78705217e-03)
( 8.44765908e-01, -8.33952357e-03)
( 8.46765908e-01, -7.91392868e-03)
( 8.48765908e-01, -7.50952872e-03)
( 8.50765908e-01, -7.12558703e-03)
( 8.52765908e-01, -6.76136905e-03)
( 8.54765908e-01, -6.41614220e-03)
( 8.56765908e-01, -6.08917585e-03)
( 8.58765908e-01, -5.77974125e-03)
( 8.60765908e-01, -5.48711144e-03)
( 8.62581428e-01, -5.23541631e-03)
( 8.62581428e-01, -5.22900059e-03)
( 8.64581428e-01, -4.97543240e-03)
( 8.66581428e-01, -4.73859693e-03)
( 8.68581428e-01, -4.51804137e-03)
( 8.70581428e-01, -4.31331248e-03)
( 8.72581428e-01, -4.12395641e-03)
( 8.73297223e-01, -4.05983503e-03)
( 8.73297223e-01, -3.74475228e-03)
( 8.75297223e-01, -3.51952789e-03)
( 8.77297223e-01, -3.30485201e-03)
( 8.79297223e-01, -3.10045682e-03)
( 8.81297223e-01, -2.90607499e-03)
( 8.83297223e-01, -2.72143972e-03)
( 8.85297223e-01, -2.54628462e-03)
( 8.87297223e-01, -2.38034374e-03)
( 8.89297223e-01, -2.22335157e-03)
( 8.91297223e-01, -2.07504295e-03)
( 8.93297223e-01, -1.93515310e-03)
( 8.95297223e-01, -1.80341763e-03)
( 8.97297223e-01, -1.67957247e-03)
( 8.99297223e-01, -1.56335391e-03)
( 9.01297223e-01, -1.45449860e-03)
( 9.02618635e-01, -1.38648888e-03)
( 9.02618635e-01, -1.37406263e-03)
( 9.04618635e-01, -1.27612188e-03)
( 9.06618635e-01, -1.18512364e-03)
( 9.08618635e-01, -1.10079502e-03)
( 9.10618635e-01, -1.02286323e-03)
( 9.12618635e-01, -9.51055551e-04)
( 9.14618635e-01, -8.85099257e-04)
( 9.16618635e-01, -8.24721592e-04)
( 9.18618635e-01, -7.69649723e-04)
( 9.20618635e-01, -7.19610705e-04)
( 9.22618635e-01, -6.74331440e-04)
( 9.24618635e-01, -6.33538643e-04)
( 9.26618635e-01, -5.96958808e-04)
( 9.28618635e-01, -5.64318169e-04)
( 9.30618635e-01, -5.35342675e-04)
( 9.32618635e-01, -5.09757949e-04)
( 9.34618635e-01, -4.87289259e-04)
( 9.36618635e-01, -4.67661487e-04)
( 9.38618635e-01, -4.50599095e-04)
( 9.40618635e-01, -4.35826091e-04)
( 9.42618635e-01, -4.23065999e-04)
( 9.44618635e-01, -4.12041822e-04)
( 9.46618635e-01, -4.02476011e-04)
( 9.48618635e-01, -3.94090427e-04)
( 9.50618635e-01, -3.86606303e-04)
( 9.52618635e-01, -3.79744212e-04)
( 9.54618635e-01, -3.73224021e-04)
( 9.56618635e-01, -3.66764854e-04)
( 9.58618635e-01, -3.60085048e-04)
( 9.60618635e-01, -3.52902106e-04)
( 9.62618635e-01, -3.44932654e-04)
( 9.64618635e-01, -3.35892391e-04)
( 9.66618635e-01, -3.25496032e-04)
( 9.68618635e-01, -3.13457260e-04)
( 9.70618635e-01, -2.99488668e-04)
( 9.72618635e-01, -2.83301695e-04)
( 9.74618635e-01, -2.64606565e-04)
( 9.76618635e-01, -2.43112224e-04)
( 9.78618635e-01, -2.18526264e-04)
( 9.80618635e-01, -1.90554857e-04)
( 9.82618635e-01, -1.58902672e-04)
( 9.84618635e-01, -1.23272799e-04)
( 9.86618635e-01, -8.33666643e-05)
( 9.88618635e-01, -3.88839400e-05)
( 9.90618635e-01,  1.04775450e-05)
( 9.92618635e-01,  6.50219029e-05)
( 9.94618635e-01,  1.25055287e-04)
( 9.96618635e-01,  1.90885996e-04)
( 9.98618635e-01,  2.62824583e-04)
( 1.00000000e+00,  3.16241224e-04)};}

\only<4>{\addplot [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00, -7.58596768e-06)
(-9.98000000e-01,  1.30084861e-05)
(-9.96000000e-01,  3.19819067e-05)
(-9.94000000e-01,  4.94721723e-05)
(-9.92000000e-01,  6.56182689e-05)
(-9.90000000e-01,  8.05602803e-05)
(-9.88000000e-01,  9.44393799e-05)
(-9.86000000e-01,  1.07397826e-04)
(-9.84000000e-01,  1.19578961e-04)
(-9.82000000e-01,  1.31127217e-04)
(-9.80000000e-01,  1.42188120e-04)
(-9.78000000e-01,  1.52908304e-04)
(-9.76000000e-01,  1.63435528e-04)
(-9.74000000e-01,  1.73918700e-04)
(-9.72000000e-01,  1.84507904e-04)
(-9.70000000e-01,  1.95354429e-04)
(-9.68000000e-01,  2.06610819e-04)
(-9.66000000e-01,  2.18430907e-04)
(-9.64000000e-01,  2.30969876e-04)
(-9.62000000e-01,  2.44384316e-04)
(-9.60000000e-01,  2.58832287e-04)
(-9.58000000e-01,  2.74473399e-04)
(-9.56000000e-01,  2.91468887e-04)
(-9.54000000e-01,  3.09981703e-04)
(-9.52000000e-01,  3.30176616e-04)
(-9.50000000e-01,  3.52220316e-04)
(-9.48000000e-01,  3.76281530e-04)
(-9.46000000e-01,  4.02531145e-04)
(-9.44000000e-01,  4.31142347e-04)
(-9.42000000e-01,  4.62290766e-04)
(-9.40000000e-01,  4.96154628e-04)
(-9.38000000e-01,  5.32914926e-04)
(-9.36000000e-01,  5.72755604e-04)
(-9.34000000e-01,  6.15863740e-04)
(-9.32000000e-01,  6.62429764e-04)
(-9.30000000e-01,  7.12647671e-04)
(-9.28000000e-01,  7.66715260e-04)
(-9.26000000e-01,  8.24834387e-04)
(-9.24000000e-01,  8.87211237e-04)
(-9.22000000e-01,  9.54056610e-04)
(-9.20000000e-01,  1.02558623e-03)
(-9.19806257e-01,  1.03277245e-03)
(-9.19806257e-01,  1.03377376e-03)
(-9.17806257e-01,  1.11301631e-03)
(-9.15806257e-01,  1.19781643e-03)
(-9.13806257e-01,  1.28841795e-03)
(-9.12581684e-01,  1.34686223e-03)
(-9.12581684e-01,  1.37357840e-03)
(-9.10581684e-01,  1.45674613e-03)
(-9.08581684e-01,  1.54426703e-03)
(-9.06581684e-01,  1.63669898e-03)
(-9.04581684e-01,  1.73459874e-03)
(-9.02581684e-01,  1.83852161e-03)
(-9.00581684e-01,  1.94902115e-03)
(-8.98581684e-01,  2.06664885e-03)
(-8.96824214e-01,  2.17633148e-03)
(-8.96824214e-01,  2.17951156e-03)
(-8.94824214e-01,  2.31309393e-03)
(-8.92824214e-01,  2.45536961e-03)
(-8.90824214e-01,  2.60683101e-03)
(-8.88824214e-01,  2.76797003e-03)
(-8.86824214e-01,  2.93927810e-03)
(-8.84824214e-01,  3.12124618e-03)
(-8.82824214e-01,  3.31436485e-03)
(-8.80824214e-01,  3.51912427e-03)
(-8.78824214e-01,  3.73601429e-03)
(-8.76824214e-01,  3.96552444e-03)
(-8.74824214e-01,  4.20814403e-03)
(-8.72824214e-01,  4.46436210e-03)
(-8.70824214e-01,  4.73466759e-03)
(-8.68824214e-01,  5.01954927e-03)
(-8.66824214e-01,  5.31949587e-03)
(-8.64824214e-01,  5.63499613e-03)
(-8.62824214e-01,  5.96653878e-03)
(-8.60824214e-01,  6.31461271e-03)
(-8.58824214e-01,  6.67970692e-03)
(-8.56824214e-01,  7.06231066e-03)
(-8.54824214e-01,  7.46291343e-03)
(-8.52824214e-01,  7.88200510e-03)
(-8.50824214e-01,  8.32007592e-03)
(-8.48824214e-01,  8.77761662e-03)
(-8.46824214e-01,  9.25511847e-03)
(-8.44824214e-01,  9.75307335e-03)
(-8.42824214e-01,  1.02719738e-02)
(-8.40824214e-01,  1.08123131e-02)
(-8.38824214e-01,  1.13745854e-02)
(-8.36824214e-01,  1.19592856e-02)
(-8.34824214e-01,  1.25669097e-02)
(-8.32824214e-01,  1.31979548e-02)
(-8.30824214e-01,  1.38529188e-02)
(-8.28841279e-01,  1.45263995e-02)
(-8.28841279e-01,  1.45510866e-02)
(-8.26841279e-01,  1.52955804e-02)
(-8.24841279e-01,  1.60663917e-02)
(-8.22841279e-01,  1.68645114e-02)
(-8.20841279e-01,  1.76909268e-02)
(-8.18841279e-01,  1.85466209e-02)
(-8.16841279e-01,  1.94325718e-02)
(-8.14841279e-01,  2.03497526e-02)
(-8.12841279e-01,  2.12991305e-02)
(-8.10841279e-01,  2.22816669e-02)
(-8.08841279e-01,  2.32983166e-02)
(-8.07250575e-01,  2.41318979e-02)
(-8.07250575e-01,  2.41494883e-02)
(-8.05250575e-01,  2.52242364e-02)
(-8.03250575e-01,  2.63387031e-02)
(-8.01250575e-01,  2.74930893e-02)
(-7.99250575e-01,  2.86875996e-02)
(-7.97250575e-01,  2.99224418e-02)
(-7.95250575e-01,  3.11978271e-02)
(-7.93250575e-01,  3.25139705e-02)
(-7.91250575e-01,  3.38710908e-02)
(-7.89250575e-01,  3.52694108e-02)
(-7.87250575e-01,  3.67091574e-02)
(-7.85250575e-01,  3.81905614e-02)
(-7.83250575e-01,  3.97138585e-02)
(-7.81250575e-01,  4.12792882e-02)
(-7.79250575e-01,  4.28870953e-02)
(-7.77250575e-01,  4.45375288e-02)
(-7.75250575e-01,  4.62308428e-02)
(-7.73250575e-01,  4.79672964e-02)
(-7.71250575e-01,  4.97471538e-02)
(-7.69250575e-01,  5.15706845e-02)
(-7.67250575e-01,  5.34381634e-02)
(-7.65250575e-01,  5.53498710e-02)
(-7.63250575e-01,  5.73060933e-02)
(-7.61250575e-01,  5.93071223e-02)
(-7.59250575e-01,  6.13532560e-02)
(-7.57250575e-01,  6.34447985e-02)
(-7.55250575e-01,  6.55820601e-02)
(-7.53250575e-01,  6.77653577e-02)
(-7.51250575e-01,  6.99950145e-02)
(-7.49250575e-01,  7.22713609e-02)
(-7.47250575e-01,  7.45947338e-02)
(-7.45250575e-01,  7.69654774e-02)
(-7.43250575e-01,  7.93839432e-02)
(-7.41250575e-01,  8.18504901e-02)
(-7.40850479e-01,  8.23497207e-02)
(-7.40850479e-01,  8.22951661e-02)
(-7.38850479e-01,  8.48026962e-02)
(-7.36850479e-01,  8.73554892e-02)
(-7.34850479e-01,  8.99531501e-02)
(-7.32850479e-01,  9.25952865e-02)
(-7.30850479e-01,  9.52815079e-02)
(-7.28850479e-01,  9.80114255e-02)
(-7.26850479e-01,  1.00784653e-01)
(-7.24850479e-01,  1.03600804e-01)
(-7.22850479e-01,  1.06459497e-01)
(-7.20850479e-01,  1.09360348e-01)
(-7.18850479e-01,  1.12302977e-01)
(-7.16850479e-01,  1.15287004e-01)
(-7.14850479e-01,  1.18312050e-01)
(-7.12850479e-01,  1.21377739e-01)
(-7.10850479e-01,  1.24483694e-01)
(-7.08850479e-01,  1.27629538e-01)
(-7.06850479e-01,  1.30814897e-01)
(-7.04850479e-01,  1.34039396e-01)
(-7.02850479e-01,  1.37302661e-01)
(-7.02301686e-01,  1.38204818e-01)
(-7.02301686e-01,  1.38179986e-01)
(-7.00301686e-01,  1.41504162e-01)
(-6.98301686e-01,  1.44865775e-01)
(-6.96301686e-01,  1.48264376e-01)
(-6.94301686e-01,  1.51699525e-01)
(-6.92301686e-01,  1.55170788e-01)
(-6.90301686e-01,  1.58677739e-01)
(-6.88301686e-01,  1.62219959e-01)
(-6.86301686e-01,  1.65797036e-01)
(-6.84301686e-01,  1.69408564e-01)
(-6.82301686e-01,  1.73054146e-01)
(-6.80301686e-01,  1.76733387e-01)
(-6.78301686e-01,  1.80445900e-01)
(-6.76301686e-01,  1.84191305e-01)
(-6.74301686e-01,  1.87969225e-01)
(-6.72301686e-01,  1.91779291e-01)
(-6.70301686e-01,  1.95621136e-01)
(-6.68301686e-01,  1.99494401e-01)
(-6.66301686e-01,  2.03398731e-01)
(-6.64301686e-01,  2.07333774e-01)
(-6.62301686e-01,  2.11299185e-01)
(-6.60301686e-01,  2.15294621e-01)
(-6.58301686e-01,  2.19319746e-01)
(-6.56301686e-01,  2.23374224e-01)
(-6.54301686e-01,  2.27457727e-01)
(-6.52301686e-01,  2.31569929e-01)
(-6.50301686e-01,  2.35710507e-01)
(-6.50071452e-01,  2.36188964e-01)
(-6.50071452e-01,  2.36211468e-01)
(-6.48071452e-01,  2.40349977e-01)
(-6.46071452e-01,  2.44519704e-01)
(-6.44071452e-01,  2.48720089e-01)
(-6.42071452e-01,  2.52950576e-01)
(-6.40071452e-01,  2.57210607e-01)
(-6.38071452e-01,  2.61499627e-01)
(-6.36071452e-01,  2.65817077e-01)
(-6.34071452e-01,  2.70162403e-01)
(-6.32071452e-01,  2.74535047e-01)
(-6.30071452e-01,  2.78934455e-01)
(-6.28071452e-01,  2.83360072e-01)
(-6.26071452e-01,  2.87811341e-01)
(-6.24071452e-01,  2.92287708e-01)
(-6.22071452e-01,  2.96788617e-01)
(-6.20071452e-01,  3.01313515e-01)
(-6.18071452e-01,  3.05861846e-01)
(-6.16071452e-01,  3.10433055e-01)
(-6.14071452e-01,  3.15026588e-01)
(-6.12071452e-01,  3.19641890e-01)
(-6.10071452e-01,  3.24278406e-01)
(-6.08071452e-01,  3.28935583e-01)
(-6.06071452e-01,  3.33612865e-01)
(-6.04071452e-01,  3.38309696e-01)
(-6.02071452e-01,  3.43025523e-01)
(-6.00071452e-01,  3.47759791e-01)
(-5.99240201e-01,  3.49732767e-01)
(-5.99240201e-01,  3.49735450e-01)
(-5.97240201e-01,  3.54502365e-01)
(-5.95240201e-01,  3.59286566e-01)
(-5.93240201e-01,  3.64087749e-01)
(-5.91240201e-01,  3.68905613e-01)
(-5.89240201e-01,  3.73739859e-01)
(-5.87240201e-01,  3.78590190e-01)
(-5.85240201e-01,  3.83456312e-01)
(-5.83240201e-01,  3.88337933e-01)
(-5.81240201e-01,  3.93234765e-01)
(-5.79240201e-01,  3.98146518e-01)
(-5.77240201e-01,  4.03072911e-01)
(-5.75240201e-01,  4.08013659e-01)
(-5.73240201e-01,  4.12968483e-01)
(-5.71240201e-01,  4.17937108e-01)
(-5.69240201e-01,  4.22919257e-01)
(-5.67240201e-01,  4.27914659e-01)
(-5.65240201e-01,  4.32923045e-01)
(-5.63240201e-01,  4.37944148e-01)
(-5.61240201e-01,  4.42977704e-01)
(-5.59240201e-01,  4.48023450e-01)
(-5.57240201e-01,  4.53081130e-01)
(-5.55240201e-01,  4.58150485e-01)
(-5.53240201e-01,  4.63231263e-01)
(-5.51240201e-01,  4.68323213e-01)
(-5.51198985e-01,  4.68428264e-01)
(-5.51198985e-01,  4.68700580e-01)
(-5.49198985e-01,  4.73727360e-01)
(-5.47198985e-01,  4.78773372e-01)
(-5.45198985e-01,  4.83837809e-01)
(-5.43198985e-01,  4.88919893e-01)
(-5.41198985e-01,  4.94018867e-01)
(-5.39198985e-01,  4.99134000e-01)
(-5.37198985e-01,  5.04264584e-01)
(-5.35198985e-01,  5.09409933e-01)
(-5.33198985e-01,  5.14569384e-01)
(-5.31198985e-01,  5.19742292e-01)
(-5.29198985e-01,  5.24928037e-01)
(-5.27198985e-01,  5.30126016e-01)
(-5.25198985e-01,  5.35335645e-01)
(-5.23198985e-01,  5.40556361e-01)
(-5.21198985e-01,  5.45787616e-01)
(-5.19198985e-01,  5.51028881e-01)
(-5.17198985e-01,  5.56279644e-01)
(-5.15198985e-01,  5.61539409e-01)
(-5.13198985e-01,  5.66807695e-01)
(-5.11198985e-01,  5.72084037e-01)
(-5.09198985e-01,  5.77367986e-01)
(-5.07198985e-01,  5.82659103e-01)
(-5.05198985e-01,  5.87956966e-01)
(-5.03198985e-01,  5.93261165e-01)
(-5.01198985e-01,  5.98571302e-01)
(-4.99198985e-01,  6.03886993e-01)
(-4.97922931e-01,  6.07281275e-01)
(-4.97922931e-01,  6.07299959e-01)
(-4.95922931e-01,  6.12630085e-01)
(-4.93922931e-01,  6.17967112e-01)
(-4.91922931e-01,  6.23310721e-01)
(-4.89922931e-01,  6.28660577e-01)
(-4.87922931e-01,  6.34016326e-01)
(-4.85922931e-01,  6.39377599e-01)
(-4.83922931e-01,  6.44744012e-01)
(-4.81922931e-01,  6.50115163e-01)
(-4.79922931e-01,  6.55490638e-01)
(-4.77922931e-01,  6.60870007e-01)
(-4.75922931e-01,  6.66252828e-01)
(-4.73922931e-01,  6.71638646e-01)
(-4.71922931e-01,  6.77026994e-01)
(-4.69922931e-01,  6.82417392e-01)
(-4.67922931e-01,  6.87809353e-01)
(-4.65922931e-01,  6.93202378e-01)
(-4.63922931e-01,  6.98595961e-01)
(-4.61922931e-01,  7.03989586e-01)
(-4.59922931e-01,  7.09382731e-01)
(-4.57922931e-01,  7.14774869e-01)
(-4.55922931e-01,  7.20165466e-01)
(-4.53922931e-01,  7.25553985e-01)
(-4.52665599e-01,  7.28940259e-01)
(-4.52665599e-01,  7.28765552e-01)
(-4.50665599e-01,  7.34172202e-01)
(-4.48665599e-01,  7.39573254e-01)
(-4.46665599e-01,  7.44968911e-01)
(-4.44665599e-01,  7.50359353e-01)
(-4.42665599e-01,  7.55744741e-01)
(-4.40665599e-01,  7.61125215e-01)
(-4.38665599e-01,  7.66500895e-01)
(-4.36665599e-01,  7.71871885e-01)
(-4.34665599e-01,  7.77238266e-01)
(-4.32665599e-01,  7.82600106e-01)
(-4.30665599e-01,  7.87957453e-01)
(-4.28665599e-01,  7.93310341e-01)
(-4.26665599e-01,  7.98658784e-01)
(-4.24665599e-01,  8.04002784e-01)
(-4.22665599e-01,  8.09342324e-01)
(-4.20665599e-01,  8.14677372e-01)
(-4.18665599e-01,  8.20007882e-01)
(-4.16665599e-01,  8.25333789e-01)
(-4.14665599e-01,  8.30655016e-01)
(-4.12665599e-01,  8.35971467e-01)
(-4.10665599e-01,  8.41283031e-01)
(-4.08665599e-01,  8.46589579e-01)
(-4.06665599e-01,  8.51890967e-01)
(-4.04665599e-01,  8.57187032e-01)
(-4.02665599e-01,  8.62477592e-01)
(-4.00665599e-01,  8.67762445e-01)
(-3.98665599e-01,  8.73041370e-01)
(-3.96665599e-01,  8.78314124e-01)
(-3.94934403e-01,  8.82873020e-01)
(-3.94934403e-01,  8.82764147e-01)
(-3.92934403e-01,  8.88057380e-01)
(-3.90934403e-01,  8.93339960e-01)
(-3.88934403e-01,  8.98611221e-01)
(-3.86934403e-01,  9.03870507e-01)
(-3.84934403e-01,  9.09117178e-01)
(-3.82934403e-01,  9.14350615e-01)
(-3.80934403e-01,  9.19570224e-01)
(-3.78934403e-01,  9.24775442e-01)
(-3.76934403e-01,  9.29965734e-01)
(-3.74934403e-01,  9.35140604e-01)
(-3.72934403e-01,  9.40299590e-01)
(-3.70934403e-01,  9.45442270e-01)
(-3.68934403e-01,  9.50568261e-01)
(-3.66934403e-01,  9.55677221e-01)
(-3.64934403e-01,  9.60768850e-01)
(-3.62934403e-01,  9.65842884e-01)
(-3.60934403e-01,  9.70899102e-01)
(-3.58934403e-01,  9.75937321e-01)
(-3.56934403e-01,  9.80957393e-01)
(-3.54934403e-01,  9.85959209e-01)
(-3.52934403e-01,  9.90942689e-01)
(-3.50934403e-01,  9.95907787e-01)
(-3.48934403e-01,  1.00085448e+00)
(-3.46934403e-01,  1.00578279e+00)
(-3.44934403e-01,  1.01069274e+00)
(-3.42934403e-01,  1.01558438e+00)
(-3.41173984e-01,  1.01987496e+00)
(-3.41173984e-01,  1.02674392e+00)
(-3.39173984e-01,  1.02992588e+00)
(-3.37173984e-01,  1.03328021e+00)
(-3.35173984e-01,  1.03679477e+00)
(-3.33173984e-01,  1.04045746e+00)
(-3.31173984e-01,  1.04425624e+00)
(-3.29173984e-01,  1.04817914e+00)
(-3.27173984e-01,  1.05221432e+00)
(-3.25173984e-01,  1.05635004e+00)
(-3.23173984e-01,  1.06057470e+00)
(-3.21173984e-01,  1.06487686e+00)
(-3.19173984e-01,  1.06924524e+00)
(-3.17173984e-01,  1.07366875e+00)
(-3.15173984e-01,  1.07813647e+00)
(-3.13173984e-01,  1.08263769e+00)
(-3.11173984e-01,  1.08716193e+00)
(-3.09173984e-01,  1.09169889e+00)
(-3.07173984e-01,  1.09623854e+00)
(-3.05173984e-01,  1.10077105e+00)
(-3.03173984e-01,  1.10528683e+00)
(-3.01173984e-01,  1.10977655e+00)
(-2.99173984e-01,  1.11423110e+00)
(-2.97173984e-01,  1.11864164e+00)
(-2.95173984e-01,  1.12299954e+00)
(-2.93173984e-01,  1.12729646e+00)
(-2.91173984e-01,  1.13152429e+00)
(-2.89173984e-01,  1.13567514e+00)
(-2.87173984e-01,  1.13974141e+00)
(-2.86725381e-01,  1.14064111e+00)
(-2.86725381e-01,  1.14066767e+00)
(-2.84725381e-01,  1.14457403e+00)
(-2.82725381e-01,  1.14843012e+00)
(-2.80725381e-01,  1.15223227e+00)
(-2.78725381e-01,  1.15597654e+00)
(-2.76725381e-01,  1.15965862e+00)
(-2.74725381e-01,  1.16327380e+00)
(-2.72725381e-01,  1.16681692e+00)
(-2.70725381e-01,  1.17028226e+00)
(-2.68725381e-01,  1.17366350e+00)
(-2.66725381e-01,  1.17695358e+00)
(-2.64725381e-01,  1.18014461e+00)
(-2.62725381e-01,  1.18322769e+00)
(-2.60725381e-01,  1.18619273e+00)
(-2.58725381e-01,  1.18902823e+00)
(-2.56725381e-01,  1.19172101e+00)
(-2.54725381e-01,  1.19425579e+00)
(-2.52725381e-01,  1.19661482e+00)
(-2.50725381e-01,  1.19877723e+00)
(-2.48725381e-01,  1.20071825e+00)
(-2.46725381e-01,  1.20240827e+00)
(-2.44725381e-01,  1.20381137e+00)
(-2.42725381e-01,  1.20488353e+00)
(-2.40725381e-01,  1.20556998e+00)
(-2.38725381e-01,  1.20580150e+00)
(-2.36725381e-01,  1.20548902e+00)
(-2.34725381e-01,  1.20451548e+00)
(-2.32725381e-01,  1.20272340e+00)
(-2.32081572e-01,  1.20193869e+00)};}

\only<4>{\addplot [black, solid, thick, forget plot]
coordinates {
(-2.32081572e-01,  1.11723687e-01)
(-2.30081572e-01,  1.05774706e-01)
(-2.28081572e-01,  9.99550476e-02)
(-2.26081572e-01,  9.42736417e-02)
(-2.24081572e-01,  8.87453339e-02)
(-2.22081572e-01,  8.33873779e-02)
(-2.20081572e-01,  7.82165584e-02)
(-2.18081572e-01,  7.32473945e-02)
(-2.16081572e-01,  6.84914342e-02)
(-2.14081572e-01,  6.39573484e-02)
(-2.12081572e-01,  5.96514578e-02)
(-2.10081572e-01,  5.55784004e-02)
(-2.08081572e-01,  5.17417629e-02)
(-2.06081572e-01,  4.81445968e-02)
(-2.04081572e-01,  4.47897981e-02)
(-2.02081572e-01,  4.16803590e-02)
(-2.00081572e-01,  3.88195096e-02)
(-1.98081572e-01,  3.62107672e-02)
(-1.96081572e-01,  3.38579083e-02)
(-1.94081572e-01,  3.17648717e-02)
(-1.92081572e-01,  2.99356013e-02)
(-1.90081572e-01,  2.83738304e-02)
(-1.88081572e-01,  2.70828146e-02)
(-1.86081572e-01,  2.60650155e-02)
(-1.84081572e-01,  2.53217464e-02)
(-1.82081572e-01,  2.48527935e-02)
(-1.80501386e-01,  2.46749432e-02)
(-1.80501386e-01,  2.33976004e-02)
(-1.78501386e-01,  2.20029865e-02)
(-1.76501386e-01,  2.06772428e-02)
(-1.74501386e-01,  1.94248771e-02)
(-1.72501386e-01,  1.82511617e-02)
(-1.70501386e-01,  1.71622980e-02)
(-1.68501386e-01,  1.61656352e-02)
(-1.66501386e-01,  1.52699626e-02)
(-1.64501386e-01,  1.44859093e-02)
(-1.64492382e-01,  1.44826506e-02)
(-1.64492382e-01,  1.46994765e-02)
(-1.62492382e-01,  1.38774896e-02)
(-1.60492382e-01,  1.30937842e-02)
(-1.58492382e-01,  1.23476038e-02)
(-1.56492382e-01,  1.16381325e-02)
(-1.54492382e-01,  1.09644986e-02)
(-1.52492382e-01,  1.03257796e-02)
(-1.50492382e-01,  9.72100562e-03)
(-1.48492382e-01,  9.14916484e-03)
(-1.46492382e-01,  8.60920721e-03)
(-1.44492382e-01,  8.10004915e-03)
(-1.42492382e-01,  7.62057781e-03)
(-1.40492382e-01,  7.16965541e-03)
(-1.38492382e-01,  6.74612338e-03)
(-1.36492382e-01,  6.34880649e-03)
(-1.34492382e-01,  5.97651678e-03)
(-1.32492382e-01,  5.62805737e-03)
(-1.30492382e-01,  5.30222610e-03)
(-1.28492382e-01,  4.99781901e-03)
(-1.26492382e-01,  4.71363360e-03)
(-1.24492382e-01,  4.44847195e-03)
(-1.22492382e-01,  4.20114360e-03)
(-1.20492382e-01,  3.97046823e-03)
(-1.18492382e-01,  3.75527816e-03)
(-1.16492382e-01,  3.55442061e-03)
(-1.14492382e-01,  3.36675976e-03)
(-1.12492382e-01,  3.19117865e-03)
(-1.10492382e-01,  3.02658082e-03)
(-1.08492382e-01,  2.87189177e-03)
(-1.06492382e-01,  2.72606028e-03)
(-1.04492382e-01,  2.58805950e-03)
(-1.02492382e-01,  2.45688786e-03)
(-1.00492382e-01,  2.33156985e-03)
(-9.84923822e-02,  2.21115662e-03)
(-9.64923822e-02,  2.09472646e-03)
(-9.47575458e-02,  1.99626578e-03)
(-9.47575458e-02,  1.99605699e-03)
(-9.27575458e-02,  1.90260033e-03)
(-9.07575458e-02,  1.80548967e-03)
(-8.87575458e-02,  1.70372725e-03)
(-8.67575458e-02,  1.59637258e-03)
(-8.47575458e-02,  1.48254094e-03)
(-8.27575458e-02,  1.36140192e-03)
(-8.07575458e-02,  1.23217776e-03)
(-7.87575458e-02,  1.09414176e-03)
(-7.67575458e-02,  9.46616499e-04)
(-7.47575458e-02,  7.88972095e-04)
(-7.27575458e-02,  6.20624398e-04)
(-7.07575458e-02,  4.41033150e-04)
(-6.87575458e-02,  2.49700134e-04)
(-6.71249883e-02,  8.44949602e-05)
(-6.71249883e-02,  6.72425812e-04)
(-6.51249883e-02,  6.28904403e-04)
(-6.31249883e-02,  5.87604665e-04)
(-6.11249883e-02,  5.48445356e-04)
(-5.91249883e-02,  5.11346690e-04)
(-5.71249883e-02,  4.76230270e-04)
(-5.51249883e-02,  4.43019025e-04)
(-5.31249883e-02,  4.11637147e-04)
(-5.11249883e-02,  3.82010036e-04)
(-4.91249883e-02,  3.54064243e-04)
(-4.71249883e-02,  3.27727420e-04)
(-4.51249883e-02,  3.02928269e-04)
(-4.31249883e-02,  2.79596497e-04)
(-4.11249883e-02,  2.57662765e-04)
(-3.91249883e-02,  2.37058654e-04)
(-3.71249883e-02,  2.17716613e-04)
(-3.51249883e-02,  1.99569929e-04)
(-3.31249883e-02,  1.82552684e-04)
(-3.11249883e-02,  1.66599716e-04)
(-2.91249883e-02,  1.51646591e-04)
(-2.71249883e-02,  1.37629564e-04)
(-2.51249883e-02,  1.24485547e-04)
(-2.31249883e-02,  1.12152079e-04)
(-2.11249883e-02,  1.00567294e-04)
(-1.91249883e-02,  8.96698944e-05)
(-1.71249883e-02,  7.93991169e-05)
(-1.51249883e-02,  6.96947094e-05)
(-1.31249883e-02,  6.04969019e-05)
(-1.11249883e-02,  5.17463799e-05)
(-9.12498832e-03,  4.33842584e-05)
(-7.12498832e-03,  3.53520566e-05)
(-5.12498832e-03,  2.75916725e-05)
(-3.12498832e-03,  2.00453584e-05)
(-1.12498832e-03,  1.26556960e-05)
( 8.75011677e-04,  5.36557277e-06)
( 2.87501168e-03, -1.88184249e-06)
( 4.87501168e-03, -9.14312328e-06)
( 6.87501168e-03, -1.64746093e-05)
( 8.87501168e-03, -2.39324299e-05)
( 1.08750117e-02, -3.15725285e-05)
( 1.28750117e-02, -3.94506854e-05)
( 1.48750117e-02, -4.76225427e-05)
( 1.65826093e-02, -5.48738995e-05)
( 1.65826093e-02, -5.33794207e-05)
( 1.85826093e-02, -6.11159443e-05)
( 2.05826093e-02, -6.95910658e-05)
( 2.25826093e-02, -7.88582607e-05)
( 2.45826093e-02, -8.89699434e-05)
( 2.65826093e-02, -9.99774747e-05)
( 2.85826093e-02, -1.11931170e-04)
( 3.05826093e-02, -1.24880310e-04)
( 3.25826093e-02, -1.38873151e-04)
( 3.45826093e-02, -1.53956939e-04)
( 3.65826093e-02, -1.70177923e-04)
( 3.74022454e-02, -1.77164631e-04)
( 3.74022454e-02, -1.77874570e-04)
( 3.94022454e-02, -2.02000103e-04)
( 4.14022454e-02, -2.24791826e-04)
( 4.34022454e-02, -2.46576924e-04)
( 4.54022454e-02, -2.67679130e-04)
( 4.74022454e-02, -2.88418719e-04)
( 4.94022454e-02, -3.09112507e-04)
( 5.14022454e-02, -3.30073836e-04)
( 5.34022454e-02, -3.51612563e-04)
( 5.54022454e-02, -3.74035041e-04)
( 5.74022454e-02, -3.97644101e-04)
( 5.94022454e-02, -4.22739025e-04)
( 6.14022454e-02, -4.49615526e-04)
( 6.34022454e-02, -4.78565721e-04)
( 6.54022454e-02, -5.09878105e-04)
( 6.74022454e-02, -5.43837523e-04)
( 6.94022454e-02, -5.80725142e-04)
( 7.14022454e-02, -6.20818429e-04)
( 7.34022454e-02, -6.64391121e-04)
( 7.54022454e-02, -7.11713203e-04)
( 7.74022454e-02, -7.63050887e-04)
( 7.94022454e-02, -8.18666587e-04)
( 8.14022454e-02, -8.78818909e-04)
( 8.34022454e-02, -9.43762627e-04)
( 8.54022454e-02, -1.01374868e-03)
( 8.74022454e-02, -1.08902416e-03)
( 8.94022454e-02, -1.16983231e-03)
( 9.14022454e-02, -1.25641252e-03)
( 9.34022454e-02, -1.34900033e-03)
( 9.54022454e-02, -1.44782745e-03)
( 9.74022454e-02, -1.55312176e-03)
( 9.94022454e-02, -1.66510733e-03)
( 1.01402245e-01, -1.78400445e-03)
( 1.03402245e-01, -1.91002966e-03)
( 1.05402245e-01, -2.04339577e-03)
( 1.07402245e-01, -2.18431191e-03)
( 1.09402245e-01, -2.33298356e-03)
( 1.11402245e-01, -2.48961260e-03)
( 1.13402245e-01, -2.65439739e-03)
( 1.15402245e-01, -2.82753279e-03)
( 1.17402245e-01, -3.00921024e-03)
( 1.19402245e-01, -3.19961782e-03)
( 1.21402245e-01, -3.39894034e-03)
( 1.23402245e-01, -3.60735940e-03)
( 1.25402245e-01, -3.82505344e-03)
( 1.27402245e-01, -4.05219790e-03)
( 1.29402245e-01, -4.28896522e-03)
( 1.31402245e-01, -4.53552500e-03)
( 1.33402245e-01, -4.79204404e-03)
( 1.35402245e-01, -5.05868648e-03)
( 1.36939452e-01, -5.27061078e-03)
( 1.36939452e-01, -4.99316638e-03)
( 1.38939452e-01, -5.35227696e-03)
( 1.40939452e-01, -5.72544238e-03)
( 1.42939452e-01, -6.11368041e-03)
( 1.44939452e-01, -6.51803932e-03)
( 1.46939452e-01, -6.93960016e-03)
( 1.48939452e-01, -7.37947924e-03)
( 1.49807229e-01, -7.57632599e-03)
( 1.49807229e-01, -7.76297036e-03)
( 1.51807229e-01, -8.34855692e-03)
( 1.53807229e-01, -8.93449579e-03)
( 1.55807229e-01, -9.52320845e-03)
( 1.57807229e-01, -1.01173745e-02)
( 1.59807229e-01, -1.07199393e-02)
( 1.61807229e-01, -1.13341210e-02)
( 1.63807229e-01, -1.19634167e-02)
( 1.65807229e-01, -1.26116087e-02)
( 1.67807229e-01, -1.32827689e-02)
( 1.69807229e-01, -1.39812626e-02)
( 1.71807229e-01, -1.47117511e-02)
( 1.73807229e-01, -1.54791929e-02)
( 1.75807229e-01, -1.62888429e-02)
( 1.77807229e-01, -1.71462507e-02)
( 1.79807229e-01, -1.80572555e-02)
( 1.81807229e-01, -1.90279804e-02)
( 1.83807229e-01, -2.00648232e-02)
( 1.85807229e-01, -2.11744449e-02)
( 1.87807229e-01, -2.23637553e-02)
( 1.89807229e-01, -2.36398962e-02)
( 1.91807229e-01, -2.50102210e-02)
( 1.93807229e-01, -2.64822707e-02)
( 1.95807229e-01, -2.80637478e-02)
( 1.97807229e-01, -2.97624857e-02)
( 1.98612103e-01, -3.04810010e-02)
( 1.98612103e-01, -3.04362836e-02)
( 2.00612103e-01, -3.24242525e-02)
( 2.02612103e-01, -3.45538589e-02)
( 2.04612103e-01, -3.68306675e-02)
( 2.06612103e-01, -3.92599212e-02)
( 2.08612103e-01, -4.18465156e-02)
( 2.10612103e-01, -4.45949768e-02)
( 2.12612103e-01, -4.75094447e-02)
( 2.14612103e-01, -5.05936620e-02)
( 2.16612103e-01, -5.38509677e-02)
( 2.18612103e-01, -5.72842966e-02)
( 2.20612103e-01, -6.08961835e-02)
( 2.22612103e-01, -6.46887716e-02)
( 2.24612103e-01, -6.86638255e-02)
( 2.26612103e-01, -7.28227477e-02)
( 2.28612103e-01, -7.71665975e-02)
( 2.30612103e-01, -8.16961133e-02)
( 2.32612103e-01, -8.64117352e-02)
( 2.34612103e-01, -9.13136302e-02)
( 2.36612103e-01, -9.64017167e-02)
( 2.38612103e-01, -1.01675690e-01)
( 2.40612103e-01, -1.07135049e-01)
( 2.42612103e-01, -1.12779117e-01)
( 2.44612103e-01, -1.18607068e-01)
( 2.46612103e-01, -1.24617949e-01)
( 2.48612103e-01, -1.30810699e-01)
( 2.50612103e-01, -1.37184174e-01)
( 2.52105749e-01, -1.42061191e-01)
( 2.52105749e-01, -1.45905984e-01)
( 2.54105749e-01, -1.79165173e-01)
( 2.56105749e-01, -2.33814158e-01)
( 2.56378171e-01, -2.43976847e-01)};}

\only<4>{\addplot [black, solid, thick, forget plot]
coordinates {
( 2.56378171e-01, -9.46727607e-01)
( 2.58378171e-01, -9.56289193e-01)
( 2.60378171e-01, -9.64885724e-01)
( 2.62378171e-01, -9.72542079e-01)
( 2.64378171e-01, -9.79291764e-01)
( 2.66378171e-01, -9.85173958e-01)
( 2.68378171e-01, -9.90231243e-01)
( 2.70378171e-01, -9.94507932e-01)
( 2.72378171e-01, -9.98048852e-01)
( 2.74378171e-01, -1.00089851e+00)
( 2.76378171e-01, -1.00310050e+00)
( 2.78378171e-01, -1.00469720e+00)
( 2.80378171e-01, -1.00572950e+00)
( 2.82378171e-01, -1.00623678e+00)
( 2.84378171e-01, -1.00625681e+00)
( 2.86378171e-01, -1.00582587e+00)
( 2.88378171e-01, -1.00497879e+00)
( 2.90378171e-01, -1.00374902e+00)
( 2.92378171e-01, -1.00216882e+00)
( 2.94378171e-01, -1.00026929e+00)
( 2.96378171e-01, -9.98080576e-01)
( 2.98378171e-01, -9.95631958e-01)
( 3.00378171e-01, -9.92951964e-01)
( 3.02378171e-01, -9.90068486e-01)
( 3.04378171e-01, -9.87008875e-01)
( 3.06378171e-01, -9.83800018e-01)
( 3.08378171e-01, -9.80468384e-01)
( 3.10378171e-01, -9.77040041e-01)
( 3.12378171e-01, -9.73540627e-01)
( 3.14378171e-01, -9.69995262e-01)
( 3.16378171e-01, -9.66428375e-01)
( 3.18378171e-01, -9.62863440e-01)
( 3.20378171e-01, -9.59322590e-01)
( 3.22378171e-01, -9.55826083e-01)
( 3.24378171e-01, -9.52391623e-01)
( 3.26378171e-01, -9.49033527e-01)
( 3.28378171e-01, -9.45761798e-01)
( 3.30378171e-01, -9.42581195e-01)
( 3.32378171e-01, -9.39490468e-01)
( 3.34378171e-01, -9.36482010e-01)
( 3.36378171e-01, -9.33542188e-01)
( 3.38378171e-01, -9.30652565e-01)
( 3.40378171e-01, -9.27792081e-01)
( 3.40775163e-01, -9.27225899e-01)
( 3.40775163e-01, -9.27601631e-01)
( 3.42775163e-01, -9.28155103e-01)
( 3.44775163e-01, -9.29633821e-01)
( 3.45415965e-01, -9.30303715e-01)};}

\only<4>{\addplot [black, solid, thick, forget plot]
coordinates {
( 3.45415965e-01, -9.19207642e-01)
( 3.47415965e-01, -9.15482649e-01)
( 3.49415965e-01, -9.11681679e-01)
( 3.51415965e-01, -9.07808365e-01)
( 3.53415965e-01, -9.03866306e-01)
( 3.55415965e-01, -8.99859056e-01)
( 3.57415965e-01, -8.95790119e-01)
( 3.59415965e-01, -8.91662932e-01)
( 3.61415965e-01, -8.87480863e-01)
( 3.63415965e-01, -8.83247195e-01)
( 3.65415965e-01, -8.78965122e-01)
( 3.67415965e-01, -8.74637740e-01)
( 3.69415965e-01, -8.70268039e-01)
( 3.71415965e-01, -8.65858898e-01)
( 3.73415965e-01, -8.61413082e-01)
( 3.73593210e-01, -8.61017404e-01)
( 3.73593210e-01, -8.60804246e-01)
( 3.75593210e-01, -8.56314902e-01)
( 3.77593210e-01, -8.51800907e-01)
( 3.79593210e-01, -8.47263603e-01)
( 3.81593210e-01, -8.42704288e-01)
( 3.83593210e-01, -8.38124220e-01)
( 3.85593210e-01, -8.33524623e-01)
( 3.87593210e-01, -8.28906694e-01)
( 3.89593210e-01, -8.24271606e-01)
( 3.91593210e-01, -8.19620512e-01)
( 3.93593210e-01, -8.14954553e-01)
( 3.95593210e-01, -8.10274860e-01)
( 3.97593210e-01, -8.05582555e-01)
( 3.99593210e-01, -8.00878761e-01)
( 4.01593210e-01, -7.96164601e-01)
( 4.03593210e-01, -7.91441202e-01)
( 4.05593210e-01, -7.86709699e-01)
( 4.07593210e-01, -7.81971241e-01)
( 4.09593210e-01, -7.77226986e-01)
( 4.11593210e-01, -7.72478115e-01)
( 4.13593210e-01, -7.67725825e-01)
( 4.15593210e-01, -7.62971339e-01)
( 4.17593210e-01, -7.58215906e-01)
( 4.19593210e-01, -7.53460805e-01)
( 4.21593210e-01, -7.48707348e-01)
( 4.23593210e-01, -7.43956881e-01)
( 4.25593210e-01, -7.39210794e-01)
( 4.27593210e-01, -7.34470518e-01)
( 4.29593210e-01, -7.29737531e-01)
( 4.31593210e-01, -7.25013363e-01)
( 4.33593210e-01, -7.20299600e-01)
( 4.35593210e-01, -7.15597890e-01)
( 4.37593210e-01, -7.10909943e-01)
( 4.39593210e-01, -7.06237545e-01)
( 4.41234756e-01, -7.02415491e-01)
( 4.41234756e-01, -7.00672167e-01)
( 4.42166818e-01, -6.98391060e-01)
( 4.42166818e-01, -6.98574617e-01)
( 4.44166818e-01, -6.93657741e-01)
( 4.46166818e-01, -6.88735686e-01)
( 4.48166818e-01, -6.83808867e-01)
( 4.50166818e-01, -6.78877690e-01)
( 4.52166818e-01, -6.73942552e-01)
( 4.54166818e-01, -6.69003837e-01)
( 4.56166818e-01, -6.64061922e-01)
( 4.58166818e-01, -6.59117173e-01)
( 4.60166818e-01, -6.54169950e-01)
( 4.62166818e-01, -6.49220599e-01)
( 4.64166818e-01, -6.44269461e-01)
( 4.66166818e-01, -6.39316867e-01)
( 4.68166818e-01, -6.34363141e-01)
( 4.70166818e-01, -6.29408597e-01)
( 4.72166818e-01, -6.24453540e-01)
( 4.74166818e-01, -6.19498271e-01)
( 4.76166818e-01, -6.14543080e-01)
( 4.78166818e-01, -6.09588250e-01)
( 4.80166818e-01, -6.04634056e-01)
( 4.82166818e-01, -5.99680768e-01)
( 4.84166818e-01, -5.94728645e-01)
( 4.86166818e-01, -5.89777943e-01)
( 4.88166818e-01, -5.84828907e-01)
( 4.90166818e-01, -5.79881777e-01)
( 4.92166818e-01, -5.74936787e-01)
( 4.94166818e-01, -5.69994163e-01)
( 4.96166818e-01, -5.65054124e-01)
( 4.98166818e-01, -5.60116882e-01)
( 5.00166818e-01, -5.55182645e-01)
( 5.02166818e-01, -5.50251613e-01)
( 5.04166818e-01, -5.45323978e-01)
( 5.06166818e-01, -5.40399928e-01)
( 5.08166818e-01, -5.35479643e-01)
( 5.10166818e-01, -5.30563299e-01)
( 5.12166818e-01, -5.25651064e-01)
( 5.14166818e-01, -5.20743100e-01)
( 5.16166818e-01, -5.15839564e-01)
( 5.18166818e-01, -5.10940605e-01)
( 5.20166818e-01, -5.06046369e-01)
( 5.22166818e-01, -5.01156992e-01)
( 5.24166818e-01, -4.96272607e-01)
( 5.26166818e-01, -4.91393341e-01)
( 5.28166818e-01, -4.86519313e-01)
( 5.30166818e-01, -4.81650639e-01)
( 5.32166818e-01, -4.76787427e-01)
( 5.34166818e-01, -4.71929778e-01)
( 5.36166818e-01, -4.67077791e-01)
( 5.38166818e-01, -4.62231555e-01)
( 5.40166818e-01, -4.57391155e-01)
( 5.42166818e-01, -4.52556671e-01)
( 5.44166818e-01, -4.47728175e-01)
( 5.45604846e-01, -4.44260156e-01)
( 5.45604846e-01, -4.44002459e-01)
( 5.46881829e-01, -4.40959910e-01)
( 5.46881829e-01, -4.40955997e-01)
( 5.48881829e-01, -4.36138660e-01)
( 5.50881829e-01, -4.31332529e-01)
( 5.52881829e-01, -4.26537876e-01)
( 5.54881829e-01, -4.21754973e-01)
( 5.56881829e-01, -4.16984091e-01)
( 5.58881829e-01, -4.12225507e-01)
( 5.60881829e-01, -4.07479496e-01)
( 5.62881829e-01, -4.02746337e-01)
( 5.62903854e-01, -4.02694285e-01)
( 5.62903854e-01, -4.02768761e-01)
( 5.64903854e-01, -3.98043679e-01)
( 5.66903854e-01, -3.93331801e-01)
( 5.68903854e-01, -3.88633432e-01)
( 5.70903854e-01, -3.83948878e-01)
( 5.72903854e-01, -3.79278446e-01)
( 5.74903854e-01, -3.74622448e-01)
( 5.76903854e-01, -3.69981196e-01)
( 5.78903854e-01, -3.65355007e-01)
( 5.80903854e-01, -3.60744198e-01)
( 5.82903854e-01, -3.56149089e-01)
( 5.84903854e-01, -3.51570004e-01)
( 5.86903854e-01, -3.47007268e-01)
( 5.88903854e-01, -3.42461206e-01)
( 5.90903854e-01, -3.37932149e-01)
( 5.92903854e-01, -3.33420427e-01)
( 5.94903854e-01, -3.28926374e-01)
( 5.96903854e-01, -3.24450325e-01)
( 5.98903854e-01, -3.19992616e-01)
( 6.00903854e-01, -3.15553588e-01)
( 6.02903854e-01, -3.11133579e-01)
( 6.04903854e-01, -3.06732933e-01)
( 6.06903854e-01, -3.02351993e-01)
( 6.08903854e-01, -2.97991104e-01)
( 6.10903854e-01, -2.93650613e-01)
( 6.12903854e-01, -2.89330869e-01)
( 6.14903854e-01, -2.85032220e-01)
( 6.16903854e-01, -2.80755018e-01)
( 6.18903854e-01, -2.76499614e-01)
( 6.20903854e-01, -2.72266361e-01)
( 6.22903854e-01, -2.68055613e-01)
( 6.24903854e-01, -2.63867725e-01)
( 6.26903854e-01, -2.59703052e-01)
( 6.28903854e-01, -2.55561950e-01)
( 6.30903854e-01, -2.51444776e-01)
( 6.32903854e-01, -2.47351889e-01)
( 6.34903854e-01, -2.43283645e-01)
( 6.36903854e-01, -2.39240404e-01)
( 6.38903854e-01, -2.35222523e-01)
( 6.40903854e-01, -2.31230363e-01)
( 6.42903854e-01, -2.27264281e-01)
( 6.44903854e-01, -2.23324637e-01)
( 6.46903854e-01, -2.19411790e-01)
( 6.48903854e-01, -2.15526098e-01)
( 6.50903854e-01, -2.11667921e-01)
( 6.52903854e-01, -2.07837617e-01)
( 6.54903854e-01, -2.04035544e-01)
( 6.56903854e-01, -2.00262059e-01)
( 6.58903854e-01, -1.96517519e-01)
( 6.59000819e-01, -1.96336716e-01)
( 6.59000819e-01, -1.96320106e-01)
( 6.61000819e-01, -1.92585924e-01)
( 6.63000819e-01, -1.88875017e-01)
( 6.65000819e-01, -1.85187801e-01)
( 6.66533935e-01, -1.82377640e-01)
( 6.66533935e-01, -1.82435574e-01)
( 6.68533935e-01, -1.78777967e-01)
( 6.70533935e-01, -1.75156547e-01)
( 6.72533935e-01, -1.71571409e-01)
( 6.74533935e-01, -1.68022655e-01)
( 6.76533935e-01, -1.64510386e-01)
( 6.78533935e-01, -1.61034713e-01)
( 6.80533935e-01, -1.57595748e-01)
( 6.82533935e-01, -1.54193607e-01)
( 6.84533935e-01, -1.50828413e-01)
( 6.86533935e-01, -1.47500290e-01)
( 6.88533935e-01, -1.44209370e-01)
( 6.90533935e-01, -1.40955787e-01)
( 6.92533935e-01, -1.37739681e-01)
( 6.94533935e-01, -1.34561195e-01)
( 6.96533935e-01, -1.31420479e-01)
( 6.98533935e-01, -1.28317686e-01)
( 7.00533935e-01, -1.25252974e-01)
( 7.02533935e-01, -1.22226507e-01)
( 7.04533935e-01, -1.19238454e-01)
( 7.06533935e-01, -1.16288986e-01)
( 7.08533935e-01, -1.13378283e-01)
( 7.10533935e-01, -1.10506529e-01)
( 7.12533935e-01, -1.07673911e-01)
( 7.14533935e-01, -1.04880626e-01)
( 7.16533935e-01, -1.02126871e-01)
( 7.18533935e-01, -9.94128530e-02)
( 7.20533935e-01, -9.67387824e-02)
( 7.22533935e-01, -9.41048760e-02)
( 7.24533935e-01, -9.15113563e-02)
( 7.26533935e-01, -8.89584518e-02)
( 7.28533935e-01, -8.64463973e-02)
( 7.30533935e-01, -8.39754334e-02)
( 7.32533935e-01, -8.15458073e-02)
( 7.34533935e-01, -7.91577727e-02)
( 7.36533935e-01, -7.68115895e-02)
( 7.38533935e-01, -7.45075248e-02)
( 7.40533935e-01, -7.22458521e-02)
( 7.42533935e-01, -7.00268521e-02)
( 7.44533935e-01, -6.78508128e-02)
( 7.46533935e-01, -6.57180291e-02)
( 7.48533935e-01, -6.36288036e-02)
( 7.50533935e-01, -6.15834465e-02)
( 7.52533935e-01, -5.95822756e-02)
( 7.54533935e-01, -5.76256169e-02)
( 7.56533935e-01, -5.57138044e-02)
( 7.58533935e-01, -5.38471803e-02)
( 7.60533935e-01, -5.20260956e-02)
( 7.62533935e-01, -5.02509098e-02)
( 7.64533935e-01, -4.85219912e-02)
( 7.66533935e-01, -4.68397176e-02)
( 7.68533935e-01, -4.52044759e-02)
( 7.69080762e-01, -4.47656184e-02)
( 7.69080762e-01, -4.45965904e-02)
( 7.71080762e-01, -4.29637154e-02)
( 7.73080762e-01, -4.13762700e-02)
( 7.75080762e-01, -3.98334645e-02)
( 7.77080762e-01, -3.83345109e-02)
( 7.79080762e-01, -3.68786232e-02)
( 7.81080762e-01, -3.54650168e-02)
( 7.83080762e-01, -3.40929090e-02)
( 7.85080762e-01, -3.27615181e-02)
( 7.87080762e-01, -3.14700642e-02)
( 7.89080762e-01, -3.02177682e-02)
( 7.91080762e-01, -2.90038521e-02)
( 7.93080762e-01, -2.78275389e-02)
( 7.94297814e-01, -2.71297946e-02)
( 7.94297814e-01, -2.70797969e-02)
( 7.96297814e-01, -2.59763971e-02)
( 7.98297814e-01, -2.49072368e-02)
( 8.00297814e-01, -2.38716721e-02)
( 8.02297814e-01, -2.28690640e-02)
( 8.04297814e-01, -2.18987789e-02)
( 8.06297814e-01, -2.09601878e-02)
( 8.08297814e-01, -2.00526669e-02)
( 8.10297814e-01, -1.91755968e-02)
( 8.12297814e-01, -1.83283627e-02)
( 8.14297814e-01, -1.75103544e-02)
( 8.16297814e-01, -1.67209659e-02)
( 8.18297814e-01, -1.59595954e-02)
( 8.20297814e-01, -1.52256453e-02)
( 8.22297814e-01, -1.45185220e-02)
( 8.24297814e-01, -1.38376358e-02)
( 8.26297814e-01, -1.31824008e-02)
( 8.28297814e-01, -1.25522349e-02)
( 8.30297814e-01, -1.19465595e-02)
( 8.32297814e-01, -1.13647997e-02)
( 8.34297814e-01, -1.08063838e-02)
( 8.36297814e-01, -1.02707439e-02)
( 8.38297814e-01, -9.75731487e-03)
( 8.40297814e-01, -9.26553517e-03)
( 8.42297814e-01, -8.79484619e-03)
( 8.44297814e-01, -8.34469242e-03)
( 8.46297814e-01, -7.91452127e-03)
( 8.48297814e-01, -7.50378306e-03)
( 8.50297814e-01, -7.11193090e-03)
( 8.52297814e-01, -6.73842060e-03)
( 8.54297814e-01, -6.38271065e-03)
( 8.56297814e-01, -6.04426209e-03)
( 8.58297814e-01, -5.72253843e-03)
( 8.60297814e-01, -5.41700563e-03)
( 8.62297814e-01, -5.12713196e-03)
( 8.64297814e-01, -4.85238794e-03)
( 8.66297814e-01, -4.59224629e-03)
( 8.68297814e-01, -4.34618181e-03)
( 8.70297814e-01, -4.11367131e-03)
( 8.72297814e-01, -3.89419355e-03)
( 8.74297814e-01, -3.68722913e-03)
( 8.76297814e-01, -3.49226042e-03)
( 8.78297814e-01, -3.30877148e-03)
( 8.80297814e-01, -3.13624793e-03)
( 8.82297814e-01, -2.97417693e-03)
( 8.82760500e-01, -2.93811753e-03)
( 8.82760500e-01, -2.75148766e-03)
( 8.84760500e-01, -2.56983020e-03)
( 8.86760500e-01, -2.39818900e-03)
( 8.88760500e-01, -2.23625819e-03)
( 8.90760500e-01, -2.08373249e-03)
( 8.92760500e-01, -1.94030716e-03)
( 8.94760500e-01, -1.80567809e-03)
( 8.96760500e-01, -1.67954174e-03)
( 8.98760500e-01, -1.56159521e-03)
( 9.00760500e-01, -1.45153622e-03)
( 9.02760500e-01, -1.34906312e-03)
( 9.04760500e-01, -1.25387494e-03)
( 9.06760500e-01, -1.16567139e-03)
( 9.08760500e-01, -1.08415286e-03)
( 9.10760500e-01, -1.00902047e-03)
( 9.12760500e-01, -9.39976049e-04)
( 9.14760500e-01, -8.76722213e-04)
( 9.16760500e-01, -8.18962336e-04)
( 9.18760500e-01, -7.66400597e-04)
( 9.20760500e-01, -7.18741996e-04)
( 9.22760500e-01, -6.75692382e-04)
( 9.24760500e-01, -6.36958473e-04)
( 9.26760500e-01, -6.02247888e-04)
( 9.28760500e-01, -5.71269170e-04)
( 9.30760500e-01, -5.43731812e-04)
( 9.32760500e-01, -5.19346292e-04)
( 9.34760500e-01, -4.97824095e-04)
( 9.36760500e-01, -4.78877748e-04)
( 9.38760500e-01, -4.62220851e-04)
( 9.40760500e-01, -4.47568108e-04)
( 9.42760500e-01, -4.34635360e-04)
( 9.44760500e-01, -4.23139624e-04)
( 9.46760500e-01, -4.12799124e-04)
( 9.48760500e-01, -4.03333330e-04)
( 9.50760500e-01, -3.94462998e-04)
( 9.52485065e-01, -3.87079431e-04)
( 9.52485065e-01, -3.87217699e-04)
( 9.54485065e-01, -3.78756029e-04)
( 9.56485065e-01, -3.70277733e-04)
( 9.58485065e-01, -3.61535289e-04)
( 9.60485065e-01, -3.52282611e-04)
( 9.62485065e-01, -3.42275149e-04)
( 9.64485065e-01, -3.31269982e-04)
( 9.66485065e-01, -3.19025914e-04)
( 9.68485065e-01, -3.05303567e-04)
( 9.70485065e-01, -2.89865481e-04)
( 9.72485065e-01, -2.72476200e-04)
( 9.74485065e-01, -2.52902374e-04)
( 9.76485065e-01, -2.30912846e-04)
( 9.78485065e-01, -2.06278751e-04)
( 9.80485065e-01, -1.78773601e-04)
( 9.82485065e-01, -1.48173382e-04)
( 9.84485065e-01, -1.14256641e-04)
( 9.86485065e-01, -7.68045770e-05)
( 9.88485065e-01, -3.56011265e-05)
( 9.90485065e-01,  9.56694712e-06)
( 9.92485065e-01,  5.89099696e-05)
( 9.94485065e-01,  1.12635271e-04)
( 9.96485065e-01,  1.70947105e-04)
( 9.98485065e-01,  2.34046565e-04)
( 1.00000000e+00,  2.85150243e-04)};}

\only<5>{\addplot [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.05467015e-05)
(-9.98000000e-01,  1.12193710e-05)
(-9.96000000e-01,  3.11438116e-05)
(-9.94000000e-01,  4.93839050e-05)
(-9.92000000e-01,  6.60976348e-05)
(-9.90000000e-01,  8.14436490e-05)
(-9.88000000e-01,  9.55812300e-05)
(-9.86000000e-01,  1.08670268e-04)
(-9.84000000e-01,  1.20871236e-04)
(-9.82000000e-01,  1.32345176e-04)
(-9.80000000e-01,  1.43253678e-04)
(-9.78000000e-01,  1.53758872e-04)
(-9.76000000e-01,  1.64023422e-04)
(-9.74000000e-01,  1.74210522e-04)
(-9.72000000e-01,  1.84483901e-04)
(-9.70000000e-01,  1.95007825e-04)
(-9.68000000e-01,  2.05947113e-04)
(-9.66000000e-01,  2.17467149e-04)
(-9.64000000e-01,  2.29733903e-04)
(-9.62000000e-01,  2.42913956e-04)
(-9.60000000e-01,  2.57174530e-04)
(-9.58000000e-01,  2.72683521e-04)
(-9.56000000e-01,  2.89609537e-04)
(-9.54000000e-01,  3.08121941e-04)
(-9.52000000e-01,  3.28390903e-04)
(-9.50000000e-01,  3.50587448e-04)
(-9.48000000e-01,  3.74883514e-04)
(-9.46000000e-01,  4.01452018e-04)
(-9.44000000e-01,  4.30466919e-04)
(-9.42000000e-01,  4.62103295e-04)
(-9.40000000e-01,  4.96537414e-04)
(-9.38000000e-01,  5.33946822e-04)
(-9.36000000e-01,  5.74510427e-04)
(-9.35434986e-01,  5.86566160e-04)
(-9.35434986e-01,  5.85166653e-04)
(-9.33434986e-01,  6.29568367e-04)
(-9.31434986e-01,  6.77467840e-04)
(-9.29434986e-01,  7.29050684e-04)
(-9.27434986e-01,  7.84506160e-04)
(-9.25434986e-01,  8.44027400e-04)
(-9.23434986e-01,  9.07811647e-04)
(-9.21434986e-01,  9.76060499e-04)
(-9.19434986e-01,  1.04898018e-03)
(-9.17434986e-01,  1.12678182e-03)
(-9.15434986e-01,  1.20968174e-03)
(-9.13434986e-01,  1.29790179e-03)
(-9.11434986e-01,  1.39166968e-03)
(-9.09434986e-01,  1.49121932e-03)
(-9.07434986e-01,  1.59679122e-03)
(-9.05951509e-01,  1.67913396e-03)
(-9.05951509e-01,  1.66330962e-03)
(-9.03951509e-01,  1.76114279e-03)
(-9.01951509e-01,  1.86554645e-03)
(-8.99951509e-01,  1.97697519e-03)
(-8.97951509e-01,  2.09588669e-03)
(-8.95951509e-01,  2.22274159e-03)
(-8.93951509e-01,  2.35800334e-03)
(-8.91951509e-01,  2.50213807e-03)
(-8.90670294e-01,  2.59935117e-03)
(-8.90670294e-01,  2.59989625e-03)
(-8.88670294e-01,  2.76313110e-03)
(-8.86670294e-01,  2.93561689e-03)
(-8.84670294e-01,  3.11786827e-03)
(-8.82670294e-01,  3.31040070e-03)
(-8.80670294e-01,  3.51373033e-03)
(-8.78670294e-01,  3.72837403e-03)
(-8.76670294e-01,  3.95484931e-03)
(-8.74670294e-01,  4.19367430e-03)
(-8.72670294e-01,  4.44536773e-03)
(-8.70670294e-01,  4.71044886e-03)
(-8.68670294e-01,  4.98943749e-03)
(-8.66670294e-01,  5.28285394e-03)
(-8.64670294e-01,  5.59121896e-03)
(-8.62670294e-01,  5.91505380e-03)
(-8.60670294e-01,  6.25488010e-03)
(-8.58670294e-01,  6.61121993e-03)
(-8.56670294e-01,  6.98459575e-03)
(-8.54670294e-01,  7.37553039e-03)
(-8.52670294e-01,  7.78454704e-03)
(-8.50670294e-01,  8.21216924e-03)
(-8.48670294e-01,  8.65892087e-03)
(-8.46670294e-01,  9.12532611e-03)
(-8.44670294e-01,  9.61190949e-03)
(-8.42670294e-01,  1.01191958e-02)
(-8.40670294e-01,  1.06477102e-02)
(-8.38670294e-01,  1.11979781e-02)
(-8.36670294e-01,  1.17705252e-02)
(-8.34670294e-01,  1.23658774e-02)
(-8.32670294e-01,  1.29845611e-02)
(-8.30670294e-01,  1.36271029e-02)
(-8.28670294e-01,  1.42940295e-02)
(-8.26670294e-01,  1.49858682e-02)
(-8.24670294e-01,  1.57031463e-02)
(-8.22670294e-01,  1.64463916e-02)
(-8.20670294e-01,  1.72161322e-02)
(-8.18670294e-01,  1.80128963e-02)
(-8.16670294e-01,  1.88372126e-02)
(-8.16028278e-01,  1.91077533e-02)
(-8.16028278e-01,  1.91093157e-02)
(-8.14028278e-01,  1.99972573e-02)
(-8.12028278e-01,  2.09153576e-02)
(-8.10028278e-01,  2.18639479e-02)
(-8.08028278e-01,  2.28433577e-02)
(-8.06028278e-01,  2.38539157e-02)
(-8.04028278e-01,  2.48959490e-02)
(-8.02028278e-01,  2.59697840e-02)
(-8.00028278e-01,  2.70757461e-02)
(-7.98028278e-01,  2.82141598e-02)
(-7.96028278e-01,  2.93853491e-02)
(-7.94028278e-01,  3.05896375e-02)
(-7.92028278e-01,  3.18273480e-02)
(-7.90028278e-01,  3.30988037e-02)
(-7.88028278e-01,  3.44043274e-02)
(-7.86028278e-01,  3.57442422e-02)
(-7.84028278e-01,  3.71188715e-02)
(-7.82028278e-01,  3.85285394e-02)
(-7.80028278e-01,  3.99735703e-02)
(-7.78028278e-01,  4.14542899e-02)
(-7.76028278e-01,  4.29710250e-02)
(-7.74028278e-01,  4.45241035e-02)
(-7.72028278e-01,  4.61138552e-02)
(-7.70481619e-01,  4.73686134e-02)
(-7.70481619e-01,  4.73588783e-02)
(-7.68481619e-01,  4.90179836e-02)
(-7.66481619e-01,  5.07135369e-02)
(-7.64481619e-01,  5.24454377e-02)
(-7.62481619e-01,  5.42135939e-02)
(-7.60481619e-01,  5.60179219e-02)
(-7.58481619e-01,  5.78583460e-02)
(-7.56481619e-01,  5.97347987e-02)
(-7.54481619e-01,  6.16472206e-02)
(-7.52481619e-01,  6.35955600e-02)
(-7.50481619e-01,  6.55797732e-02)
(-7.48481619e-01,  6.75998245e-02)
(-7.46481619e-01,  6.96556858e-02)
(-7.44481619e-01,  7.17473367e-02)
(-7.42481619e-01,  7.38747648e-02)
(-7.40481619e-01,  7.60379651e-02)
(-7.38481619e-01,  7.82369406e-02)
(-7.36481619e-01,  8.04717018e-02)
(-7.34481619e-01,  8.27422672e-02)
(-7.32481619e-01,  8.50486628e-02)
(-7.30481619e-01,  8.73909226e-02)
(-7.28481619e-01,  8.97690884e-02)
(-7.26481619e-01,  9.21832097e-02)
(-7.24481619e-01,  9.46333443e-02)
(-7.23965204e-01,  9.52718453e-02)
(-7.23965204e-01,  9.52253339e-02)
(-7.21965204e-01,  9.77036953e-02)
(-7.19965204e-01,  1.00215277e-01)
(-7.17965204e-01,  1.02759657e-01)
(-7.15965204e-01,  1.05336418e-01)
(-7.13965204e-01,  1.07945149e-01)
(-7.11965204e-01,  1.10585441e-01)
(-7.09965204e-01,  1.13256893e-01)
(-7.07965204e-01,  1.15959104e-01)
(-7.05965204e-01,  1.18691683e-01)
(-7.03965204e-01,  1.21454238e-01)
(-7.01965204e-01,  1.24246385e-01)
(-6.99965204e-01,  1.27067742e-01)
(-6.97965204e-01,  1.29917933e-01)
(-6.95965204e-01,  1.32796585e-01)
(-6.93965204e-01,  1.35703327e-01)
(-6.91965204e-01,  1.38637796e-01)
(-6.89965204e-01,  1.41599630e-01)
(-6.87965204e-01,  1.44588471e-01)
(-6.85965204e-01,  1.47603965e-01)
(-6.83965204e-01,  1.50645762e-01)
(-6.81965204e-01,  1.53713514e-01)
(-6.79965204e-01,  1.56806879e-01)
(-6.77965204e-01,  1.59925515e-01)
(-6.75965204e-01,  1.63069087e-01)
(-6.73965204e-01,  1.66237260e-01)
(-6.71965204e-01,  1.69429704e-01)
(-6.69965204e-01,  1.72646091e-01)
(-6.67965204e-01,  1.75886097e-01)
(-6.65965204e-01,  1.79149400e-01)
(-6.63965204e-01,  1.82435682e-01)
(-6.61978903e-01,  1.85721885e-01)
(-6.61978903e-01,  1.85717626e-01)
(-6.59978903e-01,  1.89047663e-01)
(-6.57978903e-01,  1.92399371e-01)
(-6.55978903e-01,  1.95772530e-01)
(-6.53978903e-01,  1.99166918e-01)
(-6.51978903e-01,  2.02582322e-01)
(-6.49978903e-01,  2.06018529e-01)
(-6.47978903e-01,  2.09475332e-01)
(-6.45978903e-01,  2.12952527e-01)
(-6.43978903e-01,  2.16449914e-01)
(-6.41978903e-01,  2.19967295e-01)
(-6.39978903e-01,  2.23504477e-01)
(-6.37978903e-01,  2.27061270e-01)
(-6.35978903e-01,  2.30637486e-01)
(-6.33978903e-01,  2.34232940e-01)
(-6.31978903e-01,  2.37847453e-01)
(-6.30132526e-01,  2.41201094e-01)
(-6.30132526e-01,  2.41153700e-01)
(-6.28132526e-01,  2.44783769e-01)
(-6.26132526e-01,  2.48432903e-01)
(-6.24132526e-01,  2.52100820e-01)
(-6.22132526e-01,  2.55787238e-01)
(-6.20132526e-01,  2.59491876e-01)
(-6.18132526e-01,  2.63214453e-01)
(-6.16132526e-01,  2.66954686e-01)
(-6.14132526e-01,  2.70712294e-01)
(-6.12132526e-01,  2.74486996e-01)
(-6.10132526e-01,  2.78278511e-01)
(-6.08132526e-01,  2.82086557e-01)
(-6.06132526e-01,  2.85910855e-01)
(-6.04132526e-01,  2.89751124e-01)
(-6.02132526e-01,  2.93607084e-01)
(-6.00132526e-01,  2.97478456e-01)
(-5.98132526e-01,  3.01364960e-01)
(-5.96132526e-01,  3.05266320e-01)
(-5.94132526e-01,  3.09182257e-01)
(-5.92132526e-01,  3.13112495e-01)
(-5.90132526e-01,  3.17056757e-01)
(-5.88132526e-01,  3.21014768e-01)
(-5.86132526e-01,  3.24986253e-01)
(-5.84132526e-01,  3.28970939e-01)
(-5.82132526e-01,  3.32968553e-01)
(-5.80132526e-01,  3.36978823e-01)
(-5.78132526e-01,  3.41001479e-01)
(-5.76132526e-01,  3.45036251e-01)
(-5.74132526e-01,  3.49082871e-01)
(-5.72132526e-01,  3.53141071e-01)
(-5.70132526e-01,  3.57210586e-01)
(-5.68132526e-01,  3.61291151e-01)
(-5.66132526e-01,  3.65382502e-01)
(-5.64132526e-01,  3.69484378e-01)
(-5.62132526e-01,  3.73596518e-01)
(-5.60132526e-01,  3.77718662e-01)
(-5.58132526e-01,  3.81850554e-01)
(-5.56406806e-01,  3.85423437e-01)
(-5.56406806e-01,  3.85433287e-01)
(-5.54406806e-01,  3.89582071e-01)
(-5.52406806e-01,  3.93739965e-01)
(-5.50406806e-01,  3.97906749e-01)
(-5.48406806e-01,  4.02082203e-01)
(-5.46406806e-01,  4.06266109e-01)
(-5.44406806e-01,  4.10458249e-01)
(-5.42406806e-01,  4.14658403e-01)
(-5.40406806e-01,  4.18866355e-01)
(-5.38406806e-01,  4.23081886e-01)
(-5.36406806e-01,  4.27304781e-01)
(-5.34406806e-01,  4.31534823e-01)
(-5.32406806e-01,  4.35771796e-01)
(-5.31839804e-01,  4.36974213e-01)
(-5.31839804e-01,  4.36958303e-01)
(-5.29839804e-01,  4.41227267e-01)
(-5.27839804e-01,  4.45499959e-01)
(-5.25839804e-01,  4.49776566e-01)
(-5.23839804e-01,  4.54057267e-01)
(-5.21839804e-01,  4.58342231e-01)
(-5.19839804e-01,  4.62631617e-01)
(-5.17839804e-01,  4.66925574e-01)
(-5.15839804e-01,  4.71224241e-01)
(-5.13839804e-01,  4.75527749e-01)
(-5.11839804e-01,  4.79836216e-01)
(-5.09839804e-01,  4.84149751e-01)
(-5.07839804e-01,  4.88468454e-01)
(-5.05839804e-01,  4.92792413e-01)
(-5.03839804e-01,  4.97121707e-01)
(-5.01839804e-01,  5.01456402e-01)
(-4.99839804e-01,  5.05796556e-01)
(-4.97839804e-01,  5.10142215e-01)
(-4.95839804e-01,  5.14493415e-01)
(-4.93839804e-01,  5.18850181e-01)
(-4.91839804e-01,  5.23212527e-01)
(-4.89839804e-01,  5.27580456e-01)
(-4.87839804e-01,  5.31953960e-01)
(-4.85839804e-01,  5.36333020e-01)
(-4.83839804e-01,  5.40717607e-01)
(-4.81839804e-01,  5.45107680e-01)
(-4.79839804e-01,  5.49503187e-01)
(-4.77839804e-01,  5.53904064e-01)
(-4.75839804e-01,  5.58310239e-01)
(-4.73839804e-01,  5.62721625e-01)
(-4.71839804e-01,  5.67138128e-01)
(-4.69839804e-01,  5.71559638e-01)
(-4.67839804e-01,  5.75986039e-01)
(-4.65839804e-01,  5.80417200e-01)
(-4.63839804e-01,  5.84852982e-01)
(-4.61839804e-01,  5.89293232e-01)
(-4.59839804e-01,  5.93737790e-01)
(-4.57839804e-01,  5.98186481e-01)
(-4.55839804e-01,  6.02639122e-01)
(-4.54044250e-01,  6.06639806e-01)
(-4.54044250e-01,  6.06651014e-01)
(-4.52044250e-01,  6.11110367e-01)
(-4.50044250e-01,  6.15574421e-01)
(-4.48044250e-01,  6.20043169e-01)
(-4.46044250e-01,  6.24516603e-01)
(-4.44044250e-01,  6.28994709e-01)
(-4.42044250e-01,  6.33477476e-01)
(-4.40044250e-01,  6.37964887e-01)
(-4.38044250e-01,  6.42456924e-01)
(-4.36044250e-01,  6.46953568e-01)
(-4.34044250e-01,  6.51454796e-01)
(-4.32044250e-01,  6.55960584e-01)
(-4.30799293e-01,  6.58767631e-01)
(-4.30799293e-01,  6.58658077e-01)
(-4.28799293e-01,  6.63197414e-01)
(-4.26799293e-01,  6.67730948e-01)
(-4.24799293e-01,  6.72259254e-01)
(-4.22799293e-01,  6.76782866e-01)
(-4.20799293e-01,  6.81302282e-01)
(-4.18799293e-01,  6.85817960e-01)
(-4.16799293e-01,  6.90330326e-01)
(-4.14799293e-01,  6.94839769e-01)
(-4.12799293e-01,  6.99346645e-01)
(-4.10799293e-01,  7.03851280e-01)
(-4.08799293e-01,  7.08353965e-01)
(-4.06799293e-01,  7.12854963e-01)
(-4.04799293e-01,  7.17354506e-01)
(-4.02799293e-01,  7.21852796e-01)
(-4.00799293e-01,  7.26350007e-01)
(-3.98799293e-01,  7.30846285e-01)
(-3.96799293e-01,  7.35341747e-01)
(-3.94799293e-01,  7.39836484e-01)
(-3.92799293e-01,  7.44330559e-01)
(-3.90799293e-01,  7.48824010e-01)
(-3.88799293e-01,  7.53316846e-01)
(-3.86799293e-01,  7.57809053e-01)
(-3.84799293e-01,  7.62300588e-01)
(-3.82799293e-01,  7.66791385e-01)
(-3.80799293e-01,  7.71281349e-01)
(-3.78799293e-01,  7.75770363e-01)
(-3.76799293e-01,  7.80258281e-01)
(-3.74799293e-01,  7.84744933e-01)
(-3.72799293e-01,  7.89230121e-01)
(-3.70799293e-01,  7.93713623e-01)
(-3.68799293e-01,  7.98195188e-01)
(-3.66799293e-01,  8.02674539e-01)
(-3.64799293e-01,  8.07151369e-01)
(-3.62799293e-01,  8.11625344e-01)
(-3.60799293e-01,  8.16096099e-01)
(-3.58799293e-01,  8.20563240e-01)
(-3.56799293e-01,  8.25026338e-01)
(-3.54799293e-01,  8.29484933e-01)
(-3.52799293e-01,  8.33938527e-01)
(-3.52038258e-01,  8.35631776e-01)
(-3.52038258e-01,  8.35689278e-01)
(-3.50038258e-01,  8.40127004e-01)
(-3.48038258e-01,  8.44564303e-01)
(-3.46038258e-01,  8.49001009e-01)
(-3.44038258e-01,  8.53436943e-01)
(-3.42038258e-01,  8.57871920e-01)
(-3.40038258e-01,  8.62305740e-01)
(-3.38038258e-01,  8.66738197e-01)
(-3.36038258e-01,  8.71169072e-01)
(-3.34038258e-01,  8.75598134e-01)
(-3.32038258e-01,  8.80025143e-01)
(-3.30038258e-01,  8.84449844e-01)
(-3.28038258e-01,  8.88871972e-01)
(-3.26533330e-01,  8.92197599e-01)
(-3.26533330e-01,  8.92319006e-01)
(-3.24533330e-01,  8.96770356e-01)
(-3.22533330e-01,  9.01208354e-01)
(-3.20533330e-01,  9.05633466e-01)
(-3.18533330e-01,  9.10046112e-01)
(-3.16533330e-01,  9.14446666e-01)
(-3.14533330e-01,  9.18835461e-01)
(-3.12533330e-01,  9.23212787e-01)
(-3.10533330e-01,  9.27578893e-01)
(-3.08533330e-01,  9.31933985e-01)
(-3.06533330e-01,  9.36278232e-01)
(-3.04533330e-01,  9.40611758e-01)
(-3.02533330e-01,  9.44934650e-01)
(-3.00533330e-01,  9.49246951e-01)
(-2.98533330e-01,  9.53548666e-01)
(-2.96533330e-01,  9.57839758e-01)
(-2.94533330e-01,  9.62120146e-01)
(-2.92533330e-01,  9.66389710e-01)
(-2.90533330e-01,  9.70648289e-01)
(-2.88533330e-01,  9.74895678e-01)
(-2.86533330e-01,  9.79131630e-01)
(-2.84533330e-01,  9.83355857e-01)
(-2.82533330e-01,  9.87568032e-01)
(-2.80533330e-01,  9.91767782e-01)
(-2.78533330e-01,  9.95954699e-01)
(-2.76533330e-01,  1.00012833e+00)
(-2.74533330e-01,  1.00428820e+00)
(-2.72533330e-01,  1.00843377e+00)
(-2.70533330e-01,  1.01256449e+00)
(-2.68533330e-01,  1.01667977e+00)
(-2.66533330e-01,  1.02077898e+00)
(-2.64533330e-01,  1.02486149e+00)
(-2.62533330e-01,  1.02892662e+00)
(-2.60533330e-01,  1.03297369e+00)
(-2.58533330e-01,  1.03700197e+00)
(-2.56533330e-01,  1.04101076e+00)
(-2.54533330e-01,  1.04499932e+00)
(-2.52533330e-01,  1.04896692e+00)
(-2.50533330e-01,  1.05291282e+00)
(-2.48533330e-01,  1.05683629e+00)
(-2.46533330e-01,  1.06073661e+00)
(-2.46124473e-01,  1.06153104e+00)
(-2.46124473e-01,  1.06137148e+00)
(-2.44124473e-01,  1.06524784e+00)
(-2.42124473e-01,  1.06910485e+00)
(-2.40124473e-01,  1.07294165e+00)
(-2.38124473e-01,  1.07675743e+00)
(-2.36124473e-01,  1.08055145e+00)
(-2.34124473e-01,  1.08432301e+00)
(-2.32124473e-01,  1.08807145e+00)
(-2.30124473e-01,  1.09179619e+00)
(-2.28124473e-01,  1.09549666e+00)
(-2.26124473e-01,  1.09917236e+00)
(-2.24124473e-01,  1.10282285e+00)
(-2.22124473e-01,  1.10644773e+00)
(-2.20124473e-01,  1.11004663e+00)
(-2.18124473e-01,  1.11361923e+00)
(-2.17671261e-01,  1.11442512e+00)
(-2.17671261e-01,  1.11439384e+00)
(-2.15671261e-01,  1.11797087e+00)
(-2.13671261e-01,  1.12153939e+00)
(-2.11671261e-01,  1.12509896e+00)
(-2.09671261e-01,  1.12864908e+00)
(-2.07671261e-01,  1.13218920e+00)
(-2.05671261e-01,  1.13571866e+00)
(-2.03671261e-01,  1.13923671e+00)
(-2.01671261e-01,  1.14274249e+00)
(-1.99671261e-01,  1.14623496e+00)
(-1.97671261e-01,  1.14971291e+00)
(-1.95671261e-01,  1.15317487e+00)
(-1.93671261e-01,  1.15661906e+00)
(-1.91671261e-01,  1.16004325e+00)
(-1.89671261e-01,  1.16344467e+00)
(-1.87671261e-01,  1.16681967e+00)
(-1.86428154e-01,  1.16890204e+00)};}

\only<5>{\addplot [black, solid, thick, forget plot]
coordinates {
(-1.86428154e-01,  2.83428000e-02)
(-1.84428154e-01,  2.68606256e-02)
(-1.82428154e-01,  2.54460547e-02)
(-1.80428154e-01,  2.40929685e-02)
(-1.78428154e-01,  2.27975678e-02)
(-1.76428154e-01,  2.15576261e-02)
(-1.74428154e-01,  2.03720594e-02)
(-1.72428154e-01,  1.92406694e-02)
(-1.70428154e-01,  1.81639903e-02)
(-1.68428154e-01,  1.71432017e-02)
(-1.66428154e-01,  1.61800875e-02)
(-1.64428154e-01,  1.52770311e-02)
(-1.62428154e-01,  1.44370408e-02)
(-1.61493609e-01,  1.40671683e-02)
(-1.61493609e-01,  1.38438293e-02)
(-1.59493609e-01,  1.31221616e-02)
(-1.57493609e-01,  1.24330586e-02)
(-1.55493609e-01,  1.17745411e-02)
(-1.53493609e-01,  1.11446234e-02)
(-1.51493609e-01,  1.05413208e-02)
(-1.49493609e-01,  9.96265549e-03)
(-1.47493858e-01,  9.40673038e-03)
(-1.47493858e-01,  9.45302980e-03)
(-1.45493858e-01,  8.87132009e-03)
(-1.43493858e-01,  8.31906649e-03)
(-1.41493858e-01,  7.79527603e-03)
(-1.39493858e-01,  7.29898488e-03)
(-1.37493858e-01,  6.82925564e-03)
(-1.35493858e-01,  6.38517473e-03)
(-1.33493858e-01,  5.96585008e-03)
(-1.31493858e-01,  5.57040892e-03)
(-1.29493858e-01,  5.19799584e-03)
(-1.27493858e-01,  4.84777086e-03)
(-1.25493858e-01,  4.51890780e-03)
(-1.23493858e-01,  4.21059266e-03)
(-1.21493858e-01,  3.92202220e-03)
(-1.19493858e-01,  3.65240266e-03)
(-1.17493858e-01,  3.40094850e-03)
(-1.15493858e-01,  3.16688134e-03)
(-1.13493858e-01,  2.94942901e-03)
(-1.11493858e-01,  2.74782463e-03)
(-1.09493858e-01,  2.56130585e-03)
(-1.07493858e-01,  2.38911416e-03)
(-1.05493858e-01,  2.23049429e-03)
(-1.03493858e-01,  2.08469376e-03)
(-1.01493858e-01,  1.95096239e-03)
(-9.94938582e-02,  1.82855202e-03)
(-9.74938582e-02,  1.71671624e-03)
(-9.54938582e-02,  1.61471022e-03)
(-9.34938582e-02,  1.52179062e-03)
(-9.14938582e-02,  1.43721557e-03)
(-8.94938582e-02,  1.36024468e-03)
(-8.74938582e-02,  1.29013919e-03)
(-8.54938582e-02,  1.22616211e-03)
(-8.34938582e-02,  1.16757849e-03)
(-8.14938582e-02,  1.11365565e-03)
(-7.94938582e-02,  1.06366356e-03)
(-7.74938582e-02,  1.01687520e-03)
(-7.54938582e-02,  9.72566979e-04)
(-7.34938582e-02,  9.30019208e-04)
(-7.14938582e-02,  8.88516572e-04)
(-6.94938582e-02,  8.47348661e-04)
(-6.74938582e-02,  8.05810500e-04)
(-6.54938582e-02,  7.63203105e-04)
(-6.34938582e-02,  7.18834055e-04)
(-6.14938582e-02,  6.72018055e-04)
(-5.94938582e-02,  6.22077517e-04)
(-5.74938582e-02,  5.68343127e-04)
(-5.54938582e-02,  5.10154406e-04)
(-5.34938582e-02,  4.46860257e-04)
(-5.14938582e-02,  3.77819497e-04)
(-4.94938582e-02,  3.02401360e-04)
(-4.74938582e-02,  2.19985985e-04)
(-4.54938582e-02,  1.29964864e-04)
(-4.34938582e-02,  3.17412636e-05)
(-4.34901491e-02,  3.15511220e-05)
(-4.34901491e-02,  2.85220397e-04)
(-4.14901491e-02,  2.64200393e-04)
(-3.94901491e-02,  2.44191657e-04)
(-3.83174841e-02,  2.32903924e-04)
(-3.83174841e-02,  2.30698043e-04)
(-3.63174841e-02,  2.12426348e-04)
(-3.43174841e-02,  1.95160649e-04)
(-3.23174841e-02,  1.78854056e-04)
(-3.03174841e-02,  1.63459512e-04)
(-2.83174841e-02,  1.48929739e-04)
(-2.63174841e-02,  1.35217195e-04)
(-2.43174841e-02,  1.22274032e-04)
(-2.23174841e-02,  1.10052054e-04)
(-2.03174841e-02,  9.85026785e-05)
(-1.83174841e-02,  8.75769025e-05)
(-1.63174841e-02,  7.72252669e-05)
(-1.43174841e-02,  6.73978271e-05)
(-1.23174841e-02,  5.80441239e-05)
(-1.03174841e-02,  4.91131571e-05)
(-8.31748406e-03,  4.05533612e-05)
(-6.31748406e-03,  3.23125839e-05)
(-4.31748406e-03,  2.43380659e-05)
(-2.31748406e-03,  1.65764237e-05)
(-3.17484063e-04,  8.97363432e-06)
( 1.68251594e-03,  1.47502150e-06)
( 3.68251594e-03, -5.97475508e-06)
( 5.68251594e-03, -1.34317093e-05)
( 7.68251594e-03, -2.09525357e-05)
( 9.68251594e-03, -2.85946153e-05)
( 1.16825159e-02, -3.64160190e-05)
( 1.36825159e-02, -4.44755094e-05)
( 1.56825159e-02, -5.28325415e-05)
( 1.76825159e-02, -6.15472614e-05)
( 1.96825159e-02, -7.06805037e-05)
( 2.16825159e-02, -8.02937874e-05)
( 2.36825159e-02, -9.04493119e-05)
( 2.56825159e-02, -1.01209950e-04)
( 2.76825159e-02, -1.12639242e-04)
( 2.96825159e-02, -1.24801388e-04)
( 3.16825159e-02, -1.37761241e-04)
( 3.36825159e-02, -1.51584297e-04)
( 3.56825159e-02, -1.66336690e-04)
( 3.76825159e-02, -1.82085181e-04)
( 3.96825159e-02, -1.98897154e-04)
( 4.16825159e-02, -2.16840606e-04)
( 4.36825159e-02, -2.35984145e-04)
( 4.56825159e-02, -2.56396982e-04)
( 4.76825159e-02, -2.78148932e-04)
( 4.96825159e-02, -3.01310409e-04)
( 5.16825159e-02, -3.25952429e-04)
( 5.36825159e-02, -3.52146615e-04)
( 5.56825159e-02, -3.79965201e-04)
( 5.76825159e-02, -4.09481040e-04)
( 5.96825159e-02, -4.40767620e-04)
( 6.16825159e-02, -4.73899078e-04)
( 6.27712494e-02, -4.92736880e-04)
( 6.27712494e-02, -4.76947015e-04)
( 6.47712494e-02, -5.07444062e-04)
( 6.67712494e-02, -5.40254298e-04)
( 6.87712494e-02, -5.75718909e-04)
( 6.88429375e-02, -5.77043674e-04)
( 6.88429375e-02, -4.83189801e-05)
( 7.08429375e-02, -2.29518961e-04)
( 7.28429375e-02, -3.95534384e-04)
( 7.48429375e-02, -5.48001507e-04)
( 7.68429375e-02, -6.88483298e-04)
( 7.88429375e-02, -8.18476195e-04)
( 8.08429375e-02, -9.39416106e-04)
( 8.28429375e-02, -1.05268372e-03)
( 8.48429375e-02, -1.15960927e-03)
( 8.68429375e-02, -1.26147672e-03)
( 8.88429375e-02, -1.35952763e-03)
( 9.08429375e-02, -1.45496451e-03)
( 9.28429375e-02, -1.54895395e-03)
( 9.48429375e-02, -1.64262941e-03)
( 9.68429375e-02, -1.73709376e-03)
( 9.88429375e-02, -1.83342165e-03)
( 1.00842937e-01, -1.93266164e-03)
( 1.02842937e-01, -2.03583825e-03)
( 1.04842937e-01, -2.14395382e-03)
( 1.06842937e-01, -2.25799028e-03)
( 1.08842937e-01, -2.37891087e-03)
( 1.10842937e-01, -2.50766173e-03)
( 1.12842937e-01, -2.64517351e-03)
( 1.14842937e-01, -2.79236292e-03)
( 1.16842937e-01, -2.95013420e-03)
( 1.18842937e-01, -3.11938072e-03)
( 1.20842937e-01, -3.30098644e-03)
( 1.22842937e-01, -3.49582749e-03)
( 1.24842937e-01, -3.70477372e-03)
( 1.26842937e-01, -3.92869035e-03)
( 1.28842937e-01, -4.16843960e-03)
( 1.30842937e-01, -4.42488243e-03)
( 1.32842937e-01, -4.69888030e-03)
( 1.34842937e-01, -4.99129710e-03)
( 1.36842937e-01, -5.30300104e-03)
( 1.38842937e-01, -5.63486673e-03)
( 1.40842937e-01, -5.98777735e-03)
( 1.42842937e-01, -6.36262689e-03)
( 1.44842937e-01, -6.76032258e-03)
( 1.46842937e-01, -7.18178742e-03)
( 1.48842937e-01, -7.62796288e-03)
( 1.50842937e-01, -8.09981175e-03)
( 1.52842937e-01, -8.59832118e-03)
( 1.54842937e-01, -9.12450595e-03)
( 1.56842937e-01, -9.67941190e-03)
( 1.58842937e-01, -1.02641196e-02)
( 1.60842937e-01, -1.08797486e-02)
( 1.62842937e-01, -1.15274611e-02)
( 1.64842937e-01, -1.22084672e-02)
( 1.66842937e-01, -1.29240296e-02)
( 1.68842937e-01, -1.36754688e-02)
( 1.70842937e-01, -1.44641695e-02)
( 1.72842937e-01, -1.52915861e-02)
( 1.74842937e-01, -1.61592506e-02)
( 1.76842937e-01, -1.70687795e-02)
( 1.78842937e-01, -1.80218826e-02)
( 1.80842937e-01, -1.90203720e-02)
( 1.81534889e-01, -1.93767399e-02)
( 1.81534889e-01, -1.90243234e-02)
( 1.83534889e-01, -2.01292511e-02)
( 1.85534889e-01, -2.13551802e-02)
( 1.87534889e-01, -2.27090265e-02)
( 1.89534889e-01, -2.41979072e-02)
( 1.91534889e-01, -2.58291227e-02)
( 1.93534889e-01, -2.76101369e-02)
( 1.95534889e-01, -2.95485530e-02)
( 1.97534889e-01, -3.16520882e-02)
( 1.99534889e-01, -3.39285439e-02)
( 2.01534889e-01, -3.63857737e-02)
( 2.03534889e-01, -3.90316488e-02)
( 2.05534889e-01, -4.18740195e-02)
( 2.07534889e-01, -4.49206754e-02)
( 2.09534889e-01, -4.81793025e-02)
( 2.11534889e-01, -5.16574375e-02)
( 2.13534889e-01, -5.53624218e-02)
( 2.15534889e-01, -5.93013524e-02)
( 2.16308762e-01, -6.08897046e-02)};}

\only<5>{\addplot [black, solid, thick, forget plot]
coordinates {
( 2.16308762e-01, -9.99680054e-01)
( 2.18308762e-01, -9.98636232e-01)
( 2.20308762e-01, -9.97380775e-01)
( 2.22308762e-01, -9.95933565e-01)
( 2.24308762e-01, -9.94311640e-01)
( 2.26308762e-01, -9.92529619e-01)
( 2.28308762e-01, -9.90600086e-01)
( 2.30308762e-01, -9.88533923e-01)
( 2.32308762e-01, -9.86340619e-01)
( 2.34308762e-01, -9.84028541e-01)
( 2.36308762e-01, -9.81605180e-01)
( 2.38308762e-01, -9.79077378e-01)
( 2.40308762e-01, -9.76451537e-01)
( 2.42308762e-01, -9.73733820e-01)
( 2.44308762e-01, -9.70930332e-01)
( 2.46308762e-01, -9.68047306e-01)
( 2.48308762e-01, -9.65091280e-01)
( 2.50308762e-01, -9.62069264e-01)
( 2.52308762e-01, -9.58988915e-01)
( 2.54308762e-01, -9.55858702e-01)
( 2.56308762e-01, -9.52688077e-01)
( 2.58308762e-01, -9.49487638e-01)
( 2.60030051e-01, -9.46718380e-01)
( 2.60030051e-01, -9.46846632e-01)
( 2.62030051e-01, -9.43589330e-01)
( 2.64030051e-01, -9.40332358e-01)
( 2.66030051e-01, -9.37095947e-01)
( 2.68030051e-01, -9.33901618e-01)
( 2.70030051e-01, -9.30771901e-01)
( 2.72030051e-01, -9.27730012e-01)
( 2.74030051e-01, -9.24799496e-01)
( 2.76030051e-01, -9.22003857e-01)
( 2.78030051e-01, -9.19366177e-01)
( 2.80030051e-01, -9.16908757e-01)
( 2.82030051e-01, -9.14652776e-01)
( 2.84030051e-01, -9.12617997e-01)
( 2.86030051e-01, -9.10822521e-01)
( 2.88030051e-01, -9.09282596e-01)
( 2.89359241e-01, -9.08407617e-01)
( 2.89359241e-01, -8.99750197e-01)
( 2.91359241e-01, -8.96358669e-01)
( 2.93359241e-01, -8.92922324e-01)
( 2.95359241e-01, -8.89442921e-01)
( 2.97359241e-01, -8.85922178e-01)
( 2.99359241e-01, -8.82361767e-01)
( 3.01359241e-01, -8.78763323e-01)
( 3.03359241e-01, -8.75128446e-01)
( 3.05359241e-01, -8.71458700e-01)
( 3.07359241e-01, -8.67755619e-01)
( 3.09359241e-01, -8.64020710e-01)
( 3.11359241e-01, -8.60255452e-01)
( 3.13359241e-01, -8.56461301e-01)
( 3.15359241e-01, -8.52639694e-01)
( 3.17359241e-01, -8.48792047e-01)
( 3.19359241e-01, -8.44919761e-01)
( 3.21359241e-01, -8.41024222e-01)
( 3.23359241e-01, -8.37106806e-01)
( 3.25359241e-01, -8.33168878e-01)
( 3.27359241e-01, -8.29211796e-01)
( 3.29359241e-01, -8.25236913e-01)
( 3.31359241e-01, -8.21245578e-01)
( 3.33359241e-01, -8.17239140e-01)
( 3.35359241e-01, -8.13218947e-01)
( 3.37359241e-01, -8.09186354e-01)
( 3.39359241e-01, -8.05142716e-01)
( 3.41359241e-01, -8.01089397e-01)
( 3.43359241e-01, -7.97027771e-01)
( 3.45359241e-01, -7.92959221e-01)
( 3.47359241e-01, -7.88885143e-01)
( 3.49359241e-01, -7.84806947e-01)
( 3.51359241e-01, -7.80726059e-01)
( 3.53359241e-01, -7.76643924e-01)
( 3.55359241e-01, -7.72562005e-01)
( 3.57359241e-01, -7.68481788e-01)
( 3.59332274e-01, -7.64459726e-01)
( 3.59332274e-01, -7.64485551e-01)
( 3.61332274e-01, -7.60394017e-01)
( 3.63332274e-01, -7.56304760e-01)
( 3.65332274e-01, -7.52218878e-01)
( 3.67332274e-01, -7.48137492e-01)
( 3.69332274e-01, -7.44061751e-01)
( 3.71332274e-01, -7.39992835e-01)
( 3.73332274e-01, -7.35931964e-01)
( 3.75332274e-01, -7.31880395e-01)
( 3.77332274e-01, -7.27839435e-01)
( 3.79332274e-01, -7.23810439e-01)
( 3.81332274e-01, -7.19794820e-01)
( 3.83332274e-01, -7.15794050e-01)
( 3.85332274e-01, -7.11809667e-01)
( 3.87332274e-01, -7.07843282e-01)
( 3.89332274e-01, -7.03896583e-01)
( 3.91332274e-01, -6.99971341e-01)
( 3.93177668e-01, -6.96370171e-01)
( 3.93177668e-01, -6.94805847e-01)
( 3.95177668e-01, -6.90616365e-01)
( 3.97177668e-01, -6.86426885e-01)
( 3.99177668e-01, -6.82237403e-01)
( 4.01177668e-01, -6.78047910e-01)
( 4.03177668e-01, -6.73858396e-01)
( 4.05177668e-01, -6.69668847e-01)
( 4.07177668e-01, -6.65479246e-01)
( 4.09177668e-01, -6.61289574e-01)
( 4.11177668e-01, -6.57099807e-01)
( 4.13177668e-01, -6.52909921e-01)
( 4.15177668e-01, -6.48719884e-01)
( 4.17177668e-01, -6.44529664e-01)
( 4.19177668e-01, -6.40339224e-01)
( 4.21177668e-01, -6.36148523e-01)
( 4.23177668e-01, -6.31957519e-01)
( 4.25177668e-01, -6.27766161e-01)
( 4.27177668e-01, -6.23574400e-01)
( 4.29177668e-01, -6.19382177e-01)
( 4.31177668e-01, -6.15189433e-01)
( 4.33177668e-01, -6.10996102e-01)
( 4.35177668e-01, -6.06802116e-01)
( 4.37177668e-01, -6.02607399e-01)
( 4.39177668e-01, -5.98411873e-01)
( 4.41177668e-01, -5.94215454e-01)
( 4.43177668e-01, -5.90018053e-01)
( 4.45177668e-01, -5.85819575e-01)
( 4.47177668e-01, -5.81619921e-01)
( 4.49177668e-01, -5.77418984e-01)
( 4.51177668e-01, -5.73216654e-01)
( 4.53177668e-01, -5.69012814e-01)
( 4.55177668e-01, -5.64807339e-01)
( 4.57177668e-01, -5.60600100e-01)
( 4.59177668e-01, -5.56390960e-01)
( 4.61177668e-01, -5.52179777e-01)
( 4.63177668e-01, -5.47966399e-01)
( 4.63212527e-01, -5.47892942e-01)
( 4.63212527e-01, -5.48005783e-01)
( 4.65212527e-01, -5.43824623e-01)
( 4.67212527e-01, -5.39645477e-01)
( 4.69212527e-01, -5.35468563e-01)
( 4.71212527e-01, -5.31294091e-01)
( 4.73212527e-01, -5.27122266e-01)
( 4.75212527e-01, -5.22953288e-01)
( 4.77212527e-01, -5.18787352e-01)
( 4.79212527e-01, -5.14624648e-01)
( 4.81212527e-01, -5.10465362e-01)
( 4.83212527e-01, -5.06309672e-01)
( 4.85212527e-01, -5.02157757e-01)
( 4.87212527e-01, -4.98009785e-01)
( 4.89212527e-01, -4.93865924e-01)
( 4.91212527e-01, -4.89726337e-01)
( 4.93212527e-01, -4.85591181e-01)
( 4.95212527e-01, -4.81460611e-01)
( 4.96345863e-01, -4.79122041e-01)
( 4.96345863e-01, -4.79194799e-01)
( 4.98345863e-01, -4.75047724e-01)
( 5.00345863e-01, -4.70904674e-01)
( 5.02345863e-01, -4.66765870e-01)
( 5.04345863e-01, -4.62631533e-01)
( 5.06345863e-01, -4.58501883e-01)
( 5.08345863e-01, -4.54377137e-01)
( 5.10345863e-01, -4.50257515e-01)
( 5.12345863e-01, -4.46143233e-01)
( 5.14345863e-01, -4.42034506e-01)
( 5.16345863e-01, -4.37931548e-01)
( 5.18345863e-01, -4.33834572e-01)
( 5.20345863e-01, -4.29743789e-01)
( 5.22345863e-01, -4.25659411e-01)
( 5.24345863e-01, -4.21581645e-01)
( 5.26345863e-01, -4.17510698e-01)
( 5.28345863e-01, -4.13446776e-01)
( 5.30345863e-01, -4.09390082e-01)
( 5.32345863e-01, -4.05340819e-01)
( 5.34345863e-01, -4.01299186e-01)
( 5.36345863e-01, -3.97265382e-01)
( 5.38345863e-01, -3.93239603e-01)
( 5.40345863e-01, -3.89222043e-01)
( 5.42345863e-01, -3.85212895e-01)
( 5.44345863e-01, -3.81212348e-01)
( 5.46345863e-01, -3.77220591e-01)
( 5.48345863e-01, -3.73237808e-01)
( 5.50345863e-01, -3.69264183e-01)
( 5.52345863e-01, -3.65299897e-01)
( 5.54345863e-01, -3.61345129e-01)
( 5.56345863e-01, -3.57400053e-01)
( 5.58345863e-01, -3.53464844e-01)
( 5.60345863e-01, -3.49539672e-01)
( 5.62345863e-01, -3.45624704e-01)
( 5.64345863e-01, -3.41720107e-01)
( 5.66345863e-01, -3.37826042e-01)
( 5.68345863e-01, -3.33942668e-01)
( 5.68393433e-01, -3.33850434e-01)
( 5.68393433e-01, -3.33903545e-01)
( 5.70393433e-01, -3.30049093e-01)
( 5.72393433e-01, -3.26204618e-01)
( 5.74393433e-01, -3.22370367e-01)
( 5.76393433e-01, -3.18546586e-01)
( 5.78393433e-01, -3.14733522e-01)
( 5.80393433e-01, -3.10931423e-01)
( 5.82393433e-01, -3.07140539e-01)
( 5.84393433e-01, -3.03361122e-01)
( 5.86393433e-01, -2.99593422e-01)
( 5.88393433e-01, -2.95837694e-01)
( 5.90393433e-01, -2.92094191e-01)
( 5.92393433e-01, -2.88363169e-01)
( 5.94393433e-01, -2.84644883e-01)
( 5.96393433e-01, -2.80939592e-01)
( 5.98393433e-01, -2.77247552e-01)
( 6.00393433e-01, -2.73569025e-01)
( 6.02393433e-01, -2.69904268e-01)
( 6.04393433e-01, -2.66253545e-01)
( 6.06393433e-01, -2.62617115e-01)
( 6.08252787e-01, -2.59249461e-01)
( 6.08252787e-01, -2.59190133e-01)
( 6.10252787e-01, -2.55610794e-01)
( 6.12252787e-01, -2.52045427e-01)
( 6.14252787e-01, -2.48494248e-01)
( 6.16252787e-01, -2.44957479e-01)
( 6.18252787e-01, -2.41435338e-01)
( 6.20252787e-01, -2.37928051e-01)
( 6.22252787e-01, -2.34435843e-01)
( 6.24252787e-01, -2.30958941e-01)
( 6.26252787e-01, -2.27497575e-01)
( 6.28252787e-01, -2.24051977e-01)
( 6.30252787e-01, -2.20622382e-01)
( 6.32252787e-01, -2.17209027e-01)
( 6.34252787e-01, -2.13812150e-01)
( 6.36252787e-01, -2.10431995e-01)
( 6.38252787e-01, -2.07068805e-01)
( 6.40252787e-01, -2.03722826e-01)
( 6.42252787e-01, -2.00394309e-01)
( 6.44252787e-01, -1.97083506e-01)
( 6.46252787e-01, -1.93790672e-01)
( 6.48252787e-01, -1.90516065e-01)
( 6.50252787e-01, -1.87259945e-01)
( 6.52252787e-01, -1.84022576e-01)
( 6.54252787e-01, -1.80804225e-01)
( 6.56252787e-01, -1.77605161e-01)
( 6.58252787e-01, -1.74425658e-01)
( 6.60252787e-01, -1.71265991e-01)
( 6.62252787e-01, -1.68126441e-01)
( 6.64252787e-01, -1.65007289e-01)
( 6.66252787e-01, -1.61908822e-01)
( 6.68252787e-01, -1.58831329e-01)
( 6.70252787e-01, -1.55775104e-01)
( 6.72252787e-01, -1.52740443e-01)
( 6.74190891e-01, -1.49820555e-01)
( 6.74190891e-01, -1.49854049e-01)
( 6.76190891e-01, -1.46895658e-01)
( 6.78190891e-01, -1.43963400e-01)
( 6.80190891e-01, -1.41057489e-01)
( 6.82190891e-01, -1.38178142e-01)
( 6.84190891e-01, -1.35325581e-01)
( 6.86190891e-01, -1.32500027e-01)
( 6.88190891e-01, -1.29701708e-01)
( 6.90190891e-01, -1.26930851e-01)
( 6.92190891e-01, -1.24187688e-01)
( 6.94190891e-01, -1.21472452e-01)
( 6.96190891e-01, -1.18785382e-01)
( 6.98190891e-01, -1.16126715e-01)
( 7.00190891e-01, -1.13496694e-01)
( 7.02190891e-01, -1.10895565e-01)
( 7.04190891e-01, -1.08323574e-01)
( 7.06190891e-01, -1.05780972e-01)
( 7.08190891e-01, -1.03268013e-01)
( 7.10190891e-01, -1.00784952e-01)
( 7.12190891e-01, -9.83320472e-02)
( 7.14190891e-01, -9.59095603e-02)
( 7.16190891e-01, -9.35177549e-02)
( 7.18190891e-01, -9.11568973e-02)
( 7.20190891e-01, -8.88272566e-02)
( 7.22190891e-01, -8.65291043e-02)
( 7.24190891e-01, -8.42627145e-02)
( 7.26190891e-01, -8.20283638e-02)
( 7.27417281e-01, -8.06742383e-02)
( 7.27417281e-01, -8.06528377e-02)
( 7.29417281e-01, -7.84796456e-02)
( 7.31417281e-01, -7.63376116e-02)
( 7.33417281e-01, -7.42269535e-02)
( 7.35417281e-01, -7.21478935e-02)
( 7.37417281e-01, -7.01006583e-02)
( 7.39417281e-01, -6.80854792e-02)
( 7.41417281e-01, -6.61025925e-02)
( 7.43417281e-01, -6.41522391e-02)
( 7.45417281e-01, -6.22346650e-02)
( 7.47417281e-01, -6.03501217e-02)
( 7.49417281e-01, -5.84988655e-02)
( 7.51417281e-01, -5.66811587e-02)
( 7.53417281e-01, -5.48972688e-02)
( 7.55417281e-01, -5.31474695e-02)
( 7.57417281e-01, -5.14320402e-02)
( 7.59417281e-01, -4.97512664e-02)
( 7.61417281e-01, -4.81054401e-02)
( 7.63417281e-01, -4.64948596e-02)
( 7.65417281e-01, -4.49198301e-02)
( 7.67417281e-01, -4.33806635e-02)
( 7.69417281e-01, -4.18776787e-02)
( 7.71417281e-01, -4.04112020e-02)
( 7.73417281e-01, -3.89815673e-02)
( 7.75417281e-01, -3.75891159e-02)
( 7.77417281e-01, -3.62341973e-02)
( 7.79417281e-01, -3.49171691e-02)
( 7.81417281e-01, -3.36383972e-02)
( 7.81471332e-01, -3.36043721e-02)
( 7.81471332e-01, -3.35623777e-02)
( 7.83471332e-01, -3.22957833e-02)
( 7.85471332e-01, -3.10653820e-02)
( 7.87471332e-01, -2.98705663e-02)
( 7.89471332e-01, -2.87107293e-02)
( 7.91471332e-01, -2.75852651e-02)
( 7.93471332e-01, -2.64935684e-02)
( 7.95471332e-01, -2.54350345e-02)
( 7.97471332e-01, -2.44090596e-02)
( 7.99471332e-01, -2.34150406e-02)
( 8.01471332e-01, -2.24523752e-02)
( 8.03471332e-01, -2.15204619e-02)
( 8.05471332e-01, -2.06186998e-02)
( 8.07471332e-01, -1.97464890e-02)
( 8.09471332e-01, -1.89032304e-02)
( 8.11471332e-01, -1.80883256e-02)
( 8.13471332e-01, -1.73011771e-02)
( 8.15471332e-01, -1.65411882e-02)
( 8.17471332e-01, -1.58077632e-02)
( 8.19471332e-01, -1.51003074e-02)
( 8.21471332e-01, -1.44182266e-02)
( 8.23471332e-01, -1.37609280e-02)
( 8.25471332e-01, -1.31278196e-02)
( 8.27471332e-01, -1.25183105e-02)
( 8.29471332e-01, -1.19318105e-02)
( 8.31471332e-01, -1.13677310e-02)
( 8.33471332e-01, -1.08254842e-02)
( 8.35471332e-01, -1.03044833e-02)
( 8.37471332e-01, -9.80414318e-03)
( 8.39471332e-01, -9.32387949e-03)
( 8.41471332e-01, -8.86310938e-03)
( 8.43471332e-01, -8.42125128e-03)
( 8.45471332e-01, -7.99772500e-03)
( 8.47471332e-01, -7.59195178e-03)
( 8.49471332e-01, -7.20335435e-03)
( 8.51471332e-01, -6.83135698e-03)
( 8.53471332e-01, -6.47538555e-03)
( 8.55471332e-01, -6.13486758e-03)
( 8.57471332e-01, -5.80923237e-03)
( 8.59471332e-01, -5.49791098e-03)
( 8.61471332e-01, -5.20033637e-03)
( 8.63471332e-01, -4.91594342e-03)
( 8.64493249e-01, -4.77553670e-03)
( 8.64493249e-01, -4.77800556e-03)
( 8.66493249e-01, -4.51439373e-03)
( 8.68493249e-01, -4.26342943e-03)
( 8.70493249e-01, -4.02467609e-03)
( 8.72493249e-01, -3.79769831e-03)
( 8.74493249e-01, -3.58206182e-03)
( 8.76493249e-01, -3.37733358e-03)
( 8.78493249e-01, -3.18308171e-03)
( 8.80493249e-01, -2.99887557e-03)
( 8.82493249e-01, -2.82428574e-03)
( 8.84493249e-01, -2.65888406e-03)
( 8.86493249e-01, -2.50224364e-03)
( 8.88493249e-01, -2.35393885e-03)
( 8.89483942e-01, -2.28343301e-03)
( 8.89483942e-01, -2.14203633e-03)
( 8.91483942e-01, -2.00052195e-03)
( 8.93483942e-01, -1.86711621e-03)
( 8.95483942e-01, -1.74156323e-03)
( 8.97483942e-01, -1.62360711e-03)
( 8.99483942e-01, -1.51299198e-03)
( 9.01483942e-01, -1.40946205e-03)
( 9.03483942e-01, -1.31276158e-03)
( 9.05483942e-01, -1.22263496e-03)
( 9.07483942e-01, -1.13882673e-03)
( 9.09483942e-01, -1.06108159e-03)
( 9.11483942e-01, -9.89144448e-04)
( 9.13483942e-01, -9.22760431e-04)
( 9.15483942e-01, -8.61674928e-04)
( 9.17483942e-01, -8.05633611e-04)
( 9.19483942e-01, -7.54382462e-04)
( 9.21483942e-01, -7.07667806e-04)
( 9.23483942e-01, -6.65236331e-04)
( 9.25483942e-01, -6.26835121e-04)
( 9.27483942e-01, -5.92211679e-04)
( 9.29483942e-01, -5.61113957e-04)
( 9.31483942e-01, -5.33290381e-04)
( 9.33483942e-01, -5.08489878e-04)
( 9.35483942e-01, -4.86461902e-04)
( 9.37483942e-01, -4.66956461e-04)
( 9.38386256e-01, -4.58915471e-04)
( 9.38386256e-01, -4.59310736e-04)
( 9.40386256e-01, -4.43839935e-04)
( 9.42386256e-01, -4.30310503e-04)
( 9.44386256e-01, -4.18453237e-04)
( 9.46386256e-01, -4.07998887e-04)
( 9.48386256e-01, -3.98678261e-04)
( 9.50386256e-01, -3.90222330e-04)
( 9.52386256e-01, -3.82362331e-04)
( 9.54386256e-01, -3.74829876e-04)
( 9.56386256e-01, -3.67357063e-04)
( 9.58386256e-01, -3.59676581e-04)
( 9.60386256e-01, -3.51521826e-04)
( 9.62386256e-01, -3.42627011e-04)
( 9.64386256e-01, -3.32727276e-04)
( 9.66386256e-01, -3.21558809e-04)
( 9.68386256e-01, -3.08858954e-04)
( 9.70386256e-01, -2.94366330e-04)
( 9.72386256e-01, -2.77820945e-04)
( 9.74386256e-01, -2.58964314e-04)
( 9.76386256e-01, -2.37539574e-04)
( 9.78386256e-01, -2.13291600e-04)
( 9.80386256e-01, -1.85967125e-04)
( 9.82386256e-01, -1.55314853e-04)
( 9.84386256e-01, -1.21085576e-04)
( 9.86386256e-01, -8.30322937e-05)
( 9.88386256e-01, -4.09103248e-05)
( 9.90386256e-01,  5.52257587e-06)
( 9.92386256e-01,  5.65061032e-05)
( 9.94386256e-01,  1.12277289e-04)
( 9.96386256e-01,  1.73070387e-04)
( 9.98386256e-01,  2.39116767e-04)
( 1.00000000e+00,  2.96393028e-04)};}

\only<6>{\addplot [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00, -1.28588721e-06)
(-9.98000000e-01,  1.81912193e-05)
(-9.96000000e-01,  3.60141391e-05)
(-9.94000000e-01,  5.23428128e-05)
(-9.92000000e-01,  6.73370160e-05)
(-9.90000000e-01,  8.11563207e-05)
(-9.88000000e-01,  9.39600608e-05)
(-9.86000000e-01,  1.05907304e-04)
(-9.84440442e-01,  1.14731277e-04)
(-9.84440442e-01,  1.15348358e-04)
(-9.82440442e-01,  1.26446347e-04)
(-9.80440442e-01,  1.37131968e-04)
(-9.78440442e-01,  1.47552663e-04)
(-9.76440442e-01,  1.57855614e-04)
(-9.74440442e-01,  1.68187834e-04)
(-9.72440442e-01,  1.78696258e-04)
(-9.70440442e-01,  1.89527834e-04)
(-9.68440442e-01,  2.00829614e-04)
(-9.66440442e-01,  2.12748847e-04)
(-9.64440442e-01,  2.25433069e-04)
(-9.62440442e-01,  2.39030195e-04)
(-9.60440442e-01,  2.53688616e-04)
(-9.58440442e-01,  2.69557290e-04)
(-9.56440442e-01,  2.86785840e-04)
(-9.54440442e-01,  3.05524652e-04)
(-9.52440442e-01,  3.25924974e-04)
(-9.50440442e-01,  3.48139014e-04)
(-9.48440442e-01,  3.72320051e-04)
(-9.46440442e-01,  3.98622534e-04)
(-9.44440442e-01,  4.27202194e-04)
(-9.42440442e-01,  4.58216158e-04)
(-9.40440442e-01,  4.91823059e-04)
(-9.38440442e-01,  5.28183161e-04)
(-9.36440442e-01,  5.67458479e-04)
(-9.34440442e-01,  6.09812906e-04)
(-9.32440442e-01,  6.55412345e-04)
(-9.30440442e-01,  7.04424849e-04)
(-9.28440442e-01,  7.57020759e-04)
(-9.26440442e-01,  8.13372856e-04)
(-9.24440442e-01,  8.73656516e-04)
(-9.22440442e-01,  9.38049868e-04)
(-9.20440442e-01,  1.00673397e-03)
(-9.18440442e-01,  1.07989297e-03)
(-9.16440442e-01,  1.15771432e-03)
(-9.14440442e-01,  1.24038894e-03)
(-9.12440442e-01,  1.32811145e-03)
(-9.10440442e-01,  1.42108037e-03)
(-9.08440442e-01,  1.51949834e-03)
(-9.06440442e-01,  1.62357238e-03)
(-9.04440442e-01,  1.73351414e-03)
(-9.02440442e-01,  1.84954015e-03)
(-9.00823926e-01,  1.94791677e-03)
(-9.00823926e-01,  1.90179153e-03)
(-8.98823926e-01,  2.02387054e-03)
(-8.96823926e-01,  2.15253748e-03)
(-8.94823926e-01,  2.28826962e-03)
(-8.92823926e-01,  2.43154625e-03)
(-8.90823926e-01,  2.58284857e-03)
(-8.88823926e-01,  2.74265949e-03)
(-8.86823926e-01,  2.91146352e-03)
(-8.84823926e-01,  3.08974666e-03)
(-8.82823926e-01,  3.27799619e-03)
(-8.80823926e-01,  3.47670061e-03)
(-8.78823926e-01,  3.68634945e-03)
(-8.76823926e-01,  3.90743317e-03)
(-8.74823926e-01,  4.14044304e-03)
(-8.72823926e-01,  4.38587094e-03)
(-8.70823926e-01,  4.64420932e-03)
(-8.68823926e-01,  4.91595103e-03)
(-8.66823926e-01,  5.20158919e-03)
(-8.64823926e-01,  5.50161711e-03)
(-8.62823926e-01,  5.81652812e-03)
(-8.60823926e-01,  6.14681549e-03)
(-8.58823926e-01,  6.49297230e-03)
(-8.56823926e-01,  6.85549134e-03)
(-8.54823926e-01,  7.23486498e-03)
(-8.52881584e-01,  7.61990086e-03)
(-8.52881584e-01,  7.61445997e-03)
(-8.50881584e-01,  8.02778336e-03)
(-8.48881584e-01,  8.45936070e-03)
(-8.46881584e-01,  8.90967217e-03)
(-8.44881584e-01,  9.37919744e-03)
(-8.42881584e-01,  9.86841563e-03)
(-8.40881584e-01,  1.03778053e-02)
(-8.38881584e-01,  1.09078444e-02)
(-8.36881584e-01,  1.14590103e-02)
(-8.34881584e-01,  1.20317799e-02)
(-8.32881584e-01,  1.26266291e-02)
(-8.30881584e-01,  1.32440336e-02)
(-8.28881584e-01,  1.38844682e-02)
(-8.26881584e-01,  1.45484071e-02)
(-8.24881584e-01,  1.52363237e-02)
(-8.22881584e-01,  1.59486909e-02)
(-8.20881584e-01,  1.66859807e-02)
(-8.18881584e-01,  1.74486646e-02)
(-8.16881584e-01,  1.82372132e-02)
(-8.14881584e-01,  1.90520965e-02)
(-8.12881584e-01,  1.98937837e-02)
(-8.10881584e-01,  2.07627433e-02)
(-8.08881584e-01,  2.16594431e-02)
(-8.06881584e-01,  2.25843500e-02)
(-8.05754860e-01,  2.31180044e-02)
(-8.05754860e-01,  2.31682480e-02)
(-8.03754860e-01,  2.41315206e-02)
(-8.01754860e-01,  2.51270020e-02)
(-7.99754860e-01,  2.61545209e-02)
(-7.97754860e-01,  2.72139122e-02)
(-7.95754860e-01,  2.83050163e-02)
(-7.93754860e-01,  2.94276792e-02)
(-7.91754860e-01,  3.05817529e-02)
(-7.89754860e-01,  3.17670946e-02)
(-7.87754860e-01,  3.29835673e-02)
(-7.85754860e-01,  3.42310391e-02)
(-7.83754860e-01,  3.55093838e-02)
(-7.81754860e-01,  3.68184804e-02)
(-7.79754860e-01,  3.81582134e-02)
(-7.77754860e-01,  3.95284723e-02)
(-7.75754860e-01,  4.09291521e-02)
(-7.73754860e-01,  4.23601529e-02)
(-7.71754860e-01,  4.38213801e-02)
(-7.69754860e-01,  4.53127442e-02)
(-7.67754860e-01,  4.68341609e-02)
(-7.65754860e-01,  4.83855510e-02)
(-7.63754860e-01,  4.99668408e-02)
(-7.61754860e-01,  5.15779613e-02)
(-7.59754860e-01,  5.32188490e-02)
(-7.57754860e-01,  5.48894454e-02)
(-7.55754860e-01,  5.65896975e-02)
(-7.53754860e-01,  5.83195571e-02)
(-7.51754860e-01,  6.00789817e-02)
(-7.49754860e-01,  6.18679336e-02)
(-7.47754860e-01,  6.36863808e-02)
(-7.45754860e-01,  6.55342966e-02)
(-7.43754860e-01,  6.74116595e-02)
(-7.41754860e-01,  6.93184537e-02)
(-7.39754860e-01,  7.12546687e-02)
(-7.37754860e-01,  7.32202996e-02)
(-7.35754860e-01,  7.52153474e-02)
(-7.33754860e-01,  7.72398185e-02)
(-7.31754860e-01,  7.92937253e-02)
(-7.30360363e-01,  8.07432352e-02)
(-7.30360363e-01,  8.07467779e-02)
(-7.28360363e-01,  8.28468622e-02)
(-7.26360363e-01,  8.49741161e-02)
(-7.24360363e-01,  8.71283685e-02)
(-7.22360363e-01,  8.93094529e-02)
(-7.20360363e-01,  9.15172068e-02)
(-7.18360363e-01,  9.37514723e-02)
(-7.16360363e-01,  9.60120957e-02)
(-7.14360363e-01,  9.82989277e-02)
(-7.12360363e-01,  1.00611823e-01)
(-7.10711488e-01,  1.02538162e-01)
(-7.10711488e-01,  1.02495115e-01)
(-7.08711488e-01,  1.04847336e-01)
(-7.06711488e-01,  1.07224128e-01)
(-7.04711488e-01,  1.09625120e-01)
(-7.02711488e-01,  1.12049949e-01)
(-7.00711488e-01,  1.14498258e-01)
(-6.98711488e-01,  1.16969698e-01)
(-6.96711488e-01,  1.19463926e-01)
(-6.94711488e-01,  1.21980605e-01)
(-6.92711488e-01,  1.24519405e-01)
(-6.90711488e-01,  1.27080000e-01)
(-6.88711488e-01,  1.29662072e-01)
(-6.86711488e-01,  1.32265308e-01)
(-6.84711488e-01,  1.34889399e-01)
(-6.82711488e-01,  1.37534043e-01)
(-6.80711488e-01,  1.40198941e-01)
(-6.78711488e-01,  1.42883802e-01)
(-6.76711488e-01,  1.45588336e-01)
(-6.74711488e-01,  1.48312260e-01)
(-6.72711488e-01,  1.51055296e-01)
(-6.70711488e-01,  1.53817168e-01)
(-6.68711488e-01,  1.56597605e-01)
(-6.66711488e-01,  1.59396341e-01)
(-6.64711488e-01,  1.62213114e-01)
(-6.62711488e-01,  1.65047663e-01)
(-6.60711488e-01,  1.67899734e-01)
(-6.58711488e-01,  1.70769075e-01)
(-6.56711488e-01,  1.73655437e-01)
(-6.54711488e-01,  1.76558576e-01)
(-6.52711488e-01,  1.79478249e-01)
(-6.50711488e-01,  1.82414218e-01)
(-6.48711488e-01,  1.85366247e-01)
(-6.46711488e-01,  1.88334103e-01)
(-6.44711488e-01,  1.91317556e-01)
(-6.42711488e-01,  1.94316379e-01)
(-6.40711488e-01,  1.97330346e-01)
(-6.38711488e-01,  2.00359236e-01)
(-6.36711488e-01,  2.03402828e-01)
(-6.34711488e-01,  2.06460906e-01)
(-6.32711488e-01,  2.09533253e-01)
(-6.30711488e-01,  2.12619658e-01)
(-6.28711488e-01,  2.15719908e-01)
(-6.26711488e-01,  2.18833795e-01)
(-6.24711488e-01,  2.21961112e-01)
(-6.22711488e-01,  2.25101654e-01)
(-6.20711488e-01,  2.28255218e-01)
(-6.19587140e-01,  2.30033710e-01)
(-6.19587140e-01,  2.30037418e-01)
(-6.17587140e-01,  2.33206456e-01)
(-6.15587140e-01,  2.36387740e-01)
(-6.13842141e-01,  2.39173304e-01)
(-6.13842141e-01,  2.39145267e-01)
(-6.11842141e-01,  2.42348210e-01)
(-6.09842141e-01,  2.45563740e-01)
(-6.07842141e-01,  2.48791705e-01)
(-6.05842141e-01,  2.52031954e-01)
(-6.03842141e-01,  2.55284334e-01)
(-6.01842141e-01,  2.58548695e-01)
(-5.99842141e-01,  2.61824883e-01)
(-5.97842141e-01,  2.65112748e-01)
(-5.95842141e-01,  2.68412138e-01)
(-5.93842141e-01,  2.71722900e-01)
(-5.91842141e-01,  2.75044884e-01)
(-5.89842141e-01,  2.78377938e-01)
(-5.87842141e-01,  2.81721909e-01)
(-5.85842141e-01,  2.85076647e-01)
(-5.83842141e-01,  2.88442000e-01)
(-5.81842141e-01,  2.91817817e-01)
(-5.79842141e-01,  2.95203946e-01)
(-5.77842141e-01,  2.98600236e-01)
(-5.75842141e-01,  3.02006537e-01)
(-5.73842141e-01,  3.05422697e-01)
(-5.71842141e-01,  3.08848565e-01)
(-5.69842141e-01,  3.12283991e-01)
(-5.67842141e-01,  3.15728824e-01)
(-5.65842141e-01,  3.19182915e-01)
(-5.63842141e-01,  3.22646112e-01)
(-5.61842141e-01,  3.26118267e-01)
(-5.59842141e-01,  3.29599228e-01)
(-5.57842141e-01,  3.33088848e-01)
(-5.55842141e-01,  3.36586977e-01)
(-5.53842141e-01,  3.40093465e-01)
(-5.51842141e-01,  3.43608163e-01)
(-5.49842141e-01,  3.47130925e-01)
(-5.47842141e-01,  3.50661600e-01)
(-5.45842141e-01,  3.54200041e-01)
(-5.43842141e-01,  3.57746101e-01)
(-5.41842141e-01,  3.61299632e-01)
(-5.41239132e-01,  3.62372481e-01)
(-5.41239132e-01,  3.62383540e-01)
(-5.39239132e-01,  3.65947046e-01)
(-5.37239132e-01,  3.69517551e-01)
(-5.35239132e-01,  3.73094894e-01)
(-5.33239132e-01,  3.76678917e-01)
(-5.31239132e-01,  3.80269458e-01)
(-5.29239132e-01,  3.83866358e-01)
(-5.27239132e-01,  3.87469458e-01)
(-5.25239132e-01,  3.91078599e-01)
(-5.23239132e-01,  3.94693621e-01)
(-5.21239132e-01,  3.98314367e-01)
(-5.19239132e-01,  4.01940677e-01)
(-5.17239132e-01,  4.05572395e-01)
(-5.15239132e-01,  4.09209363e-01)
(-5.14692061e-01,  4.10205098e-01)
(-5.14692061e-01,  4.10163638e-01)
(-5.13325134e-01,  4.12664214e-01)
(-5.13325134e-01,  4.12670779e-01)
(-5.11325134e-01,  4.16329686e-01)
(-5.09325134e-01,  4.19992366e-01)
(-5.07325134e-01,  4.23658830e-01)
(-5.05325134e-01,  4.27329089e-01)
(-5.03325134e-01,  4.31003150e-01)
(-5.01325134e-01,  4.34681022e-01)
(-4.99325134e-01,  4.38362710e-01)
(-4.97325134e-01,  4.42048218e-01)
(-4.95325134e-01,  4.45737550e-01)
(-4.93325134e-01,  4.49430705e-01)
(-4.91325134e-01,  4.53127684e-01)
(-4.89325134e-01,  4.56828485e-01)
(-4.87325134e-01,  4.60533105e-01)
(-4.85325134e-01,  4.64241539e-01)
(-4.83325134e-01,  4.67953780e-01)
(-4.81325134e-01,  4.71669820e-01)
(-4.79325134e-01,  4.75389650e-01)
(-4.77325134e-01,  4.79113257e-01)
(-4.75325134e-01,  4.82840630e-01)
(-4.73325134e-01,  4.86571754e-01)
(-4.71325134e-01,  4.90306612e-01)
(-4.69325134e-01,  4.94045187e-01)
(-4.67325134e-01,  4.97787458e-01)
(-4.65325134e-01,  5.01533406e-01)
(-4.63325134e-01,  5.05283007e-01)
(-4.61325134e-01,  5.09036236e-01)
(-4.59325134e-01,  5.12793067e-01)
(-4.57325134e-01,  5.16553473e-01)
(-4.55325134e-01,  5.20317423e-01)
(-4.53325134e-01,  5.24084886e-01)
(-4.51325134e-01,  5.27855828e-01)
(-4.49325134e-01,  5.31630216e-01)
(-4.47325134e-01,  5.35408013e-01)
(-4.45325134e-01,  5.39189179e-01)
(-4.43325134e-01,  5.42973674e-01)
(-4.41325134e-01,  5.46761458e-01)
(-4.39325134e-01,  5.50552485e-01)
(-4.37325134e-01,  5.54346711e-01)
(-4.35325134e-01,  5.58144088e-01)
(-4.33325134e-01,  5.61944567e-01)
(-4.31325134e-01,  5.65748097e-01)
(-4.29325134e-01,  5.69554626e-01)
(-4.27325134e-01,  5.73364098e-01)
(-4.25325134e-01,  5.77176457e-01)
(-4.23325134e-01,  5.80991646e-01)
(-4.21325134e-01,  5.84809604e-01)
(-4.19325134e-01,  5.88630270e-01)
(-4.17325134e-01,  5.92453579e-01)
(-4.15325134e-01,  5.96279466e-01)
(-4.13715208e-01,  5.99360990e-01)
(-4.13715208e-01,  5.99328877e-01)
(-4.11715208e-01,  6.03174158e-01)
(-4.09715208e-01,  6.07021044e-01)
(-4.09112580e-01,  6.08180520e-01)
(-4.09112580e-01,  6.08165938e-01)
(-4.07112580e-01,  6.12021457e-01)
(-4.05112580e-01,  6.15877614e-01)
(-4.03112580e-01,  6.19734457e-01)
(-4.01112580e-01,  6.23592026e-01)
(-3.99112580e-01,  6.27450356e-01)
(-3.97112580e-01,  6.31309475e-01)
(-3.95112580e-01,  6.35169405e-01)
(-3.93112580e-01,  6.39030161e-01)
(-3.91112580e-01,  6.42891754e-01)
(-3.89112580e-01,  6.46754184e-01)
(-3.87112580e-01,  6.50617451e-01)
(-3.85112580e-01,  6.54481546e-01)
(-3.83112580e-01,  6.58346453e-01)
(-3.81112580e-01,  6.62212152e-01)
(-3.79112580e-01,  6.66078617e-01)
(-3.77112580e-01,  6.69945816e-01)
(-3.75112580e-01,  6.73813712e-01)
(-3.73112580e-01,  6.77682262e-01)
(-3.71112580e-01,  6.81551417e-01)
(-3.69112580e-01,  6.85421124e-01)
(-3.67112580e-01,  6.89291323e-01)
(-3.65112580e-01,  6.93161950e-01)
(-3.63112580e-01,  6.97032936e-01)
(-3.61112580e-01,  7.00904207e-01)
(-3.59112580e-01,  7.04775682e-01)
(-3.57112580e-01,  7.08647278e-01)
(-3.55112580e-01,  7.12518906e-01)
(-3.53112580e-01,  7.16390471e-01)
(-3.51112580e-01,  7.20261877e-01)
(-3.49112580e-01,  7.24133020e-01)
(-3.47112580e-01,  7.28003793e-01)
(-3.45112580e-01,  7.31874086e-01)
(-3.43112580e-01,  7.35743784e-01)
(-3.41112580e-01,  7.39612768e-01)
(-3.39112580e-01,  7.43480915e-01)
(-3.37112580e-01,  7.47348099e-01)
(-3.35112580e-01,  7.51214191e-01)
(-3.33112580e-01,  7.55079059e-01)
(-3.31112580e-01,  7.58942567e-01)
(-3.29112580e-01,  7.62804577e-01)
(-3.27112580e-01,  7.66664948e-01)
(-3.25112580e-01,  7.70523538e-01)
(-3.23112580e-01,  7.74380200e-01)
(-3.21112580e-01,  7.78234789e-01)
(-3.19112580e-01,  7.82087157e-01)
(-3.17112580e-01,  7.85937152e-01)
(-3.15322319e-01,  7.89381264e-01)
(-3.15322319e-01,  7.89821998e-01)
(-3.13322319e-01,  7.93593379e-01)
(-3.11322319e-01,  7.97355819e-01)
(-3.09322319e-01,  8.01109854e-01)
(-3.08437468e-01,  8.02768197e-01)
(-3.08437468e-01,  8.02561194e-01)
(-3.06437468e-01,  8.06401225e-01)
(-3.04437468e-01,  8.10235589e-01)
(-3.02437468e-01,  8.14065110e-01)
(-3.00437468e-01,  8.17890565e-01)
(-2.98437468e-01,  8.21712687e-01)
(-2.96437468e-01,  8.25532161e-01)
(-2.94437468e-01,  8.29349615e-01)
(-2.92437468e-01,  8.33165625e-01)
(-2.90437468e-01,  8.36980710e-01)
(-2.88437468e-01,  8.40795329e-01)
(-2.86437468e-01,  8.44609880e-01)
(-2.84437468e-01,  8.48424702e-01)
(-2.82437468e-01,  8.52240070e-01)
(-2.80437468e-01,  8.56056198e-01)
(-2.78437468e-01,  8.59873240e-01)
(-2.76437468e-01,  8.63691287e-01)
(-2.74437468e-01,  8.67510369e-01)
(-2.72437468e-01,  8.71330461e-01)
(-2.70437468e-01,  8.75151478e-01)
(-2.68437468e-01,  8.78973284e-01)
(-2.66437468e-01,  8.82795689e-01)
(-2.64437468e-01,  8.86618454e-01)
(-2.62437468e-01,  8.90441297e-01)
(-2.60437468e-01,  8.94263891e-01)
(-2.58437468e-01,  8.98085875e-01)
(-2.56437468e-01,  9.01906851e-01)
(-2.54437468e-01,  9.05726392e-01)
(-2.52437468e-01,  9.09544046e-01)
(-2.50437468e-01,  9.13359342e-01)
(-2.48437468e-01,  9.17171791e-01)
(-2.46437468e-01,  9.20980893e-01)
(-2.44437468e-01,  9.24786144e-01)
(-2.42437468e-01,  9.28587034e-01)
(-2.40437468e-01,  9.32383058e-01)
(-2.38437468e-01,  9.36173718e-01)
(-2.36437468e-01,  9.39958527e-01)
(-2.34437468e-01,  9.43737010e-01)
(-2.32437468e-01,  9.47508715e-01)
(-2.30437468e-01,  9.51273211e-01)
(-2.28437468e-01,  9.55030091e-01)
(-2.26437468e-01,  9.58778977e-01)
(-2.24437468e-01,  9.62519524e-01)
(-2.22437468e-01,  9.66251417e-01)
(-2.22016527e-01,  9.67035742e-01)
(-2.22016527e-01,  9.67181543e-01)
(-2.20016527e-01,  9.70891044e-01)
(-2.18016527e-01,  9.74587874e-01)
(-2.16016527e-01,  9.78272661e-01)
(-2.14016527e-01,  9.81945954e-01)
(-2.12016527e-01,  9.85608236e-01)
(-2.10793458e-01,  9.87842605e-01)
(-2.10793458e-01,  9.87855988e-01)
(-2.08793458e-01,  9.91493336e-01)
(-2.06793458e-01,  9.95120605e-01)
(-2.04793458e-01,  9.98737666e-01)
(-2.02793458e-01,  1.00234438e+00)
(-2.00793458e-01,  1.00594059e+00)
(-1.98793458e-01,  1.00952614e+00)
(-1.96793458e-01,  1.01310084e+00)
(-1.94793458e-01,  1.01666450e+00)
(-1.92793458e-01,  1.02021693e+00)
(-1.90793458e-01,  1.02375790e+00)
(-1.88793458e-01,  1.02728719e+00)
(-1.86793458e-01,  1.03080457e+00)
(-1.84793458e-01,  1.03430980e+00)
(-1.82793458e-01,  1.03780264e+00)
(-1.80793458e-01,  1.04128287e+00)
(-1.78793458e-01,  1.04475024e+00)
(-1.76793458e-01,  1.04820453e+00)
(-1.74793458e-01,  1.05164555e+00)
(-1.72793458e-01,  1.05507311e+00)
(-1.70793458e-01,  1.05848704e+00)
(-1.68793458e-01,  1.06188721e+00)
(-1.66793458e-01,  1.06527352e+00)
(-1.64793458e-01,  1.06864588e+00)
(-1.62793458e-01,  1.07200426e+00)
(-1.60793458e-01,  1.07534865e+00)
(-1.58793458e-01,  1.07867908e+00)
(-1.56793458e-01,  1.08199560e+00)
(-1.54793458e-01,  1.08529829e+00)
(-1.52793458e-01,  1.08858726e+00)
(-1.50793458e-01,  1.09186263e+00)
(-1.48793458e-01,  1.09512452e+00)
(-1.46793458e-01,  1.09837309e+00)
(-1.44793458e-01,  1.10160846e+00)
(-1.44559996e-01,  1.10198528e+00)};}

\only<6>{\addplot [black, solid, thick, forget plot]
coordinates {
(-1.44559996e-01,  8.67349088e-03)
(-1.42559996e-01,  8.15745677e-03)
(-1.40559996e-01,  7.66499978e-03)
(-1.38559996e-01,  7.19564588e-03)
(-1.36559996e-01,  6.74890483e-03)
(-1.34559996e-01,  6.32427054e-03)
(-1.32559996e-01,  5.92122156e-03)
(-1.30559996e-01,  5.53922143e-03)
(-1.28559996e-01,  5.17771911e-03)
(-1.26559996e-01,  4.83614940e-03)
(-1.24559996e-01,  4.51393333e-03)
(-1.22559996e-01,  4.21047859e-03)
(-1.20559996e-01,  3.92517995e-03)
(-1.18559996e-01,  3.65741965e-03)
(-1.16559996e-01,  3.40656788e-03)
(-1.14559996e-01,  3.17198318e-03)
(-1.12559996e-01,  2.95301292e-03)
(-1.10559996e-01,  2.74899371e-03)
(-1.08559996e-01,  2.55925196e-03)
(-1.08041361e-01,  2.51229609e-03)
(-1.08041361e-01,  2.52227602e-03)
(-1.06041361e-01,  2.36315325e-03)
(-1.04041361e-01,  2.21303900e-03)
(-1.02041361e-01,  2.07161940e-03)
(-1.00041361e-01,  1.93858199e-03)
(-9.80413613e-02,  1.81361567e-03)
(-9.60413613e-02,  1.69641058e-03)
(-9.40413613e-02,  1.58665803e-03)
(-9.20413613e-02,  1.48405033e-03)
(-9.00413613e-02,  1.38828071e-03)
(-8.80413613e-02,  1.29904317e-03)
(-8.60413613e-02,  1.21603233e-03)
(-8.40413613e-02,  1.13894330e-03)
(-8.20413613e-02,  1.06747150e-03)
(-8.00413613e-02,  1.00131251e-03)
(-7.80413613e-02,  9.40161882e-04)
(-7.60413613e-02,  8.83714996e-04)
(-7.40413613e-02,  8.31666848e-04)
(-7.20413613e-02,  7.83711872e-04)
(-7.00413613e-02,  7.39543749e-04)
(-6.80413613e-02,  6.98855206e-04)
(-6.60413613e-02,  6.61337821e-04)
(-6.40413613e-02,  6.26681810e-04)
(-6.20413613e-02,  5.94575822e-04)
(-6.00413613e-02,  5.64706727e-04)
(-5.80413613e-02,  5.36759398e-04)
(-5.60413613e-02,  5.10416496e-04)
(-5.40413613e-02,  4.85358247e-04)
(-5.20413613e-02,  4.61262219e-04)
(-5.00413613e-02,  4.37803102e-04)
(-4.80413613e-02,  4.14652479e-04)
(-4.60413613e-02,  3.91478606e-04)
(-4.40413613e-02,  3.67946182e-04)
(-4.20413613e-02,  3.43716124e-04)
(-4.00413613e-02,  3.18445349e-04)
(-3.80413613e-02,  2.91786551e-04)
(-3.60413613e-02,  2.63387979e-04)
(-3.40413613e-02,  2.32893230e-04)
(-3.20413613e-02,  1.99941031e-04)
(-3.00413613e-02,  1.64165046e-04)
(-2.80413613e-02,  1.25193673e-04)
(-2.60413613e-02,  8.26498569e-05)
(-2.40413613e-02,  3.61509179e-05)
(-2.20413613e-02, -1.46916185e-05)
(-2.00413613e-02, -7.02721706e-05)
(-1.96153151e-02, -8.27623242e-05)
(-1.96153151e-02,  9.51379730e-05)
(-1.76153151e-02,  8.44171989e-05)
(-1.56153151e-02,  7.42505267e-05)
(-1.36153151e-02,  6.45847881e-05)
(-1.16153151e-02,  5.53666377e-05)
(-9.61531507e-03,  4.65425655e-05)
(-7.61531507e-03,  3.80589089e-05)
(-5.61531507e-03,  2.98618624e-05)
(-3.61531507e-03,  2.18974879e-05)
(-1.61531507e-03,  1.41117218e-05)
( 3.84684935e-04,  6.45038246e-06)
( 2.38468493e-03, -1.14082408e-06)
( 4.38468493e-03, -8.71629981e-06)
( 6.38468493e-03, -1.63305512e-05)
( 8.38468493e-03, -2.40381869e-05)
( 9.00741021e-03, -2.64657242e-05)
( 9.00741021e-03,  6.13797101e-06)
( 1.10074102e-02, -1.78011586e-05)
( 1.30074102e-02, -3.91375689e-05)
( 1.50074102e-02, -5.81043132e-05)
( 1.70074102e-02, -7.49344696e-05)
( 1.90074102e-02, -8.98608950e-05)
( 2.10074102e-02, -1.03116025e-04)
( 2.30074102e-02, -1.14931716e-04)
( 2.50074102e-02, -1.25539132e-04)
( 2.70074102e-02, -1.35168667e-04)
( 2.90074102e-02, -1.44049907e-04)
( 3.10074102e-02, -1.52411623e-04)
( 3.30074102e-02, -1.60481799e-04)
( 3.50074102e-02, -1.68487685e-04)
( 3.70074102e-02, -1.76655875e-04)
( 3.90074102e-02, -1.85212416e-04)
( 4.10074102e-02, -1.94382924e-04)
( 4.30074102e-02, -2.04392730e-04)
( 4.50074102e-02, -2.15467034e-04)
( 4.70074102e-02, -2.27831071e-04)
( 4.90074102e-02, -2.41710291e-04)
( 5.10074102e-02, -2.57330540e-04)
( 5.30074102e-02, -2.74918250e-04)
( 5.50074102e-02, -2.94700625e-04)
( 5.70074102e-02, -3.16905829e-04)
( 5.90074102e-02, -3.41763173e-04)
( 6.10074102e-02, -3.69503282e-04)
( 6.30074102e-02, -4.00358270e-04)
( 6.50074102e-02, -4.34561883e-04)
( 6.70074102e-02, -4.72349642e-04)
( 6.90074102e-02, -5.13958952e-04)
( 7.10074102e-02, -5.59629198e-04)
( 7.30074102e-02, -6.09601810e-04)
( 7.50074102e-02, -6.64120297e-04)
( 7.70074102e-02, -7.23430250e-04)
( 7.90074102e-02, -7.87779300e-04)
( 8.10074102e-02, -8.57417045e-04)
( 8.30074102e-02, -9.32594919e-04)
( 8.32766588e-02, -9.43152547e-04)
( 8.32766588e-02, -1.09379205e-03)
( 8.52766588e-02, -1.23001777e-03)
( 8.72766588e-02, -1.35613250e-03)
( 8.92766588e-02, -1.47343196e-03)
( 9.12766588e-02, -1.58319959e-03)
( 9.32766588e-02, -1.68670960e-03)
( 9.52766588e-02, -1.78523000e-03)
( 9.72766588e-02, -1.88002571e-03)
( 9.92766588e-02, -1.97236178e-03)
( 1.01276659e-01, -2.06350647e-03)
( 1.03276659e-01, -2.15473454e-03)
( 1.05276659e-01, -2.24733042e-03)
( 1.07276659e-01, -2.34259149e-03)
( 1.09276659e-01, -2.44183130e-03)
( 1.11276659e-01, -2.54638284e-03)
( 1.13276659e-01, -2.65760176e-03)
( 1.15276659e-01, -2.77686957e-03)
( 1.17276659e-01, -2.90559679e-03)
( 1.19276659e-01, -3.04522600e-03)
( 1.21276659e-01, -3.19723485e-03)
( 1.23276659e-01, -3.36313882e-03)
( 1.25276659e-01, -3.54449386e-03)
( 1.26122789e-01, -3.62625714e-03)
( 1.26122789e-01, -3.57871760e-03)
( 1.28122789e-01, -3.76543172e-03)
( 1.30122789e-01, -3.98229723e-03)
( 1.32122789e-01, -4.22973318e-03)
( 1.34122789e-01, -4.50815915e-03)
( 1.36122789e-01, -4.81798226e-03)
( 1.38122789e-01, -5.15958367e-03)
( 1.40122789e-01, -5.53330512e-03)
( 1.42122789e-01, -5.93943572e-03)
( 1.44122789e-01, -6.37819964e-03)
( 1.46122789e-01, -6.84974494e-03)
( 1.48122789e-01, -7.35413429e-03)
( 1.50122789e-01, -7.89133795e-03)
( 1.52122789e-01, -8.46122930e-03)
( 1.54122789e-01, -9.06358348e-03)
( 1.56122789e-01, -9.69807894e-03)
( 1.58122789e-01, -1.03643022e-02)
( 1.60122789e-01, -1.10617551e-02)
( 1.62122789e-01, -1.17898654e-02)
( 1.64122789e-01, -1.25479982e-02)
( 1.66122789e-01, -1.33354697e-02)
( 1.68122789e-01, -1.41515620e-02)
( 1.70122789e-01, -1.49955373e-02)
( 1.72122789e-01, -1.58666530e-02)
( 1.74122789e-01, -1.67641750e-02)
( 1.76122789e-01, -1.76873913e-02)
( 1.78122789e-01, -1.86356232e-02)
( 1.79242109e-01, -1.91769903e-02)};}

\only<6>{\addplot [black, solid, thick, forget plot]
coordinates {
( 1.79242109e-01, -9.62087158e-01)
( 1.81242109e-01, -9.59563625e-01)
( 1.83242109e-01, -9.57022859e-01)
( 1.85242109e-01, -9.54464917e-01)
( 1.87242109e-01, -9.51889835e-01)
( 1.89242109e-01, -9.49297621e-01)
( 1.91242109e-01, -9.46688251e-01)
( 1.93242109e-01, -9.44061663e-01)
( 1.95242109e-01, -9.41417748e-01)
( 1.97242109e-01, -9.38756347e-01)
( 1.99242109e-01, -9.36077232e-01)
( 2.01242109e-01, -9.33380102e-01)
( 2.03242109e-01, -9.30664569e-01)
( 2.05242109e-01, -9.27930137e-01)
( 2.07242109e-01, -9.25176189e-01)
( 2.09242109e-01, -9.22401965e-01)
( 2.11242109e-01, -9.19606535e-01)
( 2.13242109e-01, -9.16788769e-01)
( 2.15242109e-01, -9.13947307e-01)
( 2.17242109e-01, -9.11080509e-01)
( 2.19242109e-01, -9.08186409e-01)
( 2.21242109e-01, -9.05262649e-01)
( 2.23242109e-01, -9.02306402e-01)
( 2.25242109e-01, -8.99314264e-01)
( 2.27242109e-01, -8.96282127e-01)
( 2.29242109e-01, -8.93204993e-01)
( 2.31242109e-01, -8.90076740e-01)
( 2.33242109e-01, -8.86889767e-01)
( 2.34409220e-01, -8.84999154e-01)
( 2.34409220e-01, -8.83641980e-01)
( 2.36409220e-01, -8.80424303e-01)
( 2.38409220e-01, -8.77188789e-01)
( 2.40409220e-01, -8.73936240e-01)
( 2.42409220e-01, -8.70667475e-01)
( 2.44409220e-01, -8.67383332e-01)
( 2.46409220e-01, -8.64084660e-01)
( 2.48409220e-01, -8.60772325e-01)
( 2.50409220e-01, -8.57447205e-01)
( 2.52409220e-01, -8.54110190e-01)
( 2.54409220e-01, -8.50762185e-01)
( 2.56409220e-01, -8.47404103e-01)
( 2.58409220e-01, -8.44036874e-01)
( 2.60409220e-01, -8.40661437e-01)
( 2.62409220e-01, -8.37278748e-01)
( 2.64409220e-01, -8.33889775e-01)
( 2.66409220e-01, -8.30495503e-01)
( 2.68409220e-01, -8.27096933e-01)
( 2.70409220e-01, -8.23695085e-01)
( 2.72409220e-01, -8.20291001e-01)
( 2.74409220e-01, -8.16885743e-01)
( 2.75420906e-01, -8.15163114e-01)
( 2.75420906e-01, -8.14878655e-01)
( 2.77420906e-01, -8.11358219e-01)
( 2.79420906e-01, -8.07823155e-01)
( 2.81420906e-01, -8.04275236e-01)
( 2.83420906e-01, -8.00716179e-01)
( 2.85420906e-01, -7.97147641e-01)
( 2.87420906e-01, -7.93571231e-01)
( 2.89420906e-01, -7.89988507e-01)
( 2.91420906e-01, -7.86400985e-01)
( 2.93420906e-01, -7.82810138e-01)
( 2.95420906e-01, -7.79217399e-01)
( 2.97420906e-01, -7.75624170e-01)
( 2.99420906e-01, -7.72031818e-01)
( 3.01420906e-01, -7.68441684e-01)
( 3.03420906e-01, -7.64855081e-01)
( 3.05420906e-01, -7.61273303e-01)
( 3.07420906e-01, -7.57697619e-01)
( 3.09420906e-01, -7.54129286e-01)
( 3.11420906e-01, -7.50569543e-01)
( 3.13420906e-01, -7.47019618e-01)
( 3.15420906e-01, -7.43480732e-01)
( 3.17420906e-01, -7.39954094e-01)
( 3.19420906e-01, -7.36440914e-01)
( 3.21420906e-01, -7.32942393e-01)
( 3.23420906e-01, -7.29459738e-01)
( 3.25420906e-01, -7.25994154e-01)
( 3.27420906e-01, -7.22546849e-01)
( 3.29420906e-01, -7.19119039e-01)
( 3.31420906e-01, -7.15711946e-01)
( 3.33420906e-01, -7.12326803e-01)
( 3.34647594e-01, -7.10261941e-01)
( 3.34647594e-01, -7.10172215e-01)
( 3.36647594e-01, -7.06447164e-01)
( 3.38647594e-01, -7.02727659e-01)
( 3.40647594e-01, -6.99013572e-01)
( 3.42647594e-01, -6.95304770e-01)
( 3.44647594e-01, -6.91601121e-01)
( 3.46647594e-01, -6.87902489e-01)
( 3.48647594e-01, -6.84208736e-01)
( 3.50647594e-01, -6.80519721e-01)
( 3.52647594e-01, -6.76835302e-01)
( 3.54647594e-01, -6.73155336e-01)
( 3.56647594e-01, -6.69479676e-01)
( 3.58647594e-01, -6.65808174e-01)
( 3.60647594e-01, -6.62140679e-01)
( 3.62647594e-01, -6.58477040e-01)
( 3.64647594e-01, -6.54817103e-01)
( 3.66647594e-01, -6.51160712e-01)
( 3.68647594e-01, -6.47507710e-01)
( 3.70647594e-01, -6.43857938e-01)
( 3.72647594e-01, -6.40211235e-01)
( 3.74647594e-01, -6.36567438e-01)
( 3.76647594e-01, -6.32926383e-01)
( 3.77701736e-01, -6.31008338e-01)
( 3.77701736e-01, -6.31060192e-01)
( 3.79701736e-01, -6.27416699e-01)
( 3.81701736e-01, -6.23773613e-01)
( 3.83701736e-01, -6.20130976e-01)
( 3.85701736e-01, -6.16488827e-01)
( 3.87701736e-01, -6.12847204e-01)
( 3.89701736e-01, -6.09206139e-01)
( 3.91701736e-01, -6.05565664e-01)
( 3.93701736e-01, -6.01925807e-01)
( 3.95701736e-01, -5.98286593e-01)
( 3.97701736e-01, -5.94648047e-01)
( 3.99701736e-01, -5.91010187e-01)
( 4.01701736e-01, -5.87373032e-01)
( 4.03701736e-01, -5.83736595e-01)
( 4.05701736e-01, -5.80100891e-01)
( 4.07701736e-01, -5.76465927e-01)
( 4.09701736e-01, -5.72831710e-01)
( 4.11701736e-01, -5.69198244e-01)
( 4.13701736e-01, -5.65565532e-01)
( 4.15701736e-01, -5.61933570e-01)
( 4.17701736e-01, -5.58302355e-01)
( 4.19701736e-01, -5.54671881e-01)
( 4.21701736e-01, -5.51042137e-01)
( 4.23701736e-01, -5.47413112e-01)
( 4.25701736e-01, -5.43784790e-01)
( 4.27701736e-01, -5.40157154e-01)
( 4.29701736e-01, -5.36530183e-01)
( 4.31701736e-01, -5.32903855e-01)
( 4.33701736e-01, -5.29278143e-01)
( 4.35701736e-01, -5.25653020e-01)
( 4.37701736e-01, -5.22028454e-01)
( 4.39701736e-01, -5.18404411e-01)
( 4.40381763e-01, -5.17172300e-01)
( 4.40381763e-01, -5.17146876e-01)
( 4.42381763e-01, -5.13535108e-01)
( 4.44381763e-01, -5.09925290e-01)
( 4.46381763e-01, -5.06317444e-01)
( 4.48381763e-01, -5.02711594e-01)
( 4.50381763e-01, -4.99107765e-01)
( 4.52381763e-01, -4.95505983e-01)
( 4.54381763e-01, -4.91906276e-01)
( 4.56381763e-01, -4.88308673e-01)
( 4.58381763e-01, -4.84713204e-01)
( 4.60381763e-01, -4.81119900e-01)
( 4.62381763e-01, -4.77528796e-01)
( 4.64381763e-01, -4.73939924e-01)
( 4.66381763e-01, -4.70353320e-01)
( 4.68381763e-01, -4.66769020e-01)
( 4.70381763e-01, -4.63187063e-01)
( 4.72381763e-01, -4.59607487e-01)
( 4.74381763e-01, -4.56030332e-01)
( 4.76381763e-01, -4.52455639e-01)
( 4.78381763e-01, -4.48883451e-01)
( 4.80381763e-01, -4.45313810e-01)
( 4.81048682e-01, -4.44124053e-01)
( 4.81048682e-01, -4.44082817e-01)
( 4.83048682e-01, -4.40515255e-01)
( 4.85048682e-01, -4.36950545e-01)
( 4.87048682e-01, -4.33388891e-01)
( 4.89048682e-01, -4.29830493e-01)
( 4.91048682e-01, -4.26275554e-01)
( 4.93048682e-01, -4.22724275e-01)
( 4.95048682e-01, -4.19176856e-01)
( 4.97048682e-01, -4.15633497e-01)
( 4.99048682e-01, -4.12094396e-01)
( 5.01048682e-01, -4.08559753e-01)
( 5.03048682e-01, -4.05029765e-01)
( 5.05048682e-01, -4.01504629e-01)
( 5.07048682e-01, -3.97984541e-01)
( 5.09048682e-01, -3.94469697e-01)
( 5.11048682e-01, -3.90960289e-01)
( 5.13048682e-01, -3.87456513e-01)
( 5.15048682e-01, -3.83958559e-01)
( 5.17048682e-01, -3.80466620e-01)
( 5.19048682e-01, -3.76980885e-01)
( 5.21048682e-01, -3.73501544e-01)
( 5.23048682e-01, -3.70028785e-01)
( 5.25048682e-01, -3.66562793e-01)
( 5.27048682e-01, -3.63103755e-01)
( 5.29048682e-01, -3.59651855e-01)
( 5.31048682e-01, -3.56207276e-01)
( 5.33048682e-01, -3.52770198e-01)
( 5.35048682e-01, -3.49340803e-01)
( 5.37048682e-01, -3.45919269e-01)
( 5.39048682e-01, -3.42505773e-01)
( 5.41048682e-01, -3.39100491e-01)
( 5.43048682e-01, -3.35703597e-01)
( 5.45048682e-01, -3.32315264e-01)
( 5.47048682e-01, -3.28935663e-01)
( 5.49048682e-01, -3.25564963e-01)
( 5.49911546e-01, -3.24113525e-01)
( 5.49911546e-01, -3.24119990e-01)
( 5.51911546e-01, -3.20756995e-01)
( 5.53911546e-01, -3.17401322e-01)
( 5.55911546e-01, -3.14053113e-01)
( 5.57911546e-01, -3.10712506e-01)
( 5.59911546e-01, -3.07379644e-01)
( 5.61911546e-01, -3.04054667e-01)
( 5.63911546e-01, -3.00737720e-01)
( 5.65911546e-01, -2.97428945e-01)
( 5.67911546e-01, -2.94128486e-01)
( 5.69911546e-01, -2.90836490e-01)
( 5.71911546e-01, -2.87553100e-01)
( 5.73911546e-01, -2.84278466e-01)
( 5.75911546e-01, -2.81012732e-01)
( 5.77911546e-01, -2.77756049e-01)
( 5.79911546e-01, -2.74508564e-01)
( 5.81911546e-01, -2.71270428e-01)
( 5.83911546e-01, -2.68041790e-01)
( 5.85314660e-01, -2.65782467e-01)
( 5.85314660e-01, -2.65809008e-01)
( 5.87314660e-01, -2.62609229e-01)
( 5.89314660e-01, -2.59419082e-01)
( 5.91314660e-01, -2.56238746e-01)
( 5.93314660e-01, -2.53068399e-01)
( 5.95314660e-01, -2.49908224e-01)
( 5.97314660e-01, -2.46758402e-01)
( 5.99314660e-01, -2.43619117e-01)
( 6.01314660e-01, -2.40490555e-01)
( 6.03314660e-01, -2.37372903e-01)
( 6.05314660e-01, -2.34266348e-01)
( 6.07314660e-01, -2.31171081e-01)
( 6.09314660e-01, -2.28087293e-01)
( 6.11314660e-01, -2.25015176e-01)
( 6.13314660e-01, -2.21954926e-01)
( 6.15314660e-01, -2.18906737e-01)
( 6.17314660e-01, -2.15870807e-01)
( 6.19314660e-01, -2.12847335e-01)
( 6.21314660e-01, -2.09836521e-01)
( 6.23314660e-01, -2.06838567e-01)
( 6.25314660e-01, -2.03853677e-01)
( 6.27314660e-01, -2.00882056e-01)
( 6.29314660e-01, -1.97923910e-01)
( 6.31314660e-01, -1.94979448e-01)
( 6.33314660e-01, -1.92048880e-01)
( 6.35314660e-01, -1.89132416e-01)
( 6.37314660e-01, -1.86230269e-01)
( 6.39314660e-01, -1.83342656e-01)
( 6.41314660e-01, -1.80469790e-01)
( 6.43314660e-01, -1.77611891e-01)
( 6.45314660e-01, -1.74769178e-01)
( 6.47314660e-01, -1.71941872e-01)
( 6.49314660e-01, -1.69130195e-01)
( 6.51314660e-01, -1.66334372e-01)
( 6.53314660e-01, -1.63554628e-01)
( 6.55314660e-01, -1.60791192e-01)
( 6.57314660e-01, -1.58044292e-01)
( 6.59314660e-01, -1.55314160e-01)
( 6.61314660e-01, -1.52601027e-01)
( 6.63314660e-01, -1.49905129e-01)
( 6.64128725e-01, -1.48812800e-01)
( 6.64128725e-01, -1.48785702e-01)
( 6.66128725e-01, -1.46119232e-01)
( 6.68128725e-01, -1.43470568e-01)
( 6.70128725e-01, -1.40839986e-01)
( 6.72128725e-01, -1.38227764e-01)
( 6.74128725e-01, -1.35634183e-01)
( 6.76128725e-01, -1.33059530e-01)
( 6.78128725e-01, -1.30504092e-01)
( 6.80128725e-01, -1.27968160e-01)
( 6.82128725e-01, -1.25452029e-01)
( 6.84128725e-01, -1.22955999e-01)
( 6.86128725e-01, -1.20480370e-01)
( 6.88128725e-01, -1.18025448e-01)
( 6.88990599e-01, -1.16973994e-01)
( 6.88990599e-01, -1.17045947e-01)
( 6.90990599e-01, -1.14630512e-01)
( 6.92990599e-01, -1.12237988e-01)
( 6.94990599e-01, -1.09868544e-01)
( 6.96990599e-01, -1.07522353e-01)
( 6.98990599e-01, -1.05199586e-01)
( 7.00990599e-01, -1.02900416e-01)
( 7.02990599e-01, -1.00625018e-01)
( 7.04990599e-01, -9.83735653e-02)
( 7.06990599e-01, -9.61462345e-02)
( 7.08990599e-01, -9.39432017e-02)
( 7.10990599e-01, -9.17646439e-02)
( 7.12990599e-01, -8.96107394e-02)
( 7.14990599e-01, -8.74816670e-02)
( 7.16990599e-01, -8.53776065e-02)
( 7.18990599e-01, -8.32987385e-02)
( 7.20990599e-01, -8.12452445e-02)
( 7.22990599e-01, -7.92173069e-02)
( 7.24990599e-01, -7.72151087e-02)
( 7.26990599e-01, -7.52388340e-02)
( 7.28990599e-01, -7.32886675e-02)
( 7.30990599e-01, -7.13647949e-02)
( 7.32990599e-01, -6.94674026e-02)
( 7.34990599e-01, -6.75966778e-02)
( 7.36990599e-01, -6.57528084e-02)
( 7.38990599e-01, -6.39359831e-02)
( 7.40990599e-01, -6.21463914e-02)
( 7.42990599e-01, -6.03842234e-02)
( 7.44990599e-01, -5.86496698e-02)
( 7.46990599e-01, -5.69429222e-02)
( 7.48990599e-01, -5.52641727e-02)
( 7.50990599e-01, -5.36136139e-02)
( 7.52990599e-01, -5.19914391e-02)
( 7.54990599e-01, -5.03978422e-02)
( 7.56990599e-01, -4.88330173e-02)
( 7.58990599e-01, -4.72971594e-02)
( 7.60990599e-01, -4.57904635e-02)
( 7.62990599e-01, -4.43131253e-02)
( 7.64990599e-01, -4.28653408e-02)
( 7.66990599e-01, -4.14473062e-02)
( 7.68990599e-01, -4.00592180e-02)
( 7.70990599e-01, -3.87012730e-02)
( 7.72990599e-01, -3.73736680e-02)
( 7.74990599e-01, -3.60766002e-02)
( 7.76990599e-01, -3.48102665e-02)
( 7.78990599e-01, -3.35748642e-02)
( 7.80990599e-01, -3.23705904e-02)
( 7.82990599e-01, -3.11976420e-02)
( 7.84990599e-01, -3.00562159e-02)
( 7.86990599e-01, -2.89465088e-02)
( 7.88073951e-01, -2.83587210e-02)
( 7.88073951e-01, -2.83480594e-02)
( 7.90073951e-01, -2.72797557e-02)
( 7.91499908e-01, -2.65370935e-02)
( 7.91499908e-01, -2.64881322e-02)
( 7.93499908e-01, -2.54709993e-02)
( 7.95499908e-01, -2.44830841e-02)
( 7.97499908e-01, -2.35238986e-02)
( 7.99499908e-01, -2.25929561e-02)
( 8.01499908e-01, -2.16897709e-02)
( 8.02463138e-01, -2.12645438e-02)
( 8.02463138e-01, -2.12641549e-02)
( 8.04463138e-01, -2.03983785e-02)
( 8.06463138e-01, -1.95597269e-02)
( 8.08463138e-01, -1.87476793e-02)
( 8.10463138e-01, -1.79617162e-02)
( 8.12463138e-01, -1.72013199e-02)
( 8.14463138e-01, -1.64659741e-02)
( 8.16463138e-01, -1.57551643e-02)
( 8.18463138e-01, -1.50683773e-02)
( 8.20463138e-01, -1.44051015e-02)
( 8.22463138e-01, -1.37648270e-02)
( 8.24463138e-01, -1.31470451e-02)
( 8.26463138e-01, -1.25512488e-02)
( 8.28463138e-01, -1.19769327e-02)
( 8.30463138e-01, -1.14235928e-02)
( 8.32463138e-01, -1.08907264e-02)
( 8.34463138e-01, -1.03778328e-02)
( 8.36463138e-01, -9.88441227e-03)
( 8.38463138e-01, -9.40996687e-03)
( 8.40463138e-01, -8.95400003e-03)
( 8.42463138e-01, -8.51601673e-03)
( 8.44463138e-01, -8.09552337e-03)
( 8.46463138e-01, -7.69202789e-03)
( 8.48463138e-01, -7.30503966e-03)
( 8.50463138e-01, -6.93406957e-03)
( 8.52463138e-01, -6.57862998e-03)
( 8.54463138e-01, -6.23823472e-03)
( 8.56463138e-01, -5.91239913e-03)
( 8.58463138e-01, -5.60064001e-03)
( 8.60463138e-01, -5.30247567e-03)
( 8.62463138e-01, -5.01742590e-03)
( 8.64463138e-01, -4.74501201e-03)
( 8.66463138e-01, -4.48475677e-03)
( 8.68463138e-01, -4.23618449e-03)
( 8.70463138e-01, -3.99882097e-03)
( 8.72463138e-01, -3.77219353e-03)
( 8.74463138e-01, -3.55583103e-03)
( 8.76463138e-01, -3.34926382e-03)
( 8.78463138e-01, -3.15202381e-03)
( 8.80463138e-01, -2.96364446e-03)
( 8.82463138e-01, -2.78366077e-03)
( 8.84463138e-01, -2.61160928e-03)
( 8.86463138e-01, -2.44702813e-03)
( 8.88463138e-01, -2.28945702e-03)
( 8.90463138e-01, -2.13843723e-03)
( 8.92463138e-01, -1.99351167e-03)
( 8.94026525e-01, -1.88417393e-03)
( 8.94026525e-01, -1.81929369e-03)
( 8.96026525e-01, -1.69497199e-03)
( 8.98026525e-01, -1.57852141e-03)
( 9.00026525e-01, -1.46965804e-03)
( 9.02026525e-01, -1.36809855e-03)
( 9.04026525e-01, -1.27356026e-03)
( 9.06026525e-01, -1.18576114e-03)
( 9.08026525e-01, -1.10441984e-03)
( 9.10026525e-01, -1.02925568e-03)
( 9.12026525e-01, -9.59988730e-04)
( 9.14026525e-01, -8.96339746e-04)
( 9.16026525e-01, -8.38030248e-04)
( 9.18026525e-01, -7.84782514e-04)
( 9.20026525e-01, -7.36319597e-04)
( 9.22026525e-01, -6.92365344e-04)
( 9.24026525e-01, -6.52644412e-04)
( 9.26026525e-01, -6.16882280e-04)
( 9.28026525e-01, -5.84805268e-04)
( 9.30026525e-01, -5.56140549e-04)
( 9.32026525e-01, -5.30616165e-04)
( 9.34026525e-01, -5.07961040e-04)
( 9.36026525e-01, -4.87904995e-04)
( 9.36305052e-01, -4.85302863e-04)
( 9.36305052e-01, -4.87172421e-04)
( 9.38305052e-01, -4.69457557e-04)
( 9.40305052e-01, -4.53725712e-04)
( 9.42305052e-01, -4.39729787e-04)
( 9.44305052e-01, -4.27223228e-04)
( 9.46305052e-01, -4.15960073e-04)
( 9.48305052e-01, -4.05695000e-04)
( 9.50305052e-01, -3.96183372e-04)
( 9.52305052e-01, -3.87181283e-04)
( 9.54305052e-01, -3.78445608e-04)
( 9.56305052e-01, -3.69734045e-04)
( 9.58305052e-01, -3.60805165e-04)
( 9.60305052e-01, -3.51418457e-04)
( 9.62305052e-01, -3.41334374e-04)
( 9.64305052e-01, -3.30314379e-04)
( 9.66305052e-01, -3.18120993e-04)
( 9.68305052e-01, -3.04517836e-04)
( 9.70305052e-01, -2.89269675e-04)
( 9.72305052e-01, -2.72142471e-04)
( 9.74305052e-01, -2.52903417e-04)
( 9.76305052e-01, -2.31320989e-04)
( 9.78305052e-01, -2.07164986e-04)
( 9.80305052e-01, -1.80206573e-04)
( 9.82305052e-01, -1.50218323e-04)
( 9.84305052e-01, -1.16974263e-04)
( 9.86305052e-01, -8.02499102e-05)
( 9.88305052e-01, -3.98223174e-05)
( 9.90305052e-01,  4.52989019e-06)
( 9.92305052e-01,  5.30264739e-05)
( 9.94305052e-01,  1.05885543e-04)
( 9.96305052e-01,  1.63323516e-04)
( 9.98305052e-01,  2.25555086e-04)
( 1.00000000e+00,  2.82205629e-04)};}

\only<7>{\addplot [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00, -2.35558628e-08)
(-9.98000000e-01,  1.84964102e-05)
(-9.96000000e-01,  3.56180967e-05)
(-9.94000000e-01,  5.14721466e-05)
(-9.92000000e-01,  6.61899490e-05)
(-9.90000000e-01,  7.99036593e-05)
(-9.88000000e-01,  9.27462210e-05)
(-9.86000000e-01,  1.04851390e-04)
(-9.84000000e-01,  1.16353760e-04)
(-9.82000000e-01,  1.27388793e-04)
(-9.80000000e-01,  1.38092846e-04)
(-9.78000000e-01,  1.48603209e-04)
(-9.76000000e-01,  1.59058137e-04)
(-9.74000000e-01,  1.69596890e-04)
(-9.72000000e-01,  1.80359774e-04)
(-9.70000000e-01,  1.91488184e-04)
(-9.68000000e-01,  2.03124655e-04)
(-9.66000000e-01,  2.15412906e-04)
(-9.64000000e-01,  2.28497896e-04)
(-9.62000000e-01,  2.42525886e-04)
(-9.60549625e-01,  2.53372522e-04)
(-9.60549625e-01,  2.53048248e-04)
(-9.58549625e-01,  2.69049210e-04)
(-9.56549625e-01,  2.86401203e-04)
(-9.54549625e-01,  3.05251385e-04)
(-9.52549625e-01,  3.25747267e-04)
(-9.50549625e-01,  3.48036787e-04)
(-9.48549625e-01,  3.72268382e-04)
(-9.46549625e-01,  3.98591060e-04)
(-9.44549625e-01,  4.27154473e-04)
(-9.42549625e-01,  4.58108996e-04)
(-9.40549625e-01,  4.91605800e-04)
(-9.38549625e-01,  5.27796935e-04)
(-9.36549625e-01,  5.66835409e-04)
(-9.34549625e-01,  6.08875272e-04)
(-9.32549625e-01,  6.54071696e-04)
(-9.30549625e-01,  7.02581072e-04)
(-9.28549625e-01,  7.54561091e-04)
(-9.26549625e-01,  8.10170843e-04)
(-9.24549625e-01,  8.69570909e-04)
(-9.22549625e-01,  9.32923463e-04)
(-9.20549625e-01,  1.00039237e-03)
(-9.18549625e-01,  1.07214331e-03)
(-9.16549625e-01,  1.14834386e-03)
(-9.14549625e-01,  1.22916364e-03)
(-9.12549625e-01,  1.31477438e-03)
(-9.10549625e-01,  1.40535014e-03)
(-9.08549625e-01,  1.50106733e-03)
(-9.06549625e-01,  1.60210493e-03)
(-9.04549625e-01,  1.70864457e-03)
(-9.02549625e-01,  1.82087074e-03)
(-9.00549625e-01,  1.93897088e-03)
(-8.98549625e-01,  2.06313559e-03)
(-8.96683185e-01,  2.18465012e-03)
(-8.96683185e-01,  2.14409765e-03)
(-8.94683185e-01,  2.27961521e-03)
(-8.92683185e-01,  2.42271619e-03)
(-8.90683185e-01,  2.57383395e-03)
(-8.88683185e-01,  2.73340276e-03)
(-8.86683185e-01,  2.90185771e-03)
(-8.84683185e-01,  3.07963465e-03)
(-8.82683185e-01,  3.26717008e-03)
(-8.80683185e-01,  3.46490111e-03)
(-8.78683185e-01,  3.67326539e-03)
(-8.76683185e-01,  3.89270100e-03)
(-8.74683185e-01,  4.12364639e-03)
(-8.72683185e-01,  4.36654034e-03)
(-8.70683185e-01,  4.62182184e-03)
(-8.68683185e-01,  4.88993006e-03)
(-8.66683185e-01,  5.17130425e-03)
(-8.64683185e-01,  5.46638370e-03)
(-8.62683185e-01,  5.77560765e-03)
(-8.60683185e-01,  6.09941523e-03)
(-8.58683185e-01,  6.43824539e-03)
(-8.56683185e-01,  6.79253687e-03)
(-8.54683185e-01,  7.16272807e-03)
(-8.52683185e-01,  7.54925707e-03)
(-8.50683185e-01,  7.95256148e-03)
(-8.48683185e-01,  8.37307846e-03)
(-8.46683185e-01,  8.81124462e-03)
(-8.44683185e-01,  9.26749598e-03)
(-8.42683185e-01,  9.74226788e-03)
(-8.40683185e-01,  1.02359950e-02)
(-8.38683185e-01,  1.07491112e-02)
(-8.36683185e-01,  1.12820495e-02)
(-8.34683185e-01,  1.18352423e-02)
(-8.32683185e-01,  1.24091207e-02)
(-8.30683185e-01,  1.30041151e-02)
(-8.28683185e-01,  1.36206549e-02)
(-8.26683185e-01,  1.42591683e-02)
(-8.24683185e-01,  1.49200825e-02)
(-8.22683185e-01,  1.56038237e-02)
(-8.20683185e-01,  1.63108166e-02)
(-8.18683185e-01,  1.70414849e-02)
(-8.16683185e-01,  1.77962510e-02)
(-8.14683185e-01,  1.85755361e-02)
(-8.12683185e-01,  1.93797599e-02)
(-8.10683185e-01,  2.02093409e-02)
(-8.09245402e-01,  2.08216205e-02)
(-8.09245402e-01,  2.08226189e-02)
(-8.07245402e-01,  2.16962675e-02)
(-8.05245402e-01,  2.25961282e-02)
(-8.03245402e-01,  2.35226172e-02)
(-8.01245402e-01,  2.44761511e-02)
(-7.99245402e-01,  2.54571467e-02)
(-7.97471345e-01,  2.63506371e-02)
(-7.97471345e-01,  2.63841653e-02)
(-7.95471345e-01,  2.73991299e-02)
(-7.93471345e-01,  2.84435721e-02)
(-7.91471345e-01,  2.95172192e-02)
(-7.89471345e-01,  3.06198029e-02)
(-7.87471345e-01,  3.17510599e-02)
(-7.85471345e-01,  3.29107312e-02)
(-7.83471345e-01,  3.40985624e-02)
(-7.81471345e-01,  3.53143035e-02)
(-7.79471345e-01,  3.65577088e-02)
(-7.77471345e-01,  3.78285370e-02)
(-7.75471345e-01,  3.91265512e-02)
(-7.73471345e-01,  4.04515183e-02)
(-7.71471345e-01,  4.18032098e-02)
(-7.69471345e-01,  4.31814009e-02)
(-7.67471345e-01,  4.45858711e-02)
(-7.65471345e-01,  4.60164039e-02)
(-7.63471345e-01,  4.74727865e-02)
(-7.61471345e-01,  4.89548103e-02)
(-7.59471345e-01,  5.04622703e-02)
(-7.57471345e-01,  5.19949655e-02)
(-7.57339369e-01,  5.20969876e-02)
(-7.57339369e-01,  5.20950816e-02)
(-7.55339369e-01,  5.36529779e-02)
(-7.53339369e-01,  5.52356291e-02)
(-7.51339369e-01,  5.68428810e-02)
(-7.49339369e-01,  5.84745827e-02)
(-7.47339369e-01,  6.01305860e-02)
(-7.45339369e-01,  6.18107461e-02)
(-7.43339369e-01,  6.35149208e-02)
(-7.41339369e-01,  6.52429712e-02)
(-7.39339369e-01,  6.69947611e-02)
(-7.37339369e-01,  6.87701573e-02)
(-7.35339369e-01,  7.05690298e-02)
(-7.33339369e-01,  7.23912513e-02)
(-7.31339369e-01,  7.42366974e-02)
(-7.29339369e-01,  7.61052468e-02)
(-7.27339369e-01,  7.79967809e-02)
(-7.25339369e-01,  7.99111843e-02)
(-7.23339369e-01,  8.18483443e-02)
(-7.21339369e-01,  8.38081510e-02)
(-7.19339369e-01,  8.57904978e-02)
(-7.17339369e-01,  8.77952807e-02)
(-7.15339369e-01,  8.98223987e-02)
(-7.13339369e-01,  9.18717538e-02)
(-7.11339369e-01,  9.39432508e-02)
(-7.09339369e-01,  9.60367975e-02)
(-7.07339369e-01,  9.81523046e-02)
(-7.05339369e-01,  1.00289686e-01)
(-7.03339369e-01,  1.02448858e-01)
(-7.01339369e-01,  1.04629741e-01)
(-6.99468140e-01,  1.06689796e-01)
(-6.99468140e-01,  1.06595858e-01)
(-6.97468140e-01,  1.08803122e-01)
(-6.95468140e-01,  1.11028441e-01)
(-6.93468140e-01,  1.13271540e-01)
(-6.91468140e-01,  1.15532148e-01)
(-6.89468140e-01,  1.17809996e-01)
(-6.87715560e-01,  1.19820016e-01)
(-6.87715560e-01,  1.19817348e-01)
(-6.85715560e-01,  1.22125816e-01)
(-6.83715560e-01,  1.24451123e-01)
(-6.81715560e-01,  1.26793013e-01)
(-6.79715560e-01,  1.29151239e-01)
(-6.77715560e-01,  1.31525556e-01)
(-6.75715560e-01,  1.33915725e-01)
(-6.73715560e-01,  1.36321510e-01)
(-6.71715560e-01,  1.38742682e-01)
(-6.69715560e-01,  1.41179015e-01)
(-6.67715560e-01,  1.43630285e-01)
(-6.65715560e-01,  1.46096277e-01)
(-6.63715560e-01,  1.48576775e-01)
(-6.61715560e-01,  1.51071571e-01)
(-6.59715560e-01,  1.53580458e-01)
(-6.57715560e-01,  1.56103235e-01)
(-6.55715560e-01,  1.58639702e-01)
(-6.53715560e-01,  1.61189665e-01)
(-6.51715560e-01,  1.63752934e-01)
(-6.49715560e-01,  1.66329320e-01)
(-6.47715560e-01,  1.68918639e-01)
(-6.45715560e-01,  1.71520710e-01)
(-6.43715560e-01,  1.74135355e-01)
(-6.41715560e-01,  1.76762401e-01)
(-6.39715560e-01,  1.79401675e-01)
(-6.37715560e-01,  1.82053009e-01)
(-6.35715560e-01,  1.84716239e-01)
(-6.33715560e-01,  1.87391202e-01)
(-6.31715560e-01,  1.90077738e-01)
(-6.29715560e-01,  1.92775691e-01)
(-6.27715560e-01,  1.95484908e-01)
(-6.25715560e-01,  1.98205237e-01)
(-6.23715560e-01,  2.00936530e-01)
(-6.21715560e-01,  2.03678643e-01)
(-6.19715560e-01,  2.06431431e-01)
(-6.17715560e-01,  2.09194754e-01)
(-6.15715560e-01,  2.11968476e-01)
(-6.13715560e-01,  2.14752459e-01)
(-6.11715560e-01,  2.17546572e-01)
(-6.09715560e-01,  2.20350684e-01)
(-6.07715560e-01,  2.23164667e-01)
(-6.05715560e-01,  2.25988394e-01)
(-6.03715560e-01,  2.28821744e-01)
(-6.01715560e-01,  2.31664594e-01)
(-5.99769253e-01,  2.34440132e-01)
(-5.99769253e-01,  2.34431688e-01)
(-5.97769253e-01,  2.37278921e-01)
(-5.95769253e-01,  2.40136101e-01)
(-5.93769253e-01,  2.43003076e-01)
(-5.91769253e-01,  2.45879697e-01)
(-5.89769253e-01,  2.48765814e-01)
(-5.87769253e-01,  2.51661277e-01)
(-5.85769253e-01,  2.54565935e-01)
(-5.83769253e-01,  2.57479638e-01)
(-5.81769253e-01,  2.60402237e-01)
(-5.79769253e-01,  2.63333582e-01)
(-5.77769253e-01,  2.66273521e-01)
(-5.75769253e-01,  2.69221907e-01)
(-5.75689753e-01,  2.69339278e-01)
(-5.75689753e-01,  2.69333546e-01)
(-5.73689753e-01,  2.72291060e-01)
(-5.71689753e-01,  2.75256603e-01)
(-5.69689753e-01,  2.78230059e-01)
(-5.67689753e-01,  2.81211316e-01)
(-5.65689753e-01,  2.84200259e-01)
(-5.63689753e-01,  2.87196779e-01)
(-5.61689753e-01,  2.90200764e-01)
(-5.59689753e-01,  2.93212104e-01)
(-5.57689753e-01,  2.96230691e-01)
(-5.55689753e-01,  2.99256417e-01)
(-5.53689753e-01,  3.02289175e-01)
(-5.51689753e-01,  3.05328860e-01)
(-5.49689753e-01,  3.08375367e-01)
(-5.47689753e-01,  3.11428592e-01)
(-5.45689753e-01,  3.14488431e-01)
(-5.43689753e-01,  3.17554784e-01)
(-5.41689753e-01,  3.20627549e-01)
(-5.39689753e-01,  3.23706627e-01)
(-5.37689753e-01,  3.26791917e-01)
(-5.35689753e-01,  3.29883322e-01)
(-5.33689753e-01,  3.32980744e-01)
(-5.31689753e-01,  3.36084088e-01)
(-5.29689753e-01,  3.39193258e-01)
(-5.27689753e-01,  3.42308159e-01)
(-5.25689753e-01,  3.45428698e-01)
(-5.23689753e-01,  3.48554783e-01)
(-5.21689753e-01,  3.51686321e-01)
(-5.19689753e-01,  3.54823222e-01)
(-5.17689753e-01,  3.57965396e-01)
(-5.15689753e-01,  3.61112754e-01)
(-5.13689753e-01,  3.64265208e-01)
(-5.11689753e-01,  3.67422670e-01)
(-5.09689753e-01,  3.70585055e-01)
(-5.07689753e-01,  3.73752277e-01)
(-5.05689753e-01,  3.76924251e-01)
(-5.03689753e-01,  3.80100893e-01)
(-5.01689753e-01,  3.83282122e-01)
(-4.99689753e-01,  3.86467854e-01)
(-4.98649932e-01,  3.88125903e-01)
(-4.98649932e-01,  3.88090274e-01)
(-4.96649932e-01,  3.91291627e-01)
(-4.94649932e-01,  3.94495693e-01)
(-4.92649932e-01,  3.97702497e-01)
(-4.90649932e-01,  4.00912066e-01)
(-4.88649932e-01,  4.04124424e-01)
(-4.86649932e-01,  4.07339593e-01)
(-4.84649932e-01,  4.10557594e-01)
(-4.82649932e-01,  4.13778446e-01)
(-4.80649932e-01,  4.17002169e-01)
(-4.78649932e-01,  4.20228777e-01)
(-4.76649932e-01,  4.23458288e-01)
(-4.74649932e-01,  4.26690713e-01)
(-4.72649932e-01,  4.29926066e-01)
(-4.70649932e-01,  4.33164357e-01)
(-4.68649932e-01,  4.36405594e-01)
(-4.67857353e-01,  4.37690879e-01)
(-4.67857353e-01,  4.37677700e-01)
(-4.65857353e-01,  4.40925177e-01)
(-4.63857353e-01,  4.44175556e-01)
(-4.61857353e-01,  4.47428814e-01)
(-4.59857353e-01,  4.50684930e-01)
(-4.57857353e-01,  4.53943882e-01)
(-4.55857353e-01,  4.57205648e-01)
(-4.53857353e-01,  4.60470208e-01)
(-4.51857353e-01,  4.63737539e-01)
(-4.49857353e-01,  4.67007621e-01)
(-4.47857353e-01,  4.70280434e-01)
(-4.45857353e-01,  4.73555958e-01)
(-4.43857353e-01,  4.76834171e-01)
(-4.41857353e-01,  4.80115056e-01)
(-4.39857353e-01,  4.83398591e-01)
(-4.37857353e-01,  4.86684758e-01)
(-4.35857353e-01,  4.89973539e-01)
(-4.33857353e-01,  4.93264913e-01)
(-4.31857353e-01,  4.96558863e-01)
(-4.29857353e-01,  4.99855372e-01)
(-4.27857353e-01,  5.03154420e-01)
(-4.25857353e-01,  5.06455990e-01)
(-4.23857353e-01,  5.09760065e-01)
(-4.21857353e-01,  5.13066628e-01)
(-4.19857353e-01,  5.16375662e-01)
(-4.17857353e-01,  5.19687152e-01)
(-4.15857353e-01,  5.23001079e-01)
(-4.13857353e-01,  5.26317429e-01)
(-4.11857353e-01,  5.29636187e-01)
(-4.09857353e-01,  5.32957336e-01)
(-4.07857353e-01,  5.36280861e-01)
(-4.05857353e-01,  5.39606749e-01)
(-4.03857353e-01,  5.42934984e-01)
(-4.01857353e-01,  5.46265552e-01)
(-3.99857353e-01,  5.49598440e-01)
(-3.98066340e-01,  5.52585022e-01)
(-3.98066340e-01,  5.52579994e-01)
(-3.96066340e-01,  5.55919821e-01)
(-3.94066340e-01,  5.59260986e-01)
(-3.92066340e-01,  5.62603555e-01)
(-3.90066340e-01,  5.65947588e-01)
(-3.88066340e-01,  5.69293140e-01)
(-3.86066340e-01,  5.72640262e-01)
(-3.84066340e-01,  5.75988999e-01)
(-3.82066340e-01,  5.79339393e-01)
(-3.80066340e-01,  5.82691479e-01)
(-3.78066340e-01,  5.86045288e-01)
(-3.76066340e-01,  5.89400843e-01)
(-3.74066340e-01,  5.92758166e-01)
(-3.72066340e-01,  5.96117268e-01)
(-3.70066340e-01,  5.99478160e-01)
(-3.68066340e-01,  6.02840842e-01)
(-3.66066340e-01,  6.06205311e-01)
(-3.64459329e-01,  6.08909971e-01)
(-3.64459329e-01,  6.08895280e-01)
(-3.62459329e-01,  6.12262452e-01)
(-3.60459329e-01,  6.15631594e-01)
(-3.58459329e-01,  6.19002653e-01)
(-3.56459329e-01,  6.22375574e-01)
(-3.54459329e-01,  6.25750306e-01)
(-3.52459329e-01,  6.29126791e-01)
(-3.50459329e-01,  6.32504975e-01)
(-3.48459329e-01,  6.35884800e-01)
(-3.46459329e-01,  6.39266208e-01)
(-3.44459329e-01,  6.42649141e-01)
(-3.42459329e-01,  6.46033541e-01)
(-3.40459329e-01,  6.49419347e-01)
(-3.38459329e-01,  6.52806498e-01)
(-3.36459329e-01,  6.56194935e-01)
(-3.34459329e-01,  6.59584596e-01)
(-3.32459329e-01,  6.62975419e-01)
(-3.30459329e-01,  6.66367342e-01)
(-3.28459329e-01,  6.69760304e-01)
(-3.26459329e-01,  6.73154241e-01)
(-3.24459329e-01,  6.76549090e-01)
(-3.22459329e-01,  6.79944790e-01)
(-3.20459329e-01,  6.83341276e-01)
(-3.18459329e-01,  6.86738487e-01)
(-3.16459329e-01,  6.90136359e-01)
(-3.14459329e-01,  6.93534830e-01)
(-3.12459329e-01,  6.96933836e-01)
(-3.10459329e-01,  7.00333316e-01)
(-3.08459329e-01,  7.03733207e-01)
(-3.06459329e-01,  7.07133447e-01)
(-3.04459329e-01,  7.10533975e-01)
(-3.02459329e-01,  7.13934730e-01)
(-3.00459329e-01,  7.17335650e-01)
(-2.99596486e-01,  7.18802916e-01)
(-2.99596486e-01,  7.18653185e-01)
(-2.97596486e-01,  7.22103126e-01)
(-2.95596486e-01,  7.25543587e-01)
(-2.93596486e-01,  7.28975269e-01)
(-2.91596486e-01,  7.32398867e-01)
(-2.89596486e-01,  7.35815067e-01)
(-2.87596486e-01,  7.39224541e-01)
(-2.85596486e-01,  7.42627946e-01)
(-2.83596486e-01,  7.46025923e-01)
(-2.81596486e-01,  7.49419097e-01)
(-2.79596486e-01,  7.52808071e-01)
(-2.77596486e-01,  7.56193426e-01)
(-2.75596486e-01,  7.59575722e-01)
(-2.73596486e-01,  7.62955491e-01)
(-2.71596486e-01,  7.66333242e-01)
(-2.69596486e-01,  7.69709457e-01)
(-2.67596486e-01,  7.73084587e-01)
(-2.65596486e-01,  7.76459058e-01)
(-2.63596486e-01,  7.79833263e-01)
(-2.61730443e-01,  7.82981550e-01)
(-2.61730443e-01,  7.83009262e-01)
(-2.59730443e-01,  7.86374358e-01)
(-2.57730443e-01,  7.89738708e-01)
(-2.55730443e-01,  7.93102380e-01)
(-2.53730443e-01,  7.96465437e-01)
(-2.51730443e-01,  7.99827930e-01)
(-2.49730443e-01,  8.03189905e-01)
(-2.47730443e-01,  8.06551396e-01)
(-2.45730443e-01,  8.09912431e-01)
(-2.43730443e-01,  8.13273027e-01)
(-2.41730443e-01,  8.16633195e-01)
(-2.39730443e-01,  8.19992933e-01)
(-2.37730443e-01,  8.23352232e-01)
(-2.35730443e-01,  8.26711073e-01)
(-2.33730443e-01,  8.30069430e-01)
(-2.31730443e-01,  8.33427263e-01)
(-2.29730443e-01,  8.36784527e-01)
(-2.27730443e-01,  8.40141165e-01)
(-2.25730443e-01,  8.43497111e-01)
(-2.23730443e-01,  8.46852291e-01)
(-2.21730443e-01,  8.50206619e-01)
(-2.19730443e-01,  8.53560004e-01)
(-2.17730443e-01,  8.56912342e-01)
(-2.15730443e-01,  8.60263521e-01)
(-2.13730443e-01,  8.63613421e-01)
(-2.11730443e-01,  8.66961914e-01)
(-2.09730443e-01,  8.70308862e-01)
(-2.07730443e-01,  8.73654120e-01)
(-2.05730443e-01,  8.76997533e-01)
(-2.03808067e-01,  8.80209295e-01)
(-2.03808067e-01,  8.80155667e-01)
(-2.01808067e-01,  8.83520345e-01)
(-1.99808067e-01,  8.86884296e-01)
(-1.97808067e-01,  8.90247349e-01)
(-1.95808067e-01,  8.93609319e-01)
(-1.93808067e-01,  8.96970014e-01)
(-1.91808067e-01,  9.00329234e-01)
(-1.89808067e-01,  9.03686770e-01)
(-1.87808067e-01,  9.07042406e-01)
(-1.85808067e-01,  9.10395921e-01)
(-1.83808067e-01,  9.13747089e-01)
(-1.81808067e-01,  9.17095679e-01)
(-1.79808067e-01,  9.20441455e-01)
(-1.77808067e-01,  9.23784180e-01)
(-1.75808067e-01,  9.27123613e-01)
(-1.73808067e-01,  9.30459510e-01)
(-1.71808067e-01,  9.33791628e-01)
(-1.69808067e-01,  9.37119720e-01)
(-1.67808067e-01,  9.40443540e-01)
(-1.65808067e-01,  9.43762843e-01)
(-1.63808067e-01,  9.47077381e-01)
(-1.61808067e-01,  9.50386909e-01)
(-1.59808067e-01,  9.53691182e-01)
(-1.58983124e-01,  9.55052513e-01)
(-1.58983124e-01,  9.55040847e-01)
(-1.56983124e-01,  9.58339394e-01)
(-1.54983124e-01,  9.61632170e-01)
(-1.52983124e-01,  9.64918914e-01)
(-1.50983124e-01,  9.68199370e-01)
(-1.48983124e-01,  9.71473290e-01)
(-1.46983124e-01,  9.74740430e-01)
(-1.44983124e-01,  9.78000556e-01)
(-1.42983124e-01,  9.81253437e-01)
(-1.40983124e-01,  9.84498852e-01)
(-1.38983124e-01,  9.87736587e-01)
(-1.36983124e-01,  9.90966436e-01)
(-1.34983124e-01,  9.94188200e-01)
(-1.32983124e-01,  9.97401688e-01)
(-1.30983124e-01,  1.00060672e+00)
(-1.28983124e-01,  1.00380312e+00)
(-1.26983124e-01,  1.00699072e+00)
(-1.24983124e-01,  1.01016938e+00)
(-1.22983124e-01,  1.01333893e+00)
(-1.20983124e-01,  1.01649924e+00)
(-1.18983124e-01,  1.01965018e+00)
(-1.16983124e-01,  1.02279163e+00)
(-1.14983124e-01,  1.02592348e+00)
(-1.12983124e-01,  1.02904562e+00)
(-1.10983124e-01,  1.03215795e+00)
(-1.08983124e-01,  1.03526039e+00)
(-1.06983124e-01,  1.03835286e+00)
(-1.05443368e-01,  1.04072684e+00)};}

\only<7>{\addplot [black, solid, thick, forget plot]
coordinates {
(-1.05443368e-01,  2.42690072e-03)
(-1.03443368e-01,  2.25850062e-03)
(-1.01443368e-01,  2.10046499e-03)
(-9.94433683e-02,  1.95241672e-03)
(-9.74433683e-02,  1.81398122e-03)
(-9.54433683e-02,  1.68478605e-03)
(-9.34433683e-02,  1.56446045e-03)
(-9.14433683e-02,  1.45263503e-03)
(-8.94433683e-02,  1.34894141e-03)
(-8.74433683e-02,  1.25301189e-03)
(-8.54433683e-02,  1.16447918e-03)
(-8.34433683e-02,  1.08297611e-03)
(-8.14433683e-02,  1.00813542e-03)
(-7.94433683e-02,  9.39589508e-04)
(-7.74433683e-02,  8.76970248e-04)
(-7.54433683e-02,  8.19908781e-04)
(-7.34433683e-02,  7.68035368e-04)
(-7.14433683e-02,  7.20979233e-04)
(-6.94433683e-02,  6.78368427e-04)
(-6.74433683e-02,  6.39829714e-04)
(-6.54433683e-02,  6.04988459e-04)
(-6.34433683e-02,  5.73468540e-04)
(-6.14433683e-02,  5.44892266e-04)
(-5.94433683e-02,  5.18880310e-04)
(-5.74433683e-02,  4.95051648e-04)
(-5.54433683e-02,  4.73023514e-04)
(-5.34433683e-02,  4.52411361e-04)
(-5.14433683e-02,  4.32828828e-04)
(-4.94433683e-02,  4.13887720e-04)
(-4.79395781e-02,  3.99832873e-04)
(-4.79395781e-02,  4.05559840e-04)
(-4.59395781e-02,  3.79638717e-04)
(-4.39395781e-02,  3.54743942e-04)
(-4.19395781e-02,  3.30823405e-04)
(-3.99395781e-02,  3.07826278e-04)
(-3.79395781e-02,  2.85702998e-04)
(-3.59395781e-02,  2.64405213e-04)
(-3.39395781e-02,  2.43885716e-04)
(-3.19395781e-02,  2.24098366e-04)
(-2.99395781e-02,  2.04997996e-04)
(-2.79395781e-02,  1.86540311e-04)
(-2.59395781e-02,  1.68681781e-04)
(-2.39395781e-02,  1.51379535e-04)
(-2.19395781e-02,  1.34591241e-04)
(-1.99395781e-02,  1.18274999e-04)
(-1.79395781e-02,  1.02389223e-04)
(-1.59395781e-02,  8.68925358e-05)
(-1.39395781e-02,  7.17436547e-05)
(-1.19395781e-02,  5.69012961e-05)
(-9.93957809e-03,  4.23240781e-05)
(-7.93957809e-03,  2.79704353e-05)
(-5.93957809e-03,  1.37985453e-05)
(-3.93957809e-03, -2.33732866e-07)
(-1.93957809e-03, -1.41689022e-05)
(-6.15690645e-04, -2.33607027e-05)
(-6.15690645e-04,  6.72435279e-06)
( 1.38430935e-03, -1.70763490e-05)
( 3.38430935e-03, -3.79506159e-05)
( 5.38430935e-03, -5.60528862e-05)
( 7.38430935e-03, -7.15467958e-05)
( 9.38430935e-03, -8.46055622e-05)
( 1.13843094e-02, -9.54123156e-05)
( 1.33843094e-02, -1.04160372e-04)
( 1.53843094e-02, -1.11053442e-04)
( 1.73843094e-02, -1.16305765e-04)
( 1.93843094e-02, -1.20142167e-04)
( 2.13843094e-02, -1.22798036e-04)
( 2.33843094e-02, -1.24519214e-04)
( 2.53843094e-02, -1.25561786e-04)
( 2.73843094e-02, -1.26191789e-04)
( 2.93843094e-02, -1.26684823e-04)
( 3.13843094e-02, -1.27325565e-04)
( 3.33843094e-02, -1.28407200e-04)
( 3.53843094e-02, -1.30230762e-04)
( 3.73843094e-02, -1.33104398e-04)
( 3.93843094e-02, -1.37342560e-04)
( 4.13843094e-02, -1.43265139e-04)
( 4.33843094e-02, -1.51196548e-04)
( 4.53843094e-02, -1.61464765e-04)
( 4.73843094e-02, -1.74400363e-04)
( 4.92989492e-02, -1.89589694e-04)
( 4.92989492e-02, -1.84137777e-04)
( 5.12989492e-02, -2.10873048e-04)
( 5.32989492e-02, -2.39543023e-04)
( 5.52989492e-02, -2.70349978e-04)
( 5.72989492e-02, -3.03503804e-04)
( 5.92989492e-02, -3.39222866e-04)
( 6.12989492e-02, -3.77734905e-04)
( 6.32989492e-02, -4.19278019e-04)
( 6.52989492e-02, -4.64101715e-04)
( 6.72989492e-02, -5.12468065e-04)
( 6.92989492e-02, -5.64652973e-04)
( 7.12989492e-02, -6.20947579e-04)
( 7.32989492e-02, -6.81659816e-04)
( 7.52989492e-02, -7.47116157e-04)
( 7.72989492e-02, -8.17663579e-04)
( 7.92989492e-02, -8.93671792e-04)
( 8.12989492e-02, -9.75535765e-04)
( 8.32989492e-02, -1.06367863e-03)
( 8.52989492e-02, -1.15855501e-03)
( 8.72989492e-02, -1.26065488e-03)
( 8.92989492e-02, -1.37050809e-03)
( 9.12989492e-02, -1.48868961e-03)
( 9.32989492e-02, -1.61582572e-03)
( 9.52989492e-02, -1.75260149e-03)
( 9.53592375e-02, -1.75688187e-03)
( 9.53592375e-02, -1.79068525e-03)
( 9.73592375e-02, -1.87601659e-03)
( 9.93592375e-02, -1.96456815e-03)
( 1.01359238e-01, -2.05690094e-03)
( 1.03359238e-01, -2.15359507e-03)
( 1.05359238e-01, -2.25525206e-03)
( 1.07359238e-01, -2.36249735e-03)
( 1.09359238e-01, -2.47598276e-03)
( 1.11359238e-01, -2.59638906e-03)
( 1.13359238e-01, -2.72442876e-03)
( 1.15359238e-01, -2.86084909e-03)
( 1.17359238e-01, -3.00643520e-03)
( 1.19359238e-01, -3.16201389e-03)
( 1.21359238e-01, -3.32845775e-03)
( 1.23359238e-01, -3.50668989e-03)
( 1.25359238e-01, -3.69768963e-03)
( 1.27359238e-01, -3.90249901e-03)
( 1.29359238e-01, -4.12223078e-03)
( 1.31359238e-01, -4.35807786e-03)
( 1.33359238e-01, -4.61132504e-03)
( 1.35359238e-01, -4.88336322e-03)
( 1.37359238e-01, -5.17570719e-03)
( 1.39359238e-01, -5.49001783e-03)
( 1.41359238e-01, -5.82813022e-03)
( 1.43359238e-01, -6.19208956e-03)
( 1.44591551e-01, -6.43020178e-03)};}

\only<7>{\addplot [black, solid, thick, forget plot]
coordinates {
( 1.44591551e-01, -9.19365338e-01)
( 1.46591551e-01, -9.16674378e-01)
( 1.48591551e-01, -9.13969664e-01)
( 1.50591551e-01, -9.11251137e-01)
( 1.52591551e-01, -9.08518751e-01)
( 1.54591551e-01, -9.05772475e-01)
( 1.56591551e-01, -9.03012294e-01)
( 1.58591551e-01, -9.00238199e-01)
( 1.60591551e-01, -8.97450192e-01)
( 1.62591551e-01, -8.94648279e-01)
( 1.64591551e-01, -8.91832464e-01)
( 1.66591551e-01, -8.89002749e-01)
( 1.68591551e-01, -8.86159127e-01)
( 1.69850202e-01, -8.84362422e-01)
( 1.69850202e-01, -8.84361691e-01)
( 1.71850202e-01, -8.81499076e-01)
( 1.73850202e-01, -8.78619384e-01)
( 1.75850202e-01, -8.75723320e-01)
( 1.77850202e-01, -8.72811545e-01)
( 1.79850202e-01, -8.69884684e-01)
( 1.81850202e-01, -8.66943332e-01)
( 1.83850202e-01, -8.63988054e-01)
( 1.85850202e-01, -8.61019389e-01)
( 1.87850202e-01, -8.58037853e-01)
( 1.89850202e-01, -8.55043943e-01)
( 1.91850202e-01, -8.52038138e-01)
( 1.93850202e-01, -8.49020900e-01)
( 1.95850202e-01, -8.45992681e-01)
( 1.97850202e-01, -8.42953917e-01)
( 1.99850202e-01, -8.39905037e-01)
( 2.01850202e-01, -8.36846463e-01)
( 2.03850202e-01, -8.33778609e-01)
( 2.05850202e-01, -8.30701884e-01)
( 2.07850202e-01, -8.27616694e-01)
( 2.09850202e-01, -8.24523444e-01)
( 2.11850202e-01, -8.21422536e-01)
( 2.13850202e-01, -8.18314374e-01)
( 2.15850202e-01, -8.15199363e-01)
( 2.17850202e-01, -8.12077911e-01)
( 2.19850202e-01, -8.08950430e-01)
( 2.21850202e-01, -8.05817336e-01)
( 2.23850202e-01, -8.02679051e-01)
( 2.25850202e-01, -7.99536003e-01)
( 2.27850202e-01, -7.96388629e-01)
( 2.29850202e-01, -7.93237373e-01)
( 2.31850202e-01, -7.90082689e-01)
( 2.33850202e-01, -7.86925042e-01)
( 2.35850202e-01, -7.83764906e-01)
( 2.37850202e-01, -7.80602767e-01)
( 2.39850202e-01, -7.77439125e-01)
( 2.41850202e-01, -7.74274491e-01)
( 2.43850202e-01, -7.71109391e-01)
( 2.45850202e-01, -7.67944367e-01)
( 2.47850202e-01, -7.64779974e-01)
( 2.49850202e-01, -7.61616784e-01)
( 2.51850202e-01, -7.58455388e-01)
( 2.53850202e-01, -7.55296392e-01)
( 2.55850202e-01, -7.52140423e-01)
( 2.57850202e-01, -7.48988128e-01)
( 2.59850202e-01, -7.45840173e-01)
( 2.61850202e-01, -7.42697247e-01)
( 2.63850202e-01, -7.39560063e-01)
( 2.65850202e-01, -7.36429359e-01)
( 2.67850202e-01, -7.33305897e-01)
( 2.69850202e-01, -7.30190470e-01)
( 2.71850202e-01, -7.27083898e-01)
( 2.72441803e-01, -7.26166796e-01)
( 2.72441803e-01, -7.26697475e-01)
( 2.74441803e-01, -7.23539222e-01)
( 2.76441803e-01, -7.20372841e-01)
( 2.78441803e-01, -7.17198694e-01)
( 2.80441803e-01, -7.14017140e-01)
( 2.82441803e-01, -7.10828538e-01)
( 2.84441803e-01, -7.07633243e-01)
( 2.86441803e-01, -7.04431611e-01)
( 2.87702092e-01, -7.02411023e-01)
( 2.87702092e-01, -7.02354805e-01)
( 2.89702092e-01, -6.99102024e-01)
( 2.91702092e-01, -6.95851015e-01)
( 2.93702092e-01, -6.92601788e-01)
( 2.95702092e-01, -6.89354347e-01)
( 2.97702092e-01, -6.86108692e-01)
( 2.99702092e-01, -6.82864822e-01)
( 3.01702092e-01, -6.79622728e-01)
( 3.03702092e-01, -6.76382402e-01)
( 3.05702092e-01, -6.73143829e-01)
( 3.07702092e-01, -6.69906992e-01)
( 3.09702092e-01, -6.66671871e-01)
( 3.11702092e-01, -6.63438441e-01)
( 3.13702092e-01, -6.60206674e-01)
( 3.15702092e-01, -6.56976539e-01)
( 3.17702092e-01, -6.53748002e-01)
( 3.19702092e-01, -6.50521024e-01)
( 3.21702092e-01, -6.47295564e-01)
( 3.23702092e-01, -6.44071578e-01)
( 3.25702092e-01, -6.40849019e-01)
( 3.27702092e-01, -6.37627834e-01)
( 3.29702092e-01, -6.34407971e-01)
( 3.31702092e-01, -6.31189372e-01)
( 3.33702092e-01, -6.27971977e-01)
( 3.35702092e-01, -6.24755722e-01)
( 3.37702092e-01, -6.21540543e-01)
( 3.39702092e-01, -6.18326369e-01)
( 3.41702092e-01, -6.15113129e-01)
( 3.43702092e-01, -6.11900748e-01)
( 3.45702092e-01, -6.08689149e-01)
( 3.47702092e-01, -6.05478251e-01)
( 3.49702092e-01, -6.02267971e-01)
( 3.51702092e-01, -5.99058224e-01)
( 3.53702092e-01, -5.95848922e-01)
( 3.55702092e-01, -5.92639973e-01)
( 3.57702092e-01, -5.89431285e-01)
( 3.59702092e-01, -5.86222761e-01)
( 3.61702092e-01, -5.83014304e-01)
( 3.63702092e-01, -5.79805812e-01)
( 3.65702092e-01, -5.76597182e-01)
( 3.67702092e-01, -5.73388310e-01)
( 3.69702092e-01, -5.70179086e-01)
( 3.71702092e-01, -5.66969403e-01)
( 3.73702092e-01, -5.63759146e-01)
( 3.75702092e-01, -5.60548203e-01)
( 3.77702092e-01, -5.57336457e-01)
( 3.79702092e-01, -5.54123789e-01)
( 3.80835750e-01, -5.52302301e-01)
( 3.80835750e-01, -5.52278178e-01)
( 3.82835750e-01, -5.49075131e-01)
( 3.84835750e-01, -5.45873481e-01)
( 3.86835750e-01, -5.42673235e-01)
( 3.88835750e-01, -5.39474398e-01)
( 3.90835750e-01, -5.36276971e-01)
( 3.92835750e-01, -5.33080954e-01)
( 3.93254404e-01, -5.32412118e-01)
( 3.93254404e-01, -5.32405719e-01)
( 3.95254404e-01, -5.29203816e-01)
( 3.97254404e-01, -5.26003040e-01)
( 3.99254404e-01, -5.22803415e-01)
( 4.01254404e-01, -5.19604969e-01)
( 4.03254404e-01, -5.16407729e-01)
( 4.05254404e-01, -5.13211727e-01)
( 4.07254404e-01, -5.10016991e-01)
( 4.09254404e-01, -5.06823554e-01)
( 4.11254404e-01, -5.03631449e-01)
( 4.13254404e-01, -5.00440711e-01)
( 4.15254404e-01, -4.97251374e-01)
( 4.17254404e-01, -4.94063476e-01)
( 4.19254404e-01, -4.90877055e-01)
( 4.21254404e-01, -4.87692148e-01)
( 4.23254404e-01, -4.84508798e-01)
( 4.25254404e-01, -4.81327045e-01)
( 4.27254404e-01, -4.78146933e-01)
( 4.29254404e-01, -4.74968503e-01)
( 4.31254404e-01, -4.71791803e-01)
( 4.33254404e-01, -4.68616878e-01)
( 4.35254404e-01, -4.65443775e-01)
( 4.37254404e-01, -4.62272544e-01)
( 4.39254404e-01, -4.59103233e-01)
( 4.41254404e-01, -4.55935894e-01)
( 4.43254404e-01, -4.52770579e-01)
( 4.45254404e-01, -4.49607340e-01)
( 4.47254404e-01, -4.46446234e-01)
( 4.49254404e-01, -4.43287314e-01)
( 4.51254404e-01, -4.40130638e-01)
( 4.53254404e-01, -4.36976265e-01)
( 4.55254404e-01, -4.33824252e-01)
( 4.57254404e-01, -4.30674661e-01)
( 4.59254404e-01, -4.27527552e-01)
( 4.61254404e-01, -4.24382989e-01)
( 4.63254404e-01, -4.21241035e-01)
( 4.65254404e-01, -4.18101755e-01)
( 4.67254404e-01, -4.14965215e-01)
( 4.69254404e-01, -4.11831483e-01)
( 4.71254404e-01, -4.08700627e-01)
( 4.73254404e-01, -4.05572717e-01)
( 4.75254404e-01, -4.02447823e-01)
( 4.77254404e-01, -3.99326017e-01)
( 4.79254404e-01, -3.96207373e-01)
( 4.81254404e-01, -3.93091964e-01)
( 4.83254404e-01, -3.89979867e-01)
( 4.85254404e-01, -3.86871157e-01)
( 4.87254404e-01, -3.83765913e-01)
( 4.89133193e-01, -3.80852092e-01)
( 4.89133193e-01, -3.80817227e-01)
( 4.91133193e-01, -3.77728088e-01)
( 4.93133193e-01, -3.74643508e-01)
( 4.95133193e-01, -3.71563538e-01)
( 4.97133193e-01, -3.68488229e-01)
( 4.97578884e-01, -3.67803550e-01)
( 4.97578884e-01, -3.67797588e-01)
( 4.99578884e-01, -3.64728706e-01)
( 5.01578884e-01, -3.61664085e-01)
( 5.03578884e-01, -3.58603815e-01)
( 5.05578884e-01, -3.55547984e-01)
( 5.07578884e-01, -3.52496682e-01)
( 5.09578884e-01, -3.49449999e-01)
( 5.11578884e-01, -3.46408025e-01)
( 5.13578884e-01, -3.43370850e-01)
( 5.15578884e-01, -3.40338566e-01)
( 5.17578884e-01, -3.37311264e-01)
( 5.19578884e-01, -3.34289035e-01)
( 5.21578884e-01, -3.31271973e-01)
( 5.23578884e-01, -3.28260168e-01)
( 5.25578884e-01, -3.25253715e-01)
( 5.27578884e-01, -3.22252706e-01)
( 5.29578884e-01, -3.19257235e-01)
( 5.31578884e-01, -3.16267396e-01)
( 5.33578884e-01, -3.13283284e-01)
( 5.35578884e-01, -3.10304994e-01)
( 5.37578884e-01, -3.07332620e-01)
( 5.39578884e-01, -3.04366258e-01)
( 5.41578884e-01, -3.01406005e-01)
( 5.43578884e-01, -2.98451957e-01)
( 5.45578884e-01, -2.95504210e-01)
( 5.47578884e-01, -2.92562862e-01)
( 5.49578884e-01, -2.89628010e-01)
( 5.51578884e-01, -2.86699753e-01)
( 5.53578884e-01, -2.83778188e-01)
( 5.55578884e-01, -2.80863415e-01)
( 5.57578884e-01, -2.77955532e-01)
( 5.59578884e-01, -2.75054640e-01)
( 5.61578884e-01, -2.72160837e-01)
( 5.63578884e-01, -2.69274225e-01)
( 5.65578884e-01, -2.66394905e-01)
( 5.67578884e-01, -2.63522976e-01)
( 5.69578884e-01, -2.60658541e-01)
( 5.71578884e-01, -2.57801702e-01)
( 5.73578884e-01, -2.54952561e-01)
( 5.75578884e-01, -2.52111221e-01)
( 5.77578884e-01, -2.49277784e-01)
( 5.79578884e-01, -2.46452355e-01)
( 5.81578884e-01, -2.43635036e-01)
( 5.83578884e-01, -2.40825933e-01)
( 5.85578884e-01, -2.38025149e-01)
( 5.87578884e-01, -2.35232791e-01)
( 5.89578884e-01, -2.32448962e-01)
( 5.91578884e-01, -2.29673770e-01)
( 5.93578884e-01, -2.26907320e-01)
( 5.94801323e-01, -2.25220761e-01)
( 5.94801323e-01, -2.25224906e-01)
( 5.96801323e-01, -2.22473951e-01)
( 5.98801323e-01, -2.19732148e-01)
( 6.00801323e-01, -2.16999610e-01)
( 6.01867877e-01, -2.15546238e-01)
( 6.01867877e-01, -2.15533251e-01)
( 6.02453142e-01, -2.14735345e-01)
( 6.02453142e-01, -2.14726719e-01)
( 6.04453142e-01, -2.12010526e-01)
( 6.06453142e-01, -2.09302574e-01)
( 6.08453142e-01, -2.06603095e-01)
( 6.10453142e-01, -2.03912324e-01)
( 6.12453142e-01, -2.01230493e-01)
( 6.14453142e-01, -1.98557835e-01)
( 6.16453142e-01, -1.95894583e-01)
( 6.18453142e-01, -1.93240969e-01)
( 6.20453142e-01, -1.90597228e-01)
( 6.22453142e-01, -1.87963592e-01)
( 6.24453142e-01, -1.85340293e-01)
( 6.26453142e-01, -1.82727567e-01)
( 6.28453142e-01, -1.80125646e-01)
( 6.30453142e-01, -1.77534764e-01)
( 6.32453142e-01, -1.74955157e-01)
( 6.34453142e-01, -1.72387058e-01)
( 6.36453142e-01, -1.69830705e-01)
( 6.38453142e-01, -1.67286332e-01)
( 6.40453142e-01, -1.64754177e-01)
( 6.42453142e-01, -1.62234477e-01)
( 6.44453142e-01, -1.59727472e-01)
( 6.46453142e-01, -1.57233399e-01)
( 6.48453142e-01, -1.54752500e-01)
( 6.50453142e-01, -1.52285015e-01)
( 6.52453142e-01, -1.49831187e-01)
( 6.54453142e-01, -1.47391260e-01)
( 6.56453142e-01, -1.44965477e-01)
( 6.58453142e-01, -1.42554086e-01)
( 6.60453142e-01, -1.40157333e-01)
( 6.62453142e-01, -1.37775467e-01)
( 6.64453142e-01, -1.35408738e-01)
( 6.66453142e-01, -1.33057399e-01)
( 6.68453142e-01, -1.30721702e-01)
( 6.70453142e-01, -1.28401904e-01)
( 6.72453142e-01, -1.26098261e-01)
( 6.74453142e-01, -1.23811032e-01)
( 6.76453142e-01, -1.21540479e-01)
( 6.78453142e-01, -1.19286864e-01)
( 6.80453142e-01, -1.17050454e-01)
( 6.82453142e-01, -1.14831515e-01)
( 6.84453142e-01, -1.12630317e-01)
( 6.86453142e-01, -1.10447133e-01)
( 6.88453142e-01, -1.08282238e-01)
( 6.90453142e-01, -1.06135909e-01)
( 6.92453142e-01, -1.04008426e-01)
( 6.94453142e-01, -1.01900074e-01)
( 6.96453142e-01, -9.98111377e-02)
( 6.98453142e-01, -9.77419066e-02)
( 7.00453142e-01, -9.56926730e-02)
( 7.00932898e-01, -9.52041134e-02)
( 7.00932898e-01, -9.51931885e-02)
( 7.02932898e-01, -9.31648972e-02)
( 7.04932898e-01, -9.11552408e-02)
( 7.06932898e-01, -8.91644644e-02)
( 7.08932898e-01, -8.71928149e-02)
( 7.10932898e-01, -8.52405416e-02)
( 7.12932898e-01, -8.33078957e-02)
( 7.14932898e-01, -8.13951306e-02)
( 7.16932898e-01, -7.95025019e-02)
( 7.16951655e-01, -7.94848473e-02)
( 7.16951655e-01, -7.94790574e-02)
( 7.18951655e-01, -7.76059339e-02)
( 7.20951655e-01, -7.57544432e-02)
( 7.22951655e-01, -7.39247339e-02)
( 7.24951655e-01, -7.21169557e-02)
( 7.26951655e-01, -7.03312595e-02)
( 7.28951655e-01, -6.85677975e-02)
( 7.30951655e-01, -6.68267234e-02)
( 7.32951655e-01, -6.51081919e-02)
( 7.34951655e-01, -6.34123593e-02)
( 7.36951655e-01, -6.17393835e-02)
( 7.38951655e-01, -6.00894235e-02)
( 7.40951655e-01, -5.84626402e-02)
( 7.42951655e-01, -5.68591959e-02)
( 7.44951655e-01, -5.52792545e-02)
( 7.46951655e-01, -5.37229818e-02)
( 7.48951655e-01, -5.21905450e-02)
( 7.50951655e-01, -5.06821134e-02)
( 7.52951655e-01, -4.91978577e-02)
( 7.54951655e-01, -4.77379510e-02)
( 7.56951655e-01, -4.63025679e-02)
( 7.58951655e-01, -4.48918851e-02)
( 7.60951655e-01, -4.35060813e-02)
( 7.62951655e-01, -4.21453373e-02)
( 7.64951655e-01, -4.08098359e-02)
( 7.66951655e-01, -3.94997623e-02)
( 7.68951655e-01, -3.82153037e-02)
( 7.70951655e-01, -3.69566496e-02)
( 7.72951655e-01, -3.57239918e-02)
( 7.74951655e-01, -3.45175245e-02)
( 7.76951655e-01, -3.33374445e-02)
( 7.78951655e-01, -3.21839508e-02)
( 7.80951655e-01, -3.10572451e-02)
( 7.82951655e-01, -2.99575315e-02)
( 7.84951655e-01, -2.88850171e-02)
( 7.86951655e-01, -2.78399112e-02)
( 7.88951655e-01, -2.68224264e-02)
( 7.90951655e-01, -2.58327776e-02)
( 7.92951655e-01, -2.48711830e-02)
( 7.94951655e-01, -2.39378634e-02)
( 7.96951655e-01, -2.30330427e-02)
( 7.98951655e-01, -2.21569481e-02)
( 7.99625480e-01, -2.18682905e-02)
( 7.99625480e-01, -2.18279455e-02)
( 8.01625480e-01, -2.09654008e-02)
( 8.03625480e-01, -2.01291405e-02)
( 8.05625480e-01, -1.93186638e-02)
( 8.07625480e-01, -1.85334706e-02)
( 8.09625480e-01, -1.77730616e-02)
( 8.11625480e-01, -1.70369380e-02)
( 8.13625480e-01, -1.63246019e-02)
( 8.15625480e-01, -1.56355561e-02)
( 8.17625480e-01, -1.49693041e-02)
( 8.19625480e-01, -1.43253501e-02)
( 8.21625480e-01, -1.37031994e-02)
( 8.23625480e-01, -1.31023579e-02)
( 8.25625480e-01, -1.25223325e-02)
( 8.27625480e-01, -1.19626307e-02)
( 8.29625480e-01, -1.14227614e-02)
( 8.31625480e-01, -1.09022341e-02)
( 8.33625480e-01, -1.04005592e-02)
( 8.35625480e-01, -9.91724855e-03)
( 8.37625480e-01, -9.45181459e-03)
( 8.39625480e-01, -9.00377104e-03)
( 8.41625480e-01, -8.57263269e-03)
( 8.43625480e-01, -8.15791547e-03)
( 8.44877449e-01, -7.90645083e-03)
( 8.44877449e-01, -7.90744721e-03)
( 8.46877449e-01, -7.51828022e-03)
( 8.48877449e-01, -7.14423461e-03)
( 8.50877449e-01, -6.78491180e-03)
( 8.52877449e-01, -6.43991375e-03)
( 8.54877449e-01, -6.10884305e-03)
( 8.56877449e-01, -5.79130288e-03)
( 8.58877449e-01, -5.48689708e-03)
( 8.60877449e-01, -5.19523017e-03)
( 8.62877449e-01, -4.91590740e-03)
( 8.64877449e-01, -4.64853472e-03)
( 8.66877449e-01, -4.39271889e-03)
( 8.68877449e-01, -4.14806746e-03)
( 8.70877449e-01, -3.91418880e-03)
( 8.72877449e-01, -3.69069216e-03)
( 8.74877449e-01, -3.47718769e-03)
( 8.76877449e-01, -3.27328647e-03)
( 8.78877449e-01, -3.07860055e-03)
( 8.80877449e-01, -2.89274296e-03)
( 8.82877449e-01, -2.71532778e-03)
( 8.84877449e-01, -2.54597016e-03)
( 8.86877449e-01, -2.38428634e-03)
( 8.88877449e-01, -2.22989370e-03)
( 8.90877449e-01, -2.08241081e-03)
( 8.92877449e-01, -1.94145743e-03)
( 8.94877449e-01, -1.80665458e-03)
( 8.96877449e-01, -1.67762455e-03)
( 8.97927974e-01, -1.61203544e-03)
( 8.97927974e-01, -1.56698349e-03)
( 8.99927974e-01, -1.46123726e-03)
( 9.01927974e-01, -1.36238373e-03)
( 9.03927974e-01, -1.27016430e-03)
( 9.05927974e-01, -1.18432096e-03)
( 9.07927974e-01, -1.10459631e-03)
( 9.09927974e-01, -1.03073356e-03)
( 9.11927974e-01, -9.62476504e-04)
( 9.13927974e-01, -8.99569583e-04)
( 9.15927974e-01, -8.41757835e-04)
( 9.17927974e-01, -7.88786922e-04)
( 9.19927974e-01, -7.40403129e-04)
( 9.21927974e-01, -6.96353366e-04)
( 9.23927974e-01, -6.56385168e-04)
( 9.25927974e-01, -6.20246700e-04)
( 9.27927974e-01, -5.87686756e-04)
( 9.29927974e-01, -5.58454762e-04)
( 9.31927974e-01, -5.32300775e-04)
( 9.33927974e-01, -5.08975483e-04)
( 9.35927974e-01, -4.88230210e-04)
( 9.37927974e-01, -4.69816909e-04)
( 9.39927974e-01, -4.53488168e-04)
( 9.41927974e-01, -4.38997204e-04)
( 9.43927974e-01, -4.26097867e-04)
( 9.45927974e-01, -4.14544637e-04)
( 9.47927974e-01, -4.04092620e-04)
( 9.49927974e-01, -3.94497549e-04)
( 9.51927974e-01, -3.85515784e-04)
( 9.53927974e-01, -3.76904306e-04)
( 9.55927974e-01, -3.68420716e-04)
( 9.57927974e-01, -3.59823232e-04)
( 9.59927974e-01, -3.50870687e-04)
( 9.61927974e-01, -3.41322527e-04)
( 9.63927974e-01, -3.30938803e-04)
( 9.65927974e-01, -3.19480173e-04)
( 9.67927974e-01, -3.06707894e-04)
( 9.69927974e-01, -2.92383819e-04)
( 9.71927974e-01, -2.76270395e-04)
( 9.73927974e-01, -2.58130655e-04)
( 9.75927974e-01, -2.37728215e-04)
( 9.77927974e-01, -2.14827270e-04)
( 9.79927974e-01, -1.89192587e-04)
( 9.81927974e-01, -1.60589500e-04)
( 9.83927974e-01, -1.28783906e-04)
( 9.85801412e-01, -9.58786795e-05)
( 9.85801412e-01, -9.33830449e-05)
( 9.87801412e-01, -5.32017962e-05)
( 9.89801412e-01, -8.88779484e-06)
( 9.91801412e-01,  3.97986324e-05)
( 9.93801412e-01,  9.30953319e-05)
( 9.95801412e-01,  1.51238267e-04)
( 9.97801412e-01,  2.14461464e-04)
( 9.99801412e-01,  2.82996957e-04)
( 1.00000000e+00,  2.90100832e-04)};}

\only<8>{\addplot [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00,  4.11680418e-06)
(-9.98000000e-01,  2.16697639e-05)
(-9.96000000e-01,  3.79012584e-05)
(-9.94000000e-01,  5.29439136e-05)
(-9.92000000e-01,  6.69306103e-05)
(-9.90000000e-01,  7.99944844e-05)
(-9.88000000e-01,  9.22689294e-05)
(-9.86000000e-01,  1.03887601e-04)
(-9.84000000e-01,  1.14984423e-04)
(-9.82000000e-01,  1.25693596e-04)
(-9.80000000e-01,  1.36149608e-04)
(-9.78000000e-01,  1.46487249e-04)
(-9.76000000e-01,  1.56841624e-04)
(-9.74000000e-01,  1.67348167e-04)
(-9.72000000e-01,  1.78142669e-04)
(-9.70000000e-01,  1.89361288e-04)
(-9.68000000e-01,  2.01140581e-04)
(-9.66000000e-01,  2.13617526e-04)
(-9.64000000e-01,  2.26929550e-04)
(-9.62000000e-01,  2.41214557e-04)
(-9.60000000e-01,  2.56610965e-04)
(-9.58000000e-01,  2.73257732e-04)
(-9.56000000e-01,  2.91294400e-04)
(-9.54000000e-01,  3.10861128e-04)
(-9.52000000e-01,  3.32098738e-04)
(-9.50000000e-01,  3.55148750e-04)
(-9.48000000e-01,  3.80153435e-04)
(-9.46000000e-01,  4.07255858e-04)
(-9.44000000e-01,  4.36599928e-04)
(-9.42000000e-01,  4.68330452e-04)
(-9.40000000e-01,  5.02593188e-04)
(-9.38000000e-01,  5.39534902e-04)
(-9.36000000e-01,  5.79303429e-04)
(-9.34000000e-01,  6.22047734e-04)
(-9.32000000e-01,  6.67917976e-04)
(-9.30000000e-01,  7.17065578e-04)
(-9.28000000e-01,  7.69643293e-04)
(-9.26000000e-01,  8.25805284e-04)
(-9.24000000e-01,  8.85707195e-04)
(-9.22000000e-01,  9.49506232e-04)
(-9.20000000e-01,  1.01736125e-03)
(-9.18000000e-01,  1.08943282e-03)
(-9.16000000e-01,  1.16588335e-03)
(-9.14000000e-01,  1.24687717e-03)
(-9.12000000e-01,  1.33258058e-03)
(-9.10000000e-01,  1.42316205e-03)
(-9.08000000e-01,  1.51879222e-03)
(-9.06000000e-01,  1.61964408e-03)
(-9.04000000e-01,  1.72589305e-03)
(-9.02523857e-01,  1.80787827e-03)
(-9.02523857e-01,  1.80794890e-03)
(-9.00523857e-01,  1.92389892e-03)
(-8.98523857e-01,  2.04566560e-03)
(-8.96523857e-01,  2.17342132e-03)
(-8.94523857e-01,  2.30734037e-03)
(-8.93112141e-01,  2.40567449e-03)
(-8.93112141e-01,  2.39695064e-03)
(-8.91112141e-01,  2.53857069e-03)
(-8.89112141e-01,  2.68922903e-03)
(-8.87112141e-01,  2.84929003e-03)
(-8.85112141e-01,  3.01911829e-03)
(-8.83112141e-01,  3.19907855e-03)
(-8.81112141e-01,  3.38953562e-03)
(-8.79112141e-01,  3.59085431e-03)
(-8.77112141e-01,  3.80339934e-03)
(-8.75112141e-01,  4.02753525e-03)
(-8.74503473e-01,  4.09810347e-03)
(-8.74503473e-01,  4.10128282e-03)
(-8.72503473e-01,  4.34184529e-03)
(-8.70503473e-01,  4.59463519e-03)
(-8.68503473e-01,  4.86001928e-03)
(-8.66503473e-01,  5.13836437e-03)
(-8.64503473e-01,  5.43003731e-03)
(-8.62503473e-01,  5.73540494e-03)
(-8.60503473e-01,  6.05483411e-03)
(-8.58503473e-01,  6.38869166e-03)
(-8.56503473e-01,  6.73734439e-03)
(-8.54503473e-01,  7.10115904e-03)
(-8.52503473e-01,  7.48050230e-03)
(-8.50503473e-01,  7.87574078e-03)
(-8.48503473e-01,  8.28724098e-03)
(-8.46503473e-01,  8.71536927e-03)
(-8.44503473e-01,  9.16049191e-03)
(-8.42503473e-01,  9.62297499e-03)
(-8.40503473e-01,  1.01031844e-02)
(-8.38503473e-01,  1.06014860e-02)
(-8.36503473e-01,  1.11182451e-02)
(-8.34503473e-01,  1.16538271e-02)
(-8.32503473e-01,  1.22085970e-02)
(-8.30503473e-01,  1.27829196e-02)
(-8.28503473e-01,  1.33771593e-02)
(-8.26503473e-01,  1.39916802e-02)
(-8.24503473e-01,  1.46268462e-02)
(-8.22503473e-01,  1.52830207e-02)
(-8.20503473e-01,  1.59605668e-02)
(-8.18503473e-01,  1.66598471e-02)
(-8.16503473e-01,  1.73812238e-02)
(-8.14503473e-01,  1.81250587e-02)
(-8.12503473e-01,  1.88917130e-02)
(-8.10503473e-01,  1.96815475e-02)
(-8.08503473e-01,  2.04949225e-02)
(-8.06503473e-01,  2.13321976e-02)
(-8.04503473e-01,  2.21937319e-02)
(-8.02503473e-01,  2.30798840e-02)
(-8.00503473e-01,  2.39910116e-02)
(-7.98503473e-01,  2.49274719e-02)
(-7.96503473e-01,  2.58896215e-02)
(-7.94503473e-01,  2.68778160e-02)
(-7.92503473e-01,  2.78924104e-02)
(-7.90568852e-01,  2.88992910e-02)
(-7.90568852e-01,  2.88518482e-02)
(-7.88568852e-01,  2.99036402e-02)
(-7.86568852e-01,  3.09796869e-02)
(-7.84568852e-01,  3.20797961e-02)
(-7.82568852e-01,  3.32037783e-02)
(-7.80568852e-01,  3.43514471e-02)
(-7.78568852e-01,  3.55226192e-02)
(-7.76568852e-01,  3.67171139e-02)
(-7.74568852e-01,  3.79347535e-02)
(-7.72568852e-01,  3.91753631e-02)
(-7.70568852e-01,  4.04387707e-02)
(-7.68568852e-01,  4.17248068e-02)
(-7.66568852e-01,  4.30333050e-02)
(-7.64568852e-01,  4.43641014e-02)
(-7.62568852e-01,  4.57170348e-02)
(-7.62010270e-01,  4.60988301e-02)
(-7.62010270e-01,  4.60960344e-02)
(-7.60010270e-01,  4.74770462e-02)
(-7.58010270e-01,  4.88802257e-02)
(-7.56010270e-01,  5.03053628e-02)
(-7.54010270e-01,  5.17522494e-02)
(-7.52010270e-01,  5.32206797e-02)
(-7.50010270e-01,  5.47104497e-02)
(-7.48010270e-01,  5.62213575e-02)
(-7.46010270e-01,  5.77532032e-02)
(-7.44010270e-01,  5.93057889e-02)
(-7.42010270e-01,  6.08789189e-02)
(-7.40010270e-01,  6.24723992e-02)
(-7.38010270e-01,  6.40860378e-02)
(-7.36010270e-01,  6.57196449e-02)
(-7.34010270e-01,  6.73730324e-02)
(-7.32010270e-01,  6.90460141e-02)
(-7.30010270e-01,  7.07384060e-02)
(-7.28010270e-01,  7.24500258e-02)
(-7.26010270e-01,  7.41806931e-02)
(-7.24010270e-01,  7.59302295e-02)
(-7.22010270e-01,  7.76984582e-02)
(-7.20010270e-01,  7.94852047e-02)
(-7.18010270e-01,  8.12902960e-02)
(-7.16010270e-01,  8.31135610e-02)
(-7.14010270e-01,  8.49548306e-02)
(-7.12010270e-01,  8.68139373e-02)
(-7.10010270e-01,  8.86907156e-02)
(-7.08010270e-01,  9.05850017e-02)
(-7.06010270e-01,  9.24966335e-02)
(-7.04010270e-01,  9.44254509e-02)
(-7.02010270e-01,  9.63712954e-02)
(-7.00010270e-01,  9.83340103e-02)
(-6.98010270e-01,  1.00313441e-01)
(-6.96010270e-01,  1.02309434e-01)
(-6.94010270e-01,  1.04321837e-01)
(-6.92010270e-01,  1.06350502e-01)
(-6.90010270e-01,  1.08395280e-01)
(-6.88907631e-01,  1.09529443e-01)
(-6.88907631e-01,  1.09469213e-01)
(-6.86907631e-01,  1.11530311e-01)
(-6.84907631e-01,  1.13605637e-01)
(-6.82907631e-01,  1.15694969e-01)
(-6.80907631e-01,  1.17798094e-01)
(-6.78907631e-01,  1.19914799e-01)
(-6.76907631e-01,  1.22044875e-01)
(-6.74907631e-01,  1.24188119e-01)
(-6.72907631e-01,  1.26344329e-01)
(-6.70907631e-01,  1.28513306e-01)
(-6.68907631e-01,  1.30694856e-01)
(-6.66907631e-01,  1.32888786e-01)
(-6.64907631e-01,  1.35094909e-01)
(-6.62907631e-01,  1.37313038e-01)
(-6.60907631e-01,  1.39542991e-01)
(-6.58907631e-01,  1.41784587e-01)
(-6.56907631e-01,  1.44037650e-01)
(-6.54907631e-01,  1.46302004e-01)
(-6.52907631e-01,  1.48577479e-01)
(-6.50907631e-01,  1.50863904e-01)
(-6.48907631e-01,  1.53161114e-01)
(-6.46907631e-01,  1.55468944e-01)
(-6.44907631e-01,  1.57787231e-01)
(-6.42907631e-01,  1.60115818e-01)
(-6.41574795e-01,  1.61673271e-01)
(-6.41574795e-01,  1.61670950e-01)
(-6.39574795e-01,  1.64018107e-01)
(-6.37574795e-01,  1.66375258e-01)
(-6.35574795e-01,  1.68742275e-01)
(-6.33574795e-01,  1.71119027e-01)
(-6.31574795e-01,  1.73505385e-01)
(-6.29574795e-01,  1.75901220e-01)
(-6.27574795e-01,  1.78306401e-01)
(-6.25574795e-01,  1.80720799e-01)
(-6.23574795e-01,  1.83144285e-01)
(-6.21574795e-01,  1.85576730e-01)
(-6.19574795e-01,  1.88018004e-01)
(-6.17574795e-01,  1.90467978e-01)
(-6.15574795e-01,  1.92926522e-01)
(-6.13574795e-01,  1.95393508e-01)
(-6.11574795e-01,  1.97868808e-01)
(-6.09574795e-01,  2.00352292e-01)
(-6.07574795e-01,  2.02843831e-01)
(-6.05574795e-01,  2.05343298e-01)
(-6.03574795e-01,  2.07850564e-01)
(-6.01574795e-01,  2.10365502e-01)
(-5.99574795e-01,  2.12887982e-01)
(-5.97574795e-01,  2.15417879e-01)
(-5.95574795e-01,  2.17955065e-01)
(-5.93574795e-01,  2.20499411e-01)
(-5.91574795e-01,  2.23050792e-01)
(-5.89574795e-01,  2.25609081e-01)
(-5.87574795e-01,  2.28174152e-01)
(-5.86285034e-01,  2.29831854e-01)
(-5.86285034e-01,  2.29845238e-01)
(-5.84285034e-01,  2.32412818e-01)
(-5.82285034e-01,  2.34987808e-01)
(-5.80285034e-01,  2.37570110e-01)
(-5.78285034e-01,  2.40159628e-01)
(-5.76285034e-01,  2.42756263e-01)
(-5.74285034e-01,  2.45359921e-01)
(-5.72285034e-01,  2.47970506e-01)
(-5.70285034e-01,  2.50587924e-01)
(-5.68285034e-01,  2.53212079e-01)
(-5.66285034e-01,  2.55842879e-01)
(-5.64285034e-01,  2.58480231e-01)
(-5.62285034e-01,  2.61124042e-01)
(-5.60285034e-01,  2.63774221e-01)
(-5.58285034e-01,  2.66430676e-01)
(-5.56285034e-01,  2.69093317e-01)
(-5.54285034e-01,  2.71762055e-01)
(-5.52285034e-01,  2.74436798e-01)
(-5.50285034e-01,  2.77117460e-01)
(-5.48285034e-01,  2.79803952e-01)
(-5.46285034e-01,  2.82496186e-01)
(-5.44285034e-01,  2.85194076e-01)
(-5.42285034e-01,  2.87897535e-01)
(-5.40285034e-01,  2.90606478e-01)
(-5.38285034e-01,  2.93320819e-01)
(-5.36285034e-01,  2.96040475e-01)
(-5.34285034e-01,  2.98765361e-01)
(-5.32285034e-01,  3.01495394e-01)
(-5.30285034e-01,  3.04230491e-01)
(-5.28927974e-01,  3.06089179e-01)
(-5.28927974e-01,  3.06090341e-01)
(-5.26927974e-01,  3.08834233e-01)
(-5.24927974e-01,  3.11582996e-01)
(-5.22927974e-01,  3.14336566e-01)
(-5.20927974e-01,  3.17094875e-01)
(-5.18927974e-01,  3.19857859e-01)
(-5.16927974e-01,  3.22625453e-01)
(-5.14927974e-01,  3.25397593e-01)
(-5.12927974e-01,  3.28174213e-01)
(-5.10927974e-01,  3.30955251e-01)
(-5.08927974e-01,  3.33740643e-01)
(-5.06927974e-01,  3.36530328e-01)
(-5.04927974e-01,  3.39324241e-01)
(-5.02927974e-01,  3.42122322e-01)
(-5.00927974e-01,  3.44924509e-01)
(-4.98927974e-01,  3.47730741e-01)
(-4.96927974e-01,  3.50540958e-01)
(-4.94927974e-01,  3.53355099e-01)
(-4.92927974e-01,  3.56173106e-01)
(-4.90927974e-01,  3.58994918e-01)
(-4.88927974e-01,  3.61820478e-01)
(-4.86927974e-01,  3.64649727e-01)
(-4.84927974e-01,  3.67482608e-01)
(-4.83099586e-01,  3.70075539e-01)
(-4.83099586e-01,  3.70055646e-01)
(-4.81099586e-01,  3.72898064e-01)
(-4.79099586e-01,  3.75743434e-01)
(-4.77099586e-01,  3.78591727e-01)
(-4.75099586e-01,  3.81442910e-01)
(-4.73099586e-01,  3.84296953e-01)
(-4.71099586e-01,  3.87153826e-01)
(-4.69099586e-01,  3.90013497e-01)
(-4.67099586e-01,  3.92875936e-01)
(-4.65099586e-01,  3.95741114e-01)
(-4.63099586e-01,  3.98608998e-01)
(-4.61099586e-01,  4.01479560e-01)
(-4.59099586e-01,  4.04352770e-01)
(-4.57099586e-01,  4.07228597e-01)
(-4.55099586e-01,  4.10107012e-01)
(-4.53099586e-01,  4.12987985e-01)
(-4.51099586e-01,  4.15871488e-01)
(-4.49099586e-01,  4.18757489e-01)
(-4.47099586e-01,  4.21645961e-01)
(-4.45099586e-01,  4.24536874e-01)
(-4.43099586e-01,  4.27430199e-01)
(-4.41099586e-01,  4.30325908e-01)
(-4.39099586e-01,  4.33223972e-01)
(-4.37099586e-01,  4.36124362e-01)
(-4.35099586e-01,  4.39027051e-01)
(-4.33099586e-01,  4.41932009e-01)
(-4.31099586e-01,  4.44839210e-01)
(-4.29099586e-01,  4.47748625e-01)
(-4.27099586e-01,  4.50660226e-01)
(-4.25099586e-01,  4.53573986e-01)
(-4.23099586e-01,  4.56489878e-01)
(-4.21361266e-01,  4.59025966e-01)
(-4.21361266e-01,  4.59031140e-01)
(-4.19361266e-01,  4.61950915e-01)
(-4.17361266e-01,  4.64872696e-01)
(-4.15361266e-01,  4.67796458e-01)
(-4.13361266e-01,  4.70722181e-01)
(-4.11361266e-01,  4.73649841e-01)
(-4.09361266e-01,  4.76579418e-01)
(-4.07361266e-01,  4.79510890e-01)
(-4.05361266e-01,  4.82444238e-01)
(-4.03361266e-01,  4.85379440e-01)
(-4.01361266e-01,  4.88316478e-01)
(-3.99361266e-01,  4.91255333e-01)
(-3.97361266e-01,  4.94195986e-01)
(-3.95361266e-01,  4.97138419e-01)
(-3.93361266e-01,  5.00082614e-01)
(-3.91361266e-01,  5.03028554e-01)
(-3.89361266e-01,  5.05976222e-01)
(-3.87361266e-01,  5.08925603e-01)
(-3.85361266e-01,  5.11876680e-01)
(-3.83361266e-01,  5.14829439e-01)
(-3.81606807e-01,  5.17421058e-01)
(-3.81606807e-01,  5.17394367e-01)
(-3.79606807e-01,  5.20353953e-01)
(-3.77606807e-01,  5.23314795e-01)
(-3.75606807e-01,  5.26276905e-01)
(-3.73606807e-01,  5.29240295e-01)
(-3.71606807e-01,  5.32204973e-01)
(-3.69606807e-01,  5.35170952e-01)
(-3.67606807e-01,  5.38138241e-01)
(-3.65606807e-01,  5.41106850e-01)
(-3.63606807e-01,  5.44076789e-01)
(-3.61606807e-01,  5.47048069e-01)
(-3.59606807e-01,  5.50020698e-01)
(-3.57606807e-01,  5.52994685e-01)
(-3.55606807e-01,  5.55970039e-01)
(-3.53606807e-01,  5.58946770e-01)
(-3.51606807e-01,  5.61924884e-01)
(-3.49606807e-01,  5.64904390e-01)
(-3.47606807e-01,  5.67885296e-01)
(-3.45606807e-01,  5.70867607e-01)
(-3.43606807e-01,  5.73851332e-01)
(-3.41606807e-01,  5.76836476e-01)
(-3.39606807e-01,  5.79823046e-01)
(-3.37606807e-01,  5.82811046e-01)
(-3.35606807e-01,  5.85800482e-01)
(-3.33606807e-01,  5.88791357e-01)
(-3.31606807e-01,  5.91783677e-01)
(-3.29606807e-01,  5.94777444e-01)
(-3.27606807e-01,  5.97772662e-01)
(-3.25606807e-01,  6.00769332e-01)
(-3.23606807e-01,  6.03767456e-01)
(-3.21606807e-01,  6.06767036e-01)
(-3.19606807e-01,  6.09768073e-01)
(-3.17606807e-01,  6.12770566e-01)
(-3.15606807e-01,  6.15774514e-01)
(-3.15163693e-01,  6.16440257e-01)
(-3.15163693e-01,  6.16454556e-01)
(-3.13163693e-01,  6.19456757e-01)
(-3.11163693e-01,  6.22460109e-01)
(-3.09163693e-01,  6.25464609e-01)
(-3.07163693e-01,  6.28470255e-01)
(-3.05163693e-01,  6.31477042e-01)
(-3.03163693e-01,  6.34484967e-01)
(-3.01163693e-01,  6.37494022e-01)
(-2.99163693e-01,  6.40504203e-01)
(-2.97163693e-01,  6.43515501e-01)
(-2.95163693e-01,  6.46527908e-01)
(-2.93163693e-01,  6.49541415e-01)
(-2.91163693e-01,  6.52556012e-01)
(-2.89163693e-01,  6.55571689e-01)
(-2.87163693e-01,  6.58588433e-01)
(-2.85163693e-01,  6.61606232e-01)
(-2.83163693e-01,  6.64625073e-01)
(-2.81163693e-01,  6.67644942e-01)
(-2.80991164e-01,  6.67905497e-01)
(-2.80991164e-01,  6.67799509e-01)
(-2.78991164e-01,  6.70843891e-01)
(-2.76991164e-01,  6.73885735e-01)
(-2.74991164e-01,  6.76925238e-01)
(-2.72991164e-01,  6.79962584e-01)
(-2.70991164e-01,  6.82997952e-01)
(-2.68991164e-01,  6.86031513e-01)
(-2.66991164e-01,  6.89063427e-01)
(-2.64991164e-01,  6.92093846e-01)
(-2.62991164e-01,  6.95122914e-01)
(-2.60991164e-01,  6.98150765e-01)
(-2.58991164e-01,  7.01177523e-01)
(-2.56991164e-01,  7.04203306e-01)
(-2.54991164e-01,  7.07228218e-01)
(-2.52991164e-01,  7.10252357e-01)
(-2.50991164e-01,  7.13275812e-01)
(-2.48991164e-01,  7.16298660e-01)
(-2.46991164e-01,  7.19320972e-01)
(-2.44991164e-01,  7.22342808e-01)
(-2.42991164e-01,  7.25364221e-01)
(-2.40991164e-01,  7.28385254e-01)
(-2.38991164e-01,  7.31405942e-01)
(-2.36991164e-01,  7.34426313e-01)
(-2.34991164e-01,  7.37446385e-01)
(-2.32991164e-01,  7.40466171e-01)
(-2.30991164e-01,  7.43485676e-01)
(-2.28991164e-01,  7.46504897e-01)
(-2.26991164e-01,  7.49523826e-01)
(-2.24991164e-01,  7.52542448e-01)
(-2.22991164e-01,  7.55560744e-01)
(-2.20991164e-01,  7.58578686e-01)
(-2.18991164e-01,  7.61596245e-01)
(-2.16991164e-01,  7.64613386e-01)
(-2.14991164e-01,  7.67630070e-01)
(-2.12991164e-01,  7.70646254e-01)
(-2.10991164e-01,  7.73661892e-01)
(-2.08991164e-01,  7.76676934e-01)
(-2.06991164e-01,  7.79691331e-01)
(-2.04991164e-01,  7.82705027e-01)
(-2.04814334e-01,  7.82971448e-01)
(-2.04814334e-01,  7.82989182e-01)
(-2.02814334e-01,  7.85991857e-01)
(-2.00814334e-01,  7.88993746e-01)
(-1.98814334e-01,  7.91994765e-01)
(-1.96814334e-01,  7.94994826e-01)
(-1.94814334e-01,  7.97993839e-01)
(-1.92814334e-01,  8.00991709e-01)
(-1.90814334e-01,  8.03988336e-01)
(-1.88814334e-01,  8.06983617e-01)
(-1.86814334e-01,  8.09977445e-01)
(-1.84814334e-01,  8.12969709e-01)
(-1.82814334e-01,  8.15960294e-01)
(-1.82473753e-01,  8.16469387e-01)
(-1.82473753e-01,  8.16517279e-01)
(-1.80473753e-01,  8.19492744e-01)
(-1.78473753e-01,  8.22469330e-01)
(-1.76473753e-01,  8.25447025e-01)
(-1.74473753e-01,  8.28425814e-01)
(-1.72473753e-01,  8.31405675e-01)
(-1.70473753e-01,  8.34386583e-01)
(-1.68473753e-01,  8.37368510e-01)
(-1.66473753e-01,  8.40351420e-01)
(-1.64473753e-01,  8.43335273e-01)
(-1.62473753e-01,  8.46320026e-01)
(-1.60473753e-01,  8.49305628e-01)
(-1.58473753e-01,  8.52292024e-01)
(-1.56473753e-01,  8.55279156e-01)
(-1.54473753e-01,  8.58266958e-01)
(-1.52473753e-01,  8.61255359e-01)
(-1.50473753e-01,  8.64244286e-01)
(-1.48473753e-01,  8.67233657e-01)
(-1.46473753e-01,  8.70223389e-01)
(-1.44473753e-01,  8.73213391e-01)
(-1.42473753e-01,  8.76203569e-01)
(-1.40473753e-01,  8.79193825e-01)
(-1.38473753e-01,  8.82184054e-01)
(-1.36473753e-01,  8.85174151e-01)
(-1.34473753e-01,  8.88164002e-01)
(-1.32473753e-01,  8.91153493e-01)
(-1.30473753e-01,  8.94142504e-01)
(-1.28473753e-01,  8.97130913e-01)
(-1.26473753e-01,  9.00118595e-01)
(-1.24473753e-01,  9.03105419e-01)
(-1.22473753e-01,  9.06091256e-01)
(-1.20473753e-01,  9.09075969e-01)
(-1.18473753e-01,  9.12059422e-01)
(-1.16473753e-01,  9.15041478e-01)
(-1.14473753e-01,  9.18021994e-01)
(-1.12473753e-01,  9.21000828e-01)
(-1.10473753e-01,  9.23977836e-01)
(-1.08473753e-01,  9.26952872e-01)
(-1.06473753e-01,  9.29925791e-01)
(-1.04473753e-01,  9.32896444e-01)
(-1.02473753e-01,  9.35864682e-01)
(-1.00473753e-01,  9.38830358e-01)
(-9.84737525e-02,  9.41793321e-01)
(-9.64737525e-02,  9.44753422e-01)
(-9.53001557e-02,  9.46489012e-01)
(-9.53001557e-02,  9.46484385e-01)
(-9.33001557e-02,  9.49437263e-01)
(-9.13001557e-02,  9.52387188e-01)
(-8.93001557e-02,  9.55334002e-01)
(-8.73001557e-02,  9.58277544e-01)
(-8.53001557e-02,  9.61217655e-01)
(-8.33001557e-02,  9.64154175e-01)
(-8.13001557e-02,  9.67086944e-01)
(-7.93001557e-02,  9.70015801e-01)
(-7.73001557e-02,  9.72940586e-01)
(-7.53001557e-02,  9.75861139e-01)
(-7.33001557e-02,  9.78777301e-01)
(-7.13001557e-02,  9.81688910e-01)
(-6.93001557e-02,  9.84595808e-01)
(-6.85691378e-02,  9.85657098e-01)};}

\only<8>{\addplot [black, solid, thick, forget plot]
coordinates {
(-6.85691378e-02,  6.67618188e-04)
(-6.65691378e-02,  6.41175762e-04)
(-6.45691378e-02,  6.14998859e-04)
(-6.25691378e-02,  5.89054967e-04)
(-6.05691378e-02,  5.63323088e-04)
(-5.85691378e-02,  5.37791893e-04)
(-5.65691378e-02,  5.12458287e-04)
(-5.45691378e-02,  4.87326266e-04)
(-5.25691378e-02,  4.62405981e-04)
(-5.05691378e-02,  4.37712945e-04)
(-4.85691378e-02,  4.13267351e-04)
(-4.65691378e-02,  3.89093459e-04)
(-4.45691378e-02,  3.65219040e-04)
(-4.25691378e-02,  3.41674859e-04)
(-4.05691378e-02,  3.18494190e-04)
(-3.85691378e-02,  2.95712351e-04)
(-3.65691378e-02,  2.73366258e-04)
(-3.45691378e-02,  2.51494004e-04)
(-3.25691378e-02,  2.30134444e-04)
(-3.05691378e-02,  2.09326811e-04)
(-2.85691378e-02,  1.89110343e-04)
(-2.65691378e-02,  1.69523939e-04)
(-2.45691378e-02,  1.50605833e-04)
(-2.25691378e-02,  1.32393303e-04)
(-2.05691378e-02,  1.14922399e-04)
(-1.85691378e-02,  9.82277142e-05)
(-1.65691378e-02,  8.23421731e-05)
(-1.45691378e-02,  6.72968648e-05)
(-1.25691378e-02,  5.31209011e-05)
(-1.05691378e-02,  3.98413093e-05)
(-8.56913781e-03,  2.74829561e-05)
(-6.56913781e-03,  1.60685005e-05)
(-4.56913781e-03,  5.61837569e-06)
(-2.56913781e-03, -3.84920416e-06)
(-5.69137815e-04, -1.23182124e-05)
( 1.43086219e-03, -1.97747577e-05)
( 3.43086219e-03, -2.62070130e-05)
( 4.38255791e-03, -2.89051921e-05)
( 4.38255791e-03, -5.37761493e-05)
( 6.38255791e-03, -7.06786215e-05)
( 8.38255791e-03, -8.36912605e-05)
( 1.03825579e-02, -9.33188523e-05)
( 1.23825579e-02, -1.00057724e-04)
( 1.43825579e-02, -1.04392773e-04)
( 1.63825579e-02, -1.06794849e-04)
( 1.83825579e-02, -1.07718515e-04)
( 2.03825579e-02, -1.07600191e-04)
( 2.23825579e-02, -1.06856684e-04)
( 2.43825579e-02, -1.05884082e-04)
( 2.63825579e-02, -1.05057005e-04)
( 2.83825579e-02, -1.04728166e-04)
( 3.03825579e-02, -1.05228235e-04)
( 3.23825579e-02, -1.06865942e-04)
( 3.43825579e-02, -1.09928414e-04)
( 3.63825579e-02, -1.14681684e-04)
( 3.83825579e-02, -1.21371362e-04)
( 4.03825579e-02, -1.30223412e-04)
( 4.23825579e-02, -1.41445030e-04)
( 4.43825579e-02, -1.55225573e-04)
( 4.63825579e-02, -1.71737541e-04)
( 4.83825579e-02, -1.91137569e-04)
( 5.03825579e-02, -2.13567430e-04)
( 5.23825579e-02, -2.39155024e-04)
( 5.43825579e-02, -2.68015346e-04)
( 5.63825579e-02, -3.00251424e-04)
( 5.83825579e-02, -3.35955228e-04)
( 6.03825579e-02, -3.75208520e-04)
( 6.23825579e-02, -4.18083680e-04)
( 6.43825579e-02, -4.64644472e-04)
( 6.63825579e-02, -5.14946764e-04)
( 6.83825579e-02, -5.69039205e-04)
( 7.03825579e-02, -6.26963853e-04)
( 7.23825579e-02, -6.88756753e-04)
( 7.43825579e-02, -7.54448482e-04)
( 7.63825579e-02, -8.24064637e-04)
( 7.83825579e-02, -8.97626297e-04)
( 8.03825579e-02, -9.75150438e-04)
( 8.23825579e-02, -1.05665031e-03)
( 8.43825579e-02, -1.14213582e-03)
( 8.63825579e-02, -1.23161378e-03)
( 8.83825579e-02, -1.32508827e-03)
( 9.03825579e-02, -1.42256088e-03)
( 9.23825579e-02, -1.52403093e-03)
( 9.43825579e-02, -1.62949570e-03)
( 9.63825579e-02, -1.73895063e-03)
( 9.73513360e-02, -1.79340212e-03)
( 9.73513360e-02, -1.92241096e-03)
( 9.93513360e-02, -2.03661208e-03)
( 1.01351336e-01, -2.15320078e-03)
( 1.03351336e-01, -2.27202245e-03)
( 1.05351336e-01, -2.39293247e-03)
( 1.07351336e-01, -2.51579595e-03)
( 1.09351336e-01, -2.64048742e-03)
( 1.11351336e-01, -2.76689054e-03)
( 1.11804938e-01, -2.79578572e-03)};}

\only<8>{\addplot [black, solid, thick, forget plot]
coordinates {
( 1.11804938e-01, -8.76460757e-01)
( 1.13804938e-01, -8.73808337e-01)
( 1.15804938e-01, -8.71145285e-01)
( 1.17804938e-01, -8.68471759e-01)
( 1.19804938e-01, -8.65788003e-01)
( 1.21804938e-01, -8.63094336e-01)
( 1.23804938e-01, -8.60391136e-01)
( 1.25804938e-01, -8.57678824e-01)
( 1.27804938e-01, -8.54957850e-01)
( 1.29804938e-01, -8.52228682e-01)
( 1.31804938e-01, -8.49491788e-01)
( 1.33804938e-01, -8.46747635e-01)
( 1.35804938e-01, -8.43996675e-01)
( 1.37804938e-01, -8.41239345e-01)
( 1.39804938e-01, -8.38476058e-01)
( 1.41804938e-01, -8.35707206e-01)
( 1.43804938e-01, -8.32933153e-01)
( 1.45804938e-01, -8.30154243e-01)
( 1.47804938e-01, -8.27370790e-01)
( 1.49804938e-01, -8.24583089e-01)
( 1.51804938e-01, -8.21791409e-01)
( 1.53804938e-01, -8.18995999e-01)
( 1.55804938e-01, -8.16197088e-01)
( 1.57804938e-01, -8.13394885e-01)
( 1.59804938e-01, -8.10589584e-01)
( 1.61804938e-01, -8.07781362e-01)
( 1.63804938e-01, -8.04970380e-01)
( 1.65804938e-01, -8.02156789e-01)
( 1.67804938e-01, -7.99340725e-01)
( 1.69804938e-01, -7.96522313e-01)
( 1.71804938e-01, -7.93701669e-01)
( 1.73804938e-01, -7.90878898e-01)
( 1.75804938e-01, -7.88054099e-01)
( 1.77804938e-01, -7.85227361e-01)
( 1.79804938e-01, -7.82398767e-01)
( 1.81804938e-01, -7.79568392e-01)
( 1.83804938e-01, -7.76736306e-01)
( 1.85804938e-01, -7.73902576e-01)
( 1.87804938e-01, -7.71067259e-01)
( 1.88126871e-01, -7.70610724e-01)
( 1.88126871e-01, -7.70207531e-01)
( 1.90126871e-01, -7.67459464e-01)
( 1.90236571e-01, -7.67308704e-01)
( 1.90236571e-01, -7.67377692e-01)
( 1.92236571e-01, -7.64627019e-01)
( 1.94236571e-01, -7.61869851e-01)
( 1.96236571e-01, -7.59106323e-01)
( 1.98236571e-01, -7.56336570e-01)
( 2.00236571e-01, -7.53560728e-01)
( 2.02236571e-01, -7.50778936e-01)
( 2.04236571e-01, -7.47991331e-01)
( 2.06160120e-01, -7.45304932e-01)
( 2.06160120e-01, -7.45315126e-01)
( 2.08160120e-01, -7.42517739e-01)
( 2.10160120e-01, -7.39715212e-01)
( 2.12160120e-01, -7.36907638e-01)
( 2.14160120e-01, -7.34095115e-01)
( 2.16160120e-01, -7.31277744e-01)
( 2.18160120e-01, -7.28455632e-01)
( 2.20160120e-01, -7.25628889e-01)
( 2.22160120e-01, -7.22797630e-01)
( 2.24160120e-01, -7.19961973e-01)
( 2.26160120e-01, -7.17122040e-01)
( 2.28160120e-01, -7.14277960e-01)
( 2.30160120e-01, -7.11429860e-01)
( 2.32160120e-01, -7.08577877e-01)
( 2.34160120e-01, -7.05722146e-01)
( 2.36160120e-01, -7.02862810e-01)
( 2.38160120e-01, -7.00000012e-01)
( 2.40160120e-01, -6.97133899e-01)
( 2.42160120e-01, -6.94264621e-01)
( 2.44160120e-01, -6.91392332e-01)
( 2.46160120e-01, -6.88517188e-01)
( 2.48160120e-01, -6.85639345e-01)
( 2.50160120e-01, -6.82758965e-01)
( 2.52160120e-01, -6.79876210e-01)
( 2.54160120e-01, -6.76991243e-01)
( 2.56160120e-01, -6.74104232e-01)
( 2.58160120e-01, -6.71215342e-01)
( 2.60160120e-01, -6.68324742e-01)
( 2.62160120e-01, -6.65432602e-01)
( 2.64160120e-01, -6.62539092e-01)
( 2.66160120e-01, -6.59644383e-01)
( 2.68160120e-01, -6.56748646e-01)
( 2.70160120e-01, -6.53852052e-01)
( 2.72160120e-01, -6.50954772e-01)
( 2.74160120e-01, -6.48056978e-01)
( 2.76160120e-01, -6.45158840e-01)
( 2.78160120e-01, -6.42260526e-01)
( 2.80160120e-01, -6.39362206e-01)
( 2.82160120e-01, -6.36464047e-01)
( 2.84160120e-01, -6.33566215e-01)
( 2.86160120e-01, -6.30668875e-01)
( 2.88160120e-01, -6.27772187e-01)
( 2.90160120e-01, -6.24876314e-01)
( 2.92160120e-01, -6.21981413e-01)
( 2.94160120e-01, -6.19087640e-01)
( 2.96160120e-01, -6.16195147e-01)
( 2.98160120e-01, -6.13304086e-01)
( 3.00160120e-01, -6.10414603e-01)
( 3.02160120e-01, -6.07526843e-01)
( 3.04160120e-01, -6.04640947e-01)
( 3.06160120e-01, -6.01757051e-01)
( 3.06358650e-01, -6.01470895e-01)
( 3.06358650e-01, -6.01601568e-01)
( 3.08358650e-01, -5.98730502e-01)
( 3.10358650e-01, -5.95859928e-01)
( 3.12358650e-01, -5.92989781e-01)
( 3.14358650e-01, -5.90119992e-01)
( 3.16274067e-01, -5.87371840e-01)
( 3.16274067e-01, -5.87372086e-01)
( 3.18274067e-01, -5.84496838e-01)
( 3.20274067e-01, -5.81621430e-01)
( 3.22274067e-01, -5.78745932e-01)
( 3.24274067e-01, -5.75870411e-01)
( 3.26274067e-01, -5.72994933e-01)
( 3.28274067e-01, -5.70119561e-01)
( 3.30274067e-01, -5.67244358e-01)
( 3.32274067e-01, -5.64369383e-01)
( 3.34274067e-01, -5.61494694e-01)
( 3.36274067e-01, -5.58620347e-01)
( 3.38274067e-01, -5.55746396e-01)
( 3.40274067e-01, -5.52872894e-01)
( 3.42274067e-01, -5.49999891e-01)
( 3.44274067e-01, -5.47127434e-01)
( 3.46274067e-01, -5.44255571e-01)
( 3.48274067e-01, -5.41384345e-01)
( 3.50274067e-01, -5.38513798e-01)
( 3.52274067e-01, -5.35643972e-01)
( 3.54274067e-01, -5.32774903e-01)
( 3.56274067e-01, -5.29906629e-01)
( 3.58274067e-01, -5.27039183e-01)
( 3.60274067e-01, -5.24172598e-01)
( 3.62274067e-01, -5.21306903e-01)
( 3.64274067e-01, -5.18442127e-01)
( 3.66274067e-01, -5.15578296e-01)
( 3.68274067e-01, -5.12715433e-01)
( 3.70274067e-01, -5.09853561e-01)
( 3.72274067e-01, -5.06992699e-01)
( 3.74274067e-01, -5.04132866e-01)
( 3.76274067e-01, -5.01274076e-01)
( 3.78274067e-01, -4.98416344e-01)
( 3.80274067e-01, -4.95559681e-01)
( 3.82274067e-01, -4.92704097e-01)
( 3.84274067e-01, -4.89849598e-01)
( 3.86274067e-01, -4.86996191e-01)
( 3.88274067e-01, -4.84143878e-01)
( 3.90274067e-01, -4.81292660e-01)
( 3.92274067e-01, -4.78442537e-01)
( 3.94274067e-01, -4.75593505e-01)
( 3.96274067e-01, -4.72745560e-01)
( 3.98274067e-01, -4.69898692e-01)
( 4.00274067e-01, -4.67052894e-01)
( 4.02274067e-01, -4.64208153e-01)
( 4.04274067e-01, -4.61364456e-01)
( 4.06274067e-01, -4.58521786e-01)
( 4.08274067e-01, -4.55680125e-01)
( 4.10274067e-01, -4.52839453e-01)
( 4.10589068e-01, -4.52392134e-01)
( 4.10589068e-01, -4.52406098e-01)
( 4.12589068e-01, -4.49567904e-01)
( 4.14589068e-01, -4.46730993e-01)
( 4.16589068e-01, -4.43895429e-01)
( 4.18589068e-01, -4.41061273e-01)
( 4.20589068e-01, -4.38228588e-01)
( 4.22589068e-01, -4.35397436e-01)
( 4.24589068e-01, -4.32567881e-01)
( 4.26589068e-01, -4.29739988e-01)
( 4.27770342e-01, -4.28070537e-01)
( 4.27770342e-01, -4.28092922e-01)
( 4.29770342e-01, -4.25266829e-01)
( 4.31770342e-01, -4.22442821e-01)
( 4.33770342e-01, -4.19620976e-01)
( 4.35770342e-01, -4.16801373e-01)
( 4.37770342e-01, -4.13984086e-01)
( 4.39770342e-01, -4.11169191e-01)
( 4.41770342e-01, -4.08356762e-01)
( 4.43770342e-01, -4.05546873e-01)
( 4.45770342e-01, -4.02739595e-01)
( 4.47770342e-01, -3.99935000e-01)
( 4.49770342e-01, -3.97133158e-01)
( 4.51770342e-01, -3.94334136e-01)
( 4.53770342e-01, -3.91538005e-01)
( 4.55770342e-01, -3.88744830e-01)
( 4.57770342e-01, -3.85954677e-01)
( 4.59770342e-01, -3.83167613e-01)
( 4.61770342e-01, -3.80383699e-01)
( 4.63770342e-01, -3.77603000e-01)
( 4.65770342e-01, -3.74825578e-01)
( 4.67770342e-01, -3.72051493e-01)
( 4.69770342e-01, -3.69280805e-01)
( 4.71770342e-01, -3.66513574e-01)
( 4.73770342e-01, -3.63749857e-01)
( 4.75770342e-01, -3.60989712e-01)
( 4.77770342e-01, -3.58233195e-01)
( 4.79770342e-01, -3.55480361e-01)
( 4.81770342e-01, -3.52731263e-01)
( 4.83770342e-01, -3.49985956e-01)
( 4.85770342e-01, -3.47244492e-01)
( 4.87770342e-01, -3.44506921e-01)
( 4.89770342e-01, -3.41773295e-01)
( 4.91770342e-01, -3.39043663e-01)
( 4.93770342e-01, -3.36318074e-01)
( 4.95770342e-01, -3.33596575e-01)
( 4.97770342e-01, -3.30879212e-01)
( 4.99770342e-01, -3.28166032e-01)
( 5.01770342e-01, -3.25457080e-01)
( 5.03770342e-01, -3.22752400e-01)
( 5.05770342e-01, -3.20052035e-01)
( 5.07770342e-01, -3.17356026e-01)
( 5.09770342e-01, -3.14664417e-01)
( 5.11770342e-01, -3.11977246e-01)
( 5.13770342e-01, -3.09294554e-01)
( 5.14523554e-01, -3.08285404e-01)
( 5.14523554e-01, -3.08280152e-01)
( 5.16523554e-01, -3.05601393e-01)
( 5.18523554e-01, -3.02926851e-01)
( 5.20523554e-01, -3.00256604e-01)
( 5.22523554e-01, -2.97590732e-01)
( 5.24523554e-01, -2.94929313e-01)
( 5.26523554e-01, -2.92272427e-01)
( 5.28523554e-01, -2.89620153e-01)
( 5.30523554e-01, -2.86972570e-01)
( 5.32523554e-01, -2.84329760e-01)
( 5.34523554e-01, -2.81691803e-01)
( 5.36523554e-01, -2.79058779e-01)
( 5.38523554e-01, -2.76430771e-01)
( 5.38883003e-01, -2.75958992e-01)
( 5.38883003e-01, -2.75949839e-01)
( 5.40883003e-01, -2.73331836e-01)
( 5.42883003e-01, -2.70718949e-01)
( 5.44883003e-01, -2.68111250e-01)
( 5.46883003e-01, -2.65508807e-01)
( 5.48883003e-01, -2.62911692e-01)
( 5.50883003e-01, -2.60319974e-01)
( 5.52883003e-01, -2.57733724e-01)
( 5.54883003e-01, -2.55153014e-01)
( 5.56883003e-01, -2.52577916e-01)
( 5.58883003e-01, -2.50008499e-01)
( 5.60883003e-01, -2.47444837e-01)
( 5.62883003e-01, -2.44887003e-01)
( 5.64883003e-01, -2.42335067e-01)
( 5.66883003e-01, -2.39789104e-01)
( 5.68883003e-01, -2.37249187e-01)
( 5.70883003e-01, -2.34715390e-01)
( 5.72883003e-01, -2.32187787e-01)
( 5.74883003e-01, -2.29666451e-01)
( 5.76883003e-01, -2.27151459e-01)
( 5.78883003e-01, -2.24642885e-01)
( 5.80883003e-01, -2.22140805e-01)
( 5.82883003e-01, -2.19645295e-01)
( 5.84883003e-01, -2.17156432e-01)
( 5.86883003e-01, -2.14674294e-01)
( 5.88883003e-01, -2.12198956e-01)
( 5.90883003e-01, -2.09730499e-01)
( 5.92883003e-01, -2.07268999e-01)
( 5.94883003e-01, -2.04814537e-01)
( 5.96883003e-01, -2.02367191e-01)
( 5.98883003e-01, -1.99927042e-01)
( 6.00883003e-01, -1.97494171e-01)
( 6.02883003e-01, -1.95068659e-01)
( 6.04883003e-01, -1.92650588e-01)
( 6.06883003e-01, -1.90240040e-01)
( 6.08883003e-01, -1.87837098e-01)
( 6.10883003e-01, -1.85441846e-01)
( 6.12883003e-01, -1.83054369e-01)
( 6.14883003e-01, -1.80674751e-01)
( 6.15173048e-01, -1.80330310e-01)
( 6.15173048e-01, -1.80341337e-01)
( 6.17173048e-01, -1.77975916e-01)
( 6.19173048e-01, -1.75618214e-01)
( 6.21173048e-01, -1.73268474e-01)
( 6.23173048e-01, -1.70926941e-01)
( 6.25173048e-01, -1.68593860e-01)
( 6.27173048e-01, -1.66269478e-01)
( 6.29173048e-01, -1.63954043e-01)
( 6.31173048e-01, -1.61647805e-01)
( 6.33173048e-01, -1.59351013e-01)
( 6.35173048e-01, -1.57063921e-01)
( 6.37173048e-01, -1.54786779e-01)
( 6.39173048e-01, -1.52519843e-01)
( 6.41173048e-01, -1.50263366e-01)
( 6.43173048e-01, -1.48017606e-01)
( 6.45173048e-01, -1.45782820e-01)
( 6.47173048e-01, -1.43559266e-01)
( 6.49173048e-01, -1.41347203e-01)
( 6.50086471e-01, -1.40340823e-01)
( 6.50086471e-01, -1.40334235e-01)
( 6.52086471e-01, -1.38141101e-01)
( 6.54086471e-01, -1.35960195e-01)
( 6.56086471e-01, -1.33791653e-01)
( 6.58086471e-01, -1.31635612e-01)
( 6.60086471e-01, -1.29492210e-01)
( 6.62086471e-01, -1.27361586e-01)
( 6.64086471e-01, -1.25243879e-01)
( 6.66086471e-01, -1.23139228e-01)
( 6.68086471e-01, -1.21047776e-01)
( 6.70086471e-01, -1.18969664e-01)
( 6.72086471e-01, -1.16905034e-01)
( 6.74086471e-01, -1.14854032e-01)
( 6.76086471e-01, -1.12816802e-01)
( 6.78086471e-01, -1.10793490e-01)
( 6.80086471e-01, -1.08784243e-01)
( 6.82086471e-01, -1.06789210e-01)
( 6.84086471e-01, -1.04808541e-01)
( 6.86086471e-01, -1.02842385e-01)
( 6.88086471e-01, -1.00890897e-01)
( 6.90086471e-01, -9.89542285e-02)
( 6.92086471e-01, -9.70325353e-02)
( 6.94086471e-01, -9.51259738e-02)
( 6.96086471e-01, -9.32347021e-02)
( 6.98086471e-01, -9.13588796e-02)
( 7.00086471e-01, -8.94986677e-02)
( 7.02086471e-01, -8.76542292e-02)
( 7.04086471e-01, -8.58257287e-02)
( 7.06086471e-01, -8.40133327e-02)
( 7.08086471e-01, -8.22172093e-02)
( 7.10086471e-01, -8.04375288e-02)
( 7.12086471e-01, -7.86744633e-02)
( 7.12157697e-01, -7.86119837e-02)
( 7.12157697e-01, -7.86055581e-02)
( 7.14157697e-01, -7.68603402e-02)
( 7.16157697e-01, -7.51329125e-02)
( 7.18157697e-01, -7.34234400e-02)
( 7.20157697e-01, -7.17320890e-02)
( 7.22157697e-01, -7.00590264e-02)
( 7.24157697e-01, -6.84044202e-02)
( 7.26157697e-01, -6.67684391e-02)
( 7.28157697e-01, -6.51512528e-02)
( 7.30157697e-01, -6.35530322e-02)
( 7.32157697e-01, -6.19739487e-02)
( 7.34157697e-01, -6.04141752e-02)
( 7.36157697e-01, -5.88738851e-02)
( 7.38157697e-01, -5.73532532e-02)
( 7.40157697e-01, -5.58524550e-02)
( 7.42157697e-01, -5.43716673e-02)
( 7.44157697e-01, -5.29110678e-02)
( 7.46157697e-01, -5.14708353e-02)
( 7.48157697e-01, -5.00511495e-02)
( 7.50157697e-01, -4.86521913e-02)
( 7.52157697e-01, -4.72741428e-02)
( 7.54157697e-01, -4.59171870e-02)
( 7.56157697e-01, -4.45815080e-02)
( 7.58157697e-01, -4.32672910e-02)
( 7.60157697e-01, -4.19747223e-02)
( 7.62157697e-01, -4.07039894e-02)
( 7.64157697e-01, -3.94552806e-02)
( 7.66157697e-01, -3.82287858e-02)
( 7.66606085e-01, -3.79568805e-02)
( 7.66606085e-01, -3.79570891e-02)
( 7.68606085e-01, -3.67599590e-02)
( 7.70606085e-01, -3.55853388e-02)
( 7.72606085e-01, -3.44333596e-02)
( 7.74606085e-01, -3.33041533e-02)
( 7.76606085e-01, -3.21978528e-02)
( 7.78606085e-01, -3.11145917e-02)
( 7.80606085e-01, -3.00545046e-02)
( 7.82606085e-01, -2.90177267e-02)
( 7.84606085e-01, -2.80043943e-02)
( 7.86606085e-01, -2.70146444e-02)
( 7.88606085e-01, -2.60486149e-02)
( 7.90606085e-01, -2.51064445e-02)
( 7.92606085e-01, -2.41882729e-02)
( 7.94606085e-01, -2.32942404e-02)
( 7.96606085e-01, -2.24244885e-02)
( 7.98606085e-01, -2.15791592e-02)
( 8.00606085e-01, -2.07583956e-02)
( 8.02606085e-01, -1.99623415e-02)
( 8.04606085e-01, -1.91911417e-02)
( 8.06606085e-01, -1.84449418e-02)
( 8.07466614e-01, -1.81316074e-02)
( 8.07466614e-01, -1.80896268e-02)
( 8.09466614e-01, -1.73633227e-02)
( 8.11466614e-01, -1.66591213e-02)
( 8.13466614e-01, -1.59766165e-02)
( 8.15466614e-01, -1.53154026e-02)
( 8.17466614e-01, -1.46750742e-02)
( 8.19466614e-01, -1.40552267e-02)
( 8.21466614e-01, -1.34554559e-02)
( 8.23466614e-01, -1.28753580e-02)
( 8.25466614e-01, -1.23145300e-02)
( 8.27466614e-01, -1.17725695e-02)
( 8.29466614e-01, -1.12490745e-02)
( 8.31466614e-01, -1.07436440e-02)
( 8.33466614e-01, -1.02558774e-02)
( 8.35466614e-01, -9.78537524e-03)
( 8.37466614e-01, -9.33173846e-03)
( 8.39466614e-01, -8.89456903e-03)
( 8.41466614e-01, -8.47346970e-03)
( 8.43466614e-01, -8.06804413e-03)
( 8.45466614e-01, -7.67789691e-03)
( 8.47466614e-01, -7.30263357e-03)
( 8.49466614e-01, -6.94186064e-03)
( 8.51466614e-01, -6.59518572e-03)
( 8.53466614e-01, -6.26221745e-03)
( 8.55466614e-01, -5.94256559e-03)
( 8.57466614e-01, -5.63584107e-03)
( 8.59466614e-01, -5.34165600e-03)
( 8.61466614e-01, -5.05962372e-03)
( 8.63466614e-01, -4.78935885e-03)
( 8.65466614e-01, -4.53047734e-03)
( 8.67466614e-01, -4.28259648e-03)
( 8.69466614e-01, -4.04533496e-03)
( 8.71466614e-01, -3.81831293e-03)
( 8.73466614e-01, -3.60115201e-03)
( 8.75466614e-01, -3.39347535e-03)
( 8.77466614e-01, -3.19490768e-03)
( 8.79466614e-01, -3.00507537e-03)
( 8.81466614e-01, -2.82360640e-03)
( 8.83466614e-01, -2.65013052e-03)
( 8.85466614e-01, -2.48427920e-03)
( 8.87466614e-01, -2.32568571e-03)
( 8.89466614e-01, -2.17398519e-03)
( 8.91466614e-01, -2.02881465e-03)
( 8.93466614e-01, -1.88981306e-03)
( 8.95466614e-01, -1.75662137e-03)
( 8.97466614e-01, -1.62888257e-03)
( 8.99466614e-01, -1.50624174e-03)
( 9.01036670e-01, -1.41330763e-03)
( 9.01036670e-01, -1.41614004e-03)
( 9.02114675e-01, -1.35627563e-03)
( 9.02114675e-01, -1.34336128e-03)
( 9.04083422e-01, -1.25501857e-03)
( 9.04083422e-01, -1.25528599e-03)
( 9.06083422e-01, -1.17079893e-03)
( 9.08083422e-01, -1.09234107e-03)
( 9.10083422e-01, -1.01966353e-03)
( 9.12083422e-01, -9.52517106e-04)
( 9.14083422e-01, -8.90652372e-04)
( 9.16083422e-01, -8.33819689e-04)
( 9.18083422e-01, -7.81769248e-04)
( 9.20083422e-01, -7.34251116e-04)
( 9.22083422e-01, -6.91015275e-04)
( 9.24083422e-01, -6.51811664e-04)
( 9.26083422e-01, -6.16390224e-04)
( 9.28083422e-01, -5.84500943e-04)
( 9.30083422e-01, -5.55893898e-04)
( 9.32083422e-01, -5.30319302e-04)
( 9.34083422e-01, -5.07527551e-04)
( 9.36083422e-01, -4.87269269e-04)
( 9.38083422e-01, -4.69295358e-04)
( 9.40083422e-01, -4.53357040e-04)
( 9.42083422e-01, -4.39205913e-04)
( 9.44083422e-01, -4.26593992e-04)
( 9.46083422e-01, -4.15273761e-04)
( 9.48083422e-01, -4.04998219e-04)
( 9.50083422e-01, -3.95520935e-04)
( 9.52083422e-01, -3.86596088e-04)
( 9.54083422e-01, -3.77978525e-04)
( 9.56083422e-01, -3.69423800e-04)
( 9.58083422e-01, -3.60688234e-04)
( 9.60083422e-01, -3.51528952e-04)
( 9.62083422e-01, -3.41703940e-04)
( 9.64083422e-01, -3.30972090e-04)
( 9.66083422e-01, -3.19093245e-04)
( 9.68083422e-01, -3.05828252e-04)
( 9.70083422e-01, -2.90939001e-04)
( 9.72083422e-01, -2.74188480e-04)
( 9.74083422e-01, -2.55340813e-04)
( 9.76083422e-01, -2.34161311e-04)
( 9.78083422e-01, -2.10416513e-04)
( 9.80083422e-01, -1.83874227e-04)
( 9.82083422e-01, -1.54303581e-04)
( 9.84083422e-01, -1.21475055e-04)
( 9.86083422e-01, -8.51605313e-05)
( 9.88083422e-01, -4.51333272e-05)
( 9.90083422e-01, -1.16823836e-06)
( 9.92083422e-01,  4.69584245e-05)
( 9.94083422e-01,  9.94687984e-05)
( 9.96083422e-01,  1.56583432e-04)
( 9.98083422e-01,  2.18521252e-04)
( 1.00000000e+00,  2.82602238e-04)};}

\only<9>{\addplot [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00,  5.76995916e-06)
(-9.98000000e-01,  2.31227904e-05)
(-9.96000000e-01,  3.91233332e-05)
(-9.94000000e-01,  5.39118035e-05)
(-9.92000000e-01,  6.76282807e-05)
(-9.90000000e-01,  8.04126956e-05)
(-9.88000000e-01,  9.24048217e-05)
(-9.86000000e-01,  1.03744269e-04)
(-9.84000000e-01,  1.14570484e-04)
(-9.82000000e-01,  1.25022745e-04)
(-9.80000000e-01,  1.35240170e-04)
(-9.78000000e-01,  1.45361721e-04)
(-9.76000000e-01,  1.55526210e-04)
(-9.74000000e-01,  1.65872312e-04)
(-9.72253062e-01,  1.75166497e-04)
(-9.72253062e-01,  1.75597736e-04)
(-9.70253062e-01,  1.86729009e-04)
(-9.68253062e-01,  1.98441063e-04)
(-9.66253062e-01,  2.10866213e-04)
(-9.64253062e-01,  2.24137213e-04)
(-9.62253062e-01,  2.38387292e-04)
(-9.60253062e-01,  2.53750195e-04)
(-9.58253062e-01,  2.70360223e-04)
(-9.56253062e-01,  2.88352269e-04)
(-9.54253062e-01,  3.07861862e-04)
(-9.52253062e-01,  3.29025207e-04)
(-9.50253062e-01,  3.51979227e-04)
(-9.48253062e-01,  3.76861608e-04)
(-9.46253062e-01,  4.03810844e-04)
(-9.44253062e-01,  4.32966280e-04)
(-9.42253062e-01,  4.64468163e-04)
(-9.40253062e-01,  4.98457686e-04)
(-9.38253062e-01,  5.35077043e-04)
(-9.36253062e-01,  5.74469476e-04)
(-9.34253062e-01,  6.16779329e-04)
(-9.32253062e-01,  6.62152105e-04)
(-9.30253062e-01,  7.10734522e-04)
(-9.28253062e-01,  7.62674570e-04)
(-9.26253062e-01,  8.18121571e-04)
(-9.24253062e-01,  8.77226245e-04)
(-9.22253062e-01,  9.40140775e-04)
(-9.20253062e-01,  1.00701887e-03)
(-9.18253062e-01,  1.07801584e-03)
(-9.16253062e-01,  1.15328868e-03)
(-9.14253062e-01,  1.23299610e-03)
(-9.12253062e-01,  1.31729867e-03)
(-9.10253062e-01,  1.40635887e-03)
(-9.08253062e-01,  1.50034116e-03)
(-9.06253062e-01,  1.59941208e-03)
(-9.04253062e-01,  1.70374037e-03)
(-9.02253062e-01,  1.81349704e-03)
(-9.00253062e-01,  1.92885547e-03)
(-8.98253062e-01,  2.04999154e-03)
(-8.96253062e-01,  2.17708370e-03)
(-8.94253062e-01,  2.31031314e-03)
(-8.92253062e-01,  2.44986388e-03)
(-8.90253062e-01,  2.59592289e-03)
(-8.90073997e-01,  2.60932372e-03)
(-8.90073997e-01,  2.59053711e-03)
(-8.88073997e-01,  2.74707068e-03)
(-8.86073997e-01,  2.91278901e-03)
(-8.84073997e-01,  3.08802630e-03)
(-8.82073997e-01,  3.27311714e-03)
(-8.80073997e-01,  3.46839650e-03)
(-8.78073997e-01,  3.67419966e-03)
(-8.76073997e-01,  3.89086210e-03)
(-8.74073997e-01,  4.11871955e-03)
(-8.72073997e-01,  4.35810782e-03)
(-8.70073997e-01,  4.60936282e-03)
(-8.68073997e-01,  4.87282048e-03)
(-8.66073997e-01,  5.14881670e-03)
(-8.64073997e-01,  5.43768728e-03)
(-8.62073997e-01,  5.73976788e-03)
(-8.60073997e-01,  6.05539397e-03)
(-8.58073997e-01,  6.38490076e-03)
(-8.56073997e-01,  6.72862315e-03)
(-8.54073997e-01,  7.08689569e-03)
(-8.52073997e-01,  7.46005251e-03)
(-8.50073997e-01,  7.84842729e-03)
(-8.48073997e-01,  8.25235317e-03)
(-8.46073997e-01,  8.67216275e-03)
(-8.44703131e-01,  8.96926078e-03)
(-8.44703131e-01,  8.96284869e-03)
(-8.42703131e-01,  9.41166082e-03)
(-8.40703131e-01,  9.87716431e-03)
(-8.38703131e-01,  1.03596430e-02)
(-8.36703131e-01,  1.08593806e-02)
(-8.34703131e-01,  1.13766603e-02)
(-8.32703131e-01,  1.19117653e-02)
(-8.30703131e-01,  1.24649783e-02)
(-8.28703131e-01,  1.30365814e-02)
(-8.26703131e-01,  1.36268568e-02)
(-8.24703131e-01,  1.42360857e-02)
(-8.22703131e-01,  1.48645492e-02)
(-8.20703131e-01,  1.55125276e-02)
(-8.18703131e-01,  1.61803009e-02)
(-8.16703131e-01,  1.68681483e-02)
(-8.14703131e-01,  1.75763483e-02)
(-8.12703131e-01,  1.83051789e-02)
(-8.10703131e-01,  1.90549171e-02)
(-8.08703131e-01,  1.98258393e-02)
(-8.06703131e-01,  2.06182211e-02)
(-8.04703131e-01,  2.14323372e-02)
(-8.02703131e-01,  2.22684612e-02)
(-8.00703131e-01,  2.31268659e-02)
(-7.98703131e-01,  2.40078231e-02)
(-7.96703131e-01,  2.49116035e-02)
(-7.94703131e-01,  2.58384766e-02)
(-7.92703131e-01,  2.67887109e-02)
(-7.90703131e-01,  2.77625736e-02)
(-7.88703131e-01,  2.87603306e-02)
(-7.86703131e-01,  2.97822465e-02)
(-7.84703131e-01,  3.08285846e-02)
(-7.84000234e-01,  3.12021670e-02)
(-7.84000234e-01,  3.11407866e-02)
(-7.82000234e-01,  3.22013132e-02)
(-7.80000234e-01,  3.32830704e-02)
(-7.78000234e-01,  3.43858627e-02)
(-7.76000234e-01,  3.55094954e-02)
(-7.74000234e-01,  3.66537756e-02)
(-7.72000234e-01,  3.78185112e-02)
(-7.70000234e-01,  3.90035117e-02)
(-7.68000234e-01,  4.02085876e-02)
(-7.66000234e-01,  4.14335509e-02)
(-7.64000234e-01,  4.26782148e-02)
(-7.62000234e-01,  4.39423937e-02)
(-7.60000234e-01,  4.52259032e-02)
(-7.58000234e-01,  4.65285604e-02)
(-7.56000234e-01,  4.78501835e-02)
(-7.54000234e-01,  4.91905919e-02)
(-7.52000234e-01,  5.05496064e-02)
(-7.50000234e-01,  5.19270489e-02)
(-7.48000234e-01,  5.33227427e-02)
(-7.46000234e-01,  5.47365122e-02)
(-7.44000234e-01,  5.61681832e-02)
(-7.42000234e-01,  5.76175826e-02)
(-7.40000234e-01,  5.90845386e-02)
(-7.38000234e-01,  6.05688806e-02)
(-7.36000234e-01,  6.20704392e-02)
(-7.34000234e-01,  6.35890463e-02)
(-7.32000234e-01,  6.51245349e-02)
(-7.30000234e-01,  6.66767393e-02)
(-7.28000234e-01,  6.82454950e-02)
(-7.26000234e-01,  6.98306387e-02)
(-7.24000234e-01,  7.14320082e-02)
(-7.22000234e-01,  7.30494426e-02)
(-7.20000234e-01,  7.46827822e-02)
(-7.18000234e-01,  7.63318684e-02)
(-7.16000234e-01,  7.79965437e-02)
(-7.14000234e-01,  7.96766520e-02)
(-7.12000234e-01,  8.13720381e-02)
(-7.11781215e-01,  8.15586204e-02)
(-7.11781215e-01,  8.15580268e-02)
(-7.09781215e-01,  8.32697444e-02)
(-7.07781215e-01,  8.49962542e-02)
(-7.05781215e-01,  8.67373899e-02)
(-7.03781215e-01,  8.84929869e-02)
(-7.01781215e-01,  9.02628824e-02)
(-6.99781215e-01,  9.20469154e-02)
(-6.97781215e-01,  9.38449267e-02)
(-6.95781215e-01,  9.56567586e-02)
(-6.93781215e-01,  9.74822553e-02)
(-6.91781215e-01,  9.93212628e-02)
(-6.89781215e-01,  1.01173628e-01)
(-6.87781215e-01,  1.03039201e-01)
(-6.85781215e-01,  1.04917833e-01)
(-6.83781215e-01,  1.06809374e-01)
(-6.81781215e-01,  1.08713681e-01)
(-6.79781215e-01,  1.10630608e-01)
(-6.78503742e-01,  1.11861559e-01)
(-6.78503742e-01,  1.11794932e-01)
(-6.76503742e-01,  1.13730022e-01)
(-6.74503742e-01,  1.15675707e-01)
(-6.72503742e-01,  1.17631877e-01)
(-6.70503742e-01,  1.19598420e-01)
(-6.68503742e-01,  1.21575223e-01)
(-6.66503742e-01,  1.23562176e-01)
(-6.64503742e-01,  1.25559166e-01)
(-6.62503742e-01,  1.27566084e-01)
(-6.60503742e-01,  1.29582818e-01)
(-6.58503742e-01,  1.31609257e-01)
(-6.56503742e-01,  1.33645290e-01)
(-6.54503742e-01,  1.35690806e-01)
(-6.52503742e-01,  1.37745696e-01)
(-6.50503742e-01,  1.39809848e-01)
(-6.48503742e-01,  1.41883152e-01)
(-6.46503742e-01,  1.43965498e-01)
(-6.44503742e-01,  1.46056776e-01)
(-6.42503742e-01,  1.48156876e-01)
(-6.40503742e-01,  1.50265688e-01)
(-6.38503742e-01,  1.52383102e-01)
(-6.36503742e-01,  1.54509009e-01)
(-6.34503742e-01,  1.56643300e-01)
(-6.32503742e-01,  1.58785864e-01)
(-6.30503742e-01,  1.60936593e-01)
(-6.28503742e-01,  1.63095378e-01)
(-6.26503742e-01,  1.65262110e-01)
(-6.24503742e-01,  1.67436679e-01)
(-6.22503742e-01,  1.69618978e-01)
(-6.20503742e-01,  1.71808898e-01)
(-6.18503742e-01,  1.74006329e-01)
(-6.16503742e-01,  1.76211165e-01)
(-6.14503742e-01,  1.78423297e-01)
(-6.12503742e-01,  1.80642616e-01)
(-6.10503742e-01,  1.82869015e-01)
(-6.08503742e-01,  1.85102387e-01)
(-6.06503742e-01,  1.87342624e-01)
(-6.04503742e-01,  1.89589618e-01)
(-6.02503742e-01,  1.91843262e-01)
(-6.00503742e-01,  1.94103450e-01)
(-5.98503742e-01,  1.96370073e-01)
(-5.96503742e-01,  1.98643026e-01)
(-5.94503742e-01,  2.00922202e-01)
(-5.92503742e-01,  2.03207494e-01)
(-5.92351869e-01,  2.03381278e-01)
(-5.92351869e-01,  2.03380347e-01)
(-5.90351869e-01,  2.05673099e-01)
(-5.88351869e-01,  2.07971812e-01)
(-5.86351869e-01,  2.10276373e-01)
(-5.84351869e-01,  2.12586670e-01)
(-5.82351869e-01,  2.14902589e-01)
(-5.80351869e-01,  2.17224016e-01)
(-5.78351869e-01,  2.19550838e-01)
(-5.76351869e-01,  2.21882941e-01)
(-5.74351869e-01,  2.24220211e-01)
(-5.72382835e-01,  2.26526229e-01)
(-5.72382835e-01,  2.26540251e-01)
(-5.70382835e-01,  2.28882110e-01)
(-5.68382835e-01,  2.31229554e-01)
(-5.66382835e-01,  2.33582522e-01)
(-5.64382835e-01,  2.35940951e-01)
(-5.62382835e-01,  2.38304782e-01)
(-5.60382835e-01,  2.40673952e-01)
(-5.58382835e-01,  2.43048402e-01)
(-5.56382835e-01,  2.45428071e-01)
(-5.54382835e-01,  2.47812899e-01)
(-5.52382835e-01,  2.50202827e-01)
(-5.50382835e-01,  2.52597793e-01)
(-5.48382835e-01,  2.54997741e-01)
(-5.46382835e-01,  2.57402610e-01)
(-5.44382835e-01,  2.59812341e-01)
(-5.42382835e-01,  2.62226878e-01)
(-5.40382835e-01,  2.64646161e-01)
(-5.38382835e-01,  2.67070132e-01)
(-5.36382835e-01,  2.69498735e-01)
(-5.34382835e-01,  2.71931911e-01)
(-5.32382835e-01,  2.74369605e-01)
(-5.30382835e-01,  2.76811759e-01)
(-5.28382835e-01,  2.79258317e-01)
(-5.26382835e-01,  2.81709224e-01)
(-5.24382835e-01,  2.84164422e-01)
(-5.22382835e-01,  2.86623858e-01)
(-5.20382835e-01,  2.89087475e-01)
(-5.18382835e-01,  2.91555220e-01)
(-5.16382835e-01,  2.94027036e-01)
(-5.14382835e-01,  2.96502871e-01)
(-5.12382835e-01,  2.98982671e-01)
(-5.10382835e-01,  3.01466381e-01)
(-5.08382835e-01,  3.03953949e-01)
(-5.06382835e-01,  3.06445321e-01)
(-5.04382835e-01,  3.08940446e-01)
(-5.02382835e-01,  3.11439270e-01)
(-5.00382835e-01,  3.13941741e-01)
(-4.98382835e-01,  3.16447808e-01)
(-4.96382835e-01,  3.18957420e-01)
(-4.94382835e-01,  3.21470526e-01)
(-4.92382835e-01,  3.23987074e-01)
(-4.90382835e-01,  3.26507015e-01)
(-4.88382835e-01,  3.29030298e-01)
(-4.86382835e-01,  3.31556874e-01)
(-4.84382835e-01,  3.34086693e-01)
(-4.82382835e-01,  3.36619706e-01)
(-4.80411268e-01,  3.39119788e-01)
(-4.80411268e-01,  3.39119261e-01)
(-4.78411268e-01,  3.41658592e-01)
(-4.76411268e-01,  3.44200960e-01)
(-4.74411268e-01,  3.46746307e-01)
(-4.72411268e-01,  3.49294577e-01)
(-4.70411268e-01,  3.51845712e-01)
(-4.68411268e-01,  3.54399654e-01)
(-4.67167089e-01,  3.55989825e-01)
(-4.67167089e-01,  3.55979581e-01)
(-4.65167089e-01,  3.58540096e-01)
(-4.63167089e-01,  3.61103179e-01)
(-4.61167089e-01,  3.63668796e-01)
(-4.59167089e-01,  3.66236913e-01)
(-4.57167089e-01,  3.68807496e-01)
(-4.55167089e-01,  3.71380513e-01)
(-4.53167089e-01,  3.73955929e-01)
(-4.51167089e-01,  3.76533713e-01)
(-4.49167089e-01,  3.79113833e-01)
(-4.47167089e-01,  3.81696256e-01)
(-4.45167089e-01,  3.84280952e-01)
(-4.43167089e-01,  3.86867888e-01)
(-4.41167089e-01,  3.89457035e-01)
(-4.39167089e-01,  3.92048361e-01)
(-4.37167089e-01,  3.94641837e-01)
(-4.35167089e-01,  3.97237433e-01)
(-4.33167089e-01,  3.99835119e-01)
(-4.31167089e-01,  4.02434867e-01)
(-4.29167089e-01,  4.05036648e-01)
(-4.27167089e-01,  4.07640433e-01)
(-4.25167089e-01,  4.10246194e-01)
(-4.23167089e-01,  4.12853905e-01)
(-4.21167089e-01,  4.15463537e-01)
(-4.19167089e-01,  4.18075064e-01)
(-4.17167089e-01,  4.20688459e-01)
(-4.15167089e-01,  4.23303696e-01)
(-4.13167089e-01,  4.25920750e-01)
(-4.11167089e-01,  4.28539595e-01)
(-4.09167089e-01,  4.31160206e-01)
(-4.07167089e-01,  4.33782558e-01)
(-4.05167089e-01,  4.36406628e-01)
(-4.03167089e-01,  4.39032390e-01)
(-4.01167089e-01,  4.41659823e-01)
(-3.99167089e-01,  4.44288902e-01)
(-3.97167089e-01,  4.46919605e-01)
(-3.95167089e-01,  4.49551909e-01)
(-3.93167089e-01,  4.52185793e-01)
(-3.91167089e-01,  4.54821235e-01)
(-3.89167089e-01,  4.57458214e-01)
(-3.87167089e-01,  4.60096708e-01)
(-3.85167089e-01,  4.62736699e-01)
(-3.83167089e-01,  4.65378164e-01)
(-3.81167089e-01,  4.68021086e-01)
(-3.79167089e-01,  4.70665445e-01)
(-3.77167089e-01,  4.73311222e-01)
(-3.75167089e-01,  4.75958398e-01)
(-3.73167089e-01,  4.78606956e-01)
(-3.72776791e-01,  4.79123979e-01)
(-3.72776791e-01,  4.79126065e-01)
(-3.70776791e-01,  4.81776149e-01)
(-3.68776791e-01,  4.84427603e-01)
(-3.66776791e-01,  4.87080405e-01)
(-3.64776791e-01,  4.89734534e-01)
(-3.64104269e-01,  4.90627308e-01)
(-3.64104269e-01,  4.90623527e-01)
(-3.62104269e-01,  4.93279998e-01)
(-3.60104269e-01,  4.95937650e-01)
(-3.58104269e-01,  4.98596495e-01)
(-3.56104269e-01,  5.01256541e-01)
(-3.54104269e-01,  5.03917797e-01)
(-3.52104269e-01,  5.06580269e-01)
(-3.50104269e-01,  5.09243964e-01)
(-3.48104269e-01,  5.11908887e-01)
(-3.46104269e-01,  5.14575044e-01)
(-3.44104269e-01,  5.17242437e-01)
(-3.42104269e-01,  5.19911069e-01)
(-3.40104269e-01,  5.22580942e-01)
(-3.38104269e-01,  5.25252057e-01)
(-3.36104269e-01,  5.27924414e-01)
(-3.34104269e-01,  5.30598010e-01)
(-3.32104269e-01,  5.33272845e-01)
(-3.30104269e-01,  5.35948914e-01)
(-3.28104269e-01,  5.38626214e-01)
(-3.26104269e-01,  5.41304740e-01)
(-3.24104269e-01,  5.43984486e-01)
(-3.22104269e-01,  5.46665444e-01)
(-3.20104269e-01,  5.49347607e-01)
(-3.18104269e-01,  5.52030965e-01)
(-3.16104269e-01,  5.54715509e-01)
(-3.14104269e-01,  5.57401228e-01)
(-3.12104269e-01,  5.60088109e-01)
(-3.10104269e-01,  5.62776140e-01)
(-3.08104269e-01,  5.65465308e-01)
(-3.06104269e-01,  5.68155597e-01)
(-3.04104269e-01,  5.70846991e-01)
(-3.02104269e-01,  5.73539474e-01)
(-3.00104269e-01,  5.76233029e-01)
(-2.98104269e-01,  5.78927636e-01)
(-2.96104269e-01,  5.81623277e-01)
(-2.94104269e-01,  5.84319931e-01)
(-2.92104269e-01,  5.87017576e-01)
(-2.90104269e-01,  5.89716191e-01)
(-2.88104269e-01,  5.92415752e-01)
(-2.86104269e-01,  5.95116235e-01)
(-2.84104269e-01,  5.97817617e-01)
(-2.82104269e-01,  6.00519870e-01)
(-2.80104269e-01,  6.03222968e-01)
(-2.78104269e-01,  6.05926885e-01)
(-2.76104269e-01,  6.08631591e-01)
(-2.74104269e-01,  6.11337059e-01)
(-2.72104269e-01,  6.14043258e-01)
(-2.70104269e-01,  6.16750157e-01)
(-2.68104269e-01,  6.19457726e-01)
(-2.66104269e-01,  6.22165933e-01)
(-2.64888408e-01,  6.23812632e-01)
(-2.64888408e-01,  6.23807983e-01)
(-2.62888408e-01,  6.26520590e-01)
(-2.61348995e-01,  6.28609216e-01)
(-2.61348995e-01,  6.28571902e-01)
(-2.59348995e-01,  6.31289201e-01)
(-2.57348995e-01,  6.34006532e-01)
(-2.55348995e-01,  6.36723960e-01)
(-2.53348995e-01,  6.39441544e-01)
(-2.51348995e-01,  6.42159341e-01)
(-2.49348995e-01,  6.44877399e-01)
(-2.47348995e-01,  6.47595765e-01)
(-2.45348995e-01,  6.50314476e-01)
(-2.43348995e-01,  6.53033568e-01)
(-2.41348995e-01,  6.55753071e-01)
(-2.39348995e-01,  6.58473008e-01)
(-2.37348995e-01,  6.61193400e-01)
(-2.35348995e-01,  6.63914260e-01)
(-2.33348995e-01,  6.66635598e-01)
(-2.31348995e-01,  6.69357420e-01)
(-2.29348995e-01,  6.72079725e-01)
(-2.27348995e-01,  6.74802510e-01)
(-2.25348995e-01,  6.77525764e-01)
(-2.23348995e-01,  6.80249475e-01)
(-2.21348995e-01,  6.82973625e-01)
(-2.19348995e-01,  6.85698192e-01)
(-2.17348995e-01,  6.88423151e-01)
(-2.15348995e-01,  6.91148470e-01)
(-2.13348995e-01,  6.93874118e-01)
(-2.11348995e-01,  6.96600055e-01)
(-2.09348995e-01,  6.99326242e-01)
(-2.07348995e-01,  7.02052635e-01)
(-2.05348995e-01,  7.04779185e-01)
(-2.03348995e-01,  7.07505842e-01)
(-2.01348995e-01,  7.10232554e-01)
(-1.99348995e-01,  7.12959264e-01)
(-1.97348995e-01,  7.15685914e-01)
(-1.95348995e-01,  7.18412443e-01)
(-1.93348995e-01,  7.21138787e-01)
(-1.92059233e-01,  7.22896827e-01)
(-1.92059233e-01,  7.22871507e-01)
(-1.90059233e-01,  7.25596789e-01)
(-1.88059233e-01,  7.28321898e-01)
(-1.86059233e-01,  7.31046779e-01)
(-1.84059233e-01,  7.33771374e-01)
(-1.82059233e-01,  7.36495626e-01)
(-1.80059233e-01,  7.39219474e-01)
(-1.78059233e-01,  7.41942855e-01)
(-1.76059233e-01,  7.44665704e-01)
(-1.74059233e-01,  7.47387956e-01)
(-1.72059233e-01,  7.50109543e-01)
(-1.70072370e-01,  7.52812528e-01)
(-1.70072370e-01,  7.52832148e-01)
(-1.68072370e-01,  7.55550076e-01)
(-1.66072370e-01,  7.58266825e-01)
(-1.64072370e-01,  7.60982319e-01)
(-1.62072370e-01,  7.63696479e-01)
(-1.60072370e-01,  7.66409230e-01)
(-1.58072370e-01,  7.69120494e-01)
(-1.57290904e-01,  7.70179454e-01)
(-1.57290904e-01,  7.70134909e-01)
(-1.56871741e-01,  7.70705905e-01)
(-1.56871741e-01,  7.70710769e-01)
(-1.54871741e-01,  7.73421236e-01)
(-1.52890266e-01,  7.76106210e-01)
(-1.52890266e-01,  7.76199128e-01)
(-1.50890266e-01,  7.78901232e-01)
(-1.48890266e-01,  7.81603010e-01)
(-1.46890266e-01,  7.84304475e-01)
(-1.44890266e-01,  7.87005638e-01)
(-1.42890266e-01,  7.89706512e-01)
(-1.40890266e-01,  7.92407111e-01)
(-1.38890266e-01,  7.95107446e-01)
(-1.36890266e-01,  7.97807533e-01)
(-1.34890266e-01,  8.00507383e-01)
(-1.32890266e-01,  8.03207011e-01)
(-1.30890266e-01,  8.05906429e-01)
(-1.28890266e-01,  8.08605650e-01)
(-1.26890266e-01,  8.11304688e-01)
(-1.24890266e-01,  8.14003553e-01)
(-1.22890266e-01,  8.16702257e-01)
(-1.20890266e-01,  8.19400812e-01)
(-1.18890266e-01,  8.22099226e-01)
(-1.16890266e-01,  8.24797510e-01)
(-1.14890266e-01,  8.27495672e-01)
(-1.12890266e-01,  8.30193719e-01)
(-1.10890266e-01,  8.32891656e-01)
(-1.08890266e-01,  8.35589491e-01)
(-1.06890266e-01,  8.38287225e-01)
(-1.04890266e-01,  8.40984863e-01)
(-1.02890266e-01,  8.43682405e-01)
(-1.00890266e-01,  8.46379852e-01)
(-9.88902664e-02,  8.49077201e-01)
(-9.68902664e-02,  8.51774450e-01)
(-9.48902664e-02,  8.54471595e-01)
(-9.28902664e-02,  8.57168628e-01)
(-9.08902664e-02,  8.59865544e-01)
(-8.88902664e-02,  8.62562331e-01)
(-8.68902664e-02,  8.65258978e-01)
(-8.48902664e-02,  8.67955474e-01)
(-8.28902664e-02,  8.70651802e-01)
(-8.08902664e-02,  8.73347946e-01)
(-7.88902664e-02,  8.76043888e-01)
(-7.68902664e-02,  8.78739607e-01)
(-7.48902664e-02,  8.81435080e-01)
(-7.28902664e-02,  8.84130283e-01)
(-7.08902664e-02,  8.86825191e-01)
(-6.88902664e-02,  8.89519773e-01)
(-6.68902664e-02,  8.92214000e-01)
(-6.48902664e-02,  8.94907840e-01)
(-6.28902664e-02,  8.97601257e-01)
(-6.08902664e-02,  9.00294215e-01)
(-5.88902664e-02,  9.02986675e-01)
(-5.68902664e-02,  9.05678595e-01)
(-5.48902664e-02,  9.08369933e-01)
(-5.28902664e-02,  9.11060644e-01)
(-5.08902664e-02,  9.13750679e-01)
(-4.88902664e-02,  9.16439989e-01)
(-4.68902664e-02,  9.19128521e-01)
(-4.48902664e-02,  9.21816223e-01)
(-4.28902664e-02,  9.24503035e-01)
(-4.08902664e-02,  9.27188901e-01)
(-3.88902664e-02,  9.29873758e-01)
(-3.68902664e-02,  9.32557544e-01)
(-3.48902664e-02,  9.35240191e-01)
(-3.36165016e-02,  9.36948097e-01)};}

\only<9>{\addplot [black, solid, thick, forget plot]
coordinates {
(-3.36165016e-02,  2.33540480e-04)
(-3.16165016e-02,  2.11163344e-04)
(-2.96165016e-02,  1.90073714e-04)
(-2.76165016e-02,  1.70240014e-04)
(-2.56165016e-02,  1.51634643e-04)
(-2.36165016e-02,  1.34233116e-04)
(-2.16165016e-02,  1.18013407e-04)
(-1.96165016e-02,  1.02955416e-04)
(-1.76165016e-02,  8.90405572e-05)
(-1.74747226e-02,  8.80970679e-05)
(-1.74747226e-02,  1.43660666e-04)
(-1.54747226e-02,  1.07890325e-04)
(-1.34747226e-02,  7.57985340e-05)
(-1.14747226e-02,  4.72440150e-05)
(-9.47472262e-03,  2.20805045e-05)
(-7.47472262e-03,  1.56737760e-07)
(-5.47472262e-03, -1.86835717e-05)
(-3.47472262e-03, -3.46017584e-05)
(-3.37084096e-03, -3.53518187e-05)
(-3.37084096e-03, -7.22266549e-05)
(-1.37084096e-03, -7.85203385e-05)
( 6.29159035e-04, -8.39651288e-05)
( 2.62915904e-03, -8.85995179e-05)
( 4.62915904e-03, -9.24665379e-05)
( 6.62915904e-03, -9.56144452e-05)
( 8.62915904e-03, -9.80974448e-05)
( 1.06291590e-02, -9.99764542e-05)
( 1.26291590e-02, -1.01319905e-04)
( 1.46291590e-02, -1.02204573e-04)
( 1.66291590e-02, -1.02716437e-04)
( 1.86291590e-02, -1.02951545e-04)
( 2.06291590e-02, -1.03016878e-04)
( 2.26291590e-02, -1.03031191e-04)
( 2.46291590e-02, -1.03125815e-04)
( 2.66291590e-02, -1.03445377e-04)
( 2.86291590e-02, -1.04148428e-04)
( 3.06291590e-02, -1.05407928e-04)
( 3.26291590e-02, -1.07411570e-04)
( 3.46291590e-02, -1.10361897e-04)
( 3.66291590e-02, -1.14476201e-04)
( 3.86291590e-02, -1.19986161e-04)
( 4.06291590e-02, -1.27137234e-04)
( 4.26291590e-02, -1.36187791e-04)
( 4.46291590e-02, -1.47408027e-04)
( 4.66291590e-02, -1.61078696e-04)
( 4.86291590e-02, -1.77489740e-04)
( 5.06291590e-02, -1.96938915e-04)
( 5.26291590e-02, -2.19730539e-04)
( 5.46291590e-02, -2.46174521e-04)
( 5.66291590e-02, -2.76585839e-04)
( 5.86291590e-02, -3.11284683e-04)
( 6.06291590e-02, -3.50597498e-04)
( 6.26291590e-02, -3.94859204e-04)
( 6.46291590e-02, -4.44416920e-04)
( 6.66291590e-02, -4.99635643e-04)
( 6.86291590e-02, -5.60906447e-04)
( 7.06291590e-02, -6.28658054e-04)
( 7.26291590e-02, -7.03373041e-04)
( 7.46291590e-02, -7.85610670e-04)
( 7.66291590e-02, -8.76039595e-04)
( 7.86291590e-02, -9.75485982e-04)
( 8.06127282e-02, -1.08406265e-03)};}

\only<9>{\addplot [black, solid, thick, forget plot]
coordinates {
( 8.06127282e-02, -8.36368108e-01)
( 8.26127282e-02, -8.33844370e-01)
( 8.46127282e-02, -8.31317139e-01)
( 8.66127282e-02, -8.28786515e-01)
( 8.86127282e-02, -8.26252603e-01)
( 9.06127282e-02, -8.23715512e-01)
( 9.26127282e-02, -8.21175360e-01)
( 9.46127282e-02, -8.18632272e-01)
( 9.66127282e-02, -8.16086385e-01)
( 9.86127282e-02, -8.13537847e-01)
( 1.00612728e-01, -8.10986824e-01)
( 1.02612728e-01, -8.08433496e-01)
( 1.04612728e-01, -8.05878066e-01)
( 1.06612728e-01, -8.03320764e-01)
( 1.08612728e-01, -8.00761846e-01)
( 1.10612728e-01, -7.98201604e-01)
( 1.11156578e-01, -7.97505225e-01)
( 1.11156578e-01, -7.97350863e-01)
( 1.13156578e-01, -7.94793337e-01)
( 1.15156578e-01, -7.92236401e-01)
( 1.17156578e-01, -7.89680059e-01)
( 1.19156578e-01, -7.87124310e-01)
( 1.21156578e-01, -7.84569145e-01)
( 1.23156578e-01, -7.82014545e-01)
( 1.25156578e-01, -7.79460486e-01)
( 1.27156578e-01, -7.76906937e-01)
( 1.29156578e-01, -7.74353859e-01)
( 1.31156578e-01, -7.71801206e-01)
( 1.33156578e-01, -7.69248925e-01)
( 1.35156578e-01, -7.66696956e-01)
( 1.37156578e-01, -7.64145233e-01)
( 1.39156578e-01, -7.61593683e-01)
( 1.41156578e-01, -7.59042227e-01)
( 1.43156578e-01, -7.56490780e-01)
( 1.45156578e-01, -7.53939250e-01)
( 1.47156578e-01, -7.51387540e-01)
( 1.49156578e-01, -7.48835546e-01)
( 1.51156578e-01, -7.46283159e-01)
( 1.53156578e-01, -7.43730265e-01)
( 1.55156578e-01, -7.41176744e-01)
( 1.57156578e-01, -7.38622470e-01)
( 1.59156578e-01, -7.36067314e-01)
( 1.61156578e-01, -7.33511139e-01)
( 1.63156578e-01, -7.30953805e-01)
( 1.65156578e-01, -7.28395166e-01)
( 1.67156578e-01, -7.25835073e-01)
( 1.69156578e-01, -7.23273371e-01)
( 1.71156578e-01, -7.20709900e-01)
( 1.73156578e-01, -7.18144497e-01)
( 1.75156578e-01, -7.15576993e-01)
( 1.77156578e-01, -7.13007215e-01)
( 1.79156578e-01, -7.10434987e-01)
( 1.81156578e-01, -7.07860127e-01)
( 1.83156578e-01, -7.05282451e-01)
( 1.85156578e-01, -7.02701770e-01)
( 1.87156578e-01, -7.00117889e-01)
( 1.89156578e-01, -6.97530612e-01)
( 1.91156578e-01, -6.94939739e-01)
( 1.93156578e-01, -6.92345064e-01)
( 1.95156578e-01, -6.89746380e-01)
( 1.97156578e-01, -6.87143474e-01)
( 1.99156578e-01, -6.84536132e-01)
( 2.01156578e-01, -6.81924135e-01)
( 2.03156578e-01, -6.79307261e-01)
( 2.05156578e-01, -6.76685286e-01)
( 2.07156578e-01, -6.74057981e-01)
( 2.07680734e-01, -6.73368512e-01)
( 2.07680734e-01, -6.73368156e-01)
( 2.09680734e-01, -6.70751913e-01)
( 2.11680734e-01, -6.68134586e-01)
( 2.13680734e-01, -6.65516365e-01)
( 2.15680734e-01, -6.62897433e-01)
( 2.17680734e-01, -6.60277966e-01)
( 2.19680734e-01, -6.57658139e-01)
( 2.21680734e-01, -6.55038119e-01)
( 2.23680734e-01, -6.52418067e-01)
( 2.25680734e-01, -6.49798143e-01)
( 2.27680734e-01, -6.47178497e-01)
( 2.29680734e-01, -6.44559277e-01)
( 2.31680734e-01, -6.41940627e-01)
( 2.33680734e-01, -6.39322683e-01)
( 2.35680734e-01, -6.36705580e-01)
( 2.37680734e-01, -6.34089444e-01)
( 2.39680734e-01, -6.31474401e-01)
( 2.41680734e-01, -6.28860569e-01)
( 2.43680734e-01, -6.26248064e-01)
( 2.45680734e-01, -6.23636995e-01)
( 2.46236797e-01, -6.22911305e-01)
( 2.46236797e-01, -6.22893524e-01)
( 2.48236797e-01, -6.20291229e-01)
( 2.50236797e-01, -6.17689111e-01)
( 2.52236797e-01, -6.15087144e-01)
( 2.54236797e-01, -6.12485307e-01)
( 2.56236797e-01, -6.09883580e-01)
( 2.58236797e-01, -6.07281944e-01)
( 2.60236797e-01, -6.04680383e-01)
( 2.62236797e-01, -6.02078883e-01)
( 2.64236797e-01, -5.99477429e-01)
( 2.66236797e-01, -5.96876011e-01)
( 2.68236797e-01, -5.94274620e-01)
( 2.70236797e-01, -5.91673249e-01)
( 2.72236797e-01, -5.89071890e-01)
( 2.74236797e-01, -5.86470541e-01)
( 2.76236797e-01, -5.83869200e-01)
( 2.78236797e-01, -5.81267866e-01)
( 2.80236797e-01, -5.78666540e-01)
( 2.82236797e-01, -5.76065227e-01)
( 2.84236797e-01, -5.73463930e-01)
( 2.86236797e-01, -5.70862656e-01)
( 2.88236797e-01, -5.68261415e-01)
( 2.90236797e-01, -5.65660217e-01)
( 2.92236797e-01, -5.63059074e-01)
( 2.94236797e-01, -5.60457999e-01)
( 2.96236797e-01, -5.57857009e-01)
( 2.98236797e-01, -5.55256121e-01)
( 3.00236797e-01, -5.52655354e-01)
( 3.02236797e-01, -5.50054729e-01)
( 3.04236797e-01, -5.47454270e-01)
( 3.06236797e-01, -5.44853999e-01)
( 3.08236797e-01, -5.42253945e-01)
( 3.10236797e-01, -5.39654135e-01)
( 3.12236797e-01, -5.37054598e-01)
( 3.14236797e-01, -5.34455366e-01)
( 3.16236797e-01, -5.31856474e-01)
( 3.18236797e-01, -5.29257954e-01)
( 3.20236797e-01, -5.26659846e-01)
( 3.21300938e-01, -5.25277649e-01)
( 3.21300938e-01, -5.25276490e-01)
( 3.23300938e-01, -5.22681082e-01)
( 3.25300938e-01, -5.20086275e-01)
( 3.27300938e-01, -5.17492099e-01)
( 3.29300938e-01, -5.14898579e-01)
( 3.31300938e-01, -5.12305741e-01)
( 3.33300938e-01, -5.09713610e-01)
( 3.35300938e-01, -5.07122206e-01)
( 3.37300938e-01, -5.04531552e-01)
( 3.39300938e-01, -5.01941666e-01)
( 3.41300938e-01, -4.99352566e-01)
( 3.43300938e-01, -4.96764269e-01)
( 3.45300938e-01, -4.94176789e-01)
( 3.47300938e-01, -4.91590139e-01)
( 3.49300938e-01, -4.89004332e-01)
( 3.51300938e-01, -4.86419377e-01)
( 3.53300938e-01, -4.83835284e-01)
( 3.55300938e-01, -4.81252060e-01)
( 3.57300938e-01, -4.78669711e-01)
( 3.59300938e-01, -4.76088241e-01)
( 3.61300938e-01, -4.73507654e-01)
( 3.63300938e-01, -4.70927950e-01)
( 3.63478768e-01, -4.70698620e-01)
( 3.63478768e-01, -4.70705642e-01)
( 3.65478768e-01, -4.68126546e-01)
( 3.67478768e-01, -4.65548260e-01)
( 3.69478768e-01, -4.62970825e-01)
( 3.71478768e-01, -4.60394284e-01)
( 3.73478768e-01, -4.57818677e-01)
( 3.75478768e-01, -4.55244046e-01)
( 3.77478768e-01, -4.52670432e-01)
( 3.79478768e-01, -4.50097873e-01)
( 3.81478768e-01, -4.47526409e-01)
( 3.83478768e-01, -4.44956080e-01)
( 3.85478768e-01, -4.42386923e-01)
( 3.87478768e-01, -4.39818977e-01)
( 3.89478768e-01, -4.37252278e-01)
( 3.91478768e-01, -4.34686863e-01)
( 3.93478768e-01, -4.32122770e-01)
( 3.95478768e-01, -4.29560032e-01)
( 3.97478768e-01, -4.26998686e-01)
( 3.99478768e-01, -4.24438766e-01)
( 4.01478768e-01, -4.21880306e-01)
( 4.03478768e-01, -4.19323340e-01)
( 4.05478768e-01, -4.16767900e-01)
( 4.07478768e-01, -4.14214020e-01)
( 4.09478768e-01, -4.11661730e-01)
( 4.11478768e-01, -4.09111063e-01)
( 4.13478768e-01, -4.06562048e-01)
( 4.15478768e-01, -4.04014716e-01)
( 4.17478768e-01, -4.01469097e-01)
( 4.19478768e-01, -3.98925220e-01)
( 4.21478768e-01, -3.96383113e-01)
( 4.23478768e-01, -3.93842804e-01)
( 4.25478768e-01, -3.91304321e-01)
( 4.27478768e-01, -3.88767690e-01)
( 4.28133800e-01, -3.87937310e-01)
( 4.28133800e-01, -3.87940139e-01)
( 4.30133800e-01, -3.85408788e-01)
( 4.32133800e-01, -3.82879607e-01)
( 4.34133800e-01, -3.80352645e-01)
( 4.36133800e-01, -3.77827951e-01)
( 4.38133800e-01, -3.75305574e-01)
( 4.40133800e-01, -3.72785561e-01)
( 4.42133800e-01, -3.70267960e-01)
( 4.44133800e-01, -3.67752815e-01)
( 4.46133800e-01, -3.65240172e-01)
( 4.48133800e-01, -3.62730076e-01)
( 4.50133800e-01, -3.60222571e-01)
( 4.52133800e-01, -3.57717700e-01)
( 4.54133800e-01, -3.55215506e-01)
( 4.56133800e-01, -3.52716029e-01)
( 4.58133800e-01, -3.50219311e-01)
( 4.60133800e-01, -3.47725393e-01)
( 4.62133800e-01, -3.45234315e-01)
( 4.64133800e-01, -3.42746114e-01)
( 4.66133800e-01, -3.40260830e-01)
( 4.68133800e-01, -3.37778500e-01)
( 4.70133800e-01, -3.35299162e-01)
( 4.72133800e-01, -3.32822851e-01)
( 4.74133800e-01, -3.30349604e-01)
( 4.75735222e-01, -3.28371480e-01)
( 4.75735222e-01, -3.28373504e-01)
( 4.77735222e-01, -3.25907066e-01)
( 4.79735222e-01, -3.23443584e-01)
( 4.81735222e-01, -3.20983101e-01)
( 4.83735222e-01, -3.18525657e-01)
( 4.85735222e-01, -3.16071295e-01)
( 4.87735222e-01, -3.13620056e-01)
( 4.89735222e-01, -3.11171982e-01)
( 4.91735222e-01, -3.08727112e-01)
( 4.93735222e-01, -3.06285490e-01)
( 4.95735222e-01, -3.03847155e-01)
( 4.97735222e-01, -3.01412148e-01)
( 4.99735222e-01, -2.98980509e-01)
( 5.01735222e-01, -2.96552280e-01)
( 5.03735222e-01, -2.94127500e-01)
( 5.05735222e-01, -2.91706210e-01)
( 5.07735222e-01, -2.89288449e-01)
( 5.09735222e-01, -2.86874258e-01)
( 5.11735222e-01, -2.84463675e-01)
( 5.13735222e-01, -2.82056740e-01)
( 5.15735222e-01, -2.79653494e-01)
( 5.17735222e-01, -2.77253973e-01)
( 5.19735222e-01, -2.74858219e-01)
( 5.21735222e-01, -2.72466269e-01)
( 5.23735222e-01, -2.70078161e-01)
( 5.25735222e-01, -2.67693936e-01)
( 5.27735222e-01, -2.65313629e-01)
( 5.29735222e-01, -2.62937281e-01)
( 5.31264953e-01, -2.61122389e-01)
( 5.31264953e-01, -2.61131749e-01)
( 5.33264953e-01, -2.58766188e-01)
( 5.35264953e-01, -2.56404731e-01)
( 5.37264953e-01, -2.54047444e-01)
( 5.39264953e-01, -2.51694393e-01)
( 5.41264953e-01, -2.49345644e-01)
( 5.43264953e-01, -2.47001264e-01)
( 5.45264953e-01, -2.44661318e-01)
( 5.47264953e-01, -2.42325874e-01)
( 5.49264953e-01, -2.39994998e-01)
( 5.51264953e-01, -2.37668756e-01)
( 5.53264953e-01, -2.35347217e-01)
( 5.55264953e-01, -2.33030446e-01)
( 5.57264953e-01, -2.30718512e-01)
( 5.59264953e-01, -2.28411483e-01)
( 5.61264953e-01, -2.26109424e-01)
( 5.63264953e-01, -2.23812406e-01)
( 5.65264953e-01, -2.21520495e-01)
( 5.67264953e-01, -2.19233760e-01)
( 5.69264953e-01, -2.16952269e-01)
( 5.71264953e-01, -2.14676091e-01)
( 5.73264953e-01, -2.12405294e-01)
( 5.75264953e-01, -2.10139948e-01)
( 5.77264953e-01, -2.07880122e-01)
( 5.79264953e-01, -2.05625885e-01)
( 5.81264953e-01, -2.03377305e-01)
( 5.83264953e-01, -2.01134454e-01)
( 5.85264953e-01, -1.98897400e-01)
( 5.85694721e-01, -1.98417456e-01)
( 5.85694721e-01, -1.98410137e-01)
( 5.87694721e-01, -1.96181991e-01)
( 5.89694721e-01, -1.93959430e-01)
( 5.91694721e-01, -1.91742542e-01)
( 5.93694721e-01, -1.89531419e-01)
( 5.95694721e-01, -1.87326150e-01)
( 5.97694721e-01, -1.85126826e-01)
( 5.99694721e-01, -1.82933536e-01)
( 6.01694721e-01, -1.80746372e-01)
( 6.03694721e-01, -1.78565422e-01)
( 6.05694721e-01, -1.76390778e-01)
( 6.07694721e-01, -1.74222530e-01)
( 6.09694721e-01, -1.72060768e-01)
( 6.11694721e-01, -1.69905583e-01)
( 6.13694721e-01, -1.67757066e-01)
( 6.15694721e-01, -1.65615307e-01)
( 6.17694721e-01, -1.63480398e-01)
( 6.19694721e-01, -1.61352430e-01)
( 6.21694721e-01, -1.59231493e-01)
( 6.23694721e-01, -1.57117680e-01)
( 6.25694721e-01, -1.55011081e-01)
( 6.27694721e-01, -1.52911789e-01)
( 6.29694721e-01, -1.50819894e-01)
( 6.29710895e-01, -1.50803008e-01)
( 6.29710895e-01, -1.50810709e-01)
( 6.31710895e-01, -1.48733269e-01)
( 6.33710895e-01, -1.46664624e-01)
( 6.35710895e-01, -1.44604913e-01)
( 6.37710895e-01, -1.42554270e-01)
( 6.39710895e-01, -1.40512833e-01)
( 6.41710895e-01, -1.38480740e-01)
( 6.43710895e-01, -1.36458127e-01)
( 6.45710895e-01, -1.34445132e-01)
( 6.47710895e-01, -1.32441893e-01)
( 6.49710895e-01, -1.30448548e-01)
( 6.51710895e-01, -1.28465236e-01)
( 6.53710895e-01, -1.26492095e-01)
( 6.55710895e-01, -1.24529265e-01)
( 6.57710895e-01, -1.22576884e-01)
( 6.59710895e-01, -1.20635094e-01)
( 6.61710895e-01, -1.18704033e-01)
( 6.63710895e-01, -1.16783844e-01)
( 6.65710895e-01, -1.14874666e-01)
( 6.67710895e-01, -1.12976640e-01)
( 6.69710895e-01, -1.11089909e-01)
( 6.71710895e-01, -1.09214615e-01)
( 6.73710895e-01, -1.07350900e-01)
( 6.75710895e-01, -1.05498907e-01)
( 6.77710895e-01, -1.03658779e-01)
( 6.79710895e-01, -1.01830660e-01)
( 6.81710895e-01, -1.00014694e-01)
( 6.83710895e-01, -9.82110249e-02)
( 6.85710895e-01, -9.64197985e-02)
( 6.87710895e-01, -9.46411599e-02)
( 6.89710895e-01, -9.28752547e-02)
( 6.91710895e-01, -9.11222290e-02)
( 6.93710895e-01, -8.93822294e-02)
( 6.95710895e-01, -8.76554028e-02)
( 6.96123557e-01, -8.73007577e-02)
( 6.96123557e-01, -8.72965746e-02)
( 6.98123557e-01, -8.55861399e-02)
( 7.00123557e-01, -8.38889961e-02)
( 7.02123557e-01, -8.22052785e-02)
( 7.04123557e-01, -8.05351232e-02)
( 7.06123557e-01, -7.88786671e-02)
( 7.08123557e-01, -7.72360479e-02)
( 7.10123557e-01, -7.56074044e-02)
( 7.12123557e-01, -7.39928760e-02)
( 7.14123557e-01, -7.23926033e-02)
( 7.16123557e-01, -7.08067276e-02)
( 7.18123557e-01, -6.92353913e-02)
( 7.20123557e-01, -6.76787378e-02)
( 7.22123557e-01, -6.61369116e-02)
( 7.23817497e-01, -6.48427361e-02)
( 7.23817497e-01, -6.48609092e-02)
( 7.25817497e-01, -6.33471210e-02)
( 7.27817497e-01, -6.18504945e-02)
( 7.29817497e-01, -6.03711476e-02)
( 7.31817497e-01, -5.89091990e-02)
( 7.33817497e-01, -5.74647681e-02)
( 7.35817497e-01, -5.60379752e-02)
( 7.37817497e-01, -5.46289411e-02)
( 7.39817497e-01, -5.32377876e-02)
( 7.41817497e-01, -5.18646370e-02)
( 7.43817497e-01, -5.05096125e-02)
( 7.45817497e-01, -4.91728383e-02)
( 7.47817497e-01, -4.78544392e-02)
( 7.49817497e-01, -4.65545406e-02)
( 7.51817497e-01, -4.52732692e-02)
( 7.53817497e-01, -4.40107520e-02)
( 7.55817497e-01, -4.27671173e-02)
( 7.57817497e-01, -4.15424939e-02)
( 7.59817497e-01, -4.03370116e-02)
( 7.61817497e-01, -3.91508010e-02)
( 7.63817497e-01, -3.79839936e-02)
( 7.65817497e-01, -3.68367219e-02)
( 7.67817497e-01, -3.57091189e-02)
( 7.69817497e-01, -3.46013189e-02)
( 7.71817497e-01, -3.35134569e-02)
( 7.73817497e-01, -3.24456687e-02)
( 7.75817497e-01, -3.13980913e-02)
( 7.77817497e-01, -3.03708622e-02)
( 7.79817497e-01, -2.93641203e-02)
( 7.81817497e-01, -2.83780049e-02)
( 7.83817497e-01, -2.74126567e-02)
( 7.85817497e-01, -2.64682171e-02)
( 7.87817497e-01, -2.55448283e-02)
( 7.89817497e-01, -2.46426338e-02)
( 7.91817497e-01, -2.37617777e-02)
( 7.93817497e-01, -2.29024053e-02)
( 7.95817497e-01, -2.20646626e-02)
( 7.97817497e-01, -2.12486968e-02)
( 7.99817497e-01, -2.04546559e-02)
( 8.01817497e-01, -1.96826889e-02)
( 8.03817497e-01, -1.89329458e-02)
( 8.05817497e-01, -1.82055775e-02)
( 8.07817497e-01, -1.75007359e-02)
( 8.09817497e-01, -1.68185738e-02)
( 8.11817497e-01, -1.61592450e-02)
( 8.13638363e-01, -1.55789583e-02)
( 8.13638363e-01, -1.55699682e-02)
( 8.15638363e-01, -1.49478335e-02)
( 8.15644990e-01, -1.49458086e-02)
( 8.15644990e-01, -1.48828247e-02)
( 8.17644990e-01, -1.42753686e-02)
( 8.19644990e-01, -1.36861824e-02)
( 8.21589085e-01, -1.31306765e-02)
( 8.21589085e-01, -1.31318126e-02)
( 8.23589085e-01, -1.25760007e-02)
( 8.25589085e-01, -1.20378570e-02)
( 8.27589085e-01, -1.15170530e-02)
( 8.29589085e-01, -1.10132589e-02)
( 8.31589085e-01, -1.05261446e-02)
( 8.33589085e-01, -1.00553788e-02)
( 8.35589085e-01, -9.60062975e-03)
( 8.37589085e-01, -9.16156496e-03)
( 8.39589085e-01, -8.73785119e-03)
( 8.41589085e-01, -8.32915461e-03)
( 8.43589085e-01, -7.93514073e-03)
( 8.45589085e-01, -7.55547451e-03)
( 8.47589085e-01, -7.18982037e-03)
( 8.49589085e-01, -6.83784218e-03)
( 8.51589085e-01, -6.49920337e-03)
( 8.53589085e-01, -6.17356688e-03)
( 8.55589085e-01, -5.86059530e-03)
( 8.57589085e-01, -5.55995081e-03)
( 8.59589085e-01, -5.27129529e-03)
( 8.61589085e-01, -4.99429031e-03)
( 8.63589085e-01, -4.72859723e-03)
( 8.65589085e-01, -4.47387719e-03)
( 8.67589085e-01, -4.22979118e-03)
( 8.69589085e-01, -3.99600008e-03)
( 8.71589085e-01, -3.77216471e-03)
( 8.73589085e-01, -3.55794587e-03)
( 8.75589085e-01, -3.35300442e-03)
( 8.77589085e-01, -3.15700128e-03)
( 8.79589085e-01, -2.96959751e-03)
( 8.81589085e-01, -2.79045438e-03)
( 8.83589085e-01, -2.61923339e-03)
( 8.85589085e-01, -2.45559634e-03)
( 8.87589085e-01, -2.29920539e-03)
( 8.89589085e-01, -2.14972312e-03)
( 8.91589085e-01, -2.00681255e-03)
( 8.93589085e-01, -1.87013726e-03)
( 8.95589085e-01, -1.73936142e-03)
( 8.97589085e-01, -1.61414983e-03)
( 8.99589085e-01, -1.49416801e-03)
( 9.01589085e-01, -1.37908228e-03)
( 9.03589085e-01, -1.26855976e-03)
( 9.05589085e-01, -1.16226851e-03)
( 9.06055009e-01, -1.13807899e-03)
( 9.06055009e-01, -1.17445028e-03)
( 9.08055009e-01, -1.09483200e-03)
( 9.10055009e-01, -1.02119276e-03)
( 9.12055009e-01, -9.53261594e-04)
( 9.14055009e-01, -8.90768970e-04)
( 9.16055009e-01, -8.33446772e-04)
( 9.18055009e-01, -7.81028251e-04)
( 9.20055009e-01, -7.33247997e-04)
( 9.22055009e-01, -6.89841900e-04)
( 9.24055009e-01, -6.50547114e-04)
( 9.26055009e-01, -6.15102023e-04)
( 9.28055009e-01, -5.83246206e-04)
( 9.30055009e-01, -5.54720397e-04)
( 9.32055009e-01, -5.29266447e-04)
( 9.34055009e-01, -5.06627293e-04)
( 9.36055009e-01, -4.86546913e-04)
( 9.38055009e-01, -4.68770291e-04)
( 9.40055009e-01, -4.53043380e-04)
( 9.42055009e-01, -4.39113057e-04)
( 9.44055009e-01, -4.26727092e-04)
( 9.46055009e-01, -4.15634098e-04)
( 9.48055009e-01, -4.05583498e-04)
( 9.50055009e-01, -3.96325480e-04)
( 9.52055009e-01, -3.87610957e-04)
( 9.52157359e-01, -3.87175038e-04)
( 9.52157359e-01, -3.88205728e-04)
( 9.54157359e-01, -3.79421625e-04)
( 9.56157359e-01, -3.70646327e-04)
( 9.58157359e-01, -3.61645200e-04)
( 9.60157359e-01, -3.52184450e-04)
( 9.62157359e-01, -3.42031143e-04)
( 9.64157359e-01, -3.30953220e-04)
( 9.66157359e-01, -3.18719515e-04)
( 9.68157359e-01, -3.05099775e-04)
( 9.70157359e-01, -2.89864672e-04)
( 9.72157359e-01, -2.72785822e-04)
( 9.74157359e-01, -2.53635797e-04)
( 9.76157359e-01, -2.32188143e-04)
( 9.78157359e-01, -2.08217388e-04)
( 9.80157359e-01, -1.81499061e-04)
( 9.82157359e-01, -1.51809697e-04)
( 9.84157359e-01, -1.18926854e-04)
( 9.86157359e-01, -8.26291148e-05)
( 9.88157359e-01, -4.26961019e-05)
( 9.90157359e-01,  1.09151924e-06)
( 9.92157359e-01,  4.89520328e-05)
( 9.94157359e-01,  1.01102669e-04)
( 9.96157359e-01,  1.57759599e-04)
( 9.98157359e-01,  2.19137936e-04)
( 1.00000000e+00,  2.80050363e-04)};}

\only<10>{\addplot [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00,  7.50336481e-06)
(-9.98000000e-01,  2.40276822e-05)
(-9.96000000e-01,  3.93754934e-05)
(-9.94000000e-01,  5.36687346e-05)
(-9.92000000e-01,  6.70298993e-05)
(-9.90000000e-01,  7.95820397e-05)
(-9.88000000e-01,  9.14487691e-05)
(-9.86000000e-01,  1.02754266e-04)
(-9.84000000e-01,  1.13623281e-04)
(-9.82000000e-01,  1.24181142e-04)
(-9.80000000e-01,  1.34553768e-04)
(-9.78000000e-01,  1.44867674e-04)
(-9.76000000e-01,  1.55249989e-04)
(-9.74000000e-01,  1.65828468e-04)
(-9.72000000e-01,  1.76731509e-04)
(-9.70000000e-01,  1.88088169e-04)
(-9.68000000e-01,  2.00028189e-04)
(-9.66000000e-01,  2.12682010e-04)
(-9.64000000e-01,  2.26180801e-04)
(-9.62000000e-01,  2.40656481e-04)
(-9.60000000e-01,  2.56241751e-04)
(-9.58000000e-01,  2.73070120e-04)
(-9.56000000e-01,  2.91275939e-04)
(-9.54000000e-01,  3.10994435e-04)
(-9.52000000e-01,  3.32361744e-04)
(-9.50000000e-01,  3.55514954e-04)
(-9.48000000e-01,  3.80592141e-04)
(-9.46000000e-01,  4.07732415e-04)
(-9.44000000e-01,  4.37075965e-04)
(-9.42000000e-01,  4.68764104e-04)
(-9.41194632e-01,  4.82218762e-04)
(-9.41194632e-01,  4.81992534e-04)
(-9.39194632e-01,  5.17274150e-04)
(-9.37194632e-01,  5.55214635e-04)
(-9.35194632e-01,  5.95962005e-04)
(-9.33194632e-01,  6.39664931e-04)
(-9.31194632e-01,  6.86472783e-04)
(-9.29194632e-01,  7.36535669e-04)
(-9.27194632e-01,  7.90004479e-04)
(-9.25194632e-01,  8.47030925e-04)
(-9.23194632e-01,  9.07767590e-04)
(-9.21194632e-01,  9.72367971e-04)
(-9.19194632e-01,  1.04098653e-03)
(-9.17194632e-01,  1.11377873e-03)
(-9.15194632e-01,  1.19090111e-03)
(-9.13194632e-01,  1.27251132e-03)
(-9.11194632e-01,  1.35876817e-03)
(-9.09194632e-01,  1.44983171e-03)
(-9.07194632e-01,  1.54586326e-03)
(-9.05194632e-01,  1.64702550e-03)
(-9.03194632e-01,  1.75348249e-03)
(-9.01194632e-01,  1.86539979e-03)
(-8.99194632e-01,  1.98294448e-03)
(-8.97194632e-01,  2.10628525e-03)
(-8.95194632e-01,  2.23559247e-03)
(-8.93194632e-01,  2.37103826e-03)
(-8.91194632e-01,  2.51279657e-03)
(-8.89194632e-01,  2.66104328e-03)
(-8.87194632e-01,  2.81595624e-03)
(-8.86867954e-01,  2.84190524e-03)
(-8.86867954e-01,  2.84967994e-03)
(-8.84867954e-01,  3.01211139e-03)
(-8.82867954e-01,  3.18499180e-03)
(-8.80867954e-01,  3.36857990e-03)
(-8.78867954e-01,  3.56313415e-03)
(-8.76867954e-01,  3.76891259e-03)
(-8.74867954e-01,  3.98617283e-03)
(-8.72867954e-01,  4.21517194e-03)
(-8.70867954e-01,  4.45616635e-03)
(-8.68867954e-01,  4.70941183e-03)
(-8.66867954e-01,  4.97516337e-03)
(-8.64867954e-01,  5.25367512e-03)
(-8.62867954e-01,  5.54520032e-03)
(-8.60867954e-01,  5.84999121e-03)
(-8.58867954e-01,  6.16829896e-03)
(-8.56867954e-01,  6.50037363e-03)
(-8.54867954e-01,  6.84646405e-03)
(-8.52867954e-01,  7.20681779e-03)
(-8.50867954e-01,  7.58168106e-03)
(-8.48867954e-01,  7.97129867e-03)
(-8.46867954e-01,  8.37591393e-03)
(-8.44867954e-01,  8.79576863e-03)
(-8.42867954e-01,  9.23110294e-03)
(-8.40867954e-01,  9.68215534e-03)
(-8.38867954e-01,  1.01491626e-02)
(-8.36867954e-01,  1.06323597e-02)
(-8.34867954e-01,  1.11319797e-02)
(-8.32867954e-01,  1.16482539e-02)
(-8.30867954e-01,  1.21814115e-02)
(-8.28867954e-01,  1.27316797e-02)
(-8.26867954e-01,  1.32992836e-02)
(-8.24867954e-01,  1.38844463e-02)
(-8.22867954e-01,  1.44873887e-02)
(-8.20867954e-01,  1.51083293e-02)
(-8.18867954e-01,  1.57474846e-02)
(-8.16867954e-01,  1.64050686e-02)
(-8.14867954e-01,  1.70812931e-02)
(-8.12867954e-01,  1.77763672e-02)
(-8.10867954e-01,  1.84904981e-02)
(-8.08867954e-01,  1.92238899e-02)
(-8.06867954e-01,  1.99767448e-02)
(-8.04867954e-01,  2.07492621e-02)
(-8.02867954e-01,  2.15416385e-02)
(-8.00867954e-01,  2.23540684e-02)
(-7.98867954e-01,  2.31867434e-02)
(-7.96867954e-01,  2.40398523e-02)
(-7.94867954e-01,  2.49135814e-02)
(-7.92867954e-01,  2.58081144e-02)
(-7.90867954e-01,  2.67236321e-02)
(-7.88867954e-01,  2.76603127e-02)
(-7.86867954e-01,  2.86183314e-02)
(-7.86179478e-01,  2.89530859e-02)
(-7.86179478e-01,  2.89518468e-02)
(-7.84179478e-01,  2.99336942e-02)
(-7.82179478e-01,  3.09363844e-02)
(-7.80179478e-01,  3.19600360e-02)
(-7.78179478e-01,  3.30047678e-02)
(-7.76774473e-01,  3.37513646e-02)
(-7.76774473e-01,  3.37129486e-02)
(-7.74774473e-01,  3.47779363e-02)
(-7.72774473e-01,  3.58616142e-02)
(-7.70774473e-01,  3.69637743e-02)
(-7.68774473e-01,  3.80842100e-02)
(-7.66774473e-01,  3.92227161e-02)
(-7.64774473e-01,  4.03790888e-02)
(-7.62774473e-01,  4.15531257e-02)
(-7.60774473e-01,  4.27446258e-02)
(-7.58774473e-01,  4.39533898e-02)
(-7.56774473e-01,  4.51792194e-02)
(-7.54774473e-01,  4.64219182e-02)
(-7.52774473e-01,  4.76812909e-02)
(-7.50774473e-01,  4.89571440e-02)
(-7.48774473e-01,  5.02492852e-02)
(-7.46774473e-01,  5.15575238e-02)
(-7.44774473e-01,  5.28816705e-02)
(-7.42774473e-01,  5.42215377e-02)
(-7.40774473e-01,  5.55769389e-02)
(-7.38774473e-01,  5.69476895e-02)
(-7.36774473e-01,  5.83336061e-02)
(-7.34774473e-01,  5.97345068e-02)
(-7.32774473e-01,  6.11502114e-02)
(-7.32071912e-01,  6.16510007e-02)
(-7.32071912e-01,  6.16539871e-02)
(-7.30071912e-01,  6.30892125e-02)
(-7.28071912e-01,  6.45387938e-02)
(-7.26071912e-01,  6.60025618e-02)
(-7.24071912e-01,  6.74803489e-02)
(-7.22071912e-01,  6.89719894e-02)
(-7.20071912e-01,  7.04773193e-02)
(-7.18071912e-01,  7.19961766e-02)
(-7.16071912e-01,  7.35284005e-02)
(-7.14071912e-01,  7.50738325e-02)
(-7.12071912e-01,  7.66323152e-02)
(-7.10071912e-01,  7.82036932e-02)
(-7.08071912e-01,  7.97878127e-02)
(-7.06071912e-01,  8.13845213e-02)
(-7.04071912e-01,  8.29936682e-02)
(-7.02071912e-01,  8.46151044e-02)
(-7.00071912e-01,  8.62486822e-02)
(-6.98071912e-01,  8.78942553e-02)
(-6.96071912e-01,  8.95516793e-02)
(-6.94071912e-01,  9.12208108e-02)
(-6.92071912e-01,  9.29015082e-02)
(-6.90071912e-01,  9.45936311e-02)
(-6.88071912e-01,  9.62970406e-02)
(-6.86071912e-01,  9.80115992e-02)
(-6.84071912e-01,  9.97371708e-02)
(-6.82071912e-01,  1.01473621e-01)
(-6.80071912e-01,  1.03220815e-01)
(-6.78071912e-01,  1.04978622e-01)
(-6.76071912e-01,  1.06746911e-01)
(-6.74071912e-01,  1.08525553e-01)
(-6.72071912e-01,  1.10314418e-01)
(-6.70071912e-01,  1.12113381e-01)
(-6.68071912e-01,  1.13922315e-01)
(-6.67150963e-01,  1.14758602e-01)
(-6.67150963e-01,  1.14704599e-01)
(-6.65150963e-01,  1.16526636e-01)
(-6.63150963e-01,  1.18357289e-01)
(-6.61150963e-01,  1.20196450e-01)
(-6.59150963e-01,  1.22044010e-01)
(-6.58338652e-01,  1.22796780e-01)
(-6.58338652e-01,  1.22795188e-01)
(-6.56338652e-01,  1.24655198e-01)
(-6.54338652e-01,  1.26522954e-01)
(-6.52338652e-01,  1.28398398e-01)
(-6.50338652e-01,  1.30281470e-01)
(-6.48338652e-01,  1.32172110e-01)
(-6.46338652e-01,  1.34070256e-01)
(-6.44338652e-01,  1.35975844e-01)
(-6.42338652e-01,  1.37888811e-01)
(-6.40338652e-01,  1.39809090e-01)
(-6.38338652e-01,  1.41736615e-01)
(-6.36338652e-01,  1.43671319e-01)
(-6.34338652e-01,  1.45613133e-01)
(-6.32338652e-01,  1.47561986e-01)
(-6.30338652e-01,  1.49517807e-01)
(-6.28338652e-01,  1.51480526e-01)
(-6.26338652e-01,  1.53450068e-01)
(-6.24338652e-01,  1.55426360e-01)
(-6.22338652e-01,  1.57409327e-01)
(-6.20338652e-01,  1.59398892e-01)
(-6.18338652e-01,  1.61394980e-01)
(-6.16338652e-01,  1.63397512e-01)
(-6.14338652e-01,  1.65406409e-01)
(-6.12338652e-01,  1.67421593e-01)
(-6.10338652e-01,  1.69442984e-01)
(-6.08338652e-01,  1.71470499e-01)
(-6.06338652e-01,  1.73504058e-01)
(-6.04338652e-01,  1.75543577e-01)
(-6.02338652e-01,  1.77588974e-01)
(-6.00338652e-01,  1.79640165e-01)
(-5.98338652e-01,  1.81697065e-01)
(-5.96338652e-01,  1.83759589e-01)
(-5.94338652e-01,  1.85827652e-01)
(-5.92338652e-01,  1.87901167e-01)
(-5.90338652e-01,  1.89980046e-01)
(-5.88338652e-01,  1.92064204e-01)
(-5.86338652e-01,  1.94153552e-01)
(-5.84338652e-01,  1.96248001e-01)
(-5.82338652e-01,  1.98347464e-01)
(-5.80338652e-01,  2.00451850e-01)
(-5.78338652e-01,  2.02561072e-01)
(-5.76338652e-01,  2.04675038e-01)
(-5.74338652e-01,  2.06793659e-01)
(-5.72338652e-01,  2.08916844e-01)
(-5.70338652e-01,  2.11044503e-01)
(-5.68338652e-01,  2.13176546e-01)
(-5.66338652e-01,  2.15312881e-01)
(-5.64338652e-01,  2.17453417e-01)
(-5.62338652e-01,  2.19598063e-01)
(-5.60338652e-01,  2.21746728e-01)
(-5.58338652e-01,  2.23899320e-01)
(-5.57227978e-01,  2.25096397e-01)
(-5.57227978e-01,  2.25119484e-01)
(-5.55227978e-01,  2.27273812e-01)
(-5.53227978e-01,  2.29432709e-01)
(-5.51227978e-01,  2.31596116e-01)
(-5.49227978e-01,  2.33763974e-01)
(-5.47227978e-01,  2.35936224e-01)
(-5.45227978e-01,  2.38112808e-01)
(-5.43227978e-01,  2.40293667e-01)
(-5.41227978e-01,  2.42478744e-01)
(-5.40624972e-01,  2.43138371e-01)
(-5.40624972e-01,  2.43137758e-01)
(-5.38624972e-01,  2.45328219e-01)
(-5.36624972e-01,  2.47522588e-01)
(-5.34624972e-01,  2.49720834e-01)
(-5.32624972e-01,  2.51922927e-01)
(-5.30624972e-01,  2.54128836e-01)
(-5.28624972e-01,  2.56338530e-01)
(-5.26624972e-01,  2.58551976e-01)
(-5.24624972e-01,  2.60769142e-01)
(-5.22624972e-01,  2.62989995e-01)
(-5.20624972e-01,  2.65214500e-01)
(-5.18624972e-01,  2.67442625e-01)
(-5.16624972e-01,  2.69674334e-01)
(-5.14624972e-01,  2.71909592e-01)
(-5.12624972e-01,  2.74148363e-01)
(-5.10624972e-01,  2.76390612e-01)
(-5.08624972e-01,  2.78636301e-01)
(-5.06624972e-01,  2.80885393e-01)
(-5.04624972e-01,  2.83137851e-01)
(-5.02624972e-01,  2.85393637e-01)
(-5.00624972e-01,  2.87652712e-01)
(-4.98624972e-01,  2.89915037e-01)
(-4.96624972e-01,  2.92180574e-01)
(-4.94624972e-01,  2.94449281e-01)
(-4.92624972e-01,  2.96721120e-01)
(-4.90624972e-01,  2.98996049e-01)
(-4.88624972e-01,  3.01274028e-01)
(-4.86624972e-01,  3.03555015e-01)
(-4.84624972e-01,  3.05838969e-01)
(-4.82624972e-01,  3.08125847e-01)
(-4.80624972e-01,  3.10415608e-01)
(-4.78624972e-01,  3.12708208e-01)
(-4.76624972e-01,  3.15003604e-01)
(-4.74624972e-01,  3.17301754e-01)
(-4.72624972e-01,  3.19602613e-01)
(-4.70624972e-01,  3.21906138e-01)
(-4.68624972e-01,  3.24212285e-01)
(-4.66624972e-01,  3.26521009e-01)
(-4.64624972e-01,  3.28832266e-01)
(-4.62624972e-01,  3.31146010e-01)
(-4.60624972e-01,  3.33462197e-01)
(-4.58624972e-01,  3.35780782e-01)
(-4.56624972e-01,  3.38101718e-01)
(-4.54624972e-01,  3.40424961e-01)
(-4.52624972e-01,  3.42750464e-01)
(-4.50624972e-01,  3.45078181e-01)
(-4.50107595e-01,  3.45680689e-01)
(-4.50107595e-01,  3.45679679e-01)
(-4.48107595e-01,  3.48010237e-01)
(-4.46107595e-01,  3.50343156e-01)
(-4.44107595e-01,  3.52678400e-01)
(-4.42107595e-01,  3.55015931e-01)
(-4.40107595e-01,  3.57355712e-01)
(-4.38107595e-01,  3.59697705e-01)
(-4.36107595e-01,  3.62041876e-01)
(-4.34107595e-01,  3.64388187e-01)
(-4.32107595e-01,  3.66736603e-01)
(-4.30261650e-01,  3.68905964e-01)
(-4.30261650e-01,  3.68906171e-01)
(-4.28261650e-01,  3.71258678e-01)
(-4.26261650e-01,  3.73613037e-01)
(-4.24261650e-01,  3.75969229e-01)
(-4.22261650e-01,  3.78327234e-01)
(-4.20261650e-01,  3.80687031e-01)
(-4.18261650e-01,  3.83048600e-01)
(-4.16261650e-01,  3.85411920e-01)
(-4.14261650e-01,  3.87776971e-01)
(-4.12261650e-01,  3.90143733e-01)
(-4.10261650e-01,  3.92512183e-01)
(-4.08261650e-01,  3.94882303e-01)
(-4.06261650e-01,  3.97254070e-01)
(-4.04261650e-01,  3.99627464e-01)
(-4.02261650e-01,  4.02002464e-01)
(-4.00261650e-01,  4.04379048e-01)
(-3.98261650e-01,  4.06757196e-01)
(-3.96261650e-01,  4.09136885e-01)
(-3.94261650e-01,  4.11518096e-01)
(-3.92261650e-01,  4.13900805e-01)
(-3.90261650e-01,  4.16284992e-01)
(-3.88261650e-01,  4.18670635e-01)
(-3.86261650e-01,  4.21057713e-01)
(-3.84261650e-01,  4.23446204e-01)
(-3.82261650e-01,  4.25836085e-01)
(-3.80261650e-01,  4.28227336e-01)
(-3.78261650e-01,  4.30619934e-01)
(-3.76261650e-01,  4.33013857e-01)
(-3.74261650e-01,  4.35409083e-01)
(-3.72261650e-01,  4.37805591e-01)
(-3.70261650e-01,  4.40203358e-01)
(-3.68261650e-01,  4.42602363e-01)
(-3.66261650e-01,  4.45002582e-01)
(-3.64261650e-01,  4.47403993e-01)
(-3.62261650e-01,  4.49806575e-01)
(-3.60261650e-01,  4.52210305e-01)
(-3.58261650e-01,  4.54615161e-01)
(-3.56261650e-01,  4.57021120e-01)
(-3.54261650e-01,  4.59428159e-01)
(-3.52261650e-01,  4.61836258e-01)
(-3.50261650e-01,  4.64245392e-01)
(-3.48261650e-01,  4.66655539e-01)
(-3.46261650e-01,  4.69066677e-01)
(-3.46107539e-01,  4.69252510e-01)
(-3.46107539e-01,  4.69253320e-01)
(-3.44107539e-01,  4.71665954e-01)
(-3.42107539e-01,  4.74079529e-01)
(-3.40107539e-01,  4.76494070e-01)
(-3.38107539e-01,  4.78909600e-01)
(-3.36107539e-01,  4.81326139e-01)
(-3.34107539e-01,  4.83743709e-01)
(-3.32107539e-01,  4.86162327e-01)
(-3.30107539e-01,  4.88582013e-01)
(-3.28107539e-01,  4.91002783e-01)
(-3.26107539e-01,  4.93424655e-01)
(-3.24107539e-01,  4.95847642e-01)
(-3.23550822e-01,  4.96522302e-01)
(-3.23550822e-01,  4.96520658e-01)
(-3.21550822e-01,  4.98945402e-01)
(-3.19550822e-01,  5.01371266e-01)
(-3.17550822e-01,  5.03798218e-01)
(-3.15550822e-01,  5.06226229e-01)
(-3.13550822e-01,  5.08655271e-01)
(-3.11550822e-01,  5.11085319e-01)
(-3.09550822e-01,  5.13516347e-01)
(-3.07550822e-01,  5.15948333e-01)
(-3.05550822e-01,  5.18381256e-01)
(-3.03550822e-01,  5.20815094e-01)
(-3.01550822e-01,  5.23249830e-01)
(-2.99550822e-01,  5.25685447e-01)
(-2.97550822e-01,  5.28121929e-01)
(-2.95550822e-01,  5.30559262e-01)
(-2.93550822e-01,  5.32997434e-01)
(-2.91550822e-01,  5.35436433e-01)
(-2.89550822e-01,  5.37876250e-01)
(-2.87550822e-01,  5.40316876e-01)
(-2.85550822e-01,  5.42758305e-01)
(-2.83550822e-01,  5.45200530e-01)
(-2.81550822e-01,  5.47643550e-01)
(-2.79550822e-01,  5.50087360e-01)
(-2.77550822e-01,  5.52531959e-01)
(-2.75550822e-01,  5.54977349e-01)
(-2.73550822e-01,  5.57423530e-01)
(-2.71550822e-01,  5.59870507e-01)
(-2.69550822e-01,  5.62318284e-01)
(-2.67550822e-01,  5.64766866e-01)
(-2.65550822e-01,  5.67216262e-01)
(-2.63550822e-01,  5.69666481e-01)
(-2.61550822e-01,  5.72117534e-01)
(-2.59550822e-01,  5.74569432e-01)
(-2.57550822e-01,  5.77022189e-01)
(-2.55550822e-01,  5.79475820e-01)
(-2.53550822e-01,  5.81930343e-01)
(-2.51550822e-01,  5.84385775e-01)
(-2.49550822e-01,  5.86842135e-01)
(-2.47550822e-01,  5.89299447e-01)
(-2.45550822e-01,  5.91757732e-01)
(-2.45205743e-01,  5.92181983e-01)
(-2.45205743e-01,  5.92155901e-01)
(-2.43205743e-01,  5.94621989e-01)
(-2.41205743e-01,  5.97087489e-01)
(-2.39205743e-01,  5.99552494e-01)
(-2.37205743e-01,  6.02017091e-01)
(-2.35205743e-01,  6.04481365e-01)
(-2.33205743e-01,  6.06945400e-01)
(-2.31205743e-01,  6.09409276e-01)
(-2.29205743e-01,  6.11873069e-01)
(-2.27205743e-01,  6.14336852e-01)
(-2.25205743e-01,  6.16800698e-01)
(-2.23205743e-01,  6.19264672e-01)
(-2.21205743e-01,  6.21728839e-01)
(-2.19851187e-01,  6.23397906e-01)
(-2.19851187e-01,  6.23399591e-01)
(-2.17851187e-01,  6.25865856e-01)
(-2.15851187e-01,  6.28332843e-01)
(-2.13851187e-01,  6.30800538e-01)
(-2.11851187e-01,  6.33268925e-01)
(-2.09851187e-01,  6.35737987e-01)
(-2.07851187e-01,  6.38207709e-01)
(-2.05851187e-01,  6.40678072e-01)
(-2.03851187e-01,  6.43149060e-01)
(-2.01851187e-01,  6.45620653e-01)
(-1.99851187e-01,  6.48092832e-01)
(-1.97851187e-01,  6.50565577e-01)
(-1.95851187e-01,  6.53038868e-01)
(-1.93851187e-01,  6.55512685e-01)
(-1.91851187e-01,  6.57987004e-01)
(-1.89851187e-01,  6.60461805e-01)
(-1.87851187e-01,  6.62937063e-01)
(-1.85851187e-01,  6.65412756e-01)
(-1.83851187e-01,  6.67888859e-01)
(-1.81851187e-01,  6.70365348e-01)
(-1.79851187e-01,  6.72842197e-01)
(-1.77851187e-01,  6.75319380e-01)
(-1.75851187e-01,  6.77796870e-01)
(-1.73851187e-01,  6.80274641e-01)
(-1.71851187e-01,  6.82752664e-01)
(-1.69851187e-01,  6.85230911e-01)
(-1.67851187e-01,  6.87709353e-01)
(-1.65851187e-01,  6.90187961e-01)
(-1.63851187e-01,  6.92666705e-01)
(-1.61851187e-01,  6.95145553e-01)
(-1.59851187e-01,  6.97624476e-01)
(-1.57851187e-01,  7.00103442e-01)
(-1.55851187e-01,  7.02582418e-01)
(-1.53851187e-01,  7.05061372e-01)
(-1.51851187e-01,  7.07540271e-01)
(-1.49851187e-01,  7.10019082e-01)
(-1.47851187e-01,  7.12497771e-01)
(-1.45851187e-01,  7.14976304e-01)
(-1.44360135e-01,  7.16823992e-01)
(-1.44360135e-01,  7.16767061e-01)
(-1.42360135e-01,  7.19263327e-01)
(-1.40360135e-01,  7.21757651e-01)
(-1.38360135e-01,  7.24250055e-01)
(-1.36360135e-01,  7.26740563e-01)
(-1.34360135e-01,  7.29229204e-01)
(-1.32360135e-01,  7.31716005e-01)
(-1.30360135e-01,  7.34200999e-01)
(-1.28360135e-01,  7.36684220e-01)
(-1.26360135e-01,  7.39165704e-01)
(-1.24360135e-01,  7.41645489e-01)
(-1.22360135e-01,  7.44123616e-01)
(-1.20360135e-01,  7.46600127e-01)
(-1.18360135e-01,  7.49075065e-01)
(-1.16360135e-01,  7.51548477e-01)
(-1.14360135e-01,  7.54020409e-01)
(-1.12360135e-01,  7.56490909e-01)
(-1.10360135e-01,  7.58960028e-01)
(-1.08360135e-01,  7.61427816e-01)
(-1.07283302e-01,  7.62755982e-01)
(-1.07283302e-01,  7.62730036e-01)
(-1.05283302e-01,  7.65204359e-01)
(-1.03283302e-01,  7.67677436e-01)
(-1.01283302e-01,  7.70149348e-01)
(-9.92833020e-02,  7.72620159e-01)
(-9.72833020e-02,  7.75089924e-01)
(-9.52833020e-02,  7.77558684e-01)
(-9.32833020e-02,  7.80026475e-01)
(-9.12833020e-02,  7.82493324e-01)
(-8.92833020e-02,  7.84959251e-01)
(-8.72833020e-02,  7.87424273e-01)
(-8.52833020e-02,  7.89888404e-01)
(-8.32833020e-02,  7.92351658e-01)
(-8.12833020e-02,  7.94814047e-01)
(-7.92833020e-02,  7.97275587e-01)
(-7.72833020e-02,  7.99736297e-01)
(-7.52833020e-02,  8.02196198e-01)
(-7.32833020e-02,  8.04655319e-01)
(-7.12833020e-02,  8.07113695e-01)
(-6.92833020e-02,  8.09571369e-01)
(-6.72833020e-02,  8.12028390e-01)
(-6.52833020e-02,  8.14484819e-01)
(-6.32833020e-02,  8.16940724e-01)
(-6.12833020e-02,  8.19396185e-01)
(-5.92833020e-02,  8.21851290e-01)
(-5.72833020e-02,  8.24306138e-01)
(-5.52833020e-02,  8.26760837e-01)
(-5.32833020e-02,  8.29215506e-01)
(-5.12833020e-02,  8.31670274e-01)
(-4.92833020e-02,  8.34125278e-01)
(-4.72833020e-02,  8.36580664e-01)
(-4.52833020e-02,  8.39036586e-01)
(-4.32833020e-02,  8.41493206e-01)
(-4.12833020e-02,  8.43950693e-01)
(-3.92833020e-02,  8.46409223e-01)
(-3.86877155e-02,  8.47141585e-01)
(-3.86877155e-02,  8.47191846e-01)
(-3.66877155e-02,  8.49624826e-01)
(-3.46877155e-02,  8.52060832e-01)
(-3.26877155e-02,  8.54499997e-01)
(-3.06877155e-02,  8.56942434e-01)
(-2.86877155e-02,  8.59388244e-01)
(-2.66877155e-02,  8.61837526e-01)
(-2.46877155e-02,  8.64290381e-01)
(-2.26877155e-02,  8.66746922e-01)
(-2.06877155e-02,  8.69207281e-01)
(-1.86877155e-02,  8.71671619e-01)
(-1.66877155e-02,  8.74140134e-01)
(-1.46877155e-02,  8.76613065e-01)
(-1.26877155e-02,  8.79090702e-01)
(-1.06877155e-02,  8.81573393e-01)
(-8.68771551e-03,  8.84061550e-01)
(-6.68771551e-03,  8.86555659e-01)
(-4.68771551e-03,  8.89056286e-01)
(-2.68771551e-03,  8.91564087e-01)
(-6.87715508e-04,  8.94079818e-01)
(-3.34313901e-04,  8.94525238e-01)};}

\only<10>{\addplot [black, solid, thick, forget plot]
coordinates {
(-3.34313901e-04,  9.59396105e-05)
( 1.66568610e-03,  1.39420905e-05)
( 3.66568610e-03, -5.73010424e-05)
( 5.66568610e-03, -1.17982206e-04)
( 7.66568610e-03, -1.68368603e-04)
( 9.66568610e-03, -2.08796367e-04)
( 1.16656861e-02, -2.39663940e-04)
( 1.36656861e-02, -2.61425037e-04)
( 1.56656861e-02, -2.74581467e-04)
( 1.76656861e-02, -2.79676066e-04)
( 1.96656861e-02, -2.77285965e-04)
( 2.16656861e-02, -2.68016325e-04)
( 2.36656861e-02, -2.52494650e-04)
( 2.56656861e-02, -2.31365739e-04)
( 2.76656861e-02, -2.05287278e-04)
( 2.96656861e-02, -1.74926073e-04)
( 3.16656861e-02, -1.40954866e-04)
( 3.36656861e-02, -1.04049674e-04)
( 3.56656861e-02, -6.48875754e-05)
( 3.76656861e-02, -2.41448553e-05)
( 3.96656861e-02,  1.75045906e-05)
( 4.16656861e-02,  5.93906876e-05)
( 4.36656861e-02,  1.00848553e-04)
( 4.56656861e-02,  1.41219910e-04)
( 4.76656861e-02,  1.79854639e-04)
( 4.96656861e-02,  2.16112582e-04)
( 5.08457243e-02,  2.36135657e-04)};}

\only<10>{\addplot [black, solid, thick, forget plot]
coordinates {
( 5.08457243e-02, -7.99985263e-01)
( 5.28457243e-02, -7.97660006e-01)
( 5.48457243e-02, -7.95333995e-01)
( 5.68457243e-02, -7.93007208e-01)
( 5.88457243e-02, -7.90679623e-01)
( 6.08457243e-02, -7.88351215e-01)
( 6.28457243e-02, -7.86021958e-01)
( 6.48457243e-02, -7.83691821e-01)
( 6.68457243e-02, -7.81360773e-01)
( 6.88457243e-02, -7.79028778e-01)
( 7.08457243e-02, -7.76695795e-01)
( 7.28457243e-02, -7.74361780e-01)
( 7.48457243e-02, -7.72026680e-01)
( 7.68457243e-02, -7.69690438e-01)
( 7.88457243e-02, -7.67352991e-01)
( 8.08457243e-02, -7.65014265e-01)
( 8.28457243e-02, -7.62674180e-01)
( 8.48457243e-02, -7.60332646e-01)
( 8.68457243e-02, -7.57989562e-01)
( 8.88457243e-02, -7.55644818e-01)
( 9.08457243e-02, -7.53298290e-01)
( 9.28457243e-02, -7.50949841e-01)
( 9.48457243e-02, -7.48599322e-01)
( 9.57790597e-02, -7.47501655e-01)
( 9.57790597e-02, -7.47576376e-01)
( 9.77790597e-02, -7.45232548e-01)
( 9.97790597e-02, -7.42889339e-01)
( 1.01779060e-01, -7.40546622e-01)
( 1.03779060e-01, -7.38204267e-01)
( 1.05779060e-01, -7.35862144e-01)
( 1.07779060e-01, -7.33520123e-01)
( 1.09779060e-01, -7.31178072e-01)
( 1.11779060e-01, -7.28835860e-01)
( 1.13779060e-01, -7.26493353e-01)
( 1.15779060e-01, -7.24150418e-01)
( 1.17779060e-01, -7.21806919e-01)
( 1.19779060e-01, -7.19462720e-01)
( 1.21779060e-01, -7.17117684e-01)
( 1.23779060e-01, -7.14771672e-01)
( 1.25779060e-01, -7.12424544e-01)
( 1.27779060e-01, -7.10076159e-01)
( 1.29779060e-01, -7.07726376e-01)
( 1.31779060e-01, -7.05375051e-01)
( 1.33779060e-01, -7.03022039e-01)
( 1.35779060e-01, -7.00667197e-01)
( 1.37779060e-01, -6.98310377e-01)
( 1.39779060e-01, -6.95951433e-01)
( 1.41779060e-01, -6.93590216e-01)
( 1.43779060e-01, -6.91226580e-01)
( 1.45779060e-01, -6.88860373e-01)
( 1.47779060e-01, -6.86491448e-01)
( 1.49779060e-01, -6.84119652e-01)
( 1.51779060e-01, -6.81744837e-01)
( 1.53779060e-01, -6.79366851e-01)
( 1.55779060e-01, -6.76985543e-01)
( 1.57779060e-01, -6.74600761e-01)
( 1.59779060e-01, -6.72212355e-01)
( 1.61779060e-01, -6.69820172e-01)
( 1.63779060e-01, -6.67424061e-01)
( 1.65779060e-01, -6.65023870e-01)
( 1.67779060e-01, -6.62619447e-01)
( 1.69779060e-01, -6.60210642e-01)
( 1.71037240e-01, -6.58692971e-01)
( 1.71037240e-01, -6.58600443e-01)
( 1.73037240e-01, -6.56203563e-01)
( 1.75037240e-01, -6.53808071e-01)
( 1.77037240e-01, -6.51413919e-01)
( 1.79037240e-01, -6.49021061e-01)
( 1.81037240e-01, -6.46629455e-01)
( 1.83037240e-01, -6.44239064e-01)
( 1.85037240e-01, -6.41849854e-01)
( 1.87037240e-01, -6.39461793e-01)
( 1.89037240e-01, -6.37074855e-01)
( 1.91037240e-01, -6.34689016e-01)
( 1.93037240e-01, -6.32304255e-01)
( 1.95037240e-01, -6.29920556e-01)
( 1.97037240e-01, -6.27537905e-01)
( 1.99037240e-01, -6.25156291e-01)
( 2.01037240e-01, -6.22775706e-01)
( 2.03037240e-01, -6.20396147e-01)
( 2.05037240e-01, -6.18017613e-01)
( 2.07037240e-01, -6.15640104e-01)
( 2.09037240e-01, -6.13263625e-01)
( 2.11037240e-01, -6.10888184e-01)
( 2.13037240e-01, -6.08513790e-01)
( 2.15037240e-01, -6.06140456e-01)
( 2.17037240e-01, -6.03768197e-01)
( 2.19037240e-01, -6.01397032e-01)
( 2.21037240e-01, -5.99026979e-01)
( 2.23037240e-01, -5.96658063e-01)
( 2.23308352e-01, -5.96337032e-01)
( 2.23308352e-01, -5.96302251e-01)
( 2.25308352e-01, -5.93924680e-01)
( 2.27308352e-01, -5.91547287e-01)
( 2.29308352e-01, -5.89170059e-01)
( 2.31308352e-01, -5.86792983e-01)
( 2.33308352e-01, -5.84416047e-01)
( 2.35308352e-01, -5.82039242e-01)
( 2.37308352e-01, -5.79662559e-01)
( 2.39308352e-01, -5.77285991e-01)
( 2.41308352e-01, -5.74909533e-01)
( 2.43308352e-01, -5.72533181e-01)
( 2.45308352e-01, -5.70156932e-01)
( 2.47308352e-01, -5.67780785e-01)
( 2.49308352e-01, -5.65404740e-01)
( 2.51308352e-01, -5.63028798e-01)
( 2.53308352e-01, -5.60652962e-01)
( 2.55308352e-01, -5.58277237e-01)
( 2.57308352e-01, -5.55901628e-01)
( 2.59308352e-01, -5.53526143e-01)
( 2.61308352e-01, -5.51150791e-01)
( 2.63308352e-01, -5.48775581e-01)
( 2.65308352e-01, -5.46400524e-01)
( 2.67308352e-01, -5.44025634e-01)
( 2.69308352e-01, -5.41650926e-01)
( 2.71308352e-01, -5.39276414e-01)
( 2.73308352e-01, -5.36902116e-01)
( 2.75308352e-01, -5.34528051e-01)
( 2.77308352e-01, -5.32154239e-01)
( 2.79308352e-01, -5.29780701e-01)
( 2.81308352e-01, -5.27407461e-01)
( 2.83308352e-01, -5.25034543e-01)
( 2.85308352e-01, -5.22661974e-01)
( 2.87308352e-01, -5.20289781e-01)
( 2.89308352e-01, -5.17917993e-01)
( 2.91308352e-01, -5.15546640e-01)
( 2.93308352e-01, -5.13175756e-01)
( 2.93324905e-01, -5.13156134e-01)
( 2.93324905e-01, -5.13151214e-01)
( 2.95324905e-01, -5.10782023e-01)
( 2.97324905e-01, -5.08413472e-01)
( 2.99324905e-01, -5.06045568e-01)
( 3.01324905e-01, -5.03678319e-01)
( 3.03324905e-01, -5.01311731e-01)
( 3.05324905e-01, -4.98945810e-01)
( 3.07324905e-01, -4.96580564e-01)
( 3.09324905e-01, -4.94215997e-01)
( 3.11324905e-01, -4.91852115e-01)
( 3.13324905e-01, -4.89488925e-01)
( 3.15324905e-01, -4.87126431e-01)
( 3.17324905e-01, -4.84764637e-01)
( 3.19324905e-01, -4.82403550e-01)
( 3.21324905e-01, -4.80043173e-01)
( 3.23324905e-01, -4.77683511e-01)
( 3.25324905e-01, -4.75324567e-01)
( 3.27324905e-01, -4.72966345e-01)
( 3.29324905e-01, -4.70608850e-01)
( 3.31324905e-01, -4.68252083e-01)
( 3.33324905e-01, -4.65896048e-01)
( 3.35324905e-01, -4.63540748e-01)
( 3.37324905e-01, -4.61186186e-01)
( 3.37516105e-01, -4.60961129e-01)
( 3.37516105e-01, -4.60958782e-01)
( 3.39516105e-01, -4.58603831e-01)
( 3.41516105e-01, -4.56249514e-01)
( 3.43516105e-01, -4.53895870e-01)
( 3.45516105e-01, -4.51542936e-01)
( 3.47516105e-01, -4.49190749e-01)
( 3.49516105e-01, -4.46839346e-01)
( 3.51516105e-01, -4.44488764e-01)
( 3.53516105e-01, -4.42139039e-01)
( 3.55516105e-01, -4.39790209e-01)
( 3.57516105e-01, -4.37442308e-01)
( 3.59516105e-01, -4.35095373e-01)
( 3.61516105e-01, -4.32749439e-01)
( 3.63516105e-01, -4.30404542e-01)
( 3.65516105e-01, -4.28060716e-01)
( 3.67516105e-01, -4.25717998e-01)
( 3.69516105e-01, -4.23376420e-01)
( 3.71516105e-01, -4.21036019e-01)
( 3.73516105e-01, -4.18696828e-01)
( 3.75516105e-01, -4.16358881e-01)
( 3.77516105e-01, -4.14022212e-01)
( 3.79516105e-01, -4.11686853e-01)
( 3.81516105e-01, -4.09352839e-01)
( 3.83516105e-01, -4.07020203e-01)
( 3.85516105e-01, -4.04688976e-01)
( 3.87516105e-01, -4.02359191e-01)
( 3.89516105e-01, -4.00030881e-01)
( 3.91516105e-01, -3.97704077e-01)
( 3.93516105e-01, -3.95378811e-01)
( 3.95516105e-01, -3.93055114e-01)
( 3.97516105e-01, -3.90733017e-01)
( 3.99516105e-01, -3.88412552e-01)
( 4.01516105e-01, -3.86093747e-01)
( 4.03516105e-01, -3.83776634e-01)
( 4.05516105e-01, -3.81461243e-01)
( 4.07516105e-01, -3.79147603e-01)
( 4.09516105e-01, -3.76835743e-01)
( 4.09683735e-01, -3.76642055e-01)
( 4.09683735e-01, -3.76641175e-01)
( 4.11683735e-01, -3.74330737e-01)
( 4.13683735e-01, -3.72022284e-01)
( 4.15683735e-01, -3.69715840e-01)
( 4.17683735e-01, -3.67411430e-01)
( 4.19683735e-01, -3.65109077e-01)
( 4.21683735e-01, -3.62808806e-01)
( 4.23683735e-01, -3.60510638e-01)
( 4.25683735e-01, -3.58214599e-01)
( 4.27683735e-01, -3.55920709e-01)
( 4.29683735e-01, -3.53628991e-01)
( 4.31683735e-01, -3.51339468e-01)
( 4.33683735e-01, -3.49052160e-01)
( 4.35683735e-01, -3.46767089e-01)
( 4.37683735e-01, -3.44484276e-01)
( 4.39683735e-01, -3.42203742e-01)
( 4.41683735e-01, -3.39925506e-01)
( 4.43683735e-01, -3.37649589e-01)
( 4.45683735e-01, -3.35376010e-01)
( 4.46107789e-01, -3.34894253e-01)
( 4.46107789e-01, -3.34894358e-01)
( 4.48107789e-01, -3.32623248e-01)
( 4.50107789e-01, -3.30354382e-01)
( 4.52107789e-01, -3.28087796e-01)
( 4.54107789e-01, -3.25823522e-01)
( 4.56107789e-01, -3.23561595e-01)
( 4.58107789e-01, -3.21302048e-01)
( 4.60107789e-01, -3.19044914e-01)
( 4.62107789e-01, -3.16790227e-01)
( 4.64107789e-01, -3.14538022e-01)
( 4.66107789e-01, -3.12288330e-01)
( 4.68107789e-01, -3.10041187e-01)
( 4.70107789e-01, -3.07796625e-01)
( 4.72107789e-01, -3.05554677e-01)
( 4.74107789e-01, -3.03315378e-01)
( 4.76107789e-01, -3.01078760e-01)
( 4.78107789e-01, -2.98844858e-01)
( 4.80107789e-01, -2.96613704e-01)
( 4.82107789e-01, -2.94385332e-01)
( 4.84107789e-01, -2.92159776e-01)
( 4.86107789e-01, -2.89937067e-01)
( 4.88107789e-01, -2.87717241e-01)
( 4.90107789e-01, -2.85500330e-01)
( 4.92107789e-01, -2.83286368e-01)
( 4.94107789e-01, -2.81075387e-01)
( 4.96107789e-01, -2.78867422e-01)
( 4.98107789e-01, -2.76662505e-01)
( 5.00107789e-01, -2.74460670e-01)
( 5.02107789e-01, -2.72261950e-01)
( 5.04107789e-01, -2.70066378e-01)
( 5.06107789e-01, -2.67873988e-01)
( 5.08107789e-01, -2.65684812e-01)
( 5.10107789e-01, -2.63498884e-01)
( 5.12107789e-01, -2.61316238e-01)
( 5.14107789e-01, -2.59136906e-01)
( 5.16107789e-01, -2.56960921e-01)
( 5.18107789e-01, -2.54788318e-01)
( 5.20107789e-01, -2.52619129e-01)
( 5.22107789e-01, -2.50453387e-01)
( 5.22343335e-01, -2.50198550e-01)
( 5.22343335e-01, -2.50195078e-01)
( 5.24343335e-01, -2.48033649e-01)
( 5.26343335e-01, -2.45875714e-01)
( 5.28343335e-01, -2.43721309e-01)
( 5.30343335e-01, -2.41570471e-01)
( 5.32343335e-01, -2.39423237e-01)
( 5.34343335e-01, -2.37279645e-01)
( 5.36343335e-01, -2.35139732e-01)
( 5.38343335e-01, -2.33003534e-01)
( 5.40343335e-01, -2.30871090e-01)
( 5.42343335e-01, -2.28742436e-01)
( 5.44343335e-01, -2.26617610e-01)
( 5.46343335e-01, -2.24496650e-01)
( 5.48343335e-01, -2.22379592e-01)
( 5.49353762e-01, -2.21311521e-01)
( 5.49353762e-01, -2.21314682e-01)
( 5.51353762e-01, -2.19205564e-01)
( 5.53353762e-01, -2.17100073e-01)
( 5.55353762e-01, -2.14998297e-01)
( 5.57353762e-01, -2.12900326e-01)
( 5.59353762e-01, -2.10806249e-01)
( 5.61353762e-01, -2.08716155e-01)
( 5.63353762e-01, -2.06630132e-01)
( 5.65353762e-01, -2.04548270e-01)
( 5.67353762e-01, -2.02470656e-01)
( 5.69353762e-01, -2.00397380e-01)
( 5.71353762e-01, -1.98328529e-01)
( 5.73353762e-01, -1.96264193e-01)
( 5.75353762e-01, -1.94204460e-01)
( 5.77353762e-01, -1.92149417e-01)
( 5.79353762e-01, -1.90099154e-01)
( 5.81353762e-01, -1.88053758e-01)
( 5.83353762e-01, -1.86013317e-01)
( 5.85353762e-01, -1.83977919e-01)
( 5.87353762e-01, -1.81947652e-01)
( 5.89353762e-01, -1.79922604e-01)
( 5.91353762e-01, -1.77902863e-01)
( 5.93353762e-01, -1.75888517e-01)
( 5.95353762e-01, -1.73879653e-01)
( 5.97353762e-01, -1.71876359e-01)
( 5.99353762e-01, -1.69878722e-01)
( 6.01353762e-01, -1.67886830e-01)
( 6.03353762e-01, -1.65900771e-01)
( 6.05353762e-01, -1.63920632e-01)
( 6.07353762e-01, -1.61946501e-01)
( 6.09353762e-01, -1.59978464e-01)
( 6.11353762e-01, -1.58016610e-01)
( 6.13353762e-01, -1.56061025e-01)
( 6.15353762e-01, -1.54111797e-01)
( 6.17353762e-01, -1.52169013e-01)
( 6.19353762e-01, -1.50232760e-01)
( 6.21353762e-01, -1.48303126e-01)
( 6.23353762e-01, -1.46380197e-01)
( 6.25353762e-01, -1.44464060e-01)
( 6.27353762e-01, -1.42554802e-01)
( 6.29353762e-01, -1.40652511e-01)
( 6.30947473e-01, -1.39141705e-01)
( 6.30947473e-01, -1.39137575e-01)
( 6.32947473e-01, -1.37249390e-01)
( 6.34947473e-01, -1.35368576e-01)
( 6.36947473e-01, -1.33495234e-01)
( 6.38947473e-01, -1.31629467e-01)
( 6.40947473e-01, -1.29771379e-01)
( 6.42947473e-01, -1.27921071e-01)
( 6.44947473e-01, -1.26078649e-01)
( 6.45757510e-01, -1.25334702e-01)
( 6.45757510e-01, -1.25352467e-01)
( 6.47757510e-01, -1.23525550e-01)
( 6.49757510e-01, -1.21707100e-01)
( 6.51757510e-01, -1.19897240e-01)
( 6.53757510e-01, -1.18096094e-01)
( 6.55757510e-01, -1.16303787e-01)
( 6.57757510e-01, -1.14520445e-01)
( 6.59757510e-01, -1.12746190e-01)
( 6.61757510e-01, -1.10981151e-01)
( 6.63757510e-01, -1.09225451e-01)
( 6.65757510e-01, -1.07479218e-01)
( 6.67757510e-01, -1.05742577e-01)
( 6.69757510e-01, -1.04015656e-01)
( 6.71757510e-01, -1.02298582e-01)
( 6.73757510e-01, -1.00591483e-01)
( 6.75757510e-01, -9.88944869e-02)
( 6.77757510e-01, -9.72077221e-02)
( 6.79757510e-01, -9.55313179e-02)
( 6.81757510e-01, -9.38654037e-02)
( 6.83757510e-01, -9.22101098e-02)
( 6.85757510e-01, -9.05655665e-02)
( 6.87757510e-01, -8.89319049e-02)
( 6.89757510e-01, -8.73092566e-02)
( 6.91757510e-01, -8.56977536e-02)
( 6.93757510e-01, -8.40975287e-02)
( 6.95757510e-01, -8.25087151e-02)
( 6.97757510e-01, -8.09314464e-02)
( 6.99757510e-01, -7.93658571e-02)
( 7.01757510e-01, -7.78120821e-02)
( 7.03757510e-01, -7.62702569e-02)
( 7.05757510e-01, -7.47405177e-02)
( 7.07757510e-01, -7.32230012e-02)
( 7.09757510e-01, -7.17178448e-02)
( 7.11757510e-01, -7.02251864e-02)
( 7.13757510e-01, -6.87451648e-02)
( 7.15757510e-01, -6.72779192e-02)
( 7.17757510e-01, -6.58235895e-02)
( 7.19757510e-01, -6.43823163e-02)
( 7.21757510e-01, -6.29542409e-02)
( 7.23757510e-01, -6.15395050e-02)
( 7.25153352e-01, -6.05601103e-02)
( 7.25153352e-01, -6.05646600e-02)
( 7.27153352e-01, -5.91742489e-02)
( 7.29153352e-01, -5.77977664e-02)
( 7.31153352e-01, -5.64353719e-02)
( 7.33153352e-01, -5.50872264e-02)
( 7.35153352e-01, -5.37534917e-02)
( 7.36864851e-01, -5.26237154e-02)
( 7.36864851e-01, -5.26314609e-02)
( 7.38864851e-01, -5.13323216e-02)
( 7.39760264e-01, -5.07556850e-02)
( 7.39760264e-01, -5.07814420e-02)
( 7.41760264e-01, -4.94952500e-02)
( 7.43760264e-01, -4.82261194e-02)
( 7.45760264e-01, -4.69741225e-02)
( 7.47760264e-01, -4.57393321e-02)
( 7.49760264e-01, -4.45218212e-02)
( 7.51760264e-01, -4.33216634e-02)
( 7.53760264e-01, -4.21389326e-02)
( 7.55760264e-01, -4.09737032e-02)
( 7.57760264e-01, -3.98260499e-02)
( 7.59760264e-01, -3.86960478e-02)
( 7.61760264e-01, -3.75837725e-02)
( 7.63760264e-01, -3.64892997e-02)
( 7.65760264e-01, -3.54127059e-02)
( 7.67760264e-01, -3.43540677e-02)
( 7.69760264e-01, -3.33134619e-02)
( 7.71760264e-01, -3.22909661e-02)
( 7.73760264e-01, -3.12866579e-02)
( 7.75760264e-01, -3.03006153e-02)
( 7.77760264e-01, -2.93329167e-02)
( 7.79760264e-01, -2.83836407e-02)
( 7.81760264e-01, -2.74528664e-02)
( 7.83760264e-01, -2.65406729e-02)
( 7.85760264e-01, -2.56471399e-02)
( 7.87760264e-01, -2.47723471e-02)
( 7.89760264e-01, -2.39163746e-02)
( 7.91760264e-01, -2.30793028e-02)
( 7.93760264e-01, -2.22612121e-02)
( 7.95760264e-01, -2.14621833e-02)
( 7.97760264e-01, -2.06822974e-02)
( 7.99760264e-01, -1.99216354e-02)
( 8.01760264e-01, -1.91802787e-02)
( 8.03760264e-01, -1.84583087e-02)
( 8.05760264e-01, -1.77558071e-02)
( 8.07760264e-01, -1.70728554e-02)
( 8.09760264e-01, -1.64095355e-02)
( 8.11760264e-01, -1.57659293e-02)
( 8.13760264e-01, -1.51421186e-02)
( 8.15760264e-01, -1.45381856e-02)
( 8.17760264e-01, -1.39542120e-02)
( 8.19760264e-01, -1.33902800e-02)
( 8.21760264e-01, -1.28464715e-02)
( 8.23760264e-01, -1.23228685e-02)
( 8.24668867e-01, -1.20916918e-02)
( 8.24668867e-01, -1.20516470e-02)
( 8.26668867e-01, -1.15375282e-02)
( 8.28668867e-01, -1.10401107e-02)
( 8.30668867e-01, -1.05590518e-02)
( 8.32668867e-01, -1.00940088e-02)
( 8.34668867e-01, -9.64463935e-03)
( 8.36668867e-01, -9.21060109e-03)
( 8.38668867e-01, -8.79155194e-03)
( 8.40668867e-01, -8.38715009e-03)
( 8.42668867e-01, -7.99705399e-03)
( 8.44668867e-01, -7.62092243e-03)
( 8.46668867e-01, -7.25841459e-03)
( 8.48668867e-01, -6.90919001e-03)
( 8.50668867e-01, -6.57290871e-03)
( 8.52668867e-01, -6.24923118e-03)
( 8.54446775e-01, -5.97180481e-03)
( 8.54446775e-01, -5.97489677e-03)
( 8.56446775e-01, -5.67418413e-03)
( 8.58446775e-01, -5.38468975e-03)
( 8.60446775e-01, -5.10616285e-03)
( 8.62446775e-01, -4.83835203e-03)
( 8.64446775e-01, -4.58100535e-03)
( 8.66446775e-01, -4.33387035e-03)
( 8.68446775e-01, -4.09669409e-03)
( 8.70446775e-01, -3.86922318e-03)
( 8.72446775e-01, -3.65120387e-03)
( 8.74446775e-01, -3.44238206e-03)
( 8.76446775e-01, -3.24250335e-03)
( 8.78446775e-01, -3.05131309e-03)
( 8.80446775e-01, -2.86855648e-03)
( 8.82446775e-01, -2.69397854e-03)
( 8.84446775e-01, -2.52732424e-03)
( 8.86446775e-01, -2.36833852e-03)
( 8.88446775e-01, -2.21676637e-03)
( 8.90446775e-01, -2.07235285e-03)
( 8.92446775e-01, -1.93484322e-03)
( 8.94446775e-01, -1.80398295e-03)
( 8.96446775e-01, -1.67951780e-03)
( 8.98446775e-01, -1.56119390e-03)
( 9.00446775e-01, -1.44875780e-03)
( 9.02446775e-01, -1.34195655e-03)
( 9.04446775e-01, -1.24053780e-03)
( 9.06446775e-01, -1.14424980e-03)
( 9.08446775e-01, -1.05284156e-03)
( 9.10446775e-01, -9.66062857e-04)
( 9.10630440e-01, -9.58317090e-04)
( 9.10630440e-01, -1.00204861e-03)
( 9.12630440e-01, -9.36015229e-04)
( 9.14630440e-01, -8.75255795e-04)
( 9.16630440e-01, -8.19506721e-04)
( 9.18630440e-01, -7.68506321e-04)
( 9.20630440e-01, -7.21994729e-04)
( 9.22630440e-01, -6.79713826e-04)
( 9.24630440e-01, -6.41407159e-04)
( 9.26630440e-01, -6.06819866e-04)
( 9.28630440e-01, -5.75698598e-04)
( 9.30630440e-01, -5.47791436e-04)
( 9.32630440e-01, -5.22847819e-04)
( 9.34630440e-01, -5.00618457e-04)
( 9.36630440e-01, -4.80855255e-04)
( 9.38630440e-01, -4.63311231e-04)
( 9.40630440e-01, -4.47740430e-04)
( 9.42630440e-01, -4.33897844e-04)
( 9.44630440e-01, -4.21539328e-04)
( 9.46630440e-01, -4.10421508e-04)
( 9.48630440e-01, -4.00301700e-04)
( 9.50630440e-01, -3.90937815e-04)
( 9.52630440e-01, -3.82088273e-04)
( 9.54630440e-01, -3.73511906e-04)
( 9.56630440e-01, -3.64967865e-04)
( 9.58630440e-01, -3.56215521e-04)
( 9.60630440e-01, -3.47014368e-04)
( 9.62630440e-01, -3.37123919e-04)
( 9.64630440e-01, -3.26303602e-04)
( 9.66630440e-01, -3.14312651e-04)
( 9.68630440e-01, -3.00909998e-04)
( 9.70630440e-01, -2.85854154e-04)
( 9.72630440e-01, -2.68903099e-04)
( 9.74630440e-01, -2.49814153e-04)
( 9.76630440e-01, -2.28343855e-04)
( 9.78630440e-01, -2.04247833e-04)
( 9.80630440e-01, -1.77280669e-04)
( 9.82630440e-01, -1.47195761e-04)
( 9.84630440e-01, -1.13745179e-04)
( 9.86630440e-01, -7.66795155e-05)
( 9.88630440e-01, -3.57477307e-05)
( 9.90630440e-01,  9.30300893e-06)
( 9.92630440e-01,  5.87274983e-05)
( 9.94630440e-01,  1.12782669e-04)
( 9.96630440e-01,  1.71727769e-04)
( 9.98630440e-01,  2.35824557e-04)
( 9.99624486e-01,  2.69680487e-04)
( 9.99624486e-01,  2.75280405e-04)
( 1.00000000e+00,  2.88680910e-04)};}

\only<11>{\addplot [black, solid, thick, forget plot]
coordinates {
(-1.00000000e+00,  4.82392166e-06)
(-9.98000000e-01,  2.22425467e-05)
(-9.96000000e-01,  3.83472689e-05)
(-9.94000000e-01,  5.32690878e-05)
(-9.92000000e-01,  6.71397024e-05)
(-9.90000000e-01,  8.00914556e-05)
(-9.88000000e-01,  9.22572840e-05)
(-9.86000000e-01,  1.03770669e-04)
(-9.84000000e-01,  1.14765595e-04)
(-9.82000000e-01,  1.25376504e-04)
(-9.80000000e-01,  1.35738264e-04)
(-9.78000000e-01,  1.45986130e-04)
(-9.76000000e-01,  1.56255718e-04)
(-9.74000000e-01,  1.66682972e-04)
(-9.72000000e-01,  1.77404145e-04)
(-9.70000000e-01,  1.88555774e-04)
(-9.68000000e-01,  2.00274663e-04)
(-9.66000000e-01,  2.12697868e-04)
(-9.64000000e-01,  2.25962683e-04)
(-9.62000000e-01,  2.40206631e-04)
(-9.60000000e-01,  2.55567457e-04)
(-9.58000000e-01,  2.72183122e-04)
(-9.56000000e-01,  2.90191800e-04)
(-9.54000000e-01,  3.09731879e-04)
(-9.52000000e-01,  3.30941963e-04)
(-9.50000000e-01,  3.53960876e-04)
(-9.48000000e-01,  3.78927667e-04)
(-9.46000000e-01,  4.05981619e-04)
(-9.44000000e-01,  4.35262261e-04)
(-9.42000000e-01,  4.66909376e-04)
(-9.40000000e-01,  5.01063017e-04)
(-9.38000000e-01,  5.37863523e-04)
(-9.36000000e-01,  5.77451534e-04)
(-9.34000000e-01,  6.19968010e-04)
(-9.32000000e-01,  6.65554251e-04)
(-9.30000000e-01,  7.14351919e-04)
(-9.28000000e-01,  7.66503059e-04)
(-9.26000000e-01,  8.22150126e-04)
(-9.24000000e-01,  8.81436007e-04)
(-9.22000000e-01,  9.44504049e-04)
(-9.20000000e-01,  1.01149809e-03)
(-9.19703605e-01,  1.02176924e-03)
(-9.19703605e-01,  1.02114946e-03)
(-9.17703605e-01,  1.09266972e-03)
(-9.15703605e-01,  1.16841279e-03)
(-9.13703605e-01,  1.24853057e-03)
(-9.11703605e-01,  1.33317648e-03)
(-9.09703605e-01,  1.42250552e-03)
(-9.07703605e-01,  1.51667434e-03)
(-9.05703605e-01,  1.61584128e-03)
(-9.03703605e-01,  1.72016642e-03)
(-9.01703605e-01,  1.82981165e-03)
(-8.99703605e-01,  1.94494075e-03)
(-8.97703605e-01,  2.06571943e-03)
(-8.95703605e-01,  2.19231540e-03)
(-8.93703605e-01,  2.32489845e-03)
(-8.91703605e-01,  2.46364052e-03)
(-8.89703605e-01,  2.60871579e-03)
(-8.87703605e-01,  2.76030073e-03)
(-8.85703605e-01,  2.91857419e-03)
(-8.83703605e-01,  3.08371753e-03)
(-8.82975806e-01,  3.14555386e-03)
(-8.82975806e-01,  3.14700795e-03)
(-8.80975806e-01,  3.33027624e-03)
(-8.78975806e-01,  3.52393399e-03)
(-8.76975806e-01,  3.72822185e-03)
(-8.74975806e-01,  3.94338045e-03)
(-8.72975806e-01,  4.16965029e-03)
(-8.70975806e-01,  4.40727169e-03)
(-8.68975806e-01,  4.65648474e-03)
(-8.66975806e-01,  4.91752921e-03)
(-8.66453595e-01,  4.98766704e-03)
(-8.66453595e-01,  5.00737516e-03)
(-8.64453595e-01,  5.27555985e-03)
(-8.62453595e-01,  5.55753879e-03)
(-8.60453595e-01,  5.85345061e-03)
(-8.58453595e-01,  6.16343334e-03)
(-8.56453595e-01,  6.48762446e-03)
(-8.54453595e-01,  6.82616093e-03)
(-8.52453595e-01,  7.17917918e-03)
(-8.50453595e-01,  7.54681514e-03)
(-8.48453595e-01,  7.92920427e-03)
(-8.46453595e-01,  8.32648158e-03)
(-8.44453595e-01,  8.73878164e-03)
(-8.42453595e-01,  9.16623864e-03)
(-8.40453595e-01,  9.60898635e-03)
(-8.38453595e-01,  1.00671582e-02)
(-8.36453595e-01,  1.05408873e-02)
(-8.34453595e-01,  1.10303065e-02)
(-8.32453595e-01,  1.15355482e-02)
(-8.30453595e-01,  1.20567448e-02)
(-8.28453595e-01,  1.25940282e-02)
(-8.26453595e-01,  1.31475304e-02)
(-8.24453595e-01,  1.37173829e-02)
(-8.22453595e-01,  1.43037174e-02)
(-8.20453595e-01,  1.49066652e-02)
(-8.18453595e-01,  1.55263578e-02)
(-8.16453595e-01,  1.61629264e-02)
(-8.14453595e-01,  1.68165023e-02)
(-8.12453595e-01,  1.74872170e-02)
(-8.10453595e-01,  1.81752016e-02)
(-8.08453595e-01,  1.88805877e-02)
(-8.06453595e-01,  1.96035069e-02)
(-8.04453595e-01,  2.03440909e-02)
(-8.02453595e-01,  2.11024716e-02)
(-8.00453595e-01,  2.18787811e-02)
(-7.98453595e-01,  2.26731519e-02)
(-7.96453595e-01,  2.34857165e-02)
(-7.94453595e-01,  2.43166080e-02)
(-7.92453595e-01,  2.51659598e-02)
(-7.90453595e-01,  2.60339057e-02)
(-7.88453595e-01,  2.69205798e-02)
(-7.86453595e-01,  2.78261168e-02)
(-7.84453595e-01,  2.87506520e-02)
(-7.82453595e-01,  2.96943210e-02)
(-7.80453595e-01,  3.06572603e-02)
(-7.78453595e-01,  3.16396067e-02)
(-7.76453595e-01,  3.26414980e-02)
(-7.74453595e-01,  3.36630725e-02)
(-7.72453595e-01,  3.47044692e-02)
(-7.70453595e-01,  3.57658280e-02)
(-7.68607759e-01,  3.67632098e-02)
(-7.68607759e-01,  3.66702718e-02)
(-7.66607759e-01,  3.77468619e-02)
(-7.64607759e-01,  3.88389000e-02)
(-7.62607759e-01,  3.99462292e-02)
(-7.60607759e-01,  4.10686934e-02)
(-7.58607759e-01,  4.22061374e-02)
(-7.56607759e-01,  4.33584070e-02)
(-7.54607759e-01,  4.45253485e-02)
(-7.52607759e-01,  4.57068097e-02)
(-7.50607759e-01,  4.69026386e-02)
(-7.48607759e-01,  4.81126847e-02)
(-7.46607759e-01,  4.93367981e-02)
(-7.44607759e-01,  5.05748298e-02)
(-7.42607759e-01,  5.18266318e-02)
(-7.40607759e-01,  5.30920570e-02)
(-7.38607759e-01,  5.43709592e-02)
(-7.36607759e-01,  5.56631932e-02)
(-7.34607759e-01,  5.69686144e-02)
(-7.32607759e-01,  5.82870796e-02)
(-7.30607759e-01,  5.96184461e-02)
(-7.28607759e-01,  6.09625724e-02)
(-7.26607759e-01,  6.23193178e-02)
(-7.26164466e-01,  6.26217301e-02)
(-7.26164466e-01,  6.26247943e-02)
(-7.24164466e-01,  6.39950809e-02)
(-7.22164466e-01,  6.53780368e-02)
(-7.20164466e-01,  6.67734849e-02)
(-7.18164466e-01,  6.81812477e-02)
(-7.16164466e-01,  6.96011481e-02)
(-7.14164466e-01,  7.10330087e-02)
(-7.12164466e-01,  7.24766528e-02)
(-7.10164466e-01,  7.39319035e-02)
(-7.08164466e-01,  7.53985842e-02)
(-7.06164466e-01,  7.68765189e-02)
(-7.04164466e-01,  7.83655317e-02)
(-7.02164466e-01,  7.98654470e-02)
(-7.00164466e-01,  8.13760900e-02)
(-6.98164466e-01,  8.28972859e-02)
(-6.96164466e-01,  8.44288608e-02)
(-6.94164466e-01,  8.59706411e-02)
(-6.92164466e-01,  8.75224539e-02)
(-6.90164466e-01,  8.90841267e-02)
(-6.88164466e-01,  9.06554879e-02)
(-6.86164466e-01,  9.22363662e-02)
(-6.84164466e-01,  9.38265914e-02)
(-6.82164466e-01,  9.54259937e-02)
(-6.80164466e-01,  9.70344040e-02)
(-6.78164466e-01,  9.86516542e-02)
(-6.76164466e-01,  1.00277577e-01)
(-6.74164466e-01,  1.01912005e-01)
(-6.72164466e-01,  1.03554773e-01)
(-6.70164466e-01,  1.05205715e-01)
(-6.68164466e-01,  1.06864669e-01)
(-6.66164466e-01,  1.08531469e-01)
(-6.64164466e-01,  1.10205953e-01)
(-6.62164466e-01,  1.11887960e-01)
(-6.60164466e-01,  1.13577329e-01)
(-6.58164466e-01,  1.15273900e-01)
(-6.56164466e-01,  1.16977514e-01)
(-6.54164466e-01,  1.18688013e-01)
(-6.52834167e-01,  1.19829486e-01)
(-6.52834167e-01,  1.19834020e-01)
(-6.50834167e-01,  1.21562427e-01)
(-6.48834167e-01,  1.23297659e-01)
(-6.46834167e-01,  1.25039642e-01)
(-6.44834167e-01,  1.26788302e-01)
(-6.42834167e-01,  1.28543564e-01)
(-6.40834167e-01,  1.30305355e-01)
(-6.38834167e-01,  1.32073598e-01)
(-6.36834167e-01,  1.33848220e-01)
(-6.34834167e-01,  1.35629143e-01)
(-6.32834167e-01,  1.37416292e-01)
(-6.30834167e-01,  1.39209592e-01)
(-6.28834167e-01,  1.41008964e-01)
(-6.26834167e-01,  1.42814333e-01)
(-6.24834167e-01,  1.44625622e-01)
(-6.22834167e-01,  1.46442753e-01)
(-6.20834167e-01,  1.48265649e-01)
(-6.18834167e-01,  1.50094231e-01)
(-6.16834167e-01,  1.51928423e-01)
(-6.14834167e-01,  1.53768145e-01)
(-6.12834167e-01,  1.55613320e-01)
(-6.10834167e-01,  1.57463870e-01)
(-6.08834167e-01,  1.59319714e-01)
(-6.06834167e-01,  1.61180776e-01)
(-6.04834167e-01,  1.63046975e-01)
(-6.02834167e-01,  1.64918233e-01)
(-6.01922364e-01,  1.65773000e-01)
(-6.01922364e-01,  1.65774190e-01)
(-5.99922364e-01,  1.67652272e-01)
(-5.97922364e-01,  1.69535295e-01)
(-5.95922364e-01,  1.71423205e-01)
(-5.93922364e-01,  1.73315947e-01)
(-5.91922364e-01,  1.75213465e-01)
(-5.89922364e-01,  1.77115704e-01)
(-5.87922364e-01,  1.79022608e-01)
(-5.85922364e-01,  1.80934121e-01)
(-5.83922364e-01,  1.82850186e-01)
(-5.81922364e-01,  1.84770748e-01)
(-5.79922364e-01,  1.86695750e-01)
(-5.77922364e-01,  1.88625135e-01)
(-5.75922364e-01,  1.90558846e-01)
(-5.73922364e-01,  1.92496827e-01)
(-5.71922364e-01,  1.94439019e-01)
(-5.69922364e-01,  1.96385366e-01)
(-5.67922364e-01,  1.98335810e-01)
(-5.65922364e-01,  2.00290294e-01)
(-5.63922364e-01,  2.02248761e-01)
(-5.61922364e-01,  2.04211152e-01)
(-5.59922364e-01,  2.06177410e-01)
(-5.57922364e-01,  2.08147477e-01)
(-5.55922364e-01,  2.10121295e-01)
(-5.53922364e-01,  2.12098806e-01)
(-5.51922364e-01,  2.14079953e-01)
(-5.49922364e-01,  2.16064677e-01)
(-5.47922364e-01,  2.18052921e-01)
(-5.45922364e-01,  2.20044627e-01)
(-5.43922364e-01,  2.22039736e-01)
(-5.41922364e-01,  2.24038192e-01)
(-5.39922364e-01,  2.26039936e-01)
(-5.39600919e-01,  2.26361963e-01)
(-5.39600919e-01,  2.26371629e-01)
(-5.37600919e-01,  2.28372041e-01)
(-5.35600919e-01,  2.30375913e-01)
(-5.33600919e-01,  2.32383217e-01)
(-5.31600919e-01,  2.34393925e-01)
(-5.29600919e-01,  2.36408006e-01)
(-5.27600919e-01,  2.38425431e-01)
(-5.25600919e-01,  2.40446169e-01)
(-5.23600919e-01,  2.42470190e-01)
(-5.21600919e-01,  2.44497463e-01)
(-5.19600919e-01,  2.46527957e-01)
(-5.17600919e-01,  2.48561640e-01)
(-5.15600919e-01,  2.50598481e-01)
(-5.13600919e-01,  2.52638446e-01)
(-5.11600919e-01,  2.54681503e-01)
(-5.09600919e-01,  2.56727620e-01)
(-5.07600919e-01,  2.58776763e-01)
(-5.05600919e-01,  2.60828898e-01)
(-5.03600919e-01,  2.62883992e-01)
(-5.01600919e-01,  2.64942010e-01)
(-4.99600919e-01,  2.67002918e-01)
(-4.97600919e-01,  2.69066681e-01)
(-4.95600919e-01,  2.71133264e-01)
(-4.93600919e-01,  2.73202632e-01)
(-4.91600919e-01,  2.75274749e-01)
(-4.89600919e-01,  2.77349580e-01)
(-4.87600919e-01,  2.79427088e-01)
(-4.86884760e-01,  2.80171645e-01)
(-4.86884760e-01,  2.80171858e-01)
(-4.84884760e-01,  2.82252687e-01)
(-4.82884760e-01,  2.84336127e-01)
(-4.80884760e-01,  2.86422152e-01)
(-4.78884760e-01,  2.88510736e-01)
(-4.76884760e-01,  2.90601853e-01)
(-4.74884760e-01,  2.92695477e-01)
(-4.72884760e-01,  2.94791581e-01)
(-4.70884760e-01,  2.96890141e-01)
(-4.68884760e-01,  2.98991128e-01)
(-4.66884760e-01,  3.01094517e-01)
(-4.64884760e-01,  3.03200281e-01)
(-4.62884760e-01,  3.05308394e-01)
(-4.60884760e-01,  3.07418828e-01)
(-4.58884760e-01,  3.09531557e-01)
(-4.56884760e-01,  3.11646554e-01)
(-4.54884760e-01,  3.13763791e-01)
(-4.52884760e-01,  3.15883242e-01)
(-4.50884760e-01,  3.18004880e-01)
(-4.48884760e-01,  3.20128676e-01)
(-4.46884760e-01,  3.22254604e-01)
(-4.44884760e-01,  3.24382636e-01)
(-4.42884760e-01,  3.26512745e-01)
(-4.40884760e-01,  3.28644903e-01)
(-4.38884760e-01,  3.30779082e-01)
(-4.36884760e-01,  3.32915255e-01)
(-4.34884760e-01,  3.35053393e-01)
(-4.32884760e-01,  3.37193469e-01)
(-4.31284191e-01,  3.38907516e-01)
(-4.31284191e-01,  3.38903447e-01)
(-4.29284191e-01,  3.41046940e-01)
(-4.27284191e-01,  3.43192206e-01)
(-4.25284191e-01,  3.45339225e-01)
(-4.23284191e-01,  3.47487981e-01)
(-4.21284191e-01,  3.49638457e-01)
(-4.19284191e-01,  3.51790634e-01)
(-4.17284191e-01,  3.53944496e-01)
(-4.15284191e-01,  3.56100023e-01)
(-4.13284191e-01,  3.58257199e-01)
(-4.11284191e-01,  3.60416005e-01)
(-4.09284191e-01,  3.62576422e-01)
(-4.07284191e-01,  3.64738433e-01)
(-4.05284191e-01,  3.66902019e-01)
(-4.03284191e-01,  3.69067161e-01)
(-4.01284191e-01,  3.71233841e-01)
(-3.99284191e-01,  3.73402040e-01)
(-3.97284191e-01,  3.75571738e-01)
(-3.95284191e-01,  3.77742917e-01)
(-3.93284191e-01,  3.79915557e-01)
(-3.91284191e-01,  3.82089640e-01)
(-3.89284191e-01,  3.84265145e-01)
(-3.87284191e-01,  3.86442054e-01)
(-3.85284191e-01,  3.88620346e-01)
(-3.83284191e-01,  3.90800002e-01)
(-3.81284191e-01,  3.92981002e-01)
(-3.79284191e-01,  3.95163327e-01)
(-3.79029324e-01,  3.95441521e-01)
(-3.79029324e-01,  3.95441157e-01)
(-3.77029324e-01,  3.97624985e-01)
(-3.75029324e-01,  3.99810098e-01)
(-3.73029324e-01,  4.01996478e-01)
(-3.71029324e-01,  4.04184107e-01)
(-3.69029324e-01,  4.06372965e-01)
(-3.67029324e-01,  4.08563037e-01)
(-3.65029324e-01,  4.10754303e-01)
(-3.63029324e-01,  4.12946747e-01)
(-3.61029324e-01,  4.15140350e-01)
(-3.59029324e-01,  4.17335095e-01)
(-3.57029324e-01,  4.19530965e-01)
(-3.55029324e-01,  4.21727943e-01)
(-3.53029324e-01,  4.23926011e-01)
(-3.51029324e-01,  4.26125153e-01)
(-3.49029324e-01,  4.28325351e-01)
(-3.47029324e-01,  4.30526590e-01)
(-3.45029324e-01,  4.32728853e-01)
(-3.43029324e-01,  4.34932122e-01)
(-3.41029324e-01,  4.37136383e-01)
(-3.39029324e-01,  4.39341619e-01)
(-3.37029324e-01,  4.41547814e-01)
(-3.35029324e-01,  4.43754952e-01)
(-3.33029324e-01,  4.45963017e-01)
(-3.31029324e-01,  4.48171995e-01)
(-3.29029324e-01,  4.50381869e-01)
(-3.28284168e-01,  4.51205446e-01)
(-3.28284168e-01,  4.51218251e-01)
(-3.26284168e-01,  4.53425130e-01)
(-3.24284168e-01,  4.55633465e-01)
(-3.22284168e-01,  4.57843203e-01)
(-3.20284168e-01,  4.60054296e-01)
(-3.18284168e-01,  4.62266696e-01)
(-3.16284168e-01,  4.64480358e-01)
(-3.14284168e-01,  4.66695238e-01)
(-3.12284168e-01,  4.68911293e-01)
(-3.10284168e-01,  4.71128483e-01)
(-3.08284168e-01,  4.73346768e-01)
(-3.06284168e-01,  4.75566112e-01)
(-3.04284168e-01,  4.77786477e-01)
(-3.02284168e-01,  4.80007831e-01)
(-3.00284168e-01,  4.82230139e-01)
(-2.98284168e-01,  4.84453370e-01)
(-2.96284168e-01,  4.86677495e-01)
(-2.94284168e-01,  4.88902484e-01)
(-2.92284168e-01,  4.91128311e-01)
(-2.90284168e-01,  4.93354949e-01)
(-2.88284168e-01,  4.95582374e-01)
(-2.86284168e-01,  4.97810562e-01)
(-2.84284168e-01,  5.00039492e-01)
(-2.82284168e-01,  5.02269143e-01)
(-2.80284168e-01,  5.04499496e-01)
(-2.78284168e-01,  5.06730532e-01)
(-2.76439778e-01,  5.08788574e-01)
(-2.76439778e-01,  5.08783452e-01)
(-2.74439778e-01,  5.11017475e-01)
(-2.72439778e-01,  5.13252113e-01)
(-2.70439778e-01,  5.15487346e-01)
(-2.68439778e-01,  5.17723154e-01)
(-2.66439778e-01,  5.19959523e-01)
(-2.64439778e-01,  5.22196440e-01)
(-2.62439778e-01,  5.24433897e-01)
(-2.60439778e-01,  5.26671886e-01)
(-2.58439778e-01,  5.28910404e-01)
(-2.56439778e-01,  5.31149450e-01)
(-2.54439778e-01,  5.33389028e-01)
(-2.52439778e-01,  5.35629141e-01)
(-2.50439778e-01,  5.37869798e-01)
(-2.48439778e-01,  5.40111010e-01)
(-2.46439778e-01,  5.42352791e-01)
(-2.44439778e-01,  5.44595156e-01)
(-2.42439778e-01,  5.46838124e-01)
(-2.40439778e-01,  5.49081719e-01)
(-2.38439778e-01,  5.51325964e-01)
(-2.36439778e-01,  5.53570887e-01)
(-2.34439778e-01,  5.55816518e-01)
(-2.32439778e-01,  5.58062890e-01)
(-2.30439778e-01,  5.60310039e-01)
(-2.30262374e-01,  5.60509404e-01)
(-2.30262374e-01,  5.60512737e-01)
(-2.28262374e-01,  5.62758950e-01)
(-2.26262374e-01,  5.65006075e-01)
(-2.24262374e-01,  5.67254093e-01)
(-2.22262374e-01,  5.69502989e-01)
(-2.20262374e-01,  5.71752743e-01)
(-2.18262374e-01,  5.74003337e-01)
(-2.16262374e-01,  5.76254752e-01)
(-2.14262374e-01,  5.78506968e-01)
(-2.12262374e-01,  5.80759964e-01)
(-2.10262374e-01,  5.83013721e-01)
(-2.08262374e-01,  5.85268216e-01)
(-2.06262374e-01,  5.87523429e-01)
(-2.04262374e-01,  5.89779337e-01)
(-2.02262374e-01,  5.92035918e-01)
(-2.00262374e-01,  5.94293149e-01)
(-1.98262374e-01,  5.96551007e-01)
(-1.96262374e-01,  5.98809469e-01)
(-1.94262374e-01,  6.01068511e-01)
(-1.92262374e-01,  6.03328108e-01)
(-1.90262374e-01,  6.05588237e-01)
(-1.88262374e-01,  6.07848873e-01)
(-1.86262374e-01,  6.10109991e-01)
(-1.84262374e-01,  6.12371566e-01)
(-1.82262374e-01,  6.14633573e-01)
(-1.80262374e-01,  6.16895987e-01)
(-1.78262374e-01,  6.19158782e-01)
(-1.77788375e-01,  6.19695117e-01)
(-1.77788375e-01,  6.19688941e-01)
(-1.75788375e-01,  6.21953276e-01)
(-1.73788375e-01,  6.24217966e-01)
(-1.71788375e-01,  6.26482992e-01)
(-1.69788375e-01,  6.28748341e-01)
(-1.67788375e-01,  6.31013998e-01)
(-1.65788375e-01,  6.33279950e-01)
(-1.63788375e-01,  6.35546187e-01)
(-1.61788375e-01,  6.37812700e-01)
(-1.59788375e-01,  6.40079481e-01)
(-1.57788375e-01,  6.42346525e-01)
(-1.55788375e-01,  6.44613827e-01)
(-1.53788375e-01,  6.46881385e-01)
(-1.51788375e-01,  6.49149198e-01)
(-1.49788375e-01,  6.51417265e-01)
(-1.47788375e-01,  6.53685590e-01)
(-1.45788375e-01,  6.55954174e-01)
(-1.43788375e-01,  6.58223024e-01)
(-1.41788375e-01,  6.60492145e-01)
(-1.39788375e-01,  6.62761545e-01)
(-1.37801344e-01,  6.65016513e-01)
(-1.37801344e-01,  6.64983492e-01)
(-1.35801344e-01,  6.67265063e-01)
(-1.33801344e-01,  6.69545554e-01)
(-1.31801344e-01,  6.71825051e-01)
(-1.29801344e-01,  6.74103640e-01)
(-1.27801344e-01,  6.76381401e-01)
(-1.25801344e-01,  6.78658412e-01)
(-1.23801344e-01,  6.80934748e-01)
(-1.21801344e-01,  6.83210479e-01)
(-1.19801344e-01,  6.85485672e-01)
(-1.17801344e-01,  6.87760391e-01)
(-1.15801344e-01,  6.90034694e-01)
(-1.13801344e-01,  6.92308638e-01)
(-1.11801344e-01,  6.94582275e-01)
(-1.09801344e-01,  6.96855651e-01)
(-1.07801344e-01,  6.99128812e-01)
(-1.05801344e-01,  7.01401798e-01)
(-1.03801344e-01,  7.03674644e-01)
(-1.01801344e-01,  7.05947383e-01)
(-9.98013438e-02,  7.08220043e-01)
(-9.78013438e-02,  7.10492650e-01)
(-9.58013438e-02,  7.12765223e-01)
(-9.38013438e-02,  7.15037781e-01)
(-9.18013438e-02,  7.17310336e-01)
(-8.98013438e-02,  7.19582898e-01)
(-8.78013438e-02,  7.21855474e-01)
(-8.58013438e-02,  7.24128065e-01)
(-8.38013438e-02,  7.26400672e-01)
(-8.18013438e-02,  7.28673290e-01)
(-7.98013438e-02,  7.30945912e-01)
(-7.78013438e-02,  7.33218527e-01)
(-7.64964838e-02,  7.34701240e-01)
(-7.64964838e-02,  7.34680359e-01)
(-7.44964838e-02,  7.36957027e-01)
(-7.24964838e-02,  7.39233830e-01)
(-7.04964838e-02,  7.41510679e-01)
(-6.84964838e-02,  7.43787479e-01)
(-6.64964838e-02,  7.46064130e-01)
(-6.44964838e-02,  7.48340529e-01)
(-6.24964838e-02,  7.50616568e-01)
(-6.04964838e-02,  7.52892134e-01)
(-5.84964838e-02,  7.55167114e-01)
(-5.64964838e-02,  7.57441390e-01)
(-5.44964838e-02,  7.59714839e-01)
(-5.24964838e-02,  7.61987339e-01)
(-5.04964838e-02,  7.64258766e-01)
(-4.88820188e-02,  7.66091465e-01)
(-4.88820188e-02,  7.66165312e-01)
(-4.68820188e-02,  7.68420198e-01)
(-4.48820188e-02,  7.70676045e-01)
(-4.28820188e-02,  7.72932856e-01)
(-4.08820188e-02,  7.75190609e-01)
(-3.88820188e-02,  7.77449254e-01)
(-3.68820188e-02,  7.79708719e-01)
(-3.48820188e-02,  7.81968907e-01)
(-3.28820188e-02,  7.84229704e-01)
(-3.08820188e-02,  7.86490974e-01)
(-2.88820188e-02,  7.88752567e-01)
(-2.68820188e-02,  7.91014318e-01)
(-2.48820188e-02,  7.93276052e-01)
(-2.28820188e-02,  7.95537589e-01)
(-2.08820188e-02,  7.97798742e-01)
(-1.88820188e-02,  8.00059326e-01)
(-1.68820188e-02,  8.02319158e-01)
(-1.48820188e-02,  8.04578066e-01)
(-1.28820188e-02,  8.06835884e-01)
(-1.08820188e-02,  8.09092465e-01)
(-8.88201877e-03,  8.11347676e-01)
(-6.88201877e-03,  8.13601405e-01)
(-4.88201877e-03,  8.15853564e-01)
(-2.88201877e-03,  8.18104088e-01)
(-8.82018772e-04,  8.20352937e-01)
( 1.11798123e-03,  8.22600100e-01)
( 3.11798123e-03,  8.24845591e-01)
( 5.11798123e-03,  8.27089454e-01)
( 7.11798123e-03,  8.29331758e-01)
( 9.11798123e-03,  8.31572602e-01)
( 1.11179812e-02,  8.33812111e-01)
( 1.22295526e-02,  8.35056275e-01)
( 1.22295526e-02,  8.35029644e-01)
( 1.42295526e-02,  8.37289503e-01)
( 1.62295526e-02,  8.39547871e-01)
( 1.82295526e-02,  8.41805254e-01)
( 2.02295526e-02,  8.44062167e-01)
( 2.22295526e-02,  8.46319143e-01)
( 2.42295526e-02,  8.48576732e-01)
( 2.62295526e-02,  8.50835499e-01)
( 2.71658767e-02,  8.51893538e-01)};}

\only<11>{\addplot [black, solid, thick, forget plot]
coordinates {
( 2.71658767e-02, -7.62916489e-01)
( 2.91658767e-02, -7.60774587e-01)
( 3.11658767e-02, -7.58630322e-01)
( 3.31658767e-02, -7.56483835e-01)
( 3.51658767e-02, -7.54335263e-01)
( 3.71658767e-02, -7.52184737e-01)
( 3.91658767e-02, -7.50032383e-01)
( 4.11658767e-02, -7.47878325e-01)
( 4.31658767e-02, -7.45722679e-01)
( 4.51658767e-02, -7.43565561e-01)
( 4.71658767e-02, -7.41407078e-01)
( 4.91658767e-02, -7.39247337e-01)
( 5.11658767e-02, -7.37086438e-01)
( 5.31658767e-02, -7.34924478e-01)
( 5.51658767e-02, -7.32761550e-01)
( 5.71658767e-02, -7.30597743e-01)
( 5.91658767e-02, -7.28433141e-01)
( 6.11658767e-02, -7.26267826e-01)
( 6.31658767e-02, -7.24101874e-01)
( 6.51658767e-02, -7.21935359e-01)
( 6.71658767e-02, -7.19768349e-01)
( 6.91658767e-02, -7.17600912e-01)
( 7.11658767e-02, -7.15433108e-01)
( 7.31658767e-02, -7.13264995e-01)
( 7.51658767e-02, -7.11096629e-01)
( 7.71658767e-02, -7.08928059e-01)
( 7.91658767e-02, -7.06759333e-01)
( 8.11658767e-02, -7.04590494e-01)
( 8.31658767e-02, -7.02421583e-01)
( 8.51658767e-02, -7.00252636e-01)
( 8.71658767e-02, -6.98083684e-01)
( 8.91658767e-02, -6.95914758e-01)
( 9.11658767e-02, -6.93745882e-01)
( 9.31658767e-02, -6.91577078e-01)
( 9.51658767e-02, -6.89408365e-01)
( 9.71658767e-02, -6.87239756e-01)
( 9.81048706e-02, -6.86221640e-01)
( 9.81048706e-02, -6.86306633e-01)
( 1.00104871e-01, -6.84099912e-01)
( 1.02104871e-01, -6.81892619e-01)
( 1.04104871e-01, -6.79684768e-01)
( 1.06104871e-01, -6.77476371e-01)
( 1.08104871e-01, -6.75267436e-01)
( 1.10104871e-01, -6.73057969e-01)
( 1.12104871e-01, -6.70847973e-01)
( 1.14104871e-01, -6.68637448e-01)
( 1.16104871e-01, -6.66426390e-01)
( 1.18104871e-01, -6.64214793e-01)
( 1.20104871e-01, -6.62002646e-01)
( 1.22104871e-01, -6.59789936e-01)
( 1.24104871e-01, -6.57576644e-01)
( 1.24760288e-01, -6.56851199e-01)
( 1.24760288e-01, -6.56855319e-01)
( 1.26760288e-01, -6.54646345e-01)
( 1.28760288e-01, -6.52439170e-01)
( 1.30760288e-01, -6.50233683e-01)
( 1.32760288e-01, -6.48029780e-01)
( 1.34760288e-01, -6.45827358e-01)
( 1.36760288e-01, -6.43626320e-01)
( 1.38760288e-01, -6.41426571e-01)
( 1.40760288e-01, -6.39228022e-01)
( 1.42760288e-01, -6.37030586e-01)
( 1.44760288e-01, -6.34834180e-01)
( 1.46760288e-01, -6.32638725e-01)
( 1.48760288e-01, -6.30444147e-01)
( 1.50760288e-01, -6.28250373e-01)
( 1.52760288e-01, -6.26057336e-01)
( 1.54760288e-01, -6.23864970e-01)
( 1.56760288e-01, -6.21673216e-01)
( 1.58760288e-01, -6.19482015e-01)
( 1.60760288e-01, -6.17291314e-01)
( 1.62760288e-01, -6.15101060e-01)
( 1.64760288e-01, -6.12911208e-01)
( 1.66760288e-01, -6.10721712e-01)
( 1.68760288e-01, -6.08532532e-01)
( 1.70760288e-01, -6.06343629e-01)
( 1.72760288e-01, -6.04154968e-01)
( 1.74760288e-01, -6.01966519e-01)
( 1.76760288e-01, -5.99778251e-01)
( 1.78760288e-01, -5.97590140e-01)
( 1.80760288e-01, -5.95402162e-01)
( 1.82760288e-01, -5.93214297e-01)
( 1.84760288e-01, -5.91026530e-01)
( 1.86760288e-01, -5.88838845e-01)
( 1.88760288e-01, -5.86651231e-01)
( 1.90760288e-01, -5.84463681e-01)
( 1.92760288e-01, -5.82276188e-01)
( 1.94760288e-01, -5.80088750e-01)
( 1.96760288e-01, -5.77901366e-01)
( 1.98760288e-01, -5.75714041e-01)
( 2.00760288e-01, -5.73526779e-01)
( 2.02760288e-01, -5.71339589e-01)
( 2.04760288e-01, -5.69152482e-01)
( 2.06760288e-01, -5.66965471e-01)
( 2.08760288e-01, -5.64778575e-01)
( 2.10760288e-01, -5.62591812e-01)
( 2.12760288e-01, -5.60405205e-01)
( 2.14760288e-01, -5.58218778e-01)
( 2.16760288e-01, -5.56032561e-01)
( 2.18760288e-01, -5.53846583e-01)
( 2.20760288e-01, -5.51660879e-01)
( 2.22760288e-01, -5.49475486e-01)
( 2.23254552e-01, -5.48935457e-01)
( 2.23254552e-01, -5.48929545e-01)
( 2.25254552e-01, -5.46743428e-01)
( 2.27254552e-01, -5.44557594e-01)
( 2.29254552e-01, -5.42372048e-01)
( 2.31254552e-01, -5.40186790e-01)
( 2.33254552e-01, -5.38001826e-01)
( 2.35254552e-01, -5.35817159e-01)
( 2.37254552e-01, -5.33632793e-01)
( 2.39254552e-01, -5.31448730e-01)
( 2.41254552e-01, -5.29264977e-01)
( 2.43254552e-01, -5.27081536e-01)
( 2.45254552e-01, -5.24898413e-01)
( 2.46007238e-01, -5.24076893e-01)
( 2.46007238e-01, -5.24071015e-01)
( 2.48007238e-01, -5.21886937e-01)
( 2.50007238e-01, -5.19703304e-01)
( 2.52007238e-01, -5.17520124e-01)
( 2.54007238e-01, -5.15337404e-01)
( 2.56007238e-01, -5.13155151e-01)
( 2.58007238e-01, -5.10973373e-01)
( 2.60007238e-01, -5.08792077e-01)
( 2.62007238e-01, -5.06611269e-01)
( 2.64007238e-01, -5.04430957e-01)
( 2.66007238e-01, -5.02251146e-01)
( 2.68007238e-01, -5.00071843e-01)
( 2.70007238e-01, -4.97893053e-01)
( 2.72007238e-01, -4.95714784e-01)
( 2.74007238e-01, -4.93537041e-01)
( 2.76007238e-01, -4.91359830e-01)
( 2.78007238e-01, -4.89183156e-01)
( 2.80007238e-01, -4.87007024e-01)
( 2.82007238e-01, -4.84831440e-01)
( 2.84007238e-01, -4.82656409e-01)
( 2.86007238e-01, -4.80481936e-01)
( 2.88007238e-01, -4.78308025e-01)
( 2.90007238e-01, -4.76134681e-01)
( 2.92007238e-01, -4.73961908e-01)
( 2.94007238e-01, -4.71789711e-01)
( 2.96007238e-01, -4.69618093e-01)
( 2.98007238e-01, -4.67447059e-01)
( 3.00007238e-01, -4.65276613e-01)
( 3.02007238e-01, -4.63106757e-01)
( 3.04007238e-01, -4.60937495e-01)
( 3.06007238e-01, -4.58768832e-01)
( 3.08007238e-01, -4.56600768e-01)
( 3.10007238e-01, -4.54433308e-01)
( 3.12007238e-01, -4.52266455e-01)
( 3.14007238e-01, -4.50100210e-01)
( 3.16007238e-01, -4.47934577e-01)
( 3.18007238e-01, -4.45769557e-01)
( 3.20007238e-01, -4.43605153e-01)
( 3.22007238e-01, -4.41441366e-01)
( 3.24007238e-01, -4.39278198e-01)
( 3.26007238e-01, -4.37115651e-01)
( 3.28007238e-01, -4.34953727e-01)
( 3.30007238e-01, -4.32792426e-01)
( 3.32007238e-01, -4.30631749e-01)
( 3.34007238e-01, -4.28471698e-01)
( 3.36007238e-01, -4.26312273e-01)
( 3.38007238e-01, -4.24153475e-01)
( 3.40007238e-01, -4.21995303e-01)
( 3.42007238e-01, -4.19837760e-01)
( 3.42748642e-01, -4.19038113e-01)
( 3.42748642e-01, -4.19037396e-01)
( 3.44748642e-01, -4.16882013e-01)
( 3.46748642e-01, -4.14727793e-01)
( 3.48748642e-01, -4.12574750e-01)
( 3.50748642e-01, -4.10422902e-01)
( 3.52748642e-01, -4.08272262e-01)
( 3.54748642e-01, -4.06122845e-01)
( 3.56748642e-01, -4.03974667e-01)
( 3.58748642e-01, -4.01827742e-01)
( 3.59299295e-01, -4.01236859e-01)
( 3.59299295e-01, -4.01237393e-01)
( 3.61299295e-01, -3.99090766e-01)
( 3.63299295e-01, -3.96945383e-01)
( 3.65299295e-01, -3.94801267e-01)
( 3.67299295e-01, -3.92658440e-01)
( 3.69299295e-01, -3.90516925e-01)
( 3.71299295e-01, -3.88376742e-01)
( 3.73299295e-01, -3.86237914e-01)
( 3.75299295e-01, -3.84100463e-01)
( 3.77299295e-01, -3.81964409e-01)
( 3.79299295e-01, -3.79829774e-01)
( 3.81299295e-01, -3.77696579e-01)
( 3.83299295e-01, -3.75564844e-01)
( 3.85299295e-01, -3.73434590e-01)
( 3.87299295e-01, -3.71305838e-01)
( 3.89299295e-01, -3.69178607e-01)
( 3.91299295e-01, -3.67052918e-01)
( 3.93299295e-01, -3.64928791e-01)
( 3.95299295e-01, -3.62806245e-01)
( 3.97299295e-01, -3.60685301e-01)
( 3.99299295e-01, -3.58565976e-01)
( 4.01299295e-01, -3.56448291e-01)
( 4.03299295e-01, -3.54332264e-01)
( 4.05299295e-01, -3.52217914e-01)
( 4.07299295e-01, -3.50105260e-01)
( 4.09299295e-01, -3.47994321e-01)
( 4.11299295e-01, -3.45885114e-01)
( 4.13299295e-01, -3.43777658e-01)
( 4.15299295e-01, -3.41671970e-01)
( 4.17299295e-01, -3.39568069e-01)
( 4.19299295e-01, -3.37465972e-01)
( 4.21299295e-01, -3.35365697e-01)
( 4.23299295e-01, -3.33267260e-01)
( 4.25299295e-01, -3.31170679e-01)
( 4.27299295e-01, -3.29075970e-01)
( 4.29299295e-01, -3.26983152e-01)
( 4.31299295e-01, -3.24892239e-01)
( 4.33299295e-01, -3.22803249e-01)
( 4.35299295e-01, -3.20716198e-01)
( 4.37299295e-01, -3.18631102e-01)
( 4.39299295e-01, -3.16547976e-01)
( 4.41299295e-01, -3.14466838e-01)
( 4.43299295e-01, -3.12387702e-01)
( 4.45299295e-01, -3.10310583e-01)
( 4.47299295e-01, -3.08235498e-01)
( 4.49299295e-01, -3.06162461e-01)
( 4.51299295e-01, -3.04091487e-01)
( 4.53299295e-01, -3.02022592e-01)
( 4.55299295e-01, -2.99955790e-01)
( 4.57299295e-01, -2.97891095e-01)
( 4.58308428e-01, -2.96850125e-01)
( 4.58308428e-01, -2.96848704e-01)
( 4.60308428e-01, -2.94787684e-01)
( 4.62308428e-01, -2.92728848e-01)
( 4.64308428e-01, -2.90672212e-01)
( 4.66308428e-01, -2.88617793e-01)
( 4.67715521e-01, -2.87173750e-01)
( 4.67715521e-01, -2.87171418e-01)
( 4.69715521e-01, -2.85120439e-01)
( 4.71715521e-01, -2.83071758e-01)
( 4.73715521e-01, -2.81025406e-01)
( 4.75715521e-01, -2.78981412e-01)
( 4.77715521e-01, -2.76939806e-01)
( 4.79715521e-01, -2.74900619e-01)
( 4.81715521e-01, -2.72863879e-01)
( 4.83715521e-01, -2.70829618e-01)
( 4.85715521e-01, -2.68797863e-01)
( 4.87715521e-01, -2.66768647e-01)
( 4.89715521e-01, -2.64741997e-01)
( 4.91715521e-01, -2.62717943e-01)
( 4.93715521e-01, -2.60696517e-01)
( 4.95715521e-01, -2.58677745e-01)
( 4.97715521e-01, -2.56661660e-01)
( 4.99715521e-01, -2.54648289e-01)
( 5.01715521e-01, -2.52637663e-01)
( 5.03715521e-01, -2.50629811e-01)
( 5.05715521e-01, -2.48624763e-01)
( 5.07715521e-01, -2.46622547e-01)
( 5.09715521e-01, -2.44623194e-01)
( 5.11715521e-01, -2.42626733e-01)
( 5.13715521e-01, -2.40633193e-01)
( 5.15715521e-01, -2.38642603e-01)
( 5.17715521e-01, -2.36654993e-01)
( 5.19715521e-01, -2.34670392e-01)
( 5.21715521e-01, -2.32688830e-01)
( 5.23715521e-01, -2.30710336e-01)
( 5.25715521e-01, -2.28734938e-01)
( 5.27715521e-01, -2.26762667e-01)
( 5.29715521e-01, -2.24793551e-01)
( 5.31715521e-01, -2.22827620e-01)
( 5.33715521e-01, -2.20864903e-01)
( 5.35715521e-01, -2.18905429e-01)
( 5.37715521e-01, -2.16949227e-01)
( 5.39715521e-01, -2.14996327e-01)
( 5.41715521e-01, -2.13046758e-01)
( 5.43715521e-01, -2.11100548e-01)
( 5.45715521e-01, -2.09157728e-01)
( 5.47715521e-01, -2.07218325e-01)
( 5.49715521e-01, -2.05282371e-01)
( 5.51715521e-01, -2.03349892e-01)
( 5.53715521e-01, -2.01420920e-01)
( 5.55715521e-01, -1.99495482e-01)
( 5.57715521e-01, -1.97573608e-01)
( 5.59715521e-01, -1.95655328e-01)
( 5.61715521e-01, -1.93740670e-01)
( 5.63715521e-01, -1.91829664e-01)
( 5.65715521e-01, -1.89922338e-01)
( 5.67715521e-01, -1.88018722e-01)
( 5.68812902e-01, -1.86975814e-01)
( 5.68812902e-01, -1.86970189e-01)
( 5.69796713e-01, -1.86036653e-01)
( 5.69796713e-01, -1.86036037e-01)
( 5.71796713e-01, -1.84141710e-01)
( 5.73796713e-01, -1.82251245e-01)
( 5.75796713e-01, -1.80364739e-01)
( 5.77796713e-01, -1.78482285e-01)
( 5.79796713e-01, -1.76603978e-01)
( 5.79997759e-01, -1.76415398e-01)
( 5.79997759e-01, -1.76419086e-01)
( 5.81997759e-01, -1.74545590e-01)
( 5.83997759e-01, -1.72676370e-01)
( 5.85997759e-01, -1.70811526e-01)
( 5.87997759e-01, -1.68951156e-01)
( 5.89997759e-01, -1.67095360e-01)
( 5.91997759e-01, -1.65244236e-01)
( 5.93997759e-01, -1.63397884e-01)
( 5.95997759e-01, -1.61556402e-01)
( 5.97997759e-01, -1.59719889e-01)
( 5.99997759e-01, -1.57888444e-01)
( 6.01997759e-01, -1.56062168e-01)
( 6.03997759e-01, -1.54241158e-01)
( 6.05997759e-01, -1.52425515e-01)
( 6.07997759e-01, -1.50615337e-01)
( 6.09997759e-01, -1.48810725e-01)
( 6.11997759e-01, -1.47011778e-01)
( 6.13997759e-01, -1.45218597e-01)
( 6.15997759e-01, -1.43431281e-01)
( 6.17997759e-01, -1.41649931e-01)
( 6.19997759e-01, -1.39874648e-01)
( 6.21997759e-01, -1.38105531e-01)
( 6.23997759e-01, -1.36342683e-01)
( 6.25997759e-01, -1.34586204e-01)
( 6.27997759e-01, -1.32836195e-01)
( 6.29997759e-01, -1.31092760e-01)
( 6.31997759e-01, -1.29355998e-01)
( 6.33997759e-01, -1.27626014e-01)
( 6.35997759e-01, -1.25902909e-01)
( 6.37997759e-01, -1.24186786e-01)
( 6.39997759e-01, -1.22477749e-01)
( 6.41997759e-01, -1.20775902e-01)
( 6.43997759e-01, -1.19081348e-01)
( 6.45997759e-01, -1.17394192e-01)
( 6.47997759e-01, -1.15714539e-01)
( 6.49997759e-01, -1.14042493e-01)
( 6.51997759e-01, -1.12378162e-01)
( 6.53997759e-01, -1.10721650e-01)
( 6.55997759e-01, -1.09073065e-01)
( 6.57997759e-01, -1.07432513e-01)
( 6.59997759e-01, -1.05800103e-01)
( 6.61997759e-01, -1.04175942e-01)
( 6.63898327e-01, -1.02640271e-01)
( 6.63898327e-01, -1.02637762e-01)
( 6.65898327e-01, -1.01029784e-01)
( 6.67898327e-01, -9.94297947e-02)
( 6.69898327e-01, -9.78379302e-02)
( 6.71898327e-01, -9.62543280e-02)
( 6.73898327e-01, -9.46791262e-02)
( 6.74461753e-01, -9.42369072e-02)
( 6.74461753e-01, -9.42391688e-02)
( 6.76461753e-01, -9.26746832e-02)
( 6.78461753e-01, -9.11190801e-02)
( 6.80461753e-01, -8.95724992e-02)
( 6.82461753e-01, -8.80350810e-02)
( 6.84461753e-01, -8.65069664e-02)
( 6.86461753e-01, -8.49882972e-02)
( 6.88461753e-01, -8.34792158e-02)
( 6.90461753e-01, -8.19798652e-02)
( 6.92461753e-01, -8.04903893e-02)
( 6.94461753e-01, -7.90109325e-02)
( 6.96461753e-01, -7.75416401e-02)
( 6.98461753e-01, -7.60826580e-02)
( 7.00461753e-01, -7.46341329e-02)
( 7.02461753e-01, -7.31962125e-02)
( 7.04461753e-01, -7.17690449e-02)
( 7.06461753e-01, -7.03527792e-02)
( 7.08461753e-01, -6.89475653e-02)
( 7.10461753e-01, -6.75535540e-02)
( 7.12461753e-01, -6.61708968e-02)
( 7.14461753e-01, -6.47997459e-02)
( 7.16461753e-01, -6.34402548e-02)
( 7.18461753e-01, -6.20925773e-02)
( 7.20461753e-01, -6.07568686e-02)
( 7.22461753e-01, -5.94332843e-02)
( 7.24461753e-01, -5.81219812e-02)
( 7.26461753e-01, -5.68231169e-02)
( 7.28461753e-01, -5.55368499e-02)
( 7.30461753e-01, -5.42633394e-02)
( 7.32461753e-01, -5.30027459e-02)
( 7.34461753e-01, -5.17552305e-02)
( 7.36461753e-01, -5.05209553e-02)
( 7.38461753e-01, -4.93000834e-02)
( 7.40461753e-01, -4.80927786e-02)
( 7.42461753e-01, -4.68992058e-02)
( 7.44461753e-01, -4.57195308e-02)
( 7.46461753e-01, -4.45539202e-02)
( 7.48461753e-01, -4.34025417e-02)
( 7.50461753e-01, -4.22655638e-02)
( 7.51903192e-01, -4.14551464e-02)
( 7.51903192e-01, -4.14552110e-02)
( 7.53903192e-01, -4.03470836e-02)
( 7.55903192e-01, -3.92546570e-02)
( 7.57903192e-01, -3.81779950e-02)
( 7.59903192e-01, -3.71171618e-02)
( 7.61903192e-01, -3.60722227e-02)
( 7.63903192e-01, -3.50432437e-02)
( 7.65903192e-01, -3.40302914e-02)
( 7.67903192e-01, -3.30334336e-02)
( 7.69903192e-01, -3.20527387e-02)
( 7.71903192e-01, -3.10882761e-02)
( 7.73903192e-01, -3.01401161e-02)
( 7.75903192e-01, -2.92083298e-02)
( 7.77903192e-01, -2.82929895e-02)
( 7.79160723e-01, -2.77259090e-02)
( 7.79160723e-01, -2.77202504e-02)
( 7.81160723e-01, -2.68314085e-02)
( 7.83160723e-01, -2.59601639e-02)
( 7.85160723e-01, -2.51064973e-02)
( 7.87160723e-01, -2.42703893e-02)
( 7.89160723e-01, -2.34518207e-02)
( 7.91160723e-01, -2.26507717e-02)
( 7.93160723e-01, -2.18672226e-02)
( 7.95160723e-01, -2.11011535e-02)
( 7.97160723e-01, -2.03525445e-02)
( 7.99160723e-01, -1.96213753e-02)
( 8.01160723e-01, -1.89076256e-02)
( 8.03160723e-01, -1.82112750e-02)
( 8.05160723e-01, -1.75323027e-02)
( 8.07160723e-01, -1.68706881e-02)
( 8.09160723e-01, -1.62264102e-02)
( 8.11160723e-01, -1.55994478e-02)
( 8.13160723e-01, -1.49897797e-02)
( 8.15160723e-01, -1.43973844e-02)
( 8.17160723e-01, -1.38222403e-02)
( 8.19160723e-01, -1.32643256e-02)
( 8.21160723e-01, -1.27236183e-02)
( 8.23160723e-01, -1.22000961e-02)
( 8.25160723e-01, -1.16937369e-02)
( 8.27160723e-01, -1.12045178e-02)
( 8.29160723e-01, -1.07324162e-02)
( 8.31160723e-01, -1.02774091e-02)
( 8.33160723e-01, -9.83947329e-03)
( 8.35160723e-01, -9.41858526e-03)
( 8.35354025e-01, -9.37880860e-03)
( 8.35354025e-01, -9.34836939e-03)
( 8.37354025e-01, -8.93337365e-03)
( 8.39354025e-01, -8.53185289e-03)
( 8.41354025e-01, -8.14355379e-03)
( 8.43354025e-01, -7.76822304e-03)
( 8.45354025e-01, -7.40560743e-03)
( 8.47354025e-01, -7.05545383e-03)
( 8.49354025e-01, -6.71750930e-03)
( 8.51354025e-01, -6.39152108e-03)
( 8.53354025e-01, -6.07723666e-03)
( 8.55354025e-01, -5.77440381e-03)
( 8.57354025e-01, -5.48277065e-03)
( 8.59354025e-01, -5.20208568e-03)
( 8.61354025e-01, -4.93209781e-03)
( 8.63354025e-01, -4.67255647e-03)
( 8.65354025e-01, -4.42321158e-03)
( 8.67354025e-01, -4.18381367e-03)
( 8.69354025e-01, -3.95411391e-03)
( 8.71354025e-01, -3.73386414e-03)
( 8.73354025e-01, -3.52281697e-03)
( 8.75354025e-01, -3.32072579e-03)
( 8.77354025e-01, -3.12734488e-03)
( 8.79354025e-01, -2.94242941e-03)
( 8.81354025e-01, -2.76573556e-03)
( 8.83354025e-01, -2.59702051e-03)
( 8.85354025e-01, -2.43604259e-03)
( 8.87354025e-01, -2.28256126e-03)
( 8.89354025e-01, -2.13633722e-03)
( 8.89475381e-01, -2.12769295e-03)
( 8.89475381e-01, -2.12664326e-03)
( 8.91475381e-01, -1.98714158e-03)
( 8.93475381e-01, -1.85477102e-03)
( 8.95475381e-01, -1.72937364e-03)
( 8.97475381e-01, -1.61079150e-03)
( 8.99475381e-01, -1.49886663e-03)
( 9.01475381e-01, -1.39344121e-03)
( 9.03475381e-01, -1.29435759e-03)
( 9.05475381e-01, -1.20145836e-03)
( 9.07475381e-01, -1.11458649e-03)
( 9.09475381e-01, -1.03358534e-03)
( 9.11475381e-01, -9.58298806e-04)
( 9.13475381e-01, -8.88571371e-04)
( 9.15475381e-01, -8.24248206e-04)
( 9.16602112e-01, -7.90332624e-04)
( 9.16602112e-01, -8.20339659e-04)
( 9.18602112e-01, -7.69577479e-04)
( 9.20602112e-01, -7.23210287e-04)
( 9.22602112e-01, -6.80987425e-04)
( 9.24602112e-01, -6.42660521e-04)
( 9.26602112e-01, -6.07983349e-04)
( 9.28602112e-01, -5.76711707e-04)
( 9.30602112e-01, -5.48603283e-04)
( 9.32602112e-01, -5.23417529e-04)
( 9.34602112e-01, -5.00915534e-04)
( 9.36602112e-01, -4.80859892e-04)
( 9.38602112e-01, -4.63014577e-04)
( 9.40602112e-01, -4.47144807e-04)
( 9.42602112e-01, -4.33016915e-04)
( 9.44602112e-01, -4.20398218e-04)
( 9.46602112e-01, -4.09056873e-04)
( 9.48602112e-01, -3.98761750e-04)
( 9.50602112e-01, -3.89282279e-04)
( 9.52602112e-01, -3.80388315e-04)
( 9.54602112e-01, -3.71849982e-04)
( 9.56602112e-01, -3.63437526e-04)
( 9.58602112e-01, -3.54921155e-04)
( 9.60602112e-01, -3.46070874e-04)
( 9.62602112e-01, -3.36656321e-04)
( 9.64602112e-01, -3.26446592e-04)
( 9.65246855e-01, -3.22947581e-04)
( 9.65246855e-01, -3.22662933e-04)
( 9.67246855e-01, -3.10676445e-04)
( 9.69246855e-01, -2.97156455e-04)
( 9.71246855e-01, -2.81844957e-04)
( 9.73246855e-01, -2.64485756e-04)
( 9.75246855e-01, -2.44824587e-04)
( 9.77246855e-01, -2.22609225e-04)
( 9.79246855e-01, -1.97589583e-04)
( 9.81246855e-01, -1.69517811e-04)
( 9.83246855e-01, -1.38148379e-04)
( 9.85246855e-01, -1.03238157e-04)
( 9.87246855e-01, -6.45464855e-05)
( 9.89246855e-01, -2.18352333e-05)
( 9.91246855e-01,  2.51311465e-05)
( 9.93246855e-01,  7.65855752e-05)
( 9.95246855e-01,  1.32758314e-04)
( 9.97246855e-01,  1.93876936e-04)
( 9.99246855e-01,  2.60166316e-04)
( 1.00000000e+00,  2.86514979e-04)};}

\end{axis}
\end{tikzpicture}

==> _py/mshop_demo0.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
width=0.45\textwidth]
\addplot [, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)};

\addplot [red, dashed, ultra thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)};\label{line:mshop_demo0:collapse}

\addplot [blue, dotted, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};\label{line:mshop_demo0:align}

\addplot [blue, dotted, thick, forget plot]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)};

\addplot [magenta, mark options={solid, thin}, mark=square*, mark size=1, only marks]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.50000000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 7.50000000e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};\label{line:mshop_demo0:node}

\addplot [magenta, mark options={solid, thin}, mark=square*, mark size=1, only marks, forget plot]
coordinates {
( 0.00000000e+00,  2.50000000e-01)
( 2.50000000e-01,  2.50000000e-01)
( 5.00000000e-01,  2.50000000e-01)
( 7.50000000e-01,  2.50000000e-01)};

\addplot [magenta, mark options={solid, thin}, mark=square*, mark size=1, only marks, forget plot]
coordinates {
( 0.00000000e+00,  5.00000000e-01)
( 2.50000000e-01,  5.00000000e-01)
( 5.00000000e-01,  5.00000000e-01)};

\addplot [magenta, mark options={solid, thin}, mark=square*, mark size=1, only marks, forget plot]
coordinates {
( 0.00000000e+00,  7.50000000e-01)
( 2.50000000e-01,  7.50000000e-01)};

\addplot [magenta, mark options={solid, thin}, mark=square*, mark size=1, only marks, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)};

\draw [->, >=latex] plot [] coordinates {(axis cs:0.0, 1.0) (axis cs:0.0, 0.0)
};

\draw [->, >=latex] plot [] coordinates {(axis cs:0.25, 0.75) (axis cs:0.25, 0.0)
};

\draw [->, >=latex] plot [] coordinates {(axis cs:0.5, 0.5) (axis cs:0.5, 0.0)
};

\draw [->, >=latex] plot [] coordinates {(axis cs:0.75, 0.25) (axis cs:0.75, 0.0)
};

\end{axis}
\end{tikzpicture}

==> _py/mshop_demo1.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
width=0.8\textwidth]
\addplot3 [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  0.00000000e+00)};

\addplot3 [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  0.00000000e+00,  0.00000000e+00)};

\addplot3 [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 6.50000000e-01,  6.50000000e-01,  0.00000000e+00)
( 1.65000000e+00,  6.50000000e-01,  0.00000000e+00)
( 6.50000000e-01,  1.65000000e+00,  0.00000000e+00)
( 6.50000000e-01,  6.50000000e-01,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [red, dashed, ultra thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [blue, dotted, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00,  0.00000000e+00)};

\addplot3 [blue, dotted, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  1.00000000e+00,  0.00000000e+00)};

\addplot3 [blue, dotted, thick, forget plot]
coordinates {
( 1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\addplot3 [blue, dotted, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00,  1.00000000e+00)};

\end{axis}
\end{tikzpicture}

==> _py/mshop_demo2a.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
width=0.45\textwidth,
ymax=2,
xmax=3,
xmin=0,
ymin=0]
\addplot []
graphics [xmin=0,xmax=3,ymin=0,ymax=2] { _img/mshop_demo2a.png};

\addplot [red, dashed, thick]
coordinates {
( 1.30000000e+00,  1.00000000e+00)
( 1.70000000e+00,  1.00000000e+00)};\label{line:mshop_demo2a:edge}

\end{axis}
\end{tikzpicture}

==> _py/mshop_demo2b.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
width=0.45\textwidth,
ymax=2,
xmax=3,
xmin=0,
ymin=0]
\addplot []
graphics [xmin=0,xmax=3,ymin=0,ymax=2] { _img/mshop_demo2b.png};

\end{axis}
\end{tikzpicture}

==> _py/mshop_demo4.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
width=0.8\textwidth,
ymax=2.1,
xmax=5.1,
xmin=-0.1,
ymin=-0.1]
\addplot [white, forget plot]
coordinates {
(-1.00000000e-01, -1.00000000e-01)
( 5.10000000e+00, -1.00000000e-01)
( 5.10000000e+00,  2.10000000e+00)
(-1.00000000e-01,  2.10000000e+00)
(-1.00000000e-01, -1.00000000e-01)};

\addplot []
graphics [xmin=0,xmax=5,ymin=0,ymax=2] { _img/mshop_demo4.png};

\addplot [mark options={solid, thin}, mark=*, mark size=1.5, blue, only marks]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  1.00000000e+00)
( 2.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  1.00000000e+00)
( 3.00000000e+00,  1.00000000e+00)
( 4.00000000e+00,  1.00000000e+00)};\label{line:edge_endpt_movable}

\addplot [mark options={solid, thin}, mark=square*, mark size=1.5, red, only marks]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  2.00000000e+00)
( 5.00000000e+00,  1.00000000e+00)};\label{line:edge_endpt_fixed}

\draw [<-, >=latex] plot [] coordinates {(axis cs:0.0, 0.0) (axis cs:0.0, 1.0)
};

\draw [<-, >=latex] plot [] coordinates {(axis cs:0.0, 2.0) (axis cs:1.0, 1.0)
};

\draw [<->, >=latex] plot [] coordinates {(axis cs:1.0, 0.0) (axis cs:2.0, 0.0)
};

\draw [<->, >=latex] plot [] coordinates {(axis cs:2.0, 1.0) (axis cs:3.0, 1.0)
};

\draw [->, >=latex] plot [] coordinates {(axis cs:4.0, 1.0) (axis cs:5.0, 1.0)
};

\end{axis}
\end{tikzpicture}

==> _py/mshop_demo5.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
width=0.7\textwidth]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)
( 1.00000000e+01,  0.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+01,  0.00000000e+00)};\label{line:mshop_demo5:bnd}

\addplot [blue, solid, thick]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 1.00000000e+01,  1.00000000e+00)};\label{line:mshop_demo5:shock}

\addplot [opacity=1.0, fill={rgb,1:red,0.8000000000;green,1.0000000000;blue,0.8000000000}, opacity=1.0, forget plot]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 5.50000000e+00,  0.00000000e+00)
( 5.50000000e+00,  5.00000000e-01)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [red, solid, thick]
coordinates {
( 5.50000000e+00,  0.00000000e+00)
( 5.50000000e+00,  5.00000000e-01)};\label{line:mshop_demo5:edge}

\addplot [mark options={solid, thin}, mark=square*, mark size=1.5, red, only marks]
coordinates {
( 5.50000000e+00,  0.00000000e+00)};\label{line:mshop_demo5:fixed}

\end{axis}
\end{tikzpicture}

==> _py/mshop_demo6a.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
width=0.4\textwidth,
ymax=0.1,
xmax=2.1,
xmin=-0.1,
ymin=-1.8320508075688773]
\addplot [white, forget plot]
coordinates {
(-1.00000000e-01, -1.83205081e+00)
( 1.10000000e+00, -1.83205081e+00)
( 1.10000000e+00,  1.00000000e-01)
(-1.00000000e-01,  1.00000000e-01)
(-1.00000000e-01, -1.83205081e+00)};

\addplot []
graphics [xmin=0,xmax=2,ymin=-1.7320508075688772,ymax=0] { _img/mshop_demo6a.png};

\node[]    at    (axis cs:0.5, -0.28867513459481287) {$K'_1$};
\node[]    at    (axis cs:1.0, -0.5773502691896257) {$K$};
\node[]    at    (axis cs:1.5, -0.28867513459481287) {$K'_2$};
\node[]    at    (axis cs:1.0, -1.1547005383792515) {$K'_3$};
\addplot [blue, dashed, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  0.00000000e+00)
( 1.00000000e+00, -1.73205081e+00)
( 0.00000000e+00,  0.00000000e+00)};\label{line:mshop_demo6:neigh}

\end{axis}
\end{tikzpicture}

==> _py/mshop_demo6b.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
width=0.4\textwidth,
ymax=0.1,
xmax=2.1,
xmin=-0.1,
ymin=-1.8320508075688773]
\addplot [white, forget plot]
coordinates {
(-1.00000000e-01, -1.83205081e+00)
( 1.10000000e+00, -1.83205081e+00)
( 1.10000000e+00,  1.00000000e-01)
(-1.00000000e-01,  1.00000000e-01)
(-1.00000000e-01, -1.83205081e+00)};

\addplot []
graphics [xmin=0,xmax=2,ymin=-1.7320508075688772,ymax=0] { _img/mshop_demo6b.png};

\addplot [red, dashed, thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 2.00000000e+00,  0.00000000e+00)
( 1.50000000e+00, -8.66025404e-01)
( 5.00000000e-01, -8.66025404e-01)
( 0.00000000e+00,  0.00000000e+00)};\label{line:mshop_demo6:neighshk}

\end{axis}
\end{tikzpicture}

==> _py/regpoly0cfg2_mshmot_def.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
width=0.45\textwidth,
ymin=-0.849016994375,
ymax=1.04,
xmax=0.991056516295,
axis line style={draw=none},
xmin=-0.991056516295,
ticks=none]
\addplot []
graphics [xmin=-0.951056516295,xmax=0.951056516295,ymin=-0.809016994375,ymax=1.0] { _img/regpoly0cfg2_mshmot1.png};

\addplot [mark options={solid, thin}, mark=triangle*, mark size=1.5, cyan, only marks]
coordinates {
(-8.81681514e-01,  9.55026931e-02)
(-7.88343731e-01, -1.91761465e-01)
(-6.98543750e-01, -4.68137390e-01)
( 6.89693000e-01, -4.95377195e-01)
( 7.60140003e-01, -2.78563616e-01)
( 8.34612334e-01, -4.93613486e-02)
( 9.06477918e-01,  1.71818175e-01)};\label{line:nd_fix_x}

\addplot [mark options={solid, thin}, mark=diamond*, mark size=1.5, magenta, only marks]
coordinates {
(-6.43803077e-01,  5.32249685e-01)
(-3.99426180e-01,  7.09799894e-01)
(-3.21714897e-01, -8.09016994e-01)
(-1.74134478e-01,  8.73483896e-01)
(-1.27567007e-01, -8.09016994e-01)
( 7.69132411e-02, -8.09016994e-01)
( 2.72141037e-01, -8.09016994e-01)
( 2.72742290e-01,  8.01841127e-01)
( 4.49112067e-01,  6.73700983e-01)
( 4.62404805e-01, -8.09016994e-01)
( 6.52127422e-01,  5.26201694e-01)
( 8.46179643e-01,  3.85214503e-01)};\label{line:nd_fix_y}

\addplot [mark options={solid, thin}, mark=square*, mark size=1.5, red, only marks]
coordinates {
(-9.51056516e-01,  3.09016994e-01)
(-5.87785252e-01, -8.09016994e-01)
( 0.00000000e+00,  1.00000000e+00)
( 5.87785252e-01, -8.09016994e-01)
( 9.51056516e-01,  3.09016994e-01)};\label{line:nd_fix_all}

\addplot [mark options={solid, thin}, mark=*, mark size=1.5, blue, only marks]
coordinates {
(-6.14908017e-01,  2.88747076e-01)
(-5.29725624e-01,  8.24656991e-03)
(-4.23208203e-01, -2.51773006e-01)
(-4.04063635e-01,  4.79193294e-01)
(-3.65010111e-01,  2.01457090e-01)
(-3.11581444e-01, -4.87708248e-01)
(-2.54729311e-01, -4.28087149e-02)
(-1.83504538e-01,  3.82614211e-01)
(-1.34270854e-01,  6.23237631e-01)
(-1.33360699e-01, -2.72315837e-01)
(-8.17195912e-02,  1.57660308e-01)
(-1.92616161e-02, -4.83066966e-01)
( 3.45978226e-02, -7.47143965e-02)
( 4.36066086e-02,  8.17466753e-01)
( 6.26737109e-02,  4.08141353e-01)
( 1.77653672e-01,  6.38312279e-01)
( 1.80933018e-01, -2.73409636e-01)
( 1.81077204e-01,  1.43242261e-01)
( 2.55712893e-01, -4.86662480e-01)
( 3.08765057e-01,  3.56416115e-01)
( 3.35485362e-01, -7.09719162e-02)
( 4.01171860e-01,  5.70034299e-01)
( 4.70092892e-01,  1.53346755e-01)
( 4.93122088e-01, -4.94166177e-01)
( 5.01175800e-01, -2.73263155e-01)
( 5.90485366e-01,  3.97883872e-01)
( 6.30407562e-01, -4.80724474e-02)
( 7.42102293e-01,  2.20208561e-01)};\label{line:nd_fix_none}

\addplot [black, solid, thick]
coordinates {
(-9.51056516e-01,  3.09016994e-01)
(-9.51056516e-01,  3.09016994e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-8.57312537e-01,  2.05026931e-02)
(-8.81681514e-01,  9.55026931e-02)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-7.63974754e-01, -2.66761465e-01)
(-7.88343731e-01, -1.91761465e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-7.18803077e-01,  4.77758995e-01)
(-6.43803077e-01,  5.32249685e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-6.89908017e-01,  2.13747076e-01)
(-6.14908017e-01,  2.88747076e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-6.74174773e-01, -5.43137390e-01)
(-6.98543750e-01, -4.68137390e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-6.04725624e-01, -6.67534301e-02)
(-5.29725624e-01,  8.24656991e-03)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-5.87785252e-01, -8.09016994e-01)
(-5.87785252e-01, -8.09016994e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-4.98208203e-01, -3.26773006e-01)
(-4.23208203e-01, -2.51773006e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-4.79063635e-01,  4.04193294e-01)
(-4.04063635e-01,  4.79193294e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-4.74426180e-01,  6.55309204e-01)
(-3.99426180e-01,  7.09799894e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-4.40010111e-01,  1.26457090e-01)
(-3.65010111e-01,  2.01457090e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-3.96714897e-01, -8.09016994e-01)
(-3.21714897e-01, -8.09016994e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-3.86581444e-01, -5.62708248e-01)
(-3.11581444e-01, -4.87708248e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-3.29729311e-01, -1.17808715e-01)
(-2.54729311e-01, -4.28087149e-02)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-2.58504538e-01,  3.07614211e-01)
(-1.83504538e-01,  3.82614211e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-2.49134478e-01,  8.18993207e-01)
(-1.74134478e-01,  8.73483896e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-2.09270854e-01,  5.48237631e-01)
(-1.34270854e-01,  6.23237631e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-2.08360699e-01, -3.47315837e-01)
(-1.33360699e-01, -2.72315837e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-2.02567007e-01, -8.09016994e-01)
(-1.27567007e-01, -8.09016994e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-1.56719591e-01,  8.26603085e-02)
(-8.17195912e-02,  1.57660308e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-9.42616161e-02, -5.58066966e-01)
(-1.92616161e-02, -4.83066966e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-4.04021774e-02, -1.49714397e-01)
( 3.45978226e-02, -7.47143965e-02)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-3.13933914e-02,  7.42466753e-01)
( 4.36066086e-02,  8.17466753e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
(-1.23262891e-02,  3.33141353e-01)
( 6.26737109e-02,  4.08141353e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 6.12323400e-17,  1.00000000e+00)
( 0.00000000e+00,  1.00000000e+00)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 1.91324110e-03, -8.09016994e-01)
( 7.69132411e-02, -8.09016994e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 1.02653672e-01,  5.63312279e-01)
( 1.77653672e-01,  6.38312279e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 1.05933018e-01, -3.48409636e-01)
( 1.80933018e-01, -2.73409636e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 1.06077204e-01,  6.82422614e-02)
( 1.81077204e-01,  1.43242261e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 1.80712893e-01, -5.61662480e-01)
( 2.55712893e-01, -4.86662480e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 1.97141037e-01, -8.09016994e-01)
( 2.72141037e-01, -8.09016994e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 1.97742290e-01,  8.56331817e-01)
( 2.72742290e-01,  8.01841127e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 2.33765057e-01,  2.81416115e-01)
( 3.08765057e-01,  3.56416115e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 2.60485362e-01, -1.45971916e-01)
( 3.35485362e-01, -7.09719162e-02)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 3.26171860e-01,  4.95034299e-01)
( 4.01171860e-01,  5.70034299e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 3.74112067e-01,  7.28191673e-01)
( 4.49112067e-01,  6.73700983e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 3.87404805e-01, -8.09016994e-01)
( 4.62404805e-01, -8.09016994e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 3.95092892e-01,  7.83467552e-02)
( 4.70092892e-01,  1.53346755e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 4.18122088e-01, -5.69166177e-01)
( 4.93122088e-01, -4.94166177e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 4.26175800e-01, -3.48263155e-01)
( 5.01175800e-01, -2.73263155e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 5.15485366e-01,  3.22883872e-01)
( 5.90485366e-01,  3.97883872e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 5.55407562e-01, -1.23072447e-01)
( 6.30407562e-01, -4.80724474e-02)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 5.77127422e-01,  5.80692383e-01)
( 6.52127422e-01,  5.26201694e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 5.87785252e-01, -8.09016994e-01)
( 5.87785252e-01, -8.09016994e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 6.65324023e-01, -5.70377195e-01)
( 6.89693000e-01, -4.95377195e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 6.67102293e-01,  1.45208561e-01)
( 7.42102293e-01,  2.20208561e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 7.35771025e-01, -3.53563616e-01)
( 7.60140003e-01, -2.78563616e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 7.71179643e-01,  4.39705193e-01)
( 8.46179643e-01,  3.85214503e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 8.10243357e-01, -1.24361349e-01)
( 8.34612334e-01, -4.93613486e-02)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 8.82108941e-01,  9.68181755e-02)
( 9.06477918e-01,  1.71818175e-01)};\label{line:transl}

\addplot [black, solid, thick]
coordinates {
( 9.51056516e-01,  3.09016994e-01)
( 9.51056516e-01,  3.09016994e-01)};\label{line:transl}

\end{axis}
\end{tikzpicture}

==> _py/regpoly0cfg2_mshmot_undef.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
width=0.45\textwidth,
ymin=-0.849016994375,
ymax=1.04,
xmax=0.991056516295,
axis line style={draw=none},
xmin=-0.991056516295,
ticks=none]
\addplot []
graphics [xmin=-0.951056516295,xmax=0.951056516295,ymin=-0.809016994375,ymax=1.0] { _img/regpoly0cfg2_mshmot0.png};

\addplot [mark options={solid, thin}, mark=triangle*, mark size=1.5, cyan, only marks]
coordinates {
(-8.57312537e-01,  2.05026931e-02)
(-7.63974754e-01, -2.66761465e-01)
(-6.74174773e-01, -5.43137390e-01)
( 6.65324023e-01, -5.70377195e-01)
( 7.35771025e-01, -3.53563616e-01)
( 8.10243357e-01, -1.24361349e-01)
( 8.82108941e-01,  9.68181755e-02)};\label{line:nd_fix_x}

\addplot [mark options={solid, thin}, mark=diamond*, mark size=1.5, magenta, only marks]
coordinates {
(-7.18803077e-01,  4.77758995e-01)
(-4.74426180e-01,  6.55309204e-01)
(-3.96714897e-01, -8.09016994e-01)
(-2.49134478e-01,  8.18993207e-01)
(-2.02567007e-01, -8.09016994e-01)
( 1.91324110e-03, -8.09016994e-01)
( 1.97141037e-01, -8.09016994e-01)
( 1.97742290e-01,  8.56331817e-01)
( 3.74112067e-01,  7.28191673e-01)
( 3.87404805e-01, -8.09016994e-01)
( 5.77127422e-01,  5.80692383e-01)
( 7.71179643e-01,  4.39705193e-01)};\label{line:nd_fix_y}

\addplot [mark options={solid, thin}, mark=square*, mark size=1.5, red, only marks]
coordinates {
(-9.51056516e-01,  3.09016994e-01)
(-5.87785252e-01, -8.09016994e-01)
( 6.12323400e-17,  1.00000000e+00)
( 5.87785252e-01, -8.09016994e-01)
( 9.51056516e-01,  3.09016994e-01)};\label{line:nd_fix_all}

\addplot [mark options={solid, thin}, mark=*, mark size=1.5, blue, only marks]
coordinates {
(-6.89908017e-01,  2.13747076e-01)
(-6.04725624e-01, -6.67534301e-02)
(-4.98208203e-01, -3.26773006e-01)
(-4.79063635e-01,  4.04193294e-01)
(-4.40010111e-01,  1.26457090e-01)
(-3.86581444e-01, -5.62708248e-01)
(-3.29729311e-01, -1.17808715e-01)
(-2.58504538e-01,  3.07614211e-01)
(-2.09270854e-01,  5.48237631e-01)
(-2.08360699e-01, -3.47315837e-01)
(-1.56719591e-01,  8.26603085e-02)
(-9.42616161e-02, -5.58066966e-01)
(-4.04021774e-02, -1.49714397e-01)
(-3.13933914e-02,  7.42466753e-01)
(-1.23262891e-02,  3.33141353e-01)
( 1.02653672e-01,  5.63312279e-01)
( 1.05933018e-01, -3.48409636e-01)
( 1.06077204e-01,  6.82422614e-02)
( 1.80712893e-01, -5.61662480e-01)
( 2.33765057e-01,  2.81416115e-01)
( 2.60485362e-01, -1.45971916e-01)
( 3.26171860e-01,  4.95034299e-01)
( 3.95092892e-01,  7.83467552e-02)
( 4.18122088e-01, -5.69166177e-01)
( 4.26175800e-01, -3.48263155e-01)
( 5.15485366e-01,  3.22883872e-01)
( 5.55407562e-01, -1.23072447e-01)
( 6.67102293e-01,  1.45208561e-01)};\label{line:nd_fix_none}

\end{axis}
\end{tikzpicture}

==> _py/scramjet0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=left,
xtick={0.0, 1.088, 2.1071, 2.1998, 2.941, 3.394, 3.9899},
ytick={0.0, 0.1211, 0.2811, 0.3460, 0.3986, 0.8650},
ymax=0.9515,
xmax=4.38889,
xmin=-0.39899,
ymin=-0.0865]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 3.98990000e+00,  0.00000000e+00)
( 3.98990000e+00,  3.98600000e-01)
( 0.00000000e+00,  8.65000000e-01)
( 0.00000000e+00,  0.00000000e+00)};

\addplot [opacity=1.0, fill=white, opacity=1.0, forget plot]
coordinates {
( 1.08800000e+00,  3.46000000e-01)
( 2.94100000e+00,  3.46000000e-01)
( 3.39400000e+00,  2.81100000e-01)
( 2.19980000e+00,  1.21100000e-01)
( 2.10710000e+00,  1.21100000e-01)
( 1.08800000e+00,  3.46000000e-01)};

\addplot [thick, color=black]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 3.98990000e+00,  0.00000000e+00)};\label{line:scramjet0:wall}

\addplot [thick, color=black, forget plot]
coordinates {
( 3.98990000e+00,  3.98600000e-01)
( 0.00000000e+00,  8.65000000e-01)};

\addplot [thick, color=black, forget plot]
coordinates {
( 1.08800000e+00,  3.46000000e-01)
( 2.94100000e+00,  3.46000000e-01)
( 3.39400000e+00,  2.81100000e-01)
( 2.19980000e+00,  1.21100000e-01)
( 2.10710000e+00,  1.21100000e-01)
( 1.08800000e+00,  3.46000000e-01)};

\addplot [thick, color=blue]
coordinates {
( 0.00000000e+00,  8.65000000e-01)
( 0.00000000e+00,  0.00000000e+00)};\label{line:scramjet0:inflow}

\addplot [thick, color=red]
coordinates {
( 3.98990000e+00,  0.00000000e+00)
( 3.98990000e+00,  3.98600000e-01)};\label{line:scramjet0:outflow}

\end{axis}
\end{tikzpicture}

==> _py/scramjet1_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={black},
axis x line*=bottom,
axis y line*=left,
yticklabels={0, $h_1$, $h_3$, $h_5$},
ymax=0.9515,
width=0.8\textwidth,
xtick={0.0, 1.088, 2.1071, 2.1998, 2.941, 3.394, 3.9899},
ytick={0.0, 0.1211, 0.3460, 0.8650},
xlabel={$x_1$},
xticklabels={0, $w_1$, $w_2~~$, $~~w_3$, $w_4$, $w_5$, $w_6$},
xmax=4.069698,
ylabel={$x_2$},
xmin=-0.07979800000000001,
grid=both,
ymin=-0.08650000000000001]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 3.98990000e+00,  0.00000000e+00)
( 3.98990000e+00,  3.98600000e-01)
( 0.00000000e+00,  8.65000000e-01)
( 0.00000000e+00,  0.00000000e+00)};

\addplot [opacity=1.0, fill=white, opacity=1.0, forget plot]
coordinates {
( 1.08800000e+00,  3.46000000e-01)
( 2.94100000e+00,  3.46000000e-01)
( 3.39400000e+00,  2.81100000e-01)
( 2.19980000e+00,  1.21100000e-01)
( 2.10710000e+00,  1.21100000e-01)
( 1.08800000e+00,  3.46000000e-01)};

\addplot [thick, color=black]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 3.98990000e+00,  0.00000000e+00)};\label{line:scramjet1:wall}

\addplot [thick, color=black, forget plot]
coordinates {
( 3.98990000e+00,  3.98600000e-01)
( 0.00000000e+00,  8.65000000e-01)};

\addplot [thick, color=black, forget plot]
coordinates {
( 1.08800000e+00,  3.46000000e-01)
( 2.94100000e+00,  3.46000000e-01)
( 3.39400000e+00,  2.81100000e-01)
( 2.19980000e+00,  1.21100000e-01)
( 2.10710000e+00,  1.21100000e-01)
( 1.08800000e+00,  3.46000000e-01)};

\addplot [thick, color=blue]
coordinates {
( 0.00000000e+00,  8.65000000e-01)
( 0.00000000e+00,  0.00000000e+00)};\label{line:scramjet1:inflow}

\addplot [thick, color=red]
coordinates {
( 3.98990000e+00,  0.00000000e+00)
( 3.98990000e+00,  3.98600000e-01)};\label{line:scramjet1:outflow}

\end{axis}
\begin{axis}[
axis equal image,
axis line style={black},
axis x line=none,
axis y line*=right,
yticklabels={$h_2$, $h_4$},
width=0.8\textwidth,
ytick={0.2811, 0.3986},
grid=both,
ymax=0.9515,
xmax=4.069698,
xmin=-0.07979800000000001,
ymin=-0.08650000000000001]
\end{axis}
\end{tikzpicture}

==> _py/shk_preserve_0.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
width=0.4\textwidth,
ymax=1,
xmax=1,
xmin=0,
ymin=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=1] { _img/shk_preserve_0.png};

\addplot [magenta, solid, thick]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};\label{line:shk_preserve:shock}

\addplot [red, dashed, thick]
coordinates {
( 3.33333333e-01,  6.66666667e-01)
( 6.66666667e-01,  6.66666667e-01)};\label{line:shk_preserve:edge}

\end{axis}
\end{tikzpicture}

==> _py/shk_preserve_1.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
width=0.4\textwidth,
ymax=1,
xmax=1,
xmin=0,
ymin=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=1] { _img/shk_preserve_1.png};

\addplot [magenta, solid, thick]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};\label{line:shk_preserve:shock}

\end{axis}
\end{tikzpicture}

==> _py/shk_preserve_2.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
width=0.4\textwidth,
ymax=1,
xmax=1,
xmin=0,
ymin=0]
\addplot []
graphics [xmin=0,xmax=1,ymin=0,ymax=1] { _img/shk_preserve_2.png};

\addplot [magenta, solid, thick]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};\label{line:shk_preserve:shock}

\end{axis}
\end{tikzpicture}

==> _py/smooth_ref0.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
width=0.4\textwidth,
ymax=0.686666666667,
xmax=0.353333333333,
xmin=-0.353333333333,
ymin=-0.02]
\addplot [white, forget plot]
coordinates {
(-3.53333333e-01, -2.00000000e-02)
( 3.53333333e-01, -2.00000000e-02)
( 3.53333333e-01,  6.86666667e-01)
(-3.53333333e-01,  6.86666667e-01)
(-3.53333333e-01, -2.00000000e-02)};

\addplot []
graphics [xmin=-0.333333333333,xmax=0.333333333333,ymin=0.0,ymax=0.666666666667] { _img/smooth_ref0.png};

\addplot [blue, mark options={solid, thin}, mark=*, mark size=1.5, only marks]
coordinates {
(-3.33333333e-01,  0.00000000e+00)
(-3.33333333e-01,  2.22222222e-01)
(-3.33333333e-01,  3.33333333e-01)
(-3.33333333e-01,  5.55555556e-01)
(-3.33333333e-01,  6.66666667e-01)
(-3.33333333e-01,  1.11111111e-01)
(-3.33333333e-01,  4.44444444e-01)
(-2.22222222e-01,  0.00000000e+00)
(-2.22222222e-01,  2.22222222e-01)
(-2.22222222e-01,  3.33333333e-01)
(-2.22222222e-01,  5.55555556e-01)
(-2.22222222e-01,  1.11111111e-01)
(-2.22222222e-01,  4.44444444e-01)
(-2.22222222e-01,  6.66666667e-01)
(-1.11111111e-01,  1.11111111e-01)
(-1.11111111e-01,  4.44444444e-01)
(-1.11111111e-01,  0.00000000e+00)
(-1.11111111e-01,  2.22222222e-01)
(-1.11111111e-01,  3.33333333e-01)
(-1.11111111e-01,  5.55555556e-01)
(-1.11111111e-01,  6.66666667e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  1.11111111e-01)
( 0.00000000e+00,  2.22222222e-01)
( 0.00000000e+00,  3.33333333e-01)
( 0.00000000e+00,  4.44444444e-01)
( 0.00000000e+00,  5.55555556e-01)
( 0.00000000e+00,  6.66666667e-01)
( 1.11111111e-01,  1.11111111e-01)
( 1.11111111e-01,  4.44444444e-01)
( 1.11111111e-01,  0.00000000e+00)
( 1.11111111e-01,  2.22222222e-01)
( 1.11111111e-01,  3.33333333e-01)
( 1.11111111e-01,  5.55555556e-01)
( 1.11111111e-01,  6.66666667e-01)
( 2.22222222e-01,  0.00000000e+00)
( 2.22222222e-01,  1.11111111e-01)
( 2.22222222e-01,  3.33333333e-01)
( 2.22222222e-01,  4.44444444e-01)
( 2.22222222e-01,  2.22222222e-01)
( 2.22222222e-01,  5.55555556e-01)
( 2.22222222e-01,  6.66666667e-01)
( 3.33333333e-01,  0.00000000e+00)
( 3.33333333e-01,  1.11111111e-01)
( 3.33333333e-01,  3.33333333e-01)
( 3.33333333e-01,  4.44444444e-01)
( 3.33333333e-01,  6.66666667e-01)
( 3.33333333e-01,  2.22222222e-01)
( 3.33333333e-01,  5.55555556e-01)};\label{line:smooth_ref:node}

\addplot [red, dashed, thick]
coordinates {
( 0.00000000e+00,  3.33333333e-01)
( 0.00000000e+00,  6.66666667e-01)};\label{line:smooth_ref:edge}

\end{axis}
\end{tikzpicture}

==> _py/smooth_ref1.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
width=0.4\textwidth,
ymax=0.686666666667,
xmax=0.353333333333,
xmin=-0.353333333333,
ymin=-0.02]
\addplot [white, forget plot]
coordinates {
(-3.53333333e-01, -2.00000000e-02)
( 3.53333333e-01, -2.00000000e-02)
( 3.53333333e-01,  6.86666667e-01)
(-3.53333333e-01,  6.86666667e-01)
(-3.53333333e-01, -2.00000000e-02)};

\addplot []
graphics [xmin=-0.333333333333,xmax=0.333333333333,ymin=0.0,ymax=0.666666666667] { _img/smooth_ref1.png};

\addplot [blue, mark options={solid, thin}, mark=*, mark size=1.5, only marks]
coordinates {
(-3.33333333e-01,  0.00000000e+00)
(-3.33333333e-01,  2.22222222e-01)
(-3.33333333e-01,  3.33333333e-01)
(-3.33333333e-01,  5.55555556e-01)
(-3.33333333e-01,  6.66666667e-01)
(-3.33333333e-01,  1.11111111e-01)
(-3.33333333e-01,  4.44444444e-01)
(-2.22222222e-01,  0.00000000e+00)
(-2.22222222e-01,  2.22222222e-01)
(-2.22222222e-01,  3.33333333e-01)
(-2.22222222e-01,  1.11111111e-01)
(-2.22222222e-01,  4.44444444e-01)
(-2.22222222e-01,  6.66666667e-01)
(-1.11111111e-01,  1.11111111e-01)
(-1.11111111e-01,  0.00000000e+00)
(-1.11111111e-01,  2.22222222e-01)
(-1.11111111e-01,  3.33333333e-01)
(-1.11111111e-01,  6.66666667e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  1.11111111e-01)
( 0.00000000e+00,  2.22222222e-01)
( 0.00000000e+00,  6.66666667e-01)
( 1.11111111e-01,  1.11111111e-01)
( 1.11111111e-01,  0.00000000e+00)
( 1.11111111e-01,  2.22222222e-01)
( 1.11111111e-01,  5.55555556e-01)
( 1.11111111e-01,  6.66666667e-01)
( 2.22222222e-01,  0.00000000e+00)
( 2.22222222e-01,  1.11111111e-01)
( 2.22222222e-01,  4.44444444e-01)
( 2.22222222e-01,  2.22222222e-01)
( 2.22222222e-01,  5.55555556e-01)
( 2.22222222e-01,  6.66666667e-01)
( 3.33333333e-01,  0.00000000e+00)
( 3.33333333e-01,  1.11111111e-01)
( 3.33333333e-01,  3.33333333e-01)
( 3.33333333e-01,  4.44444444e-01)
( 3.33333333e-01,  6.66666667e-01)
( 3.33333333e-01,  2.22222222e-01)
( 3.33333333e-01,  5.55555556e-01)};\label{line:smooth_ref:node}

\end{axis}
\end{tikzpicture}

==> _py/smooth_ref2.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
width=0.4\textwidth,
ymax=0.686666666667,
xmax=0.353333333333,
xmin=-0.353333333333,
ymin=-0.02]
\addplot [white, forget plot]
coordinates {
(-3.53333333e-01, -2.00000000e-02)
( 3.53333333e-01, -2.00000000e-02)
( 3.53333333e-01,  6.86666667e-01)
(-3.53333333e-01,  6.86666667e-01)
(-3.53333333e-01, -2.00000000e-02)};

\addplot []
graphics [xmin=-0.333333333333,xmax=0.333333333333,ymin=0.0,ymax=0.666666666667] { _img/smooth_ref2.png};

\addplot [blue, mark options={solid, thin}, mark=*, mark size=1.5, only marks]
coordinates {
(-3.33333333e-01,  0.00000000e+00)
(-3.33333333e-01,  2.22222222e-01)
(-3.33333333e-01,  3.33333333e-01)
(-3.33333333e-01,  5.55555556e-01)
(-3.33333333e-01,  6.66666667e-01)
(-3.33333333e-01,  1.11111111e-01)
(-3.33333333e-01,  4.44444444e-01)
(-2.22222222e-01,  0.00000000e+00)
(-2.22222222e-01,  2.22222222e-01)
(-2.22222222e-01,  4.44444444e-01)
(-2.22222222e-01,  1.11111111e-01)
(-2.22222222e-01,  5.55555556e-01)
(-2.22222222e-01,  6.66666667e-01)
(-1.11111111e-01,  1.11111111e-01)
(-1.11111111e-01,  0.00000000e+00)
(-1.11111111e-01,  3.33333333e-01)
(-1.11111111e-01,  5.55555556e-01)
(-1.11111111e-01,  6.66666667e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  2.22222222e-01)
( 0.00000000e+00,  4.44444444e-01)
( 0.00000000e+00,  6.66666667e-01)
( 1.11111111e-01,  2.22222222e-01)
( 1.11111111e-01,  0.00000000e+00)
( 1.11111111e-01,  4.44444444e-01)
( 1.11111111e-01,  5.55555556e-01)
( 1.11111111e-01,  6.66666667e-01)
( 2.22222222e-01,  0.00000000e+00)
( 2.22222222e-01,  2.22222222e-01)
( 2.22222222e-01,  4.44444444e-01)
( 2.22222222e-01,  3.33333333e-01)
( 2.22222222e-01,  5.55555556e-01)
( 2.22222222e-01,  6.66666667e-01)
( 3.33333333e-01,  0.00000000e+00)
( 3.33333333e-01,  1.11111111e-01)
( 3.33333333e-01,  3.33333333e-01)
( 3.33333333e-01,  4.44444444e-01)
( 3.33333333e-01,  6.66666667e-01)
( 3.33333333e-01,  2.22222222e-01)
( 3.33333333e-01,  5.55555556e-01)};\label{line:smooth_ref:node}

\end{axis}
\end{tikzpicture}

==> _py/sph0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=right,
width=0.42\textwidth,
xtick={-4, -1, 0},
ytick={-5, -1, 0},
xlabel={$x_1$},
ymax=0.375,
xmax=0.3,
ylabel={$x_3$},
xmin=-4.3,
ymin=-5.375]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
(-4.00000000e+00, -5.00000000e+00)
( 0.00000000e+00, -5.00000000e+00)
( 0.00000000e+00, -1.00000000e+00)
(-3.20515776e-02, -9.99486216e-01)
(-6.40702200e-02, -9.97945393e-01)
(-9.60230259e-02, -9.95379113e-01)
(-1.27877162e-01, -9.91790014e-01)
(-1.59599895e-01, -9.87181783e-01)
(-1.91158629e-01, -9.81559157e-01)
(-2.22520934e-01, -9.74927912e-01)
(-2.53654584e-01, -9.67294863e-01)
(-2.84527587e-01, -9.58667853e-01)
(-3.15108218e-01, -9.49055747e-01)
(-3.45365054e-01, -9.38468422e-01)
(-3.75267005e-01, -9.26916757e-01)
(-4.04783343e-01, -9.14412623e-01)
(-4.33883739e-01, -9.00968868e-01)
(-4.62538290e-01, -8.86599306e-01)
(-4.90717552e-01, -8.71318704e-01)
(-5.18392568e-01, -8.55142763e-01)
(-5.45534901e-01, -8.38088105e-01)
(-5.72116660e-01, -8.20172255e-01)
(-5.98110530e-01, -8.01413622e-01)
(-6.23489802e-01, -7.81831482e-01)
(-6.48228395e-01, -7.61445958e-01)
(-6.72300890e-01, -7.40277997e-01)
(-6.95682551e-01, -7.18349350e-01)
(-7.18349350e-01, -6.95682551e-01)
(-7.40277997e-01, -6.72300890e-01)
(-7.61445958e-01, -6.48228395e-01)
(-7.81831482e-01, -6.23489802e-01)
(-8.01413622e-01, -5.98110530e-01)
(-8.20172255e-01, -5.72116660e-01)
(-8.38088105e-01, -5.45534901e-01)
(-8.55142763e-01, -5.18392568e-01)
(-8.71318704e-01, -4.90717552e-01)
(-8.86599306e-01, -4.62538290e-01)
(-9.00968868e-01, -4.33883739e-01)
(-9.14412623e-01, -4.04783343e-01)
(-9.26916757e-01, -3.75267005e-01)
(-9.38468422e-01, -3.45365054e-01)
(-9.49055747e-01, -3.15108218e-01)
(-9.58667853e-01, -2.84527587e-01)
(-9.67294863e-01, -2.53654584e-01)
(-9.74927912e-01, -2.22520934e-01)
(-9.81559157e-01, -1.91158629e-01)
(-9.87181783e-01, -1.59599895e-01)
(-9.91790014e-01, -1.27877162e-01)
(-9.95379113e-01, -9.60230259e-02)
(-9.97945393e-01, -6.40702200e-02)
(-9.99486216e-01, -3.20515776e-02)
(-1.00000000e+00, -6.12323400e-17)
(-4.00000000e+00,  0.00000000e+00)
(-4.00000000e+00, -5.00000000e+00)};

\addplot [black, thick]
coordinates {
( 0.00000000e+00, -1.00000000e+00)
(-3.20515776e-02, -9.99486216e-01)
(-6.40702200e-02, -9.97945393e-01)
(-9.60230259e-02, -9.95379113e-01)
(-1.27877162e-01, -9.91790014e-01)
(-1.59599895e-01, -9.87181783e-01)
(-1.91158629e-01, -9.81559157e-01)
(-2.22520934e-01, -9.74927912e-01)
(-2.53654584e-01, -9.67294863e-01)
(-2.84527587e-01, -9.58667853e-01)
(-3.15108218e-01, -9.49055747e-01)
(-3.45365054e-01, -9.38468422e-01)
(-3.75267005e-01, -9.26916757e-01)
(-4.04783343e-01, -9.14412623e-01)
(-4.33883739e-01, -9.00968868e-01)
(-4.62538290e-01, -8.86599306e-01)
(-4.90717552e-01, -8.71318704e-01)
(-5.18392568e-01, -8.55142763e-01)
(-5.45534901e-01, -8.38088105e-01)
(-5.72116660e-01, -8.20172255e-01)
(-5.98110530e-01, -8.01413622e-01)
(-6.23489802e-01, -7.81831482e-01)
(-6.48228395e-01, -7.61445958e-01)
(-6.72300890e-01, -7.40277997e-01)
(-6.95682551e-01, -7.18349350e-01)
(-7.18349350e-01, -6.95682551e-01)
(-7.40277997e-01, -6.72300890e-01)
(-7.61445958e-01, -6.48228395e-01)
(-7.81831482e-01, -6.23489802e-01)
(-8.01413622e-01, -5.98110530e-01)
(-8.20172255e-01, -5.72116660e-01)
(-8.38088105e-01, -5.45534901e-01)
(-8.55142763e-01, -5.18392568e-01)
(-8.71318704e-01, -4.90717552e-01)
(-8.86599306e-01, -4.62538290e-01)
(-9.00968868e-01, -4.33883739e-01)
(-9.14412623e-01, -4.04783343e-01)
(-9.26916757e-01, -3.75267005e-01)
(-9.38468422e-01, -3.45365054e-01)
(-9.49055747e-01, -3.15108218e-01)
(-9.58667853e-01, -2.84527587e-01)
(-9.67294863e-01, -2.53654584e-01)
(-9.74927912e-01, -2.22520934e-01)
(-9.81559157e-01, -1.91158629e-01)
(-9.87181783e-01, -1.59599895e-01)
(-9.91790014e-01, -1.27877162e-01)
(-9.95379113e-01, -9.60230259e-02)
(-9.97945393e-01, -6.40702200e-02)
(-9.99486216e-01, -3.20515776e-02)
(-1.00000000e+00, -6.12323400e-17)
(-4.00000000e+00,  0.00000000e+00)};\label{line:sph0:wall}

\addplot [blue, thick]
coordinates {
(-4.00000000e+00, -5.00000000e+00)
( 0.00000000e+00, -5.00000000e+00)};\label{line:sph0:inlet}

\addplot [blue, thick, forget plot]
coordinates {
(-4.00000000e+00,  0.00000000e+00)
(-4.00000000e+00, -5.00000000e+00)};

\addplot [red, thick]
coordinates {
( 0.00000000e+00, -5.00000000e+00)
( 0.00000000e+00, -1.00000000e+00)};\label{line:sph0:outlet}

\end{axis}
\end{tikzpicture}

==> _py/sph1_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
grid,
zmax=0.2,
ymax=5.2,
zlabel={$x_3$},
ztick={-5, -1, 0},
width=0.6\textwidth,
xtick={-4, -1, 0},
ytick={0, 1, 5},
xlabel={$x_1$},
xmax=0.2,
ylabel={$x_2$},
xmin=-4.2,
ymin=-0.2,
zmin=-5.2,
view={15}{30}]
\addplot3 [opacity=0.6, draw=none, fill=lightgray, forget plot]
coordinates {
(-4.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-9.99874128e-01,  1.58659638e-02,  0.00000000e+00)
(-9.99496542e-01,  3.17279335e-02,  0.00000000e+00)
(-9.98867339e-01,  4.75819158e-02,  0.00000000e+00)
(-9.97986676e-01,  6.34239197e-02,  0.00000000e+00)
(-9.96854776e-01,  7.92499569e-02,  0.00000000e+00)
(-9.95471923e-01,  9.50560433e-02,  0.00000000e+00)
(-9.93838464e-01,  1.10838200e-01,  0.00000000e+00)
(-9.91954813e-01,  1.26592454e-01,  0.00000000e+00)
(-9.89821442e-01,  1.42314838e-01,  0.00000000e+00)
(-9.87438889e-01,  1.58001396e-01,  0.00000000e+00)
(-9.84807753e-01,  1.73648178e-01,  0.00000000e+00)
(-9.81928697e-01,  1.89251244e-01,  0.00000000e+00)
(-9.78802446e-01,  2.04806668e-01,  0.00000000e+00)
(-9.75429787e-01,  2.20310533e-01,  0.00000000e+00)
(-9.71811568e-01,  2.35758936e-01,  0.00000000e+00)
(-9.67948701e-01,  2.51147987e-01,  0.00000000e+00)
(-9.63842159e-01,  2.66473814e-01,  0.00000000e+00)
(-9.59492974e-01,  2.81732557e-01,  0.00000000e+00)
(-9.54902241e-01,  2.96920375e-01,  0.00000000e+00)
(-9.50071118e-01,  3.12033446e-01,  0.00000000e+00)
(-9.45000819e-01,  3.27067963e-01,  0.00000000e+00)
(-9.39692621e-01,  3.42020143e-01,  0.00000000e+00)
(-9.34147860e-01,  3.56886222e-01,  0.00000000e+00)
(-9.28367933e-01,  3.71662456e-01,  0.00000000e+00)
(-9.22354294e-01,  3.86345126e-01,  0.00000000e+00)
(-9.16108457e-01,  4.00930535e-01,  0.00000000e+00)
(-9.09631995e-01,  4.15415013e-01,  0.00000000e+00)
(-9.02926538e-01,  4.29794912e-01,  0.00000000e+00)
(-8.95993774e-01,  4.44066613e-01,  0.00000000e+00)
(-8.88835449e-01,  4.58226522e-01,  0.00000000e+00)
(-8.81453363e-01,  4.72271075e-01,  0.00000000e+00)
(-8.73849377e-01,  4.86196736e-01,  0.00000000e+00)
(-8.66025404e-01,  5.00000000e-01,  0.00000000e+00)
(-8.57983413e-01,  5.13677392e-01,  0.00000000e+00)
(-8.49725430e-01,  5.27225468e-01,  0.00000000e+00)
(-8.41253533e-01,  5.40640817e-01,  0.00000000e+00)
(-8.32569855e-01,  5.53920064e-01,  0.00000000e+00)
(-8.23676581e-01,  5.67059864e-01,  0.00000000e+00)
(-8.14575952e-01,  5.80056910e-01,  0.00000000e+00)
(-8.05270258e-01,  5.92907929e-01,  0.00000000e+00)
(-7.95761841e-01,  6.05609687e-01,  0.00000000e+00)
(-7.86053095e-01,  6.18158986e-01,  0.00000000e+00)
(-7.76146464e-01,  6.30552667e-01,  0.00000000e+00)
(-7.66044443e-01,  6.42787610e-01,  0.00000000e+00)
(-7.55749574e-01,  6.54860734e-01,  0.00000000e+00)
(-7.45264450e-01,  6.66769001e-01,  0.00000000e+00)
(-7.34591709e-01,  6.78509412e-01,  0.00000000e+00)
(-7.23734038e-01,  6.90079011e-01,  0.00000000e+00)
(-7.12694171e-01,  7.01474888e-01,  0.00000000e+00)
(-7.01474888e-01,  7.12694171e-01,  0.00000000e+00)
(-6.90079011e-01,  7.23734038e-01,  0.00000000e+00)
(-6.78509412e-01,  7.34591709e-01,  0.00000000e+00)
(-6.66769001e-01,  7.45264450e-01,  0.00000000e+00)
(-6.54860734e-01,  7.55749574e-01,  0.00000000e+00)
(-6.42787610e-01,  7.66044443e-01,  0.00000000e+00)
(-6.30552667e-01,  7.76146464e-01,  0.00000000e+00)
(-6.18158986e-01,  7.86053095e-01,  0.00000000e+00)
(-6.05609687e-01,  7.95761841e-01,  0.00000000e+00)
(-5.92907929e-01,  8.05270258e-01,  0.00000000e+00)
(-5.80056910e-01,  8.14575952e-01,  0.00000000e+00)
(-5.67059864e-01,  8.23676581e-01,  0.00000000e+00)
(-5.53920064e-01,  8.32569855e-01,  0.00000000e+00)
(-5.40640817e-01,  8.41253533e-01,  0.00000000e+00)
(-5.27225468e-01,  8.49725430e-01,  0.00000000e+00)
(-5.13677392e-01,  8.57983413e-01,  0.00000000e+00)
(-5.00000000e-01,  8.66025404e-01,  0.00000000e+00)
(-4.86196736e-01,  8.73849377e-01,  0.00000000e+00)
(-4.72271075e-01,  8.81453363e-01,  0.00000000e+00)
(-4.58226522e-01,  8.88835449e-01,  0.00000000e+00)
(-4.44066613e-01,  8.95993774e-01,  0.00000000e+00)
(-4.29794912e-01,  9.02926538e-01,  0.00000000e+00)
(-4.15415013e-01,  9.09631995e-01,  0.00000000e+00)
(-4.00930535e-01,  9.16108457e-01,  0.00000000e+00)
(-3.86345126e-01,  9.22354294e-01,  0.00000000e+00)
(-3.71662456e-01,  9.28367933e-01,  0.00000000e+00)
(-3.56886222e-01,  9.34147860e-01,  0.00000000e+00)
(-3.42020143e-01,  9.39692621e-01,  0.00000000e+00)
(-3.27067963e-01,  9.45000819e-01,  0.00000000e+00)
(-3.12033446e-01,  9.50071118e-01,  0.00000000e+00)
(-2.96920375e-01,  9.54902241e-01,  0.00000000e+00)
(-2.81732557e-01,  9.59492974e-01,  0.00000000e+00)
(-2.66473814e-01,  9.63842159e-01,  0.00000000e+00)
(-2.51147987e-01,  9.67948701e-01,  0.00000000e+00)
(-2.35758936e-01,  9.71811568e-01,  0.00000000e+00)
(-2.20310533e-01,  9.75429787e-01,  0.00000000e+00)
(-2.04806668e-01,  9.78802446e-01,  0.00000000e+00)
(-1.89251244e-01,  9.81928697e-01,  0.00000000e+00)
(-1.73648178e-01,  9.84807753e-01,  0.00000000e+00)
(-1.58001396e-01,  9.87438889e-01,  0.00000000e+00)
(-1.42314838e-01,  9.89821442e-01,  0.00000000e+00)
(-1.26592454e-01,  9.91954813e-01,  0.00000000e+00)
(-1.10838200e-01,  9.93838464e-01,  0.00000000e+00)
(-9.50560433e-02,  9.95471923e-01,  0.00000000e+00)
(-7.92499569e-02,  9.96854776e-01,  0.00000000e+00)
(-6.34239197e-02,  9.97986676e-01,  0.00000000e+00)
(-4.75819158e-02,  9.98867339e-01,  0.00000000e+00)
(-3.17279335e-02,  9.99496542e-01,  0.00000000e+00)
(-1.58659638e-02,  9.99874128e-01,  0.00000000e+00)
(-6.12323400e-17,  1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  5.00000000e+00,  0.00000000e+00)
(-4.00000000e+00,  5.00000000e+00,  0.00000000e+00)
(-4.00000000e+00,  0.00000000e+00,  0.00000000e+00)};

\addplot3 [opacity=0.6, draw=none, fill=lightgray, forget plot]
coordinates {
( 0.00000000e+00,  5.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  9.99874128e-01, -1.58659638e-02)
( 0.00000000e+00,  9.99496542e-01, -3.17279335e-02)
( 0.00000000e+00,  9.98867339e-01, -4.75819158e-02)
( 0.00000000e+00,  9.97986676e-01, -6.34239197e-02)
( 0.00000000e+00,  9.96854776e-01, -7.92499569e-02)
( 0.00000000e+00,  9.95471923e-01, -9.50560433e-02)
( 0.00000000e+00,  9.93838464e-01, -1.10838200e-01)
( 0.00000000e+00,  9.91954813e-01, -1.26592454e-01)
( 0.00000000e+00,  9.89821442e-01, -1.42314838e-01)
( 0.00000000e+00,  9.87438889e-01, -1.58001396e-01)
( 0.00000000e+00,  9.84807753e-01, -1.73648178e-01)
( 0.00000000e+00,  9.81928697e-01, -1.89251244e-01)
( 0.00000000e+00,  9.78802446e-01, -2.04806668e-01)
( 0.00000000e+00,  9.75429787e-01, -2.20310533e-01)
( 0.00000000e+00,  9.71811568e-01, -2.35758936e-01)
( 0.00000000e+00,  9.67948701e-01, -2.51147987e-01)
( 0.00000000e+00,  9.63842159e-01, -2.66473814e-01)
( 0.00000000e+00,  9.59492974e-01, -2.81732557e-01)
( 0.00000000e+00,  9.54902241e-01, -2.96920375e-01)
( 0.00000000e+00,  9.50071118e-01, -3.12033446e-01)
( 0.00000000e+00,  9.45000819e-01, -3.27067963e-01)
( 0.00000000e+00,  9.39692621e-01, -3.42020143e-01)
( 0.00000000e+00,  9.34147860e-01, -3.56886222e-01)
( 0.00000000e+00,  9.28367933e-01, -3.71662456e-01)
( 0.00000000e+00,  9.22354294e-01, -3.86345126e-01)
( 0.00000000e+00,  9.16108457e-01, -4.00930535e-01)
( 0.00000000e+00,  9.09631995e-01, -4.15415013e-01)
( 0.00000000e+00,  9.02926538e-01, -4.29794912e-01)
( 0.00000000e+00,  8.95993774e-01, -4.44066613e-01)
( 0.00000000e+00,  8.88835449e-01, -4.58226522e-01)
( 0.00000000e+00,  8.81453363e-01, -4.72271075e-01)
( 0.00000000e+00,  8.73849377e-01, -4.86196736e-01)
( 0.00000000e+00,  8.66025404e-01, -5.00000000e-01)
( 0.00000000e+00,  8.57983413e-01, -5.13677392e-01)
( 0.00000000e+00,  8.49725430e-01, -5.27225468e-01)
( 0.00000000e+00,  8.41253533e-01, -5.40640817e-01)
( 0.00000000e+00,  8.32569855e-01, -5.53920064e-01)
( 0.00000000e+00,  8.23676581e-01, -5.67059864e-01)
( 0.00000000e+00,  8.14575952e-01, -5.80056910e-01)
( 0.00000000e+00,  8.05270258e-01, -5.92907929e-01)
( 0.00000000e+00,  7.95761841e-01, -6.05609687e-01)
( 0.00000000e+00,  7.86053095e-01, -6.18158986e-01)
( 0.00000000e+00,  7.76146464e-01, -6.30552667e-01)
( 0.00000000e+00,  7.66044443e-01, -6.42787610e-01)
( 0.00000000e+00,  7.55749574e-01, -6.54860734e-01)
( 0.00000000e+00,  7.45264450e-01, -6.66769001e-01)
( 0.00000000e+00,  7.34591709e-01, -6.78509412e-01)
( 0.00000000e+00,  7.23734038e-01, -6.90079011e-01)
( 0.00000000e+00,  7.12694171e-01, -7.01474888e-01)
( 0.00000000e+00,  7.01474888e-01, -7.12694171e-01)
( 0.00000000e+00,  6.90079011e-01, -7.23734038e-01)
( 0.00000000e+00,  6.78509412e-01, -7.34591709e-01)
( 0.00000000e+00,  6.66769001e-01, -7.45264450e-01)
( 0.00000000e+00,  6.54860734e-01, -7.55749574e-01)
( 0.00000000e+00,  6.42787610e-01, -7.66044443e-01)
( 0.00000000e+00,  6.30552667e-01, -7.76146464e-01)
( 0.00000000e+00,  6.18158986e-01, -7.86053095e-01)
( 0.00000000e+00,  6.05609687e-01, -7.95761841e-01)
( 0.00000000e+00,  5.92907929e-01, -8.05270258e-01)
( 0.00000000e+00,  5.80056910e-01, -8.14575952e-01)
( 0.00000000e+00,  5.67059864e-01, -8.23676581e-01)
( 0.00000000e+00,  5.53920064e-01, -8.32569855e-01)
( 0.00000000e+00,  5.40640817e-01, -8.41253533e-01)
( 0.00000000e+00,  5.27225468e-01, -8.49725430e-01)
( 0.00000000e+00,  5.13677392e-01, -8.57983413e-01)
( 0.00000000e+00,  5.00000000e-01, -8.66025404e-01)
( 0.00000000e+00,  4.86196736e-01, -8.73849377e-01)
( 0.00000000e+00,  4.72271075e-01, -8.81453363e-01)
( 0.00000000e+00,  4.58226522e-01, -8.88835449e-01)
( 0.00000000e+00,  4.44066613e-01, -8.95993774e-01)
( 0.00000000e+00,  4.29794912e-01, -9.02926538e-01)
( 0.00000000e+00,  4.15415013e-01, -9.09631995e-01)
( 0.00000000e+00,  4.00930535e-01, -9.16108457e-01)
( 0.00000000e+00,  3.86345126e-01, -9.22354294e-01)
( 0.00000000e+00,  3.71662456e-01, -9.28367933e-01)
( 0.00000000e+00,  3.56886222e-01, -9.34147860e-01)
( 0.00000000e+00,  3.42020143e-01, -9.39692621e-01)
( 0.00000000e+00,  3.27067963e-01, -9.45000819e-01)
( 0.00000000e+00,  3.12033446e-01, -9.50071118e-01)
( 0.00000000e+00,  2.96920375e-01, -9.54902241e-01)
( 0.00000000e+00,  2.81732557e-01, -9.59492974e-01)
( 0.00000000e+00,  2.66473814e-01, -9.63842159e-01)
( 0.00000000e+00,  2.51147987e-01, -9.67948701e-01)
( 0.00000000e+00,  2.35758936e-01, -9.71811568e-01)
( 0.00000000e+00,  2.20310533e-01, -9.75429787e-01)
( 0.00000000e+00,  2.04806668e-01, -9.78802446e-01)
( 0.00000000e+00,  1.89251244e-01, -9.81928697e-01)
( 0.00000000e+00,  1.73648178e-01, -9.84807753e-01)
( 0.00000000e+00,  1.58001396e-01, -9.87438889e-01)
( 0.00000000e+00,  1.42314838e-01, -9.89821442e-01)
( 0.00000000e+00,  1.26592454e-01, -9.91954813e-01)
( 0.00000000e+00,  1.10838200e-01, -9.93838464e-01)
( 0.00000000e+00,  9.50560433e-02, -9.95471923e-01)
( 0.00000000e+00,  7.92499569e-02, -9.96854776e-01)
( 0.00000000e+00,  6.34239197e-02, -9.97986676e-01)
( 0.00000000e+00,  4.75819158e-02, -9.98867339e-01)
( 0.00000000e+00,  3.17279335e-02, -9.99496542e-01)
( 0.00000000e+00,  1.58659638e-02, -9.99874128e-01)
( 0.00000000e+00,  6.12323400e-17, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00, -5.00000000e+00)
( 0.00000000e+00,  5.00000000e+00, -5.00000000e+00)
( 0.00000000e+00,  5.00000000e+00,  0.00000000e+00)};

\addplot3 [opacity=0.6, draw=none, fill=lightgray, forget plot]
coordinates {
(-4.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-9.99874128e-01,  0.00000000e+00, -1.58659638e-02)
(-9.99496542e-01,  0.00000000e+00, -3.17279335e-02)
(-9.98867339e-01,  0.00000000e+00, -4.75819158e-02)
(-9.97986676e-01,  0.00000000e+00, -6.34239197e-02)
(-9.96854776e-01,  0.00000000e+00, -7.92499569e-02)
(-9.95471923e-01,  0.00000000e+00, -9.50560433e-02)
(-9.93838464e-01,  0.00000000e+00, -1.10838200e-01)
(-9.91954813e-01,  0.00000000e+00, -1.26592454e-01)
(-9.89821442e-01,  0.00000000e+00, -1.42314838e-01)
(-9.87438889e-01,  0.00000000e+00, -1.58001396e-01)
(-9.84807753e-01,  0.00000000e+00, -1.73648178e-01)
(-9.81928697e-01,  0.00000000e+00, -1.89251244e-01)
(-9.78802446e-01,  0.00000000e+00, -2.04806668e-01)
(-9.75429787e-01,  0.00000000e+00, -2.20310533e-01)
(-9.71811568e-01,  0.00000000e+00, -2.35758936e-01)
(-9.67948701e-01,  0.00000000e+00, -2.51147987e-01)
(-9.63842159e-01,  0.00000000e+00, -2.66473814e-01)
(-9.59492974e-01,  0.00000000e+00, -2.81732557e-01)
(-9.54902241e-01,  0.00000000e+00, -2.96920375e-01)
(-9.50071118e-01,  0.00000000e+00, -3.12033446e-01)
(-9.45000819e-01,  0.00000000e+00, -3.27067963e-01)
(-9.39692621e-01,  0.00000000e+00, -3.42020143e-01)
(-9.34147860e-01,  0.00000000e+00, -3.56886222e-01)
(-9.28367933e-01,  0.00000000e+00, -3.71662456e-01)
(-9.22354294e-01,  0.00000000e+00, -3.86345126e-01)
(-9.16108457e-01,  0.00000000e+00, -4.00930535e-01)
(-9.09631995e-01,  0.00000000e+00, -4.15415013e-01)
(-9.02926538e-01,  0.00000000e+00, -4.29794912e-01)
(-8.95993774e-01,  0.00000000e+00, -4.44066613e-01)
(-8.88835449e-01,  0.00000000e+00, -4.58226522e-01)
(-8.81453363e-01,  0.00000000e+00, -4.72271075e-01)
(-8.73849377e-01,  0.00000000e+00, -4.86196736e-01)
(-8.66025404e-01,  0.00000000e+00, -5.00000000e-01)
(-8.57983413e-01,  0.00000000e+00, -5.13677392e-01)
(-8.49725430e-01,  0.00000000e+00, -5.27225468e-01)
(-8.41253533e-01,  0.00000000e+00, -5.40640817e-01)
(-8.32569855e-01,  0.00000000e+00, -5.53920064e-01)
(-8.23676581e-01,  0.00000000e+00, -5.67059864e-01)
(-8.14575952e-01,  0.00000000e+00, -5.80056910e-01)
(-8.05270258e-01,  0.00000000e+00, -5.92907929e-01)
(-7.95761841e-01,  0.00000000e+00, -6.05609687e-01)
(-7.86053095e-01,  0.00000000e+00, -6.18158986e-01)
(-7.76146464e-01,  0.00000000e+00, -6.30552667e-01)
(-7.66044443e-01,  0.00000000e+00, -6.42787610e-01)
(-7.55749574e-01,  0.00000000e+00, -6.54860734e-01)
(-7.45264450e-01,  0.00000000e+00, -6.66769001e-01)
(-7.34591709e-01,  0.00000000e+00, -6.78509412e-01)
(-7.23734038e-01,  0.00000000e+00, -6.90079011e-01)
(-7.12694171e-01,  0.00000000e+00, -7.01474888e-01)
(-7.01474888e-01,  0.00000000e+00, -7.12694171e-01)
(-6.90079011e-01,  0.00000000e+00, -7.23734038e-01)
(-6.78509412e-01,  0.00000000e+00, -7.34591709e-01)
(-6.66769001e-01,  0.00000000e+00, -7.45264450e-01)
(-6.54860734e-01,  0.00000000e+00, -7.55749574e-01)
(-6.42787610e-01,  0.00000000e+00, -7.66044443e-01)
(-6.30552667e-01,  0.00000000e+00, -7.76146464e-01)
(-6.18158986e-01,  0.00000000e+00, -7.86053095e-01)
(-6.05609687e-01,  0.00000000e+00, -7.95761841e-01)
(-5.92907929e-01,  0.00000000e+00, -8.05270258e-01)
(-5.80056910e-01,  0.00000000e+00, -8.14575952e-01)
(-5.67059864e-01,  0.00000000e+00, -8.23676581e-01)
(-5.53920064e-01,  0.00000000e+00, -8.32569855e-01)
(-5.40640817e-01,  0.00000000e+00, -8.41253533e-01)
(-5.27225468e-01,  0.00000000e+00, -8.49725430e-01)
(-5.13677392e-01,  0.00000000e+00, -8.57983413e-01)
(-5.00000000e-01,  0.00000000e+00, -8.66025404e-01)
(-4.86196736e-01,  0.00000000e+00, -8.73849377e-01)
(-4.72271075e-01,  0.00000000e+00, -8.81453363e-01)
(-4.58226522e-01,  0.00000000e+00, -8.88835449e-01)
(-4.44066613e-01,  0.00000000e+00, -8.95993774e-01)
(-4.29794912e-01,  0.00000000e+00, -9.02926538e-01)
(-4.15415013e-01,  0.00000000e+00, -9.09631995e-01)
(-4.00930535e-01,  0.00000000e+00, -9.16108457e-01)
(-3.86345126e-01,  0.00000000e+00, -9.22354294e-01)
(-3.71662456e-01,  0.00000000e+00, -9.28367933e-01)
(-3.56886222e-01,  0.00000000e+00, -9.34147860e-01)
(-3.42020143e-01,  0.00000000e+00, -9.39692621e-01)
(-3.27067963e-01,  0.00000000e+00, -9.45000819e-01)
(-3.12033446e-01,  0.00000000e+00, -9.50071118e-01)
(-2.96920375e-01,  0.00000000e+00, -9.54902241e-01)
(-2.81732557e-01,  0.00000000e+00, -9.59492974e-01)
(-2.66473814e-01,  0.00000000e+00, -9.63842159e-01)
(-2.51147987e-01,  0.00000000e+00, -9.67948701e-01)
(-2.35758936e-01,  0.00000000e+00, -9.71811568e-01)
(-2.20310533e-01,  0.00000000e+00, -9.75429787e-01)
(-2.04806668e-01,  0.00000000e+00, -9.78802446e-01)
(-1.89251244e-01,  0.00000000e+00, -9.81928697e-01)
(-1.73648178e-01,  0.00000000e+00, -9.84807753e-01)
(-1.58001396e-01,  0.00000000e+00, -9.87438889e-01)
(-1.42314838e-01,  0.00000000e+00, -9.89821442e-01)
(-1.26592454e-01,  0.00000000e+00, -9.91954813e-01)
(-1.10838200e-01,  0.00000000e+00, -9.93838464e-01)
(-9.50560433e-02,  0.00000000e+00, -9.95471923e-01)
(-7.92499569e-02,  0.00000000e+00, -9.96854776e-01)
(-6.34239197e-02,  0.00000000e+00, -9.97986676e-01)
(-4.75819158e-02,  0.00000000e+00, -9.98867339e-01)
(-3.17279335e-02,  0.00000000e+00, -9.99496542e-01)
(-1.58659638e-02,  0.00000000e+00, -9.99874128e-01)
(-6.12323400e-17,  0.00000000e+00, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00, -5.00000000e+00)
(-4.00000000e+00,  0.00000000e+00, -5.00000000e+00)
(-4.00000000e+00,  0.00000000e+00,  0.00000000e+00)};

\addplot3 [opacity=0.6, draw=none, fill=red, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-9.99874128e-01,  1.58659638e-02,  0.00000000e+00)
(-9.99496542e-01,  3.17279335e-02,  0.00000000e+00)
(-9.98867339e-01,  4.75819158e-02,  0.00000000e+00)
(-9.97986676e-01,  6.34239197e-02,  0.00000000e+00)
(-9.96854776e-01,  7.92499569e-02,  0.00000000e+00)
(-9.95471923e-01,  9.50560433e-02,  0.00000000e+00)
(-9.93838464e-01,  1.10838200e-01,  0.00000000e+00)
(-9.91954813e-01,  1.26592454e-01,  0.00000000e+00)
(-9.89821442e-01,  1.42314838e-01,  0.00000000e+00)
(-9.87438889e-01,  1.58001396e-01,  0.00000000e+00)
(-9.84807753e-01,  1.73648178e-01,  0.00000000e+00)
(-9.81928697e-01,  1.89251244e-01,  0.00000000e+00)
(-9.78802446e-01,  2.04806668e-01,  0.00000000e+00)
(-9.75429787e-01,  2.20310533e-01,  0.00000000e+00)
(-9.71811568e-01,  2.35758936e-01,  0.00000000e+00)
(-9.67948701e-01,  2.51147987e-01,  0.00000000e+00)
(-9.63842159e-01,  2.66473814e-01,  0.00000000e+00)
(-9.59492974e-01,  2.81732557e-01,  0.00000000e+00)
(-9.54902241e-01,  2.96920375e-01,  0.00000000e+00)
(-9.50071118e-01,  3.12033446e-01,  0.00000000e+00)
(-9.45000819e-01,  3.27067963e-01,  0.00000000e+00)
(-9.39692621e-01,  3.42020143e-01,  0.00000000e+00)
(-9.34147860e-01,  3.56886222e-01,  0.00000000e+00)
(-9.28367933e-01,  3.71662456e-01,  0.00000000e+00)
(-9.22354294e-01,  3.86345126e-01,  0.00000000e+00)
(-9.16108457e-01,  4.00930535e-01,  0.00000000e+00)
(-9.09631995e-01,  4.15415013e-01,  0.00000000e+00)
(-9.02926538e-01,  4.29794912e-01,  0.00000000e+00)
(-8.95993774e-01,  4.44066613e-01,  0.00000000e+00)
(-8.88835449e-01,  4.58226522e-01,  0.00000000e+00)
(-8.81453363e-01,  4.72271075e-01,  0.00000000e+00)
(-8.73849377e-01,  4.86196736e-01,  0.00000000e+00)
(-8.66025404e-01,  5.00000000e-01,  0.00000000e+00)
(-8.57983413e-01,  5.13677392e-01,  0.00000000e+00)
(-8.49725430e-01,  5.27225468e-01,  0.00000000e+00)
(-8.41253533e-01,  5.40640817e-01,  0.00000000e+00)
(-8.32569855e-01,  5.53920064e-01,  0.00000000e+00)
(-8.23676581e-01,  5.67059864e-01,  0.00000000e+00)
(-8.14575952e-01,  5.80056910e-01,  0.00000000e+00)
(-8.05270258e-01,  5.92907929e-01,  0.00000000e+00)
(-7.95761841e-01,  6.05609687e-01,  0.00000000e+00)
(-7.86053095e-01,  6.18158986e-01,  0.00000000e+00)
(-7.76146464e-01,  6.30552667e-01,  0.00000000e+00)
(-7.66044443e-01,  6.42787610e-01,  0.00000000e+00)
(-7.55749574e-01,  6.54860734e-01,  0.00000000e+00)
(-7.45264450e-01,  6.66769001e-01,  0.00000000e+00)
(-7.34591709e-01,  6.78509412e-01,  0.00000000e+00)
(-7.23734038e-01,  6.90079011e-01,  0.00000000e+00)
(-7.12694171e-01,  7.01474888e-01,  0.00000000e+00)
(-7.01474888e-01,  7.12694171e-01,  0.00000000e+00)
(-6.90079011e-01,  7.23734038e-01,  0.00000000e+00)
(-6.78509412e-01,  7.34591709e-01,  0.00000000e+00)
(-6.66769001e-01,  7.45264450e-01,  0.00000000e+00)
(-6.54860734e-01,  7.55749574e-01,  0.00000000e+00)
(-6.42787610e-01,  7.66044443e-01,  0.00000000e+00)
(-6.30552667e-01,  7.76146464e-01,  0.00000000e+00)
(-6.18158986e-01,  7.86053095e-01,  0.00000000e+00)
(-6.05609687e-01,  7.95761841e-01,  0.00000000e+00)
(-5.92907929e-01,  8.05270258e-01,  0.00000000e+00)
(-5.80056910e-01,  8.14575952e-01,  0.00000000e+00)
(-5.67059864e-01,  8.23676581e-01,  0.00000000e+00)
(-5.53920064e-01,  8.32569855e-01,  0.00000000e+00)
(-5.40640817e-01,  8.41253533e-01,  0.00000000e+00)
(-5.27225468e-01,  8.49725430e-01,  0.00000000e+00)
(-5.13677392e-01,  8.57983413e-01,  0.00000000e+00)
(-5.00000000e-01,  8.66025404e-01,  0.00000000e+00)
(-4.86196736e-01,  8.73849377e-01,  0.00000000e+00)
(-4.72271075e-01,  8.81453363e-01,  0.00000000e+00)
(-4.58226522e-01,  8.88835449e-01,  0.00000000e+00)
(-4.44066613e-01,  8.95993774e-01,  0.00000000e+00)
(-4.29794912e-01,  9.02926538e-01,  0.00000000e+00)
(-4.15415013e-01,  9.09631995e-01,  0.00000000e+00)
(-4.00930535e-01,  9.16108457e-01,  0.00000000e+00)
(-3.86345126e-01,  9.22354294e-01,  0.00000000e+00)
(-3.71662456e-01,  9.28367933e-01,  0.00000000e+00)
(-3.56886222e-01,  9.34147860e-01,  0.00000000e+00)
(-3.42020143e-01,  9.39692621e-01,  0.00000000e+00)
(-3.27067963e-01,  9.45000819e-01,  0.00000000e+00)
(-3.12033446e-01,  9.50071118e-01,  0.00000000e+00)
(-2.96920375e-01,  9.54902241e-01,  0.00000000e+00)
(-2.81732557e-01,  9.59492974e-01,  0.00000000e+00)
(-2.66473814e-01,  9.63842159e-01,  0.00000000e+00)
(-2.51147987e-01,  9.67948701e-01,  0.00000000e+00)
(-2.35758936e-01,  9.71811568e-01,  0.00000000e+00)
(-2.20310533e-01,  9.75429787e-01,  0.00000000e+00)
(-2.04806668e-01,  9.78802446e-01,  0.00000000e+00)
(-1.89251244e-01,  9.81928697e-01,  0.00000000e+00)
(-1.73648178e-01,  9.84807753e-01,  0.00000000e+00)
(-1.58001396e-01,  9.87438889e-01,  0.00000000e+00)
(-1.42314838e-01,  9.89821442e-01,  0.00000000e+00)
(-1.26592454e-01,  9.91954813e-01,  0.00000000e+00)
(-1.10838200e-01,  9.93838464e-01,  0.00000000e+00)
(-9.50560433e-02,  9.95471923e-01,  0.00000000e+00)
(-7.92499569e-02,  9.96854776e-01,  0.00000000e+00)
(-6.34239197e-02,  9.97986676e-01,  0.00000000e+00)
(-4.75819158e-02,  9.98867339e-01,  0.00000000e+00)
(-3.17279335e-02,  9.99496542e-01,  0.00000000e+00)
(-1.58659638e-02,  9.99874128e-01,  0.00000000e+00)
(-6.12323400e-17,  1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  9.99874128e-01, -1.58659638e-02)
( 0.00000000e+00,  9.99496542e-01, -3.17279335e-02)
( 0.00000000e+00,  9.98867339e-01, -4.75819158e-02)
( 0.00000000e+00,  9.97986676e-01, -6.34239197e-02)
( 0.00000000e+00,  9.96854776e-01, -7.92499569e-02)
( 0.00000000e+00,  9.95471923e-01, -9.50560433e-02)
( 0.00000000e+00,  9.93838464e-01, -1.10838200e-01)
( 0.00000000e+00,  9.91954813e-01, -1.26592454e-01)
( 0.00000000e+00,  9.89821442e-01, -1.42314838e-01)
( 0.00000000e+00,  9.87438889e-01, -1.58001396e-01)
( 0.00000000e+00,  9.84807753e-01, -1.73648178e-01)
( 0.00000000e+00,  9.81928697e-01, -1.89251244e-01)
( 0.00000000e+00,  9.78802446e-01, -2.04806668e-01)
( 0.00000000e+00,  9.75429787e-01, -2.20310533e-01)
( 0.00000000e+00,  9.71811568e-01, -2.35758936e-01)
( 0.00000000e+00,  9.67948701e-01, -2.51147987e-01)
( 0.00000000e+00,  9.63842159e-01, -2.66473814e-01)
( 0.00000000e+00,  9.59492974e-01, -2.81732557e-01)
( 0.00000000e+00,  9.54902241e-01, -2.96920375e-01)
( 0.00000000e+00,  9.50071118e-01, -3.12033446e-01)
( 0.00000000e+00,  9.45000819e-01, -3.27067963e-01)
( 0.00000000e+00,  9.39692621e-01, -3.42020143e-01)
( 0.00000000e+00,  9.34147860e-01, -3.56886222e-01)
( 0.00000000e+00,  9.28367933e-01, -3.71662456e-01)
( 0.00000000e+00,  9.22354294e-01, -3.86345126e-01)
( 0.00000000e+00,  9.16108457e-01, -4.00930535e-01)
( 0.00000000e+00,  9.09631995e-01, -4.15415013e-01)
( 0.00000000e+00,  9.02926538e-01, -4.29794912e-01)
( 0.00000000e+00,  8.95993774e-01, -4.44066613e-01)
( 0.00000000e+00,  8.88835449e-01, -4.58226522e-01)
( 0.00000000e+00,  8.81453363e-01, -4.72271075e-01)
( 0.00000000e+00,  8.73849377e-01, -4.86196736e-01)
( 0.00000000e+00,  8.66025404e-01, -5.00000000e-01)
( 0.00000000e+00,  8.57983413e-01, -5.13677392e-01)
( 0.00000000e+00,  8.49725430e-01, -5.27225468e-01)
( 0.00000000e+00,  8.41253533e-01, -5.40640817e-01)
( 0.00000000e+00,  8.32569855e-01, -5.53920064e-01)
( 0.00000000e+00,  8.23676581e-01, -5.67059864e-01)
( 0.00000000e+00,  8.14575952e-01, -5.80056910e-01)
( 0.00000000e+00,  8.05270258e-01, -5.92907929e-01)
( 0.00000000e+00,  7.95761841e-01, -6.05609687e-01)
( 0.00000000e+00,  7.86053095e-01, -6.18158986e-01)
( 0.00000000e+00,  7.76146464e-01, -6.30552667e-01)
( 0.00000000e+00,  7.66044443e-01, -6.42787610e-01)
( 0.00000000e+00,  7.55749574e-01, -6.54860734e-01)
( 0.00000000e+00,  7.45264450e-01, -6.66769001e-01)
( 0.00000000e+00,  7.34591709e-01, -6.78509412e-01)
( 0.00000000e+00,  7.23734038e-01, -6.90079011e-01)
( 0.00000000e+00,  7.12694171e-01, -7.01474888e-01)
( 0.00000000e+00,  7.01474888e-01, -7.12694171e-01)
( 0.00000000e+00,  6.90079011e-01, -7.23734038e-01)
( 0.00000000e+00,  6.78509412e-01, -7.34591709e-01)
( 0.00000000e+00,  6.66769001e-01, -7.45264450e-01)
( 0.00000000e+00,  6.54860734e-01, -7.55749574e-01)
( 0.00000000e+00,  6.42787610e-01, -7.66044443e-01)
( 0.00000000e+00,  6.30552667e-01, -7.76146464e-01)
( 0.00000000e+00,  6.18158986e-01, -7.86053095e-01)
( 0.00000000e+00,  6.05609687e-01, -7.95761841e-01)
( 0.00000000e+00,  5.92907929e-01, -8.05270258e-01)
( 0.00000000e+00,  5.80056910e-01, -8.14575952e-01)
( 0.00000000e+00,  5.67059864e-01, -8.23676581e-01)
( 0.00000000e+00,  5.53920064e-01, -8.32569855e-01)
( 0.00000000e+00,  5.40640817e-01, -8.41253533e-01)
( 0.00000000e+00,  5.27225468e-01, -8.49725430e-01)
( 0.00000000e+00,  5.13677392e-01, -8.57983413e-01)
( 0.00000000e+00,  5.00000000e-01, -8.66025404e-01)
( 0.00000000e+00,  4.86196736e-01, -8.73849377e-01)
( 0.00000000e+00,  4.72271075e-01, -8.81453363e-01)
( 0.00000000e+00,  4.58226522e-01, -8.88835449e-01)
( 0.00000000e+00,  4.44066613e-01, -8.95993774e-01)
( 0.00000000e+00,  4.29794912e-01, -9.02926538e-01)
( 0.00000000e+00,  4.15415013e-01, -9.09631995e-01)
( 0.00000000e+00,  4.00930535e-01, -9.16108457e-01)
( 0.00000000e+00,  3.86345126e-01, -9.22354294e-01)
( 0.00000000e+00,  3.71662456e-01, -9.28367933e-01)
( 0.00000000e+00,  3.56886222e-01, -9.34147860e-01)
( 0.00000000e+00,  3.42020143e-01, -9.39692621e-01)
( 0.00000000e+00,  3.27067963e-01, -9.45000819e-01)
( 0.00000000e+00,  3.12033446e-01, -9.50071118e-01)
( 0.00000000e+00,  2.96920375e-01, -9.54902241e-01)
( 0.00000000e+00,  2.81732557e-01, -9.59492974e-01)
( 0.00000000e+00,  2.66473814e-01, -9.63842159e-01)
( 0.00000000e+00,  2.51147987e-01, -9.67948701e-01)
( 0.00000000e+00,  2.35758936e-01, -9.71811568e-01)
( 0.00000000e+00,  2.20310533e-01, -9.75429787e-01)
( 0.00000000e+00,  2.04806668e-01, -9.78802446e-01)
( 0.00000000e+00,  1.89251244e-01, -9.81928697e-01)
( 0.00000000e+00,  1.73648178e-01, -9.84807753e-01)
( 0.00000000e+00,  1.58001396e-01, -9.87438889e-01)
( 0.00000000e+00,  1.42314838e-01, -9.89821442e-01)
( 0.00000000e+00,  1.26592454e-01, -9.91954813e-01)
( 0.00000000e+00,  1.10838200e-01, -9.93838464e-01)
( 0.00000000e+00,  9.50560433e-02, -9.95471923e-01)
( 0.00000000e+00,  7.92499569e-02, -9.96854776e-01)
( 0.00000000e+00,  6.34239197e-02, -9.97986676e-01)
( 0.00000000e+00,  4.75819158e-02, -9.98867339e-01)
( 0.00000000e+00,  3.17279335e-02, -9.99496542e-01)
( 0.00000000e+00,  1.58659638e-02, -9.99874128e-01)
( 0.00000000e+00,  6.12323400e-17, -1.00000000e+00)
( 0.00000000e+00,  0.00000000e+00, -1.00000000e+00)
(-1.58659638e-02,  0.00000000e+00, -9.99874128e-01)
(-3.17279335e-02,  0.00000000e+00, -9.99496542e-01)
(-4.75819158e-02,  0.00000000e+00, -9.98867339e-01)
(-6.34239197e-02,  0.00000000e+00, -9.97986676e-01)
(-7.92499569e-02,  0.00000000e+00, -9.96854776e-01)
(-9.50560433e-02,  0.00000000e+00, -9.95471923e-01)
(-1.10838200e-01,  0.00000000e+00, -9.93838464e-01)
(-1.26592454e-01,  0.00000000e+00, -9.91954813e-01)
(-1.42314838e-01,  0.00000000e+00, -9.89821442e-01)
(-1.58001396e-01,  0.00000000e+00, -9.87438889e-01)
(-1.73648178e-01,  0.00000000e+00, -9.84807753e-01)
(-1.89251244e-01,  0.00000000e+00, -9.81928697e-01)
(-2.04806668e-01,  0.00000000e+00, -9.78802446e-01)
(-2.20310533e-01,  0.00000000e+00, -9.75429787e-01)
(-2.35758936e-01,  0.00000000e+00, -9.71811568e-01)
(-2.51147987e-01,  0.00000000e+00, -9.67948701e-01)
(-2.66473814e-01,  0.00000000e+00, -9.63842159e-01)
(-2.81732557e-01,  0.00000000e+00, -9.59492974e-01)
(-2.96920375e-01,  0.00000000e+00, -9.54902241e-01)
(-3.12033446e-01,  0.00000000e+00, -9.50071118e-01)
(-3.27067963e-01,  0.00000000e+00, -9.45000819e-01)
(-3.42020143e-01,  0.00000000e+00, -9.39692621e-01)
(-3.56886222e-01,  0.00000000e+00, -9.34147860e-01)
(-3.71662456e-01,  0.00000000e+00, -9.28367933e-01)
(-3.86345126e-01,  0.00000000e+00, -9.22354294e-01)
(-4.00930535e-01,  0.00000000e+00, -9.16108457e-01)
(-4.15415013e-01,  0.00000000e+00, -9.09631995e-01)
(-4.29794912e-01,  0.00000000e+00, -9.02926538e-01)
(-4.44066613e-01,  0.00000000e+00, -8.95993774e-01)
(-4.58226522e-01,  0.00000000e+00, -8.88835449e-01)
(-4.72271075e-01,  0.00000000e+00, -8.81453363e-01)
(-4.86196736e-01,  0.00000000e+00, -8.73849377e-01)
(-5.00000000e-01,  0.00000000e+00, -8.66025404e-01)
(-5.13677392e-01,  0.00000000e+00, -8.57983413e-01)
(-5.27225468e-01,  0.00000000e+00, -8.49725430e-01)
(-5.40640817e-01,  0.00000000e+00, -8.41253533e-01)
(-5.53920064e-01,  0.00000000e+00, -8.32569855e-01)
(-5.67059864e-01,  0.00000000e+00, -8.23676581e-01)
(-5.80056910e-01,  0.00000000e+00, -8.14575952e-01)
(-5.92907929e-01,  0.00000000e+00, -8.05270258e-01)
(-6.05609687e-01,  0.00000000e+00, -7.95761841e-01)
(-6.18158986e-01,  0.00000000e+00, -7.86053095e-01)
(-6.30552667e-01,  0.00000000e+00, -7.76146464e-01)
(-6.42787610e-01,  0.00000000e+00, -7.66044443e-01)
(-6.54860734e-01,  0.00000000e+00, -7.55749574e-01)
(-6.66769001e-01,  0.00000000e+00, -7.45264450e-01)
(-6.78509412e-01,  0.00000000e+00, -7.34591709e-01)
(-6.90079011e-01,  0.00000000e+00, -7.23734038e-01)
(-7.01474888e-01,  0.00000000e+00, -7.12694171e-01)
(-7.12694171e-01,  0.00000000e+00, -7.01474888e-01)
(-7.23734038e-01,  0.00000000e+00, -6.90079011e-01)
(-7.34591709e-01,  0.00000000e+00, -6.78509412e-01)
(-7.45264450e-01,  0.00000000e+00, -6.66769001e-01)
(-7.55749574e-01,  0.00000000e+00, -6.54860734e-01)
(-7.66044443e-01,  0.00000000e+00, -6.42787610e-01)
(-7.76146464e-01,  0.00000000e+00, -6.30552667e-01)
(-7.86053095e-01,  0.00000000e+00, -6.18158986e-01)
(-7.95761841e-01,  0.00000000e+00, -6.05609687e-01)
(-8.05270258e-01,  0.00000000e+00, -5.92907929e-01)
(-8.14575952e-01,  0.00000000e+00, -5.80056910e-01)
(-8.23676581e-01,  0.00000000e+00, -5.67059864e-01)
(-8.32569855e-01,  0.00000000e+00, -5.53920064e-01)
(-8.41253533e-01,  0.00000000e+00, -5.40640817e-01)
(-8.49725430e-01,  0.00000000e+00, -5.27225468e-01)
(-8.57983413e-01,  0.00000000e+00, -5.13677392e-01)
(-8.66025404e-01,  0.00000000e+00, -5.00000000e-01)
(-8.73849377e-01,  0.00000000e+00, -4.86196736e-01)
(-8.81453363e-01,  0.00000000e+00, -4.72271075e-01)
(-8.88835449e-01,  0.00000000e+00, -4.58226522e-01)
(-8.95993774e-01,  0.00000000e+00, -4.44066613e-01)
(-9.02926538e-01,  0.00000000e+00, -4.29794912e-01)
(-9.09631995e-01,  0.00000000e+00, -4.15415013e-01)
(-9.16108457e-01,  0.00000000e+00, -4.00930535e-01)
(-9.22354294e-01,  0.00000000e+00, -3.86345126e-01)
(-9.28367933e-01,  0.00000000e+00, -3.71662456e-01)
(-9.34147860e-01,  0.00000000e+00, -3.56886222e-01)
(-9.39692621e-01,  0.00000000e+00, -3.42020143e-01)
(-9.45000819e-01,  0.00000000e+00, -3.27067963e-01)
(-9.50071118e-01,  0.00000000e+00, -3.12033446e-01)
(-9.54902241e-01,  0.00000000e+00, -2.96920375e-01)
(-9.59492974e-01,  0.00000000e+00, -2.81732557e-01)
(-9.63842159e-01,  0.00000000e+00, -2.66473814e-01)
(-9.67948701e-01,  0.00000000e+00, -2.51147987e-01)
(-9.71811568e-01,  0.00000000e+00, -2.35758936e-01)
(-9.75429787e-01,  0.00000000e+00, -2.20310533e-01)
(-9.78802446e-01,  0.00000000e+00, -2.04806668e-01)
(-9.81928697e-01,  0.00000000e+00, -1.89251244e-01)
(-9.84807753e-01,  0.00000000e+00, -1.73648178e-01)
(-9.87438889e-01,  0.00000000e+00, -1.58001396e-01)
(-9.89821442e-01,  0.00000000e+00, -1.42314838e-01)
(-9.91954813e-01,  0.00000000e+00, -1.26592454e-01)
(-9.93838464e-01,  0.00000000e+00, -1.10838200e-01)
(-9.95471923e-01,  0.00000000e+00, -9.50560433e-02)
(-9.96854776e-01,  0.00000000e+00, -7.92499569e-02)
(-9.97986676e-01,  0.00000000e+00, -6.34239197e-02)
(-9.98867339e-01,  0.00000000e+00, -4.75819158e-02)
(-9.99496542e-01,  0.00000000e+00, -3.17279335e-02)
(-9.99874128e-01,  0.00000000e+00, -1.58659638e-02)
(-1.00000000e+00,  0.00000000e+00, -6.12323400e-17)};

\addplot3 [black, solid, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-9.99874128e-01,  1.58659638e-02,  0.00000000e+00)
(-9.99496542e-01,  3.17279335e-02,  0.00000000e+00)
(-9.98867339e-01,  4.75819158e-02,  0.00000000e+00)
(-9.97986676e-01,  6.34239197e-02,  0.00000000e+00)
(-9.96854776e-01,  7.92499569e-02,  0.00000000e+00)
(-9.95471923e-01,  9.50560433e-02,  0.00000000e+00)
(-9.93838464e-01,  1.10838200e-01,  0.00000000e+00)
(-9.91954813e-01,  1.26592454e-01,  0.00000000e+00)
(-9.89821442e-01,  1.42314838e-01,  0.00000000e+00)
(-9.87438889e-01,  1.58001396e-01,  0.00000000e+00)
(-9.84807753e-01,  1.73648178e-01,  0.00000000e+00)
(-9.81928697e-01,  1.89251244e-01,  0.00000000e+00)
(-9.78802446e-01,  2.04806668e-01,  0.00000000e+00)
(-9.75429787e-01,  2.20310533e-01,  0.00000000e+00)
(-9.71811568e-01,  2.35758936e-01,  0.00000000e+00)
(-9.67948701e-01,  2.51147987e-01,  0.00000000e+00)
(-9.63842159e-01,  2.66473814e-01,  0.00000000e+00)
(-9.59492974e-01,  2.81732557e-01,  0.00000000e+00)
(-9.54902241e-01,  2.96920375e-01,  0.00000000e+00)
(-9.50071118e-01,  3.12033446e-01,  0.00000000e+00)
(-9.45000819e-01,  3.27067963e-01,  0.00000000e+00)
(-9.39692621e-01,  3.42020143e-01,  0.00000000e+00)
(-9.34147860e-01,  3.56886222e-01,  0.00000000e+00)
(-9.28367933e-01,  3.71662456e-01,  0.00000000e+00)
(-9.22354294e-01,  3.86345126e-01,  0.00000000e+00)
(-9.16108457e-01,  4.00930535e-01,  0.00000000e+00)
(-9.09631995e-01,  4.15415013e-01,  0.00000000e+00)
(-9.02926538e-01,  4.29794912e-01,  0.00000000e+00)
(-8.95993774e-01,  4.44066613e-01,  0.00000000e+00)
(-8.88835449e-01,  4.58226522e-01,  0.00000000e+00)
(-8.81453363e-01,  4.72271075e-01,  0.00000000e+00)
(-8.73849377e-01,  4.86196736e-01,  0.00000000e+00)
(-8.66025404e-01,  5.00000000e-01,  0.00000000e+00)
(-8.57983413e-01,  5.13677392e-01,  0.00000000e+00)
(-8.49725430e-01,  5.27225468e-01,  0.00000000e+00)
(-8.41253533e-01,  5.40640817e-01,  0.00000000e+00)
(-8.32569855e-01,  5.53920064e-01,  0.00000000e+00)
(-8.23676581e-01,  5.67059864e-01,  0.00000000e+00)
(-8.14575952e-01,  5.80056910e-01,  0.00000000e+00)
(-8.05270258e-01,  5.92907929e-01,  0.00000000e+00)
(-7.95761841e-01,  6.05609687e-01,  0.00000000e+00)
(-7.86053095e-01,  6.18158986e-01,  0.00000000e+00)
(-7.76146464e-01,  6.30552667e-01,  0.00000000e+00)
(-7.66044443e-01,  6.42787610e-01,  0.00000000e+00)
(-7.55749574e-01,  6.54860734e-01,  0.00000000e+00)
(-7.45264450e-01,  6.66769001e-01,  0.00000000e+00)
(-7.34591709e-01,  6.78509412e-01,  0.00000000e+00)
(-7.23734038e-01,  6.90079011e-01,  0.00000000e+00)
(-7.12694171e-01,  7.01474888e-01,  0.00000000e+00)
(-7.01474888e-01,  7.12694171e-01,  0.00000000e+00)
(-6.90079011e-01,  7.23734038e-01,  0.00000000e+00)
(-6.78509412e-01,  7.34591709e-01,  0.00000000e+00)
(-6.66769001e-01,  7.45264450e-01,  0.00000000e+00)
(-6.54860734e-01,  7.55749574e-01,  0.00000000e+00)
(-6.42787610e-01,  7.66044443e-01,  0.00000000e+00)
(-6.30552667e-01,  7.76146464e-01,  0.00000000e+00)
(-6.18158986e-01,  7.86053095e-01,  0.00000000e+00)
(-6.05609687e-01,  7.95761841e-01,  0.00000000e+00)
(-5.92907929e-01,  8.05270258e-01,  0.00000000e+00)
(-5.80056910e-01,  8.14575952e-01,  0.00000000e+00)
(-5.67059864e-01,  8.23676581e-01,  0.00000000e+00)
(-5.53920064e-01,  8.32569855e-01,  0.00000000e+00)
(-5.40640817e-01,  8.41253533e-01,  0.00000000e+00)
(-5.27225468e-01,  8.49725430e-01,  0.00000000e+00)
(-5.13677392e-01,  8.57983413e-01,  0.00000000e+00)
(-5.00000000e-01,  8.66025404e-01,  0.00000000e+00)
(-4.86196736e-01,  8.73849377e-01,  0.00000000e+00)
(-4.72271075e-01,  8.81453363e-01,  0.00000000e+00)
(-4.58226522e-01,  8.88835449e-01,  0.00000000e+00)
(-4.44066613e-01,  8.95993774e-01,  0.00000000e+00)
(-4.29794912e-01,  9.02926538e-01,  0.00000000e+00)
(-4.15415013e-01,  9.09631995e-01,  0.00000000e+00)
(-4.00930535e-01,  9.16108457e-01,  0.00000000e+00)
(-3.86345126e-01,  9.22354294e-01,  0.00000000e+00)
(-3.71662456e-01,  9.28367933e-01,  0.00000000e+00)
(-3.56886222e-01,  9.34147860e-01,  0.00000000e+00)
(-3.42020143e-01,  9.39692621e-01,  0.00000000e+00)
(-3.27067963e-01,  9.45000819e-01,  0.00000000e+00)
(-3.12033446e-01,  9.50071118e-01,  0.00000000e+00)
(-2.96920375e-01,  9.54902241e-01,  0.00000000e+00)
(-2.81732557e-01,  9.59492974e-01,  0.00000000e+00)
(-2.66473814e-01,  9.63842159e-01,  0.00000000e+00)
(-2.51147987e-01,  9.67948701e-01,  0.00000000e+00)
(-2.35758936e-01,  9.71811568e-01,  0.00000000e+00)
(-2.20310533e-01,  9.75429787e-01,  0.00000000e+00)
(-2.04806668e-01,  9.78802446e-01,  0.00000000e+00)
(-1.89251244e-01,  9.81928697e-01,  0.00000000e+00)
(-1.73648178e-01,  9.84807753e-01,  0.00000000e+00)
(-1.58001396e-01,  9.87438889e-01,  0.00000000e+00)
(-1.42314838e-01,  9.89821442e-01,  0.00000000e+00)
(-1.26592454e-01,  9.91954813e-01,  0.00000000e+00)
(-1.10838200e-01,  9.93838464e-01,  0.00000000e+00)
(-9.50560433e-02,  9.95471923e-01,  0.00000000e+00)
(-7.92499569e-02,  9.96854776e-01,  0.00000000e+00)
(-6.34239197e-02,  9.97986676e-01,  0.00000000e+00)
(-4.75819158e-02,  9.98867339e-01,  0.00000000e+00)
(-3.17279335e-02,  9.99496542e-01,  0.00000000e+00)
(-1.58659638e-02,  9.99874128e-01,  0.00000000e+00)
(-6.12323400e-17,  1.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  9.99874128e-01,  0.00000000e+00)
( 0.00000000e+00,  9.99496542e-01, -1.58659638e-02)
( 0.00000000e+00,  9.98867339e-01, -3.17279335e-02)
( 0.00000000e+00,  9.97986676e-01, -4.75819158e-02)
( 0.00000000e+00,  9.96854776e-01, -6.34239197e-02)
( 0.00000000e+00,  9.95471923e-01, -7.92499569e-02)
( 0.00000000e+00,  9.93838464e-01, -9.50560433e-02)
( 0.00000000e+00,  9.91954813e-01, -1.10838200e-01)
( 0.00000000e+00,  9.89821442e-01, -1.26592454e-01)
( 0.00000000e+00,  9.87438889e-01, -1.42314838e-01)
( 0.00000000e+00,  9.84807753e-01, -1.58001396e-01)
( 0.00000000e+00,  9.81928697e-01, -1.73648178e-01)
( 0.00000000e+00,  9.78802446e-01, -1.89251244e-01)
( 0.00000000e+00,  9.75429787e-01, -2.04806668e-01)
( 0.00000000e+00,  9.71811568e-01, -2.20310533e-01)
( 0.00000000e+00,  9.67948701e-01, -2.35758936e-01)
( 0.00000000e+00,  9.63842159e-01, -2.51147987e-01)
( 0.00000000e+00,  9.59492974e-01, -2.66473814e-01)
( 0.00000000e+00,  9.54902241e-01, -2.81732557e-01)
( 0.00000000e+00,  9.50071118e-01, -2.96920375e-01)
( 0.00000000e+00,  9.45000819e-01, -3.12033446e-01)
( 0.00000000e+00,  9.39692621e-01, -3.27067963e-01)
( 0.00000000e+00,  9.34147860e-01, -3.42020143e-01)
( 0.00000000e+00,  9.28367933e-01, -3.56886222e-01)
( 0.00000000e+00,  9.22354294e-01, -3.71662456e-01)
( 0.00000000e+00,  9.16108457e-01, -3.86345126e-01)
( 0.00000000e+00,  9.09631995e-01, -4.00930535e-01)
( 0.00000000e+00,  9.02926538e-01, -4.15415013e-01)
( 0.00000000e+00,  8.95993774e-01, -4.29794912e-01)
( 0.00000000e+00,  8.88835449e-01, -4.44066613e-01)
( 0.00000000e+00,  8.81453363e-01, -4.58226522e-01)
( 0.00000000e+00,  8.73849377e-01, -4.72271075e-01)
( 0.00000000e+00,  8.66025404e-01, -4.86196736e-01)
( 0.00000000e+00,  8.57983413e-01, -5.00000000e-01)
( 0.00000000e+00,  8.49725430e-01, -5.13677392e-01)
( 0.00000000e+00,  8.41253533e-01, -5.27225468e-01)
( 0.00000000e+00,  8.32569855e-01, -5.40640817e-01)
( 0.00000000e+00,  8.23676581e-01, -5.53920064e-01)
( 0.00000000e+00,  8.14575952e-01, -5.67059864e-01)
( 0.00000000e+00,  8.05270258e-01, -5.80056910e-01)
( 0.00000000e+00,  7.95761841e-01, -5.92907929e-01)
( 0.00000000e+00,  7.86053095e-01, -6.05609687e-01)
( 0.00000000e+00,  7.76146464e-01, -6.18158986e-01)
( 0.00000000e+00,  7.66044443e-01, -6.30552667e-01)
( 0.00000000e+00,  7.55749574e-01, -6.42787610e-01)
( 0.00000000e+00,  7.45264450e-01, -6.54860734e-01)
( 0.00000000e+00,  7.34591709e-01, -6.66769001e-01)
( 0.00000000e+00,  7.23734038e-01, -6.78509412e-01)
( 0.00000000e+00,  7.12694171e-01, -6.90079011e-01)
( 0.00000000e+00,  7.01474888e-01, -7.01474888e-01)
( 0.00000000e+00,  6.90079011e-01, -7.12694171e-01)
( 0.00000000e+00,  6.78509412e-01, -7.23734038e-01)
( 0.00000000e+00,  6.66769001e-01, -7.34591709e-01)
( 0.00000000e+00,  6.54860734e-01, -7.45264450e-01)
( 0.00000000e+00,  6.42787610e-01, -7.55749574e-01)
( 0.00000000e+00,  6.30552667e-01, -7.66044443e-01)
( 0.00000000e+00,  6.18158986e-01, -7.76146464e-01)
( 0.00000000e+00,  6.05609687e-01, -7.86053095e-01)
( 0.00000000e+00,  5.92907929e-01, -7.95761841e-01)
( 0.00000000e+00,  5.80056910e-01, -8.05270258e-01)
( 0.00000000e+00,  5.67059864e-01, -8.14575952e-01)
( 0.00000000e+00,  5.53920064e-01, -8.23676581e-01)
( 0.00000000e+00,  5.40640817e-01, -8.32569855e-01)
( 0.00000000e+00,  5.27225468e-01, -8.41253533e-01)
( 0.00000000e+00,  5.13677392e-01, -8.49725430e-01)
( 0.00000000e+00,  5.00000000e-01, -8.57983413e-01)
( 0.00000000e+00,  4.86196736e-01, -8.66025404e-01)
( 0.00000000e+00,  4.72271075e-01, -8.73849377e-01)
( 0.00000000e+00,  4.58226522e-01, -8.81453363e-01)
( 0.00000000e+00,  4.44066613e-01, -8.88835449e-01)
( 0.00000000e+00,  4.29794912e-01, -8.95993774e-01)
( 0.00000000e+00,  4.15415013e-01, -9.02926538e-01)
( 0.00000000e+00,  4.00930535e-01, -9.09631995e-01)
( 0.00000000e+00,  3.86345126e-01, -9.16108457e-01)
( 0.00000000e+00,  3.71662456e-01, -9.22354294e-01)
( 0.00000000e+00,  3.56886222e-01, -9.28367933e-01)
( 0.00000000e+00,  3.42020143e-01, -9.34147860e-01)
( 0.00000000e+00,  3.27067963e-01, -9.39692621e-01)
( 0.00000000e+00,  3.12033446e-01, -9.45000819e-01)
( 0.00000000e+00,  2.96920375e-01, -9.50071118e-01)
( 0.00000000e+00,  2.81732557e-01, -9.54902241e-01)
( 0.00000000e+00,  2.66473814e-01, -9.59492974e-01)
( 0.00000000e+00,  2.51147987e-01, -9.63842159e-01)
( 0.00000000e+00,  2.35758936e-01, -9.67948701e-01)
( 0.00000000e+00,  2.20310533e-01, -9.71811568e-01)
( 0.00000000e+00,  2.04806668e-01, -9.75429787e-01)
( 0.00000000e+00,  1.89251244e-01, -9.78802446e-01)
( 0.00000000e+00,  1.73648178e-01, -9.81928697e-01)
( 0.00000000e+00,  1.58001396e-01, -9.84807753e-01)
( 0.00000000e+00,  1.42314838e-01, -9.87438889e-01)
( 0.00000000e+00,  1.26592454e-01, -9.89821442e-01)
( 0.00000000e+00,  1.10838200e-01, -9.91954813e-01)
( 0.00000000e+00,  9.50560433e-02, -9.93838464e-01)
( 0.00000000e+00,  7.92499569e-02, -9.95471923e-01)
( 0.00000000e+00,  6.34239197e-02, -9.96854776e-01)
( 0.00000000e+00,  4.75819158e-02, -9.97986676e-01)
( 0.00000000e+00,  3.17279335e-02, -9.98867339e-01)
( 0.00000000e+00,  1.58659638e-02, -9.99496542e-01)
( 0.00000000e+00,  6.12323400e-17, -9.99874128e-01)};

\addplot3 [black, solid, forget plot]
coordinates {
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-9.99874128e-01,  0.00000000e+00,  0.00000000e+00)
(-9.99496542e-01,  0.00000000e+00, -1.58659638e-02)
(-9.98867339e-01,  0.00000000e+00, -3.17279335e-02)
(-9.97986676e-01,  0.00000000e+00, -4.75819158e-02)
(-9.96854776e-01,  0.00000000e+00, -6.34239197e-02)
(-9.95471923e-01,  0.00000000e+00, -7.92499569e-02)
(-9.93838464e-01,  0.00000000e+00, -9.50560433e-02)
(-9.91954813e-01,  0.00000000e+00, -1.10838200e-01)
(-9.89821442e-01,  0.00000000e+00, -1.26592454e-01)
(-9.87438889e-01,  0.00000000e+00, -1.42314838e-01)
(-9.84807753e-01,  0.00000000e+00, -1.58001396e-01)
(-9.81928697e-01,  0.00000000e+00, -1.73648178e-01)
(-9.78802446e-01,  0.00000000e+00, -1.89251244e-01)
(-9.75429787e-01,  0.00000000e+00, -2.04806668e-01)
(-9.71811568e-01,  0.00000000e+00, -2.20310533e-01)
(-9.67948701e-01,  0.00000000e+00, -2.35758936e-01)
(-9.63842159e-01,  0.00000000e+00, -2.51147987e-01)
(-9.59492974e-01,  0.00000000e+00, -2.66473814e-01)
(-9.54902241e-01,  0.00000000e+00, -2.81732557e-01)
(-9.50071118e-01,  0.00000000e+00, -2.96920375e-01)
(-9.45000819e-01,  0.00000000e+00, -3.12033446e-01)
(-9.39692621e-01,  0.00000000e+00, -3.27067963e-01)
(-9.34147860e-01,  0.00000000e+00, -3.42020143e-01)
(-9.28367933e-01,  0.00000000e+00, -3.56886222e-01)
(-9.22354294e-01,  0.00000000e+00, -3.71662456e-01)
(-9.16108457e-01,  0.00000000e+00, -3.86345126e-01)
(-9.09631995e-01,  0.00000000e+00, -4.00930535e-01)
(-9.02926538e-01,  0.00000000e+00, -4.15415013e-01)
(-8.95993774e-01,  0.00000000e+00, -4.29794912e-01)
(-8.88835449e-01,  0.00000000e+00, -4.44066613e-01)
(-8.81453363e-01,  0.00000000e+00, -4.58226522e-01)
(-8.73849377e-01,  0.00000000e+00, -4.72271075e-01)
(-8.66025404e-01,  0.00000000e+00, -4.86196736e-01)
(-8.57983413e-01,  0.00000000e+00, -5.00000000e-01)
(-8.49725430e-01,  0.00000000e+00, -5.13677392e-01)
(-8.41253533e-01,  0.00000000e+00, -5.27225468e-01)
(-8.32569855e-01,  0.00000000e+00, -5.40640817e-01)
(-8.23676581e-01,  0.00000000e+00, -5.53920064e-01)
(-8.14575952e-01,  0.00000000e+00, -5.67059864e-01)
(-8.05270258e-01,  0.00000000e+00, -5.80056910e-01)
(-7.95761841e-01,  0.00000000e+00, -5.92907929e-01)
(-7.86053095e-01,  0.00000000e+00, -6.05609687e-01)
(-7.76146464e-01,  0.00000000e+00, -6.18158986e-01)
(-7.66044443e-01,  0.00000000e+00, -6.30552667e-01)
(-7.55749574e-01,  0.00000000e+00, -6.42787610e-01)
(-7.45264450e-01,  0.00000000e+00, -6.54860734e-01)
(-7.34591709e-01,  0.00000000e+00, -6.66769001e-01)
(-7.23734038e-01,  0.00000000e+00, -6.78509412e-01)
(-7.12694171e-01,  0.00000000e+00, -6.90079011e-01)
(-7.01474888e-01,  0.00000000e+00, -7.01474888e-01)
(-6.90079011e-01,  0.00000000e+00, -7.12694171e-01)
(-6.78509412e-01,  0.00000000e+00, -7.23734038e-01)
(-6.66769001e-01,  0.00000000e+00, -7.34591709e-01)
(-6.54860734e-01,  0.00000000e+00, -7.45264450e-01)
(-6.42787610e-01,  0.00000000e+00, -7.55749574e-01)
(-6.30552667e-01,  0.00000000e+00, -7.66044443e-01)
(-6.18158986e-01,  0.00000000e+00, -7.76146464e-01)
(-6.05609687e-01,  0.00000000e+00, -7.86053095e-01)
(-5.92907929e-01,  0.00000000e+00, -7.95761841e-01)
(-5.80056910e-01,  0.00000000e+00, -8.05270258e-01)
(-5.67059864e-01,  0.00000000e+00, -8.14575952e-01)
(-5.53920064e-01,  0.00000000e+00, -8.23676581e-01)
(-5.40640817e-01,  0.00000000e+00, -8.32569855e-01)
(-5.27225468e-01,  0.00000000e+00, -8.41253533e-01)
(-5.13677392e-01,  0.00000000e+00, -8.49725430e-01)
(-5.00000000e-01,  0.00000000e+00, -8.57983413e-01)
(-4.86196736e-01,  0.00000000e+00, -8.66025404e-01)
(-4.72271075e-01,  0.00000000e+00, -8.73849377e-01)
(-4.58226522e-01,  0.00000000e+00, -8.81453363e-01)
(-4.44066613e-01,  0.00000000e+00, -8.88835449e-01)
(-4.29794912e-01,  0.00000000e+00, -8.95993774e-01)
(-4.15415013e-01,  0.00000000e+00, -9.02926538e-01)
(-4.00930535e-01,  0.00000000e+00, -9.09631995e-01)
(-3.86345126e-01,  0.00000000e+00, -9.16108457e-01)
(-3.71662456e-01,  0.00000000e+00, -9.22354294e-01)
(-3.56886222e-01,  0.00000000e+00, -9.28367933e-01)
(-3.42020143e-01,  0.00000000e+00, -9.34147860e-01)
(-3.27067963e-01,  0.00000000e+00, -9.39692621e-01)
(-3.12033446e-01,  0.00000000e+00, -9.45000819e-01)
(-2.96920375e-01,  0.00000000e+00, -9.50071118e-01)
(-2.81732557e-01,  0.00000000e+00, -9.54902241e-01)
(-2.66473814e-01,  0.00000000e+00, -9.59492974e-01)
(-2.51147987e-01,  0.00000000e+00, -9.63842159e-01)
(-2.35758936e-01,  0.00000000e+00, -9.67948701e-01)
(-2.20310533e-01,  0.00000000e+00, -9.71811568e-01)
(-2.04806668e-01,  0.00000000e+00, -9.75429787e-01)
(-1.89251244e-01,  0.00000000e+00, -9.78802446e-01)
(-1.73648178e-01,  0.00000000e+00, -9.81928697e-01)
(-1.58001396e-01,  0.00000000e+00, -9.84807753e-01)
(-1.42314838e-01,  0.00000000e+00, -9.87438889e-01)
(-1.26592454e-01,  0.00000000e+00, -9.89821442e-01)
(-1.10838200e-01,  0.00000000e+00, -9.91954813e-01)
(-9.50560433e-02,  0.00000000e+00, -9.93838464e-01)
(-7.92499569e-02,  0.00000000e+00, -9.95471923e-01)
(-6.34239197e-02,  0.00000000e+00, -9.96854776e-01)
(-4.75819158e-02,  0.00000000e+00, -9.97986676e-01)
(-3.17279335e-02,  0.00000000e+00, -9.98867339e-01)
(-1.58659638e-02,  0.00000000e+00, -9.99496542e-01)
(-6.12323400e-17,  0.00000000e+00, -9.99874128e-01)};

\addplot3 [black, solid, forget plot]
coordinates {
(-4.00000000e+00,  0.00000000e+00, -5.00000000e+00)
(-4.00000000e+00,  0.00000000e+00,  0.00000000e+00)};

\addplot3 [black, dashed, forget plot]
coordinates {
(-4.00000000e+00,  5.00000000e+00, -5.00000000e+00)
(-4.00000000e+00,  5.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00, -5.00000000e+00)
( 0.00000000e+00,  0.00000000e+00, -1.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  5.00000000e+00, -5.00000000e+00)
( 0.00000000e+00,  5.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
(-4.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-1.00000000e+00,  0.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
(-4.00000000e+00,  5.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  5.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
(-4.00000000e+00,  0.00000000e+00,  0.00000000e+00)
(-4.00000000e+00,  5.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  5.00000000e+00,  0.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
(-4.00000000e+00,  0.00000000e+00, -5.00000000e+00)
( 0.00000000e+00,  0.00000000e+00, -5.00000000e+00)};

\addplot3 [black, solid, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00, -5.00000000e+00)
( 0.00000000e+00,  5.00000000e+00, -5.00000000e+00)};

\addplot3 [black, dashed, forget plot]
coordinates {
(-4.00000000e+00,  5.00000000e+00, -5.00000000e+00)
( 0.00000000e+00,  5.00000000e+00, -5.00000000e+00)};

\addplot3 [black, dashed, forget plot]
coordinates {
(-4.00000000e+00,  0.00000000e+00, -5.00000000e+00)
(-4.00000000e+00,  5.00000000e+00, -5.00000000e+00)};

\end{axis}
\end{tikzpicture}
